Language models recognize dropout and Gaussian noise applied to their activations

We provide evidence that language models can detect, localize and, to a degree, verbalize the difference between a-semantic perturbations applied to their activations. More precisely, we either (a) apply dropout or (b) add Gaussian noise to them, at a target sentence. We then ask a multiple-choice question such as "Which of the previous sentences was perturbed?" or "Which perturbation was applied?". We test eight models from the Gemma, Llama, Mistral, Olmo, Qwen and Seed families, with sizes between 8B and 36B, all of which can easily detect and localize the perturbations, often with perfect accuracy. To investigate the mechanisms, we find that Olmo models develop this capacity during pre-training, and we rule out the hypothesis that perturbed sentences simply have lower log-likelihood. Notably, the zero-shot accuracy of Qwen3-32B and Qwen3.8-27B in identifying which perturbation was applied correlates with the perturbation strength. While this task proves hard for the remaining models, most of them can learn, when taught in context, to distinguish between dropout and Gaussian noise. Interestingly, Qwen3-32B and Qwen3.8-27B learn worse when supervised with wrong labels, again suggesting a prior towards the correct ones. Because dropout is used as a training-regularization technique, while Gaussian noise is sometimes added during inference, we discuss the possibility of a data-agnostic "training awareness" signal and the implications for AI safety.

==> plots/04_localization/accuracy_15_tokens.tex <==
\begin{figure}[ht]
\centering
\mbox{\tikz\draw[cyan!60!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{gemma31}}}\hspace{1em}
\mbox{\tikz\draw[red!40, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{llama8}}}\hspace{1em}
\mbox{\tikz\draw[yellow!60!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{mistral24}}}\hspace{1em}
\mbox{\tikz\draw[red!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{olmo32}}}\\
\mbox{\tikz\draw[green!40!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen14}}}\hspace{1em}
\mbox{\tikz\draw[blue!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen32}}}\hspace{1em}
\mbox{\tikz\draw[teal!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen27}}}\hspace{1em}
\mbox{\tikz\draw[brown!80!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{seed36}}}
\\[3pt]
\begin{minipage}{0.48\textwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=4.2cm,
    width=\linewidth,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Accuracy (\%)},
    xmin=0.0,
    xmax=0.98,
    ymin=0.0, ymax=100.0,
    legend entries={},
]
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.48) (0.0200,51.48) (0.0400,50.98) (0.0600,53.68) (0.0800,54.88) (0.1000,59.06) (0.1200,63.73) (0.1400,73.91) (0.1600,78.62) (0.1800,82.34) (0.2000,84.87) (0.2200,84.97) (0.2400,87.19) (0.2600,87.10) (0.2800,87.39) (0.3000,86.42) (0.3200,87.48) (0.3400,84.67) (0.3600,86.32) (0.3800,84.38) (0.4000,82.34) (0.4200,83.31) (0.4400,83.02) (0.4600,82.92) (0.4800,81.56) (0.5000,82.14) (0.5200,85.35) (0.5400,87.48) (0.5600,87.48) (0.5800,88.26) (0.6000,88.83) (0.6200,89.22) (0.6400,87.68) (0.6600,90.18) (0.6800,88.16) (0.7000,88.45) (0.7200,85.94) (0.7400,85.64) (0.7600,84.19) (0.7800,81.36) (0.8000,79.21) (0.8200,78.04) (0.8400,76.07) (0.8600,70.56) (0.8800,68.88) (0.9000,65.62) (0.9200,64.33) (0.9400,62.05) (0.9600,56.37) (0.9800,50.08) (0.9800,46.92) (0.9600,53.23) (0.9400,58.95) (0.9200,61.27) (0.9000,62.58) (0.8800,65.92) (0.8600,67.64) (0.8400,73.33) (0.8200,75.36) (0.8000,76.59) (0.7800,78.84) (0.7600,81.81) (0.7400,83.36) (0.7200,83.66) (0.7000,86.35) (0.6800,86.04) (0.6600,88.22) (0.6400,85.52) (0.6200,87.18) (0.6000,86.77) (0.5800,86.14) (0.5600,85.32) (0.5400,85.32) (0.5200,83.05) (0.5000,79.66) (0.4800,79.04) (0.4600,80.48) (0.4400,80.58) (0.4200,80.89) (0.4000,79.86) (0.3800,82.02) (0.3600,84.08) (0.3400,82.33) (0.3200,85.32) (0.3000,84.18) (0.2800,85.21) (0.2600,84.90) (0.2400,85.01) (0.2200,82.63) (0.2000,82.53) (0.1800,79.86) (0.1600,75.98) (0.1400,71.09) (0.1200,60.67) (0.1000,55.94) (0.0800,51.72) (0.0600,50.52) (0.0400,47.82) (0.0200,48.32) (0.0000,47.32)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.90) (0.0200,49.90) (0.0400,49.40) (0.0600,52.10) (0.0800,53.30) (0.1000,57.50) (0.1200,62.20) (0.1400,72.50) (0.1600,77.30) (0.1800,81.10) (0.2000,83.70) (0.2200,83.80) (0.2400,86.10) (0.2600,86.00) (0.2800,86.30) (0.3000,85.30) (0.3200,86.40) (0.3400,83.50) (0.3600,85.20) (0.3800,83.20) (0.4000,81.10) (0.4200,82.10) (0.4400,81.80) (0.4600,81.70) (0.4800,80.30) (0.5000,80.90) (0.5200,84.20) (0.5400,86.40) (0.5600,86.40) (0.5800,87.20) (0.6000,87.80) (0.6200,88.20) (0.6400,86.60) (0.6600,89.20) (0.6800,87.10) (0.7000,87.40) (0.7200,84.80) (0.7400,84.50) (0.7600,83.00) (0.7800,80.10) (0.8000,77.90) (0.8200,76.70) (0.8400,74.70) (0.8600,69.10) (0.8800,67.40) (0.9000,64.10) (0.9200,62.80) (0.9400,60.50) (0.9600,54.80) (0.9800,48.50)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.58) (0.0200,50.08) (0.0400,52.48) (0.0600,54.78) (0.0800,48.08) (0.1000,51.68) (0.1200,49.08) (0.1400,50.38) (0.1600,50.68) (0.1800,54.18) (0.2000,62.44) (0.2200,67.70) (0.2400,76.86) (0.2600,83.90) (0.2800,90.85) (0.3000,93.33) (0.3200,96.99) (0.3400,97.99) (0.3600,99.31) (0.3800,99.06) (0.4000,99.80) (0.4200,99.94) (0.4400,99.80) (0.4600,99.64) (0.4800,99.64) (0.5000,99.94) (0.5200,99.94) (0.5400,99.94) (0.5600,99.72) (0.5800,99.80) (0.6000,100.00) (0.6200,99.64) (0.6400,99.40) (0.6600,99.48) (0.6800,99.72) (0.7000,99.87) (0.7200,99.23) (0.7400,99.14) (0.7600,98.44) (0.7800,98.71) (0.8000,98.53) (0.8200,97.81) (0.8400,97.26) (0.8600,96.53) (0.8800,95.03) (0.9000,94.37) (0.9200,92.86) (0.9400,91.81) (0.9600,90.37) (0.9800,89.80) (0.9800,87.80) (0.9600,88.43) (0.9400,89.99) (0.9200,91.14) (0.9000,92.83) (0.8800,93.57) (0.8600,95.27) (0.8400,96.14) (0.8200,96.79) (0.8000,97.67) (0.7800,97.89) (0.7600,97.56) (0.7400,98.46) (0.7200,98.57) (0.7000,99.53) (0.6800,99.28) (0.6600,98.92) (0.6400,98.80) (0.6200,99.16) (0.6000,99.80) (0.5800,99.40) (0.5600,99.28) (0.5400,99.66) (0.5200,99.66) (0.5000,99.66) (0.4800,99.16) (0.4600,99.16) (0.4400,99.40) (0.4200,99.66) (0.4000,99.40) (0.3800,98.34) (0.3600,98.69) (0.3400,97.01) (0.3200,95.81) (0.3000,91.67) (0.2800,88.95) (0.2600,81.50) (0.2400,74.14) (0.2200,64.70) (0.2000,59.36) (0.1800,51.02) (0.1600,47.52) (0.1400,47.22) (0.1200,45.92) (0.1000,48.52) (0.0800,44.92) (0.0600,51.62) (0.0400,49.32) (0.0200,46.92) (0.0000,46.42)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.00) (0.0200,48.50) (0.0400,50.90) (0.0600,53.20) (0.0800,46.50) (0.1000,50.10) (0.1200,47.50) (0.1400,48.80) (0.1600,49.10) (0.1800,52.60) (0.2000,60.90) (0.2200,66.20) (0.2400,75.50) (0.2600,82.70) (0.2800,89.90) (0.3000,92.50) (0.3200,96.40) (0.3400,97.50) (0.3600,99.00) (0.3800,98.70) (0.4000,99.60) (0.4200,99.80) (0.4400,99.60) (0.4600,99.40) (0.4800,99.40) (0.5000,99.80) (0.5200,99.80) (0.5400,99.80) (0.5600,99.50) (0.5800,99.60) (0.6000,99.90) (0.6200,99.40) (0.6400,99.10) (0.6600,99.20) (0.6800,99.50) (0.7000,99.70) (0.7200,98.90) (0.7400,98.80) (0.7600,98.00) (0.7800,98.30) (0.8000,98.10) (0.8200,97.30) (0.8400,96.70) (0.8600,95.90) (0.8800,94.30) (0.9000,93.60) (0.9200,92.00) (0.9400,90.90) (0.9600,89.40) (0.9800,88.80)};
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.58) (0.0200,53.28) (0.0400,48.48) (0.0600,51.18) (0.0800,53.58) (0.1000,52.48) (0.1200,53.08) (0.1400,53.38) (0.1600,55.58) (0.1800,55.08) (0.2000,63.24) (0.2200,75.19) (0.2400,82.05) (0.2600,91.52) (0.2800,96.90) (0.3000,98.62) (0.3200,99.31) (0.3400,100.00) (0.3600,99.64) (0.3800,99.80) (0.4000,99.87) (0.4200,99.80) (0.4400,99.94) (0.4600,100.00) (0.4800,99.87) (0.5000,99.72) (0.5200,100.00) (0.5400,100.00) (0.5600,99.94) (0.5800,99.94) (0.6000,99.87) (0.6200,99.80) (0.6400,99.80) (0.6600,99.80) (0.6800,99.64) (0.7000,99.94) (0.7200,99.48) (0.7400,99.56) (0.7600,99.40) (0.7800,99.80) (0.8000,99.87) (0.8200,99.56) (0.8400,99.48) (0.8600,99.31) (0.8800,99.48) (0.9000,98.88) (0.9200,98.62) (0.9400,98.26) (0.9600,97.45) (0.9800,96.80) (0.9800,95.60) (0.9600,96.35) (0.9400,97.34) (0.9200,97.78) (0.9000,98.12) (0.8800,98.92) (0.8600,98.69) (0.8400,98.92) (0.8200,99.04) (0.8000,99.53) (0.7800,99.40) (0.7600,98.80) (0.7400,99.04) (0.7200,98.92) (0.7000,99.66) (0.6800,99.16) (0.6600,99.40) (0.6400,99.40) (0.6200,99.40) (0.6000,99.53) (0.5800,99.66) (0.5600,99.66) (0.5400,100.00) (0.5200,99.80) (0.5000,99.28) (0.4800,99.53) (0.4600,100.00) (0.4400,99.66) (0.4200,99.40) (0.4000,99.53) (0.3800,99.40) (0.3600,99.16) (0.3400,99.80) (0.3200,98.69) (0.3000,97.78) (0.2800,95.70) (0.2600,89.68) (0.2400,79.55) (0.2200,72.41) (0.2000,60.16) (0.1800,51.92) (0.1600,52.42) (0.1400,50.22) (0.1200,49.92) (0.1000,49.32) (0.0800,50.42) (0.0600,48.02) (0.0400,45.32) (0.0200,50.12) (0.0000,47.42)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.00) (0.0200,51.70) (0.0400,46.90) (0.0600,49.60) (0.0800,52.00) (0.1000,50.90) (0.1200,51.50) (0.1400,51.80) (0.1600,54.00) (0.1800,53.50) (0.2000,61.70) (0.2200,73.80) (0.2400,80.80) (0.2600,90.60) (0.2800,96.30) (0.3000,98.20) (0.3200,99.00) (0.3400,99.90) (0.3600,99.40) (0.3800,99.60) (0.4000,99.70) (0.4200,99.60) (0.4400,99.80) (0.4600,100.00) (0.4800,99.70) (0.5000,99.50) (0.5200,99.90) (0.5400,100.00) (0.5600,99.80) (0.5800,99.80) (0.6000,99.70) (0.6200,99.60) (0.6400,99.60) (0.6600,99.60) (0.6800,99.40) (0.7000,99.80) (0.7200,99.20) (0.7400,99.30) (0.7600,99.10) (0.7800,99.60) (0.8000,99.70) (0.8200,99.30) (0.8400,99.20) (0.8600,99.00) (0.8800,99.20) (0.9000,98.50) (0.9200,98.20) (0.9400,97.80) (0.9600,96.90) (0.9800,96.20)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.58) (0.0200,50.38) (0.0400,50.08) (0.0600,50.78) (0.0800,55.48) (0.1000,52.98) (0.1200,56.47) (0.1400,57.37) (0.1600,59.56) (0.1800,66.31) (0.2000,69.48) (0.2200,77.35) (0.2400,80.78) (0.2600,85.35) (0.2800,87.77) (0.3000,90.66) (0.3200,91.81) (0.3400,93.05) (0.3600,93.81) (0.3800,95.13) (0.4000,95.22) (0.4200,95.69) (0.4400,96.80) (0.4600,95.97) (0.4800,97.99) (0.5000,98.17) (0.5200,97.54) (0.5400,97.54) (0.5600,96.90) (0.5800,96.99) (0.6000,95.88) (0.6200,96.90) (0.6400,96.53) (0.6600,95.50) (0.6800,94.47) (0.7000,92.48) (0.7200,93.71) (0.7400,91.71) (0.7600,93.43) (0.7800,89.89) (0.8000,89.61) (0.8200,89.70) (0.8400,88.93) (0.8600,86.42) (0.8800,84.38) (0.9000,78.72) (0.9200,77.45) (0.9400,72.63) (0.9600,68.78) (0.9800,54.48) (0.9800,51.32) (0.9600,65.82) (0.9400,69.77) (0.9200,74.75) (0.9000,76.08) (0.8800,82.02) (0.8600,84.18) (0.8400,86.87) (0.8200,87.70) (0.8000,87.59) (0.7800,87.91) (0.7600,91.77) (0.7400,89.89) (0.7200,92.09) (0.7000,90.72) (0.6800,92.93) (0.6600,94.10) (0.6400,95.27) (0.6200,95.70) (0.6000,94.52) (0.5800,95.81) (0.5600,95.70) (0.5400,96.46) (0.5200,96.46) (0.5000,97.23) (0.4800,97.01) (0.4600,94.63) (0.4400,95.60) (0.4200,94.31) (0.4000,93.78) (0.3800,93.67) (0.3600,92.19) (0.3400,91.35) (0.3200,89.99) (0.3000,88.74) (0.2800,85.63) (0.2600,83.05) (0.2400,78.22) (0.2200,74.65) (0.2000,66.52) (0.1800,63.29) (0.1600,56.44) (0.1400,54.23) (0.1200,53.33) (0.1000,49.82) (0.0800,52.32) (0.0600,47.62) (0.0400,46.92) (0.0200,47.22) (0.0000,46.42)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.00) (0.0200,48.80) (0.0400,48.50) (0.0600,49.20) (0.0800,53.90) (0.1000,51.40) (0.1200,54.90) (0.1400,55.80) (0.1600,58.00) (0.1800,64.80) (0.2000,68.00) (0.2200,76.00) (0.2400,79.50) (0.2600,84.20) (0.2800,86.70) (0.3000,89.70) (0.3200,90.90) (0.3400,92.20) (0.3600,93.00) (0.3800,94.40) (0.4000,94.50) (0.4200,95.00) (0.4400,96.20) (0.4600,95.30) (0.4800,97.50) (0.5000,97.70) (0.5200,97.00) (0.5400,97.00) (0.5600,96.30) (0.5800,96.40) (0.6000,95.20) (0.6200,96.30) (0.6400,95.90) (0.6600,94.80) (0.6800,93.70) (0.7000,91.60) (0.7200,92.90) (0.7400,90.80) (0.7600,92.60) (0.7800,88.90) (0.8000,88.60) (0.8200,88.70) (0.8400,87.90) (0.8600,85.30) (0.8800,83.20) (0.9000,77.40) (0.9200,76.10) (0.9400,71.20) (0.9600,67.30) (0.9800,52.90)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,2.33) (0.0200,2.11) (0.0400,3.43) (0.0600,2.88) (0.0800,4.08) (0.1000,4.40) (0.1200,6.22) (0.1400,6.96) (0.1600,6.96) (0.1800,11.89) (0.2000,14.58) (0.2200,19.11) (0.2400,27.08) (0.2600,34.79) (0.2800,44.97) (0.3000,55.28) (0.3200,66.61) (0.3400,76.17) (0.3600,81.95) (0.3800,90.66) (0.4000,95.03) (0.4200,96.71) (0.4400,97.45) (0.4600,98.26) (0.4800,98.62) (0.5000,97.72) (0.5200,97.99) (0.5400,98.26) (0.5600,97.90) (0.5800,98.35) (0.6000,96.99) (0.6200,97.36) (0.6400,95.78) (0.6600,95.03) (0.6800,94.85) (0.7000,95.60) (0.7200,94.19) (0.7400,95.41) (0.7600,95.13) (0.7800,94.28) (0.8000,95.03) (0.8200,93.90) (0.8400,92.76) (0.8600,93.14) (0.8800,92.00) (0.9000,89.03) (0.9200,87.87) (0.9400,86.42) (0.9600,81.46) (0.9800,69.87) (0.9800,66.93) (0.9600,78.94) (0.9400,84.18) (0.9200,85.73) (0.9000,86.97) (0.8800,90.20) (0.8600,91.46) (0.8400,91.04) (0.8200,92.30) (0.8000,93.57) (0.7800,92.72) (0.7600,93.67) (0.7400,93.99) (0.7200,92.61) (0.7000,94.20) (0.6800,93.35) (0.6600,93.57) (0.6400,94.42) (0.6200,96.24) (0.6000,95.81) (0.5800,97.45) (0.5600,96.90) (0.5400,97.34) (0.5200,97.01) (0.5000,96.68) (0.4800,97.78) (0.4600,97.34) (0.4400,96.35) (0.4200,95.49) (0.4000,93.57) (0.3800,88.74) (0.3600,79.45) (0.3400,73.43) (0.3200,63.59) (0.3000,52.12) (0.2800,41.83) (0.2600,31.81) (0.2400,24.32) (0.2200,16.69) (0.2000,12.42) (0.1800,9.91) (0.1600,5.44) (0.1400,5.44) (0.1200,4.78) (0.1000,3.20) (0.0800,2.92) (0.0600,1.92) (0.0400,2.37) (0.0200,1.29) (0.0000,1.47)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,1.90) (0.0200,1.70) (0.0400,2.90) (0.0600,2.40) (0.0800,3.50) (0.1000,3.80) (0.1200,5.50) (0.1400,6.20) (0.1600,6.20) (0.1800,10.90) (0.2000,13.50) (0.2200,17.90) (0.2400,25.70) (0.2600,33.30) (0.2800,43.40) (0.3000,53.70) (0.3200,65.10) (0.3400,74.80) (0.3600,80.70) (0.3800,89.70) (0.4000,94.30) (0.4200,96.10) (0.4400,96.90) (0.4600,97.80) (0.4800,98.20) (0.5000,97.20) (0.5200,97.50) (0.5400,97.80) (0.5600,97.40) (0.5800,97.90) (0.6000,96.40) (0.6200,96.80) (0.6400,95.10) (0.6600,94.30) (0.6800,94.10) (0.7000,94.90) (0.7200,93.40) (0.7400,94.70) (0.7600,94.40) (0.7800,93.50) (0.8000,94.30) (0.8200,93.10) (0.8400,91.90) (0.8600,92.30) (0.8800,91.10) (0.9000,88.00) (0.9200,86.80) (0.9400,85.30) (0.9600,80.20) (0.9800,68.40)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,53.58) (0.0200,51.38) (0.0400,48.48) (0.0600,54.18) (0.0800,57.17) (0.1000,50.08) (0.1200,59.36) (0.1400,58.57) (0.1600,63.63) (0.1800,69.28) (0.2000,77.64) (0.2200,87.29) (0.2400,92.10) (0.2600,96.62) (0.2800,97.54) (0.3000,99.31) (0.3200,99.48) (0.3400,99.48) (0.3600,99.56) (0.3800,99.48) (0.4000,99.56) (0.4200,99.40) (0.4400,99.94) (0.4600,99.80) (0.4800,99.56) (0.5000,99.87) (0.5200,99.72) (0.5400,99.80) (0.5600,99.64) (0.5800,99.06) (0.6000,99.72) (0.6200,98.97) (0.6400,98.97) (0.6600,98.35) (0.6800,97.54) (0.7000,98.17) (0.7200,97.45) (0.7400,94.94) (0.7600,94.28) (0.7800,94.00) (0.8000,91.43) (0.8200,89.03) (0.8400,86.81) (0.8600,85.06) (0.8800,79.51) (0.9000,79.70) (0.9200,74.99) (0.9400,72.53) (0.9600,68.98) (0.9800,65.52) (0.9800,62.48) (0.9600,66.02) (0.9400,69.67) (0.9200,72.21) (0.9000,77.10) (0.8800,76.89) (0.8600,82.74) (0.8400,84.59) (0.8200,86.97) (0.8000,89.57) (0.7800,92.40) (0.7600,92.72) (0.7400,93.46) (0.7200,96.35) (0.7000,97.23) (0.6800,96.46) (0.6600,97.45) (0.6400,98.23) (0.6200,98.23) (0.6000,99.28) (0.5800,98.34) (0.5600,99.16) (0.5400,99.40) (0.5200,99.28) (0.5000,99.53) (0.4800,99.04) (0.4600,99.40) (0.4400,99.66) (0.4200,98.80) (0.4000,99.04) (0.3800,98.92) (0.3600,99.04) (0.3400,98.92) (0.3200,98.92) (0.3000,98.69) (0.2800,96.46) (0.2600,95.38) (0.2400,90.30) (0.2200,85.11) (0.2000,74.96) (0.1800,66.32) (0.1600,60.57) (0.1400,55.43) (0.1200,56.24) (0.1000,46.92) (0.0800,54.03) (0.0600,51.02) (0.0400,45.32) (0.0200,48.22) (0.0000,50.42)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,52.00) (0.0200,49.80) (0.0400,46.90) (0.0600,52.60) (0.0800,55.60) (0.1000,48.50) (0.1200,57.80) (0.1400,57.00) (0.1600,62.10) (0.1800,67.80) (0.2000,76.30) (0.2200,86.20) (0.2400,91.20) (0.2600,96.00) (0.2800,97.00) (0.3000,99.00) (0.3200,99.20) (0.3400,99.20) (0.3600,99.30) (0.3800,99.20) (0.4000,99.30) (0.4200,99.10) (0.4400,99.80) (0.4600,99.60) (0.4800,99.30) (0.5000,99.70) (0.5200,99.50) (0.5400,99.60) (0.5600,99.40) (0.5800,98.70) (0.6000,99.50) (0.6200,98.60) (0.6400,98.60) (0.6600,97.90) (0.6800,97.00) (0.7000,97.70) (0.7200,96.90) (0.7400,94.20) (0.7600,93.50) (0.7800,93.20) (0.8000,90.50) (0.8200,88.00) (0.8400,85.70) (0.8600,83.90) (0.8800,78.20) (0.9000,78.40) (0.9200,73.60) (0.9400,71.10) (0.9600,67.50) (0.9800,64.00)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.38) (0.0020,52.08) (0.0040,51.88) (0.0060,52.88) (0.0080,54.28) (0.0100,53.68) (0.0120,53.28) (0.0140,57.57) (0.0160,56.27) (0.0180,59.06) (0.0200,56.57) (0.0400,66.21) (0.0600,72.14) (0.0800,75.78) (0.1000,82.14) (0.1200,84.29) (0.1400,87.29) (0.1600,88.55) (0.1800,90.37) (0.2000,93.71) (0.2200,93.90) (0.2400,95.97) (0.2600,97.90) (0.2800,97.26) (0.3000,98.53) (0.3200,98.97) (0.3400,99.40) (0.3600,99.64) (0.3800,99.87) (0.4000,99.48) (0.4200,99.80) (0.4400,99.40) (0.4600,98.97) (0.4800,98.97) (0.5000,98.08) (0.5200,98.44) (0.5400,98.17) (0.5600,98.17) (0.5800,98.08) (0.6000,98.44) (0.6200,98.71) (0.6400,98.26) (0.6600,98.26) (0.6800,98.17) (0.7000,97.99) (0.7200,98.08) (0.7400,97.72) (0.7600,97.45) (0.7800,96.99) (0.8000,95.60) (0.8200,95.97) (0.8400,96.71) (0.8600,95.97) (0.8800,95.78) (0.9000,96.99) (0.9200,94.94) (0.9400,93.43) (0.9600,91.24) (0.9800,90.18) (0.9800,88.22) (0.9600,89.36) (0.9400,91.77) (0.9200,93.46) (0.9000,95.81) (0.8800,94.42) (0.8600,94.63) (0.8400,95.49) (0.8200,94.63) (0.8000,94.20) (0.7800,95.81) (0.7600,96.35) (0.7400,96.68) (0.7200,97.12) (0.7000,97.01) (0.6800,97.23) (0.6600,97.34) (0.6400,97.34) (0.6200,97.89) (0.6000,97.56) (0.5800,97.12) (0.5600,97.23) (0.5400,97.23) (0.5200,97.56) (0.5000,97.12) (0.4800,98.23) (0.4600,98.23) (0.4400,98.80) (0.4200,99.40) (0.4000,98.92) (0.3800,99.53) (0.3600,99.16) (0.3400,98.80) (0.3200,98.23) (0.3000,97.67) (0.2800,96.14) (0.2600,96.90) (0.2400,94.63) (0.2200,92.30) (0.2000,92.09) (0.1800,88.43) (0.1600,86.45) (0.1400,85.11) (0.1200,81.91) (0.1000,79.66) (0.0800,73.02) (0.0600,69.26) (0.0400,63.19) (0.0200,53.43) (0.0180,55.94) (0.0160,53.13) (0.0140,54.43) (0.0120,50.12) (0.0100,50.52) (0.0080,51.12) (0.0060,49.72) (0.0040,48.72) (0.0020,48.92) (0.0000,48.22)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.80) (0.0020,50.50) (0.0040,50.30) (0.0060,51.30) (0.0080,52.70) (0.0100,52.10) (0.0120,51.70) (0.0140,56.00) (0.0160,54.70) (0.0180,57.50) (0.0200,55.00) (0.0400,64.70) (0.0600,70.70) (0.0800,74.40) (0.1000,80.90) (0.1200,83.10) (0.1400,86.20) (0.1600,87.50) (0.1800,89.40) (0.2000,92.90) (0.2200,93.10) (0.2400,95.30) (0.2600,97.40) (0.2800,96.70) (0.3000,98.10) (0.3200,98.60) (0.3400,99.10) (0.3600,99.40) (0.3800,99.70) (0.4000,99.20) (0.4200,99.60) (0.4400,99.10) (0.4600,98.60) (0.4800,98.60) (0.5000,97.60) (0.5200,98.00) (0.5400,97.70) (0.5600,97.70) (0.5800,97.60) (0.6000,98.00) (0.6200,98.30) (0.6400,97.80) (0.6600,97.80) (0.6800,97.70) (0.7000,97.50) (0.7200,97.60) (0.7400,97.20) (0.7600,96.90) (0.7800,96.40) (0.8000,94.90) (0.8200,95.30) (0.8400,96.10) (0.8600,95.30) (0.8800,95.10) (0.9000,96.40) (0.9200,94.20) (0.9400,92.60) (0.9600,90.30) (0.9800,89.20)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.38) (0.0200,51.68) (0.0400,52.08) (0.0600,51.88) (0.0800,52.08) (0.1000,52.98) (0.1200,52.68) (0.1400,49.48) (0.1600,51.48) (0.1800,52.38) (0.2000,52.18) (0.2200,53.08) (0.2400,53.08) (0.2600,52.78) (0.2800,53.78) (0.3000,55.88) (0.3200,54.68) (0.3400,56.17) (0.3600,53.78) (0.3800,58.07) (0.4000,58.47) (0.4200,62.44) (0.4400,68.09) (0.4600,71.15) (0.4800,79.21) (0.5000,86.52) (0.5200,94.00) (0.5400,97.17) (0.5600,98.17) (0.5800,99.64) (0.6000,99.87) (0.6200,99.72) (0.6400,100.00) (0.6600,100.00) (0.6800,99.94) (0.7000,100.00) (0.7200,99.87) (0.7400,99.94) (0.7600,99.87) (0.7800,100.00) (0.8000,99.64) (0.8200,99.56) (0.8400,99.48) (0.8600,99.56) (0.8800,99.31) (0.9000,99.14) (0.9200,98.71) (0.9400,99.23) (0.9600,98.35) (0.9800,97.17) (0.9800,96.03) (0.9600,97.45) (0.9400,98.57) (0.9200,97.89) (0.9000,98.46) (0.8800,98.69) (0.8600,99.04) (0.8400,98.92) (0.8200,99.04) (0.8000,99.16) (0.7800,99.80) (0.7600,99.53) (0.7400,99.66) (0.7200,99.53) (0.7000,100.00) (0.6800,99.66) (0.6600,100.00) (0.6400,100.00) (0.6200,99.28) (0.6000,99.53) (0.5800,99.16) (0.5600,97.23) (0.5400,96.03) (0.5200,92.40) (0.5000,84.28) (0.4800,76.59) (0.4600,68.25) (0.4400,65.11) (0.4200,59.36) (0.4000,55.33) (0.3800,54.93) (0.3600,50.62) (0.3400,53.03) (0.3200,51.52) (0.3000,52.72) (0.2800,50.62) (0.2600,49.62) (0.2400,49.92) (0.2200,49.92) (0.2000,49.02) (0.1800,49.22) (0.1600,48.32) (0.1400,46.32) (0.1200,49.52) (0.1000,49.82) (0.0800,48.92) (0.0600,48.72) (0.0400,48.92) (0.0200,48.52) (0.0000,49.22)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.80) (0.0200,50.10) (0.0400,50.50) (0.0600,50.30) (0.0800,50.50) (0.1000,51.40) (0.1200,51.10) (0.1400,47.90) (0.1600,49.90) (0.1800,50.80) (0.2000,50.60) (0.2200,51.50) (0.2400,51.50) (0.2600,51.20) (0.2800,52.20) (0.3000,54.30) (0.3200,53.10) (0.3400,54.60) (0.3600,52.20) (0.3800,56.50) (0.4000,56.90) (0.4200,60.90) (0.4400,66.60) (0.4600,69.70) (0.4800,77.90) (0.5000,85.40) (0.5200,93.20) (0.5400,96.60) (0.5600,97.70) (0.5800,99.40) (0.6000,99.70) (0.6200,99.50) (0.6400,100.00) (0.6600,100.00) (0.6800,99.80) (0.7000,100.00) (0.7200,99.70) (0.7400,99.80) (0.7600,99.70) (0.7800,99.90) (0.8000,99.40) (0.8200,99.30) (0.8400,99.20) (0.8600,99.30) (0.8800,99.00) (0.9000,98.80) (0.9200,98.30) (0.9400,98.90) (0.9600,97.90) (0.9800,96.60)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.98,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=4.2cm,
    width=\linewidth,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    ylabel={},
    yticklabels={},
    xmin=0.0,
    xmax=0.5,
    ymin=0.0, ymax=100.0,
    legend entries={},
]
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.52) (0.0010,51.38) (0.0020,53.48) (0.0030,49.88) (0.0040,55.28) (0.0050,70.68) (0.0060,87.58) (0.0070,91.52) (0.0080,94.47) (0.0090,94.94) (0.0100,94.67) (0.0150,99.23) (0.0200,97.24) (0.0250,94.56) (0.0300,93.76) (0.0350,92.00) (0.0400,87.70) (0.0450,83.41) (0.0500,75.57) (0.0600,66.61) (0.0700,61.35) (0.0800,59.36) (0.0900,58.27) (0.1000,54.28) (0.1100,52.88) (0.1200,53.88) (0.1300,51.48) (0.1400,49.68) (0.1500,52.68) (0.1600,51.28) (0.1700,50.38) (0.1800,48.38) (0.1900,47.28) (0.2000,48.28) (0.2100,50.88) (0.2200,47.18) (0.2300,48.58) (0.2400,45.47) (0.2500,46.17) (0.2600,48.18) (0.2700,47.07) (0.2800,46.37) (0.2900,50.88) (0.3000,45.17) (0.3100,44.87) (0.3200,47.68) (0.3300,48.68) (0.3400,45.77) (0.3500,49.08) (0.3600,45.27) (0.3700,45.17) (0.3800,45.77) (0.3900,47.38) (0.4000,46.47) (0.4100,46.77) (0.4200,45.57) (0.4300,48.38) (0.4400,46.67) (0.4500,47.28) (0.4600,48.88) (0.4700,46.57) (0.4800,47.88) (0.4900,45.67) (0.5000,49.48) (0.5000,46.32) (0.4900,42.53) (0.4800,44.72) (0.4700,43.43) (0.4600,45.72) (0.4500,44.12) (0.4400,43.53) (0.4300,45.22) (0.4200,42.43) (0.4100,43.63) (0.4000,43.33) (0.3900,44.22) (0.3800,42.63) (0.3700,42.03) (0.3600,42.13) (0.3500,45.92) (0.3400,42.63) (0.3300,45.52) (0.3200,44.52) (0.3100,41.73) (0.3000,42.03) (0.2900,47.72) (0.2800,43.23) (0.2700,43.93) (0.2600,45.02) (0.2500,43.03) (0.2400,42.33) (0.2300,45.42) (0.2200,44.02) (0.2100,47.72) (0.2000,45.12) (0.1900,44.12) (0.1800,45.22) (0.1700,47.22) (0.1600,48.12) (0.1500,49.52) (0.1400,46.52) (0.1300,48.32) (0.1200,50.72) (0.1100,49.72) (0.1000,51.12) (0.0900,55.13) (0.0800,56.24) (0.0700,58.25) (0.0600,63.59) (0.0500,73.63) (0.0450,80.99) (0.0400,86.20) (0.0350,90.20) (0.0300,92.64) (0.0250,93.04) (0.0200,96.46) (0.0150,98.57) (0.0100,93.63) (0.0090,93.46) (0.0080,92.93) (0.0070,89.68) (0.0060,85.42) (0.0050,68.62) (0.0040,52.12) (0.0030,46.72) (0.0020,50.32) (0.0010,48.22) (0.0000,49.28)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.40) (0.0010,49.80) (0.0020,51.90) (0.0030,48.30) (0.0040,53.70) (0.0050,69.65) (0.0060,86.50) (0.0070,90.60) (0.0080,93.70) (0.0090,94.20) (0.0100,94.15) (0.0150,98.90) (0.0200,96.85) (0.0250,93.80) (0.0300,93.20) (0.0350,91.10) (0.0400,86.95) (0.0450,82.20) (0.0500,74.60) (0.0600,65.10) (0.0700,59.80) (0.0800,57.80) (0.0900,56.70) (0.1000,52.70) (0.1100,51.30) (0.1200,52.30) (0.1300,49.90) (0.1400,48.10) (0.1500,51.10) (0.1600,49.70) (0.1700,48.80) (0.1800,46.80) (0.1900,45.70) (0.2000,46.70) (0.2100,49.30) (0.2200,45.60) (0.2300,47.00) (0.2400,43.90) (0.2500,44.60) (0.2600,46.60) (0.2700,45.50) (0.2800,44.80) (0.2900,49.30) (0.3000,43.60) (0.3100,43.30) (0.3200,46.10) (0.3300,47.10) (0.3400,44.20) (0.3500,47.50) (0.3600,43.70) (0.3700,43.60) (0.3800,44.20) (0.3900,45.80) (0.4000,44.90) (0.4100,45.20) (0.4200,44.00) (0.4300,46.80) (0.4400,45.10) (0.4500,45.70) (0.4600,47.30) (0.4700,45.00) (0.4800,46.30) (0.4900,44.10) (0.5000,47.90)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.82) (0.0100,54.58) (0.0200,52.08) (0.0300,49.68) (0.0400,51.18) (0.0500,51.48) (0.0600,51.38) (0.0700,51.18) (0.0800,53.68) (0.0900,52.78) (0.1000,50.78) (0.1100,57.97) (0.1200,68.29) (0.1300,82.34) (0.1400,94.28) (0.1500,99.31) (0.1600,99.94) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,99.94) (0.3100,100.00) (0.3200,100.00) (0.3300,99.94) (0.3400,100.00) (0.3500,99.94) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,99.94) (0.4000,100.00) (0.4100,100.00) (0.4200,100.00) (0.4300,99.94) (0.4400,99.94) (0.4500,99.87) (0.4600,99.87) (0.4700,100.00) (0.4800,100.00) (0.4900,99.94) (0.5000,99.87) (0.5000,99.53) (0.4900,99.66) (0.4800,100.00) (0.4700,100.00) (0.4600,99.53) (0.4500,99.53) (0.4400,99.66) (0.4300,99.66) (0.4200,100.00) (0.4100,100.00) (0.4000,99.80) (0.3900,99.66) (0.3800,99.80) (0.3700,100.00) (0.3600,99.80) (0.3500,99.66) (0.3400,99.80) (0.3300,99.66) (0.3200,100.00) (0.3100,99.80) (0.3000,99.66) (0.2900,100.00) (0.2800,99.80) (0.2700,100.00) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,100.00) (0.2200,99.80) (0.2100,100.00) (0.2000,99.80) (0.1900,100.00) (0.1800,100.00) (0.1700,100.00) (0.1600,99.66) (0.1500,98.69) (0.1400,92.72) (0.1300,79.86) (0.1200,65.31) (0.1100,54.83) (0.1000,47.62) (0.0900,49.62) (0.0800,50.52) (0.0700,48.02) (0.0600,48.22) (0.0500,48.32) (0.0400,48.02) (0.0300,46.52) (0.0200,48.92) (0.0100,51.42) (0.0000,47.58)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.70) (0.0100,53.00) (0.0200,50.50) (0.0300,48.10) (0.0400,49.60) (0.0500,49.90) (0.0600,49.80) (0.0700,49.60) (0.0800,52.10) (0.0900,51.20) (0.1000,49.20) (0.1100,56.40) (0.1200,66.80) (0.1300,81.10) (0.1400,93.50) (0.1500,99.00) (0.1600,99.80) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,99.90) (0.2100,100.00) (0.2200,99.90) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,99.90) (0.2900,100.00) (0.3000,99.80) (0.3100,99.90) (0.3200,100.00) (0.3300,99.80) (0.3400,99.90) (0.3500,99.80) (0.3600,99.90) (0.3700,100.00) (0.3800,99.90) (0.3900,99.80) (0.4000,99.90) (0.4100,100.00) (0.4200,100.00) (0.4300,99.80) (0.4400,99.80) (0.4500,99.70) (0.4600,99.70) (0.4700,100.00) (0.4800,100.00) (0.4900,99.80) (0.5000,99.70)};
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.78) (0.0010,52.58) (0.0020,49.18) (0.0030,53.68) (0.0040,51.28) (0.0050,51.68) (0.0060,51.68) (0.0070,56.97) (0.0080,70.86) (0.0090,84.58) (0.0100,91.33) (0.0110,91.62) (0.0120,91.52) (0.0130,86.52) (0.0140,74.90) (0.0150,61.35) (0.0160,55.58) (0.0170,48.68) (0.0180,48.68) (0.0190,50.28) (0.0200,48.38) (0.0300,50.38) (0.0400,60.75) (0.0500,72.43) (0.0600,84.19) (0.0700,90.18) (0.0800,89.99) (0.0900,93.81) (0.1000,96.06) (0.1100,96.34) (0.1200,97.08) (0.1300,97.54) (0.1400,98.17) (0.1500,98.35) (0.1600,98.35) (0.1700,99.06) (0.1800,98.26) (0.1900,98.71) (0.2000,98.80) (0.2100,99.48) (0.2200,98.97) (0.2300,98.44) (0.2400,99.31) (0.2500,98.62) (0.2600,99.40) (0.2700,99.56) (0.2800,98.62) (0.2900,98.71) (0.3000,98.97) (0.3100,98.62) (0.3200,98.62) (0.3300,99.06) (0.3400,98.35) (0.3500,99.06) (0.3600,98.35) (0.3700,98.62) (0.3800,98.88) (0.3900,98.26) (0.4000,98.26) (0.4100,98.88) (0.4200,98.71) (0.4300,98.08) (0.4400,98.88) (0.4500,98.71) (0.4600,98.53) (0.4700,98.71) (0.4800,98.97) (0.4900,99.31) (0.5000,99.06) (0.5000,98.34) (0.4900,98.69) (0.4800,98.23) (0.4700,97.89) (0.4600,97.67) (0.4500,97.89) (0.4400,98.12) (0.4300,97.12) (0.4200,97.89) (0.4100,98.12) (0.4000,97.34) (0.3900,97.34) (0.3800,98.12) (0.3700,97.78) (0.3600,97.45) (0.3500,98.34) (0.3400,97.45) (0.3300,98.34) (0.3200,97.78) (0.3100,97.78) (0.3000,98.23) (0.2900,97.89) (0.2800,97.78) (0.2700,99.04) (0.2600,98.80) (0.2500,97.78) (0.2400,98.69) (0.2300,97.56) (0.2200,98.23) (0.2100,98.92) (0.2000,98.00) (0.1900,97.89) (0.1800,97.34) (0.1700,98.34) (0.1600,97.45) (0.1500,97.45) (0.1400,97.23) (0.1300,96.46) (0.1200,95.92) (0.1100,95.06) (0.1000,94.74) (0.0900,92.19) (0.0800,88.01) (0.0700,88.22) (0.0600,81.81) (0.0500,69.57) (0.0400,57.65) (0.0300,47.22) (0.0200,45.22) (0.0190,47.12) (0.0180,45.52) (0.0170,45.52) (0.0160,52.42) (0.0150,58.25) (0.0140,72.10) (0.0130,84.28) (0.0120,89.68) (0.0110,89.78) (0.0100,89.47) (0.0090,82.22) (0.0080,67.94) (0.0070,53.83) (0.0060,48.52) (0.0050,48.52) (0.0040,48.12) (0.0030,50.52) (0.0020,46.02) (0.0010,49.42) (0.0000,47.62)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.20) (0.0010,51.00) (0.0020,47.60) (0.0030,52.10) (0.0040,49.70) (0.0050,50.10) (0.0060,50.10) (0.0070,55.40) (0.0080,69.40) (0.0090,83.40) (0.0100,90.40) (0.0110,90.70) (0.0120,90.60) (0.0130,85.40) (0.0140,73.50) (0.0150,59.80) (0.0160,54.00) (0.0170,47.10) (0.0180,47.10) (0.0190,48.70) (0.0200,46.80) (0.0300,48.80) (0.0400,59.20) (0.0500,71.00) (0.0600,83.00) (0.0700,89.20) (0.0800,89.00) (0.0900,93.00) (0.1000,95.40) (0.1100,95.70) (0.1200,96.50) (0.1300,97.00) (0.1400,97.70) (0.1500,97.90) (0.1600,97.90) (0.1700,98.70) (0.1800,97.80) (0.1900,98.30) (0.2000,98.40) (0.2100,99.20) (0.2200,98.60) (0.2300,98.00) (0.2400,99.00) (0.2500,98.20) (0.2600,99.10) (0.2700,99.30) (0.2800,98.20) (0.2900,98.30) (0.3000,98.60) (0.3100,98.20) (0.3200,98.20) (0.3300,98.70) (0.3400,97.90) (0.3500,98.70) (0.3600,97.90) (0.3700,98.20) (0.3800,98.50) (0.3900,97.80) (0.4000,97.80) (0.4100,98.50) (0.4200,98.30) (0.4300,97.60) (0.4400,98.50) (0.4500,98.30) (0.4600,98.10) (0.4700,98.30) (0.4800,98.60) (0.4900,99.00) (0.5000,98.70)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.08) (0.0010,51.68) (0.0020,68.98) (0.0030,99.64) (0.0040,100.00) (0.0050,100.00) (0.0060,100.00) (0.0070,99.87) (0.0080,99.80) (0.0090,99.40) (0.0100,98.80) (0.0200,95.50) (0.0300,87.19) (0.0400,79.41) (0.0500,69.18) (0.0600,63.63) (0.0700,58.67) (0.0800,57.47) (0.0900,50.68) (0.1000,54.28) (0.1100,52.08) (0.1200,51.68) (0.1300,47.98) (0.1400,50.58) (0.1500,49.58) (0.1600,51.08) (0.1700,46.57) (0.1800,47.18) (0.1900,47.28) (0.2000,48.68) (0.2100,48.48) (0.2200,46.37) (0.2300,50.68) (0.2400,48.48) (0.2500,46.57) (0.2600,48.38) (0.2700,48.08) (0.2800,47.48) (0.2900,48.38) (0.3000,48.38) (0.3100,48.38) (0.3200,46.47) (0.3300,47.58) (0.3400,48.98) (0.3500,48.68) (0.3600,47.28) (0.3700,50.38) (0.3800,45.77) (0.3900,48.48) (0.4000,50.18) (0.4100,45.37) (0.4200,46.87) (0.4300,47.58) (0.4400,45.57) (0.4500,46.57) (0.4600,48.28) (0.4700,47.88) (0.4800,49.08) (0.4900,44.87) (0.5000,49.48) (0.5000,46.32) (0.4900,41.73) (0.4800,45.92) (0.4700,44.72) (0.4600,45.12) (0.4500,43.43) (0.4400,42.43) (0.4300,44.42) (0.4200,43.73) (0.4100,42.23) (0.4000,47.02) (0.3900,45.32) (0.3800,42.63) (0.3700,47.22) (0.3600,44.12) (0.3500,45.52) (0.3400,45.82) (0.3300,44.42) (0.3200,43.33) (0.3100,45.22) (0.3000,45.22) (0.2900,45.22) (0.2800,44.32) (0.2700,44.92) (0.2600,45.22) (0.2500,43.43) (0.2400,45.32) (0.2300,47.52) (0.2200,43.23) (0.2100,45.32) (0.2000,45.52) (0.1900,44.12) (0.1800,44.02) (0.1700,43.43) (0.1600,47.92) (0.1500,46.42) (0.1400,47.42) (0.1300,44.82) (0.1200,48.52) (0.1100,48.92) (0.1000,51.12) (0.0900,47.52) (0.0800,54.33) (0.0700,55.53) (0.0600,60.57) (0.0500,66.22) (0.0400,76.79) (0.0300,85.01) (0.0200,94.10) (0.0100,98.00) (0.0090,98.80) (0.0080,99.40) (0.0070,99.53) (0.0060,100.00) (0.0050,100.00) (0.0040,99.80) (0.0030,99.16) (0.0020,66.02) (0.0010,48.52) (0.0000,46.92)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.50) (0.0010,50.10) (0.0020,67.50) (0.0030,99.40) (0.0040,99.90) (0.0050,100.00) (0.0060,100.00) (0.0070,99.70) (0.0080,99.60) (0.0090,99.10) (0.0100,98.40) (0.0200,94.80) (0.0300,86.10) (0.0400,78.10) (0.0500,67.70) (0.0600,62.10) (0.0700,57.10) (0.0800,55.90) (0.0900,49.10) (0.1000,52.70) (0.1100,50.50) (0.1200,50.10) (0.1300,46.40) (0.1400,49.00) (0.1500,48.00) (0.1600,49.50) (0.1700,45.00) (0.1800,45.60) (0.1900,45.70) (0.2000,47.10) (0.2100,46.90) (0.2200,44.80) (0.2300,49.10) (0.2400,46.90) (0.2500,45.00) (0.2600,46.80) (0.2700,46.50) (0.2800,45.90) (0.2900,46.80) (0.3000,46.80) (0.3100,46.80) (0.3200,44.90) (0.3300,46.00) (0.3400,47.40) (0.3500,47.10) (0.3600,45.70) (0.3700,48.80) (0.3800,44.20) (0.3900,46.90) (0.4000,48.60) (0.4100,43.80) (0.4200,45.30) (0.4300,46.00) (0.4400,44.00) (0.4500,45.00) (0.4600,46.70) (0.4700,46.30) (0.4800,47.50) (0.4900,43.30) (0.5000,47.90)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,2.77) (0.0100,2.44) (0.0200,5.05) (0.0300,49.98) (0.0400,96.25) (0.0500,99.48) (0.0600,99.56) (0.0700,98.53) (0.0800,98.17) (0.0900,96.34) (0.1000,96.16) (0.1100,96.16) (0.1200,96.43) (0.1300,95.31) (0.1400,94.00) (0.1500,94.28) (0.1600,93.14) (0.1700,92.48) (0.1800,92.57) (0.1900,90.85) (0.2000,89.51) (0.2100,87.97) (0.2200,88.55) (0.2300,87.77) (0.2400,86.32) (0.2500,86.03) (0.2600,87.48) (0.2700,86.42) (0.2800,85.55) (0.2900,83.80) (0.3000,82.92) (0.3100,82.53) (0.3200,83.41) (0.3300,84.38) (0.3400,81.36) (0.3500,79.02) (0.3600,82.92) (0.3700,81.85) (0.3800,80.39) (0.3900,78.33) (0.4000,78.33) (0.4100,78.82) (0.4200,77.64) (0.4300,77.84) (0.4400,76.47) (0.4500,75.19) (0.4600,74.90) (0.4700,75.19) (0.4800,74.21) (0.4900,74.01) (0.5000,74.11) (0.5000,71.29) (0.4900,71.19) (0.4800,71.39) (0.4700,72.41) (0.4600,72.10) (0.4500,72.41) (0.4400,73.73) (0.4300,75.16) (0.4200,74.96) (0.4100,76.18) (0.4000,75.67) (0.3900,75.67) (0.3800,77.81) (0.3700,79.35) (0.3600,80.48) (0.3500,76.38) (0.3400,78.84) (0.3300,82.02) (0.3200,80.99) (0.3100,80.07) (0.3000,80.48) (0.2900,81.40) (0.2800,83.25) (0.2700,84.18) (0.2600,85.32) (0.2500,83.77) (0.2400,84.08) (0.2300,85.63) (0.2200,86.45) (0.2100,85.83) (0.2000,87.49) (0.1900,88.95) (0.1800,90.83) (0.1700,90.72) (0.1600,91.46) (0.1500,92.72) (0.1400,92.40) (0.1300,93.89) (0.1200,95.17) (0.1100,94.84) (0.1000,94.84) (0.0900,95.06) (0.0800,97.23) (0.0700,97.67) (0.0600,99.04) (0.0500,98.92) (0.0400,94.95) (0.0300,46.82) (0.0200,3.75) (0.0100,1.56) (0.0000,1.83)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,2.30) (0.0100,2.00) (0.0200,4.40) (0.0300,48.40) (0.0400,95.60) (0.0500,99.20) (0.0600,99.30) (0.0700,98.10) (0.0800,97.70) (0.0900,95.70) (0.1000,95.50) (0.1100,95.50) (0.1200,95.80) (0.1300,94.60) (0.1400,93.20) (0.1500,93.50) (0.1600,92.30) (0.1700,91.60) (0.1800,91.70) (0.1900,89.90) (0.2000,88.50) (0.2100,86.90) (0.2200,87.50) (0.2300,86.70) (0.2400,85.20) (0.2500,84.90) (0.2600,86.40) (0.2700,85.30) (0.2800,84.40) (0.2900,82.60) (0.3000,81.70) (0.3100,81.30) (0.3200,82.20) (0.3300,83.20) (0.3400,80.10) (0.3500,77.70) (0.3600,81.70) (0.3700,80.60) (0.3800,79.10) (0.3900,77.00) (0.4000,77.00) (0.4100,77.50) (0.4200,76.30) (0.4300,76.50) (0.4400,75.10) (0.4500,73.80) (0.4600,73.50) (0.4700,73.80) (0.4800,72.80) (0.4900,72.60) (0.5000,72.70)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.68) (0.0100,50.98) (0.0200,49.68) (0.0300,52.18) (0.0400,52.58) (0.0500,53.28) (0.0600,67.40) (0.0700,93.33) (0.0800,99.94) (0.0900,100.00) (0.1000,100.00) (0.1100,100.00) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,100.00) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,99.80) (0.2800,100.00) (0.2900,99.94) (0.3000,100.00) (0.3100,99.87) (0.3200,99.94) (0.3300,99.72) (0.3400,99.94) (0.3500,99.72) (0.3600,99.80) (0.3700,99.80) (0.3800,99.94) (0.3900,99.64) (0.4000,99.64) (0.4100,99.48) (0.4200,99.80) (0.4300,99.56) (0.4400,99.72) (0.4500,99.48) (0.4600,98.88) (0.4700,98.97) (0.4800,99.14) (0.4900,99.48) (0.5000,99.06) (0.5000,98.34) (0.4900,98.92) (0.4800,98.46) (0.4700,98.23) (0.4600,98.12) (0.4500,98.92) (0.4400,99.28) (0.4300,99.04) (0.4200,99.40) (0.4100,98.92) (0.4000,99.16) (0.3900,99.16) (0.3800,99.66) (0.3700,99.40) (0.3600,99.40) (0.3500,99.28) (0.3400,99.66) (0.3300,99.28) (0.3200,99.66) (0.3100,99.53) (0.3000,100.00) (0.2900,99.66) (0.2800,100.00) (0.2700,99.40) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,100.00) (0.2200,100.00) (0.2100,99.80) (0.2000,100.00) (0.1900,100.00) (0.1800,99.80) (0.1700,100.00) (0.1600,100.00) (0.1500,100.00) (0.1400,100.00) (0.1300,100.00) (0.1200,100.00) (0.1100,100.00) (0.1000,100.00) (0.0900,99.80) (0.0800,99.66) (0.0700,91.67) (0.0600,64.40) (0.0500,50.12) (0.0400,49.42) (0.0300,49.02) (0.0200,46.52) (0.0100,47.82) (0.0000,49.52)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,51.10) (0.0100,49.40) (0.0200,48.10) (0.0300,50.60) (0.0400,51.00) (0.0500,51.70) (0.0600,65.90) (0.0700,92.50) (0.0800,99.80) (0.0900,99.90) (0.1000,100.00) (0.1100,100.00) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,100.00) (0.1700,100.00) (0.1800,99.90) (0.1900,100.00) (0.2000,100.00) (0.2100,99.90) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,99.60) (0.2800,100.00) (0.2900,99.80) (0.3000,100.00) (0.3100,99.70) (0.3200,99.80) (0.3300,99.50) (0.3400,99.80) (0.3500,99.50) (0.3600,99.60) (0.3700,99.60) (0.3800,99.80) (0.3900,99.40) (0.4000,99.40) (0.4100,99.20) (0.4200,99.60) (0.4300,99.30) (0.4400,99.50) (0.4500,99.20) (0.4600,98.50) (0.4700,98.60) (0.4800,98.80) (0.4900,99.20) (0.5000,98.70)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.88) (0.0010,52.18) (0.0020,52.08) (0.0030,52.08) (0.0040,51.18) (0.0050,51.98) (0.0060,50.88) (0.0070,51.18) (0.0080,51.18) (0.0090,53.38) (0.0100,55.88) (0.0200,85.64) (0.0300,100.00) (0.0400,100.00) (0.0500,100.00) (0.0600,99.80) (0.0700,99.87) (0.0800,99.48) (0.0900,99.64) (0.1000,99.94) (0.1100,99.64) (0.1200,99.31) (0.1300,99.64) (0.1400,99.48) (0.1500,99.72) (0.1600,99.87) (0.1700,99.80) (0.1800,99.72) (0.1900,99.94) (0.2000,99.72) (0.2100,99.64) (0.2200,99.64) (0.2300,99.72) (0.2400,99.87) (0.2500,99.31) (0.2600,99.56) (0.2700,99.94) (0.2800,99.80) (0.2900,99.31) (0.3000,99.48) (0.3100,99.56) (0.3200,99.72) (0.3300,99.14) (0.3400,99.64) (0.3500,99.14) (0.3600,99.48) (0.3700,99.31) (0.3800,99.64) (0.3900,99.40) (0.4000,99.14) (0.4100,99.31) (0.4200,99.14) (0.4300,99.23) (0.4400,98.80) (0.4500,99.23) (0.4600,99.31) (0.4700,98.26) (0.4800,98.80) (0.4900,98.80) (0.5000,99.40) (0.5000,98.80) (0.4900,98.00) (0.4800,98.00) (0.4700,97.34) (0.4600,98.69) (0.4500,98.57) (0.4400,98.00) (0.4300,98.57) (0.4200,98.46) (0.4100,98.69) (0.4000,98.46) (0.3900,98.80) (0.3800,99.16) (0.3700,98.69) (0.3600,98.92) (0.3500,98.46) (0.3400,99.16) (0.3300,98.46) (0.3200,99.28) (0.3100,99.04) (0.3000,98.92) (0.2900,98.69) (0.2800,99.40) (0.2700,99.66) (0.2600,99.04) (0.2500,98.69) (0.2400,99.53) (0.2300,99.28) (0.2200,99.16) (0.2100,99.16) (0.2000,99.28) (0.1900,99.66) (0.1800,99.28) (0.1700,99.40) (0.1600,99.53) (0.1500,99.28) (0.1400,98.92) (0.1300,99.16) (0.1200,98.69) (0.1100,99.16) (0.1000,99.66) (0.0900,99.16) (0.0800,98.92) (0.0700,99.53) (0.0600,99.40) (0.0500,99.80) (0.0400,100.00) (0.0300,99.80) (0.0200,83.36) (0.0100,52.72) (0.0090,50.22) (0.0080,48.02) (0.0070,48.02) (0.0060,47.72) (0.0050,48.82) (0.0040,48.02) (0.0030,48.92) (0.0020,48.92) (0.0010,49.02) (0.0000,48.72)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.30) (0.0010,50.60) (0.0020,50.50) (0.0030,50.50) (0.0040,49.60) (0.0050,50.40) (0.0060,49.30) (0.0070,49.60) (0.0080,49.60) (0.0090,51.80) (0.0100,54.30) (0.0200,84.50) (0.0300,99.90) (0.0400,100.00) (0.0500,99.90) (0.0600,99.60) (0.0700,99.70) (0.0800,99.20) (0.0900,99.40) (0.1000,99.80) (0.1100,99.40) (0.1200,99.00) (0.1300,99.40) (0.1400,99.20) (0.1500,99.50) (0.1600,99.70) (0.1700,99.60) (0.1800,99.50) (0.1900,99.80) (0.2000,99.50) (0.2100,99.40) (0.2200,99.40) (0.2300,99.50) (0.2400,99.70) (0.2500,99.00) (0.2600,99.30) (0.2700,99.80) (0.2800,99.60) (0.2900,99.00) (0.3000,99.20) (0.3100,99.30) (0.3200,99.50) (0.3300,98.80) (0.3400,99.40) (0.3500,98.80) (0.3600,99.20) (0.3700,99.00) (0.3800,99.40) (0.3900,99.10) (0.4000,98.80) (0.4100,99.00) (0.4200,98.80) (0.4300,98.90) (0.4400,98.40) (0.4500,98.90) (0.4600,99.00) (0.4700,97.80) (0.4800,98.40) (0.4900,98.40) (0.5000,99.10)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,53.08) (0.0100,49.58) (0.0200,53.58) (0.0300,49.88) (0.0400,51.88) (0.0500,51.38) (0.0600,51.88) (0.0700,49.58) (0.0800,49.18) (0.0900,53.58) (0.1000,53.48) (0.1100,53.38) (0.1200,51.98) (0.1300,54.28) (0.1400,52.68) (0.1500,62.74) (0.1600,76.86) (0.1700,90.18) (0.1800,97.72) (0.1900,99.31) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,99.94) (0.4200,100.00) (0.4300,100.00) (0.4400,100.00) (0.4500,100.00) (0.4600,100.00) (0.4700,100.00) (0.4800,100.00) (0.4900,100.00) (0.5000,100.00) (0.5000,100.00) (0.4900,100.00) (0.4800,100.00) (0.4700,100.00) (0.4600,100.00) (0.4500,99.80) (0.4400,99.80) (0.4300,100.00) (0.4200,100.00) (0.4100,99.66) (0.4000,100.00) (0.3900,100.00) (0.3800,100.00) (0.3700,99.80) (0.3600,100.00) (0.3500,100.00) (0.3400,100.00) (0.3300,100.00) (0.3200,100.00) (0.3100,100.00) (0.3000,100.00) (0.2900,100.00) (0.2800,100.00) (0.2700,100.00) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,100.00) (0.2200,100.00) (0.2100,100.00) (0.2000,99.80) (0.1900,98.69) (0.1800,96.68) (0.1700,88.22) (0.1600,74.14) (0.1500,59.66) (0.1400,49.52) (0.1300,51.12) (0.1200,48.82) (0.1100,50.22) (0.1000,50.32) (0.0900,50.42) (0.0800,46.02) (0.0700,46.42) (0.0600,48.72) (0.0500,48.22) (0.0400,48.72) (0.0300,46.72) (0.0200,50.42) (0.0100,46.42) (0.0000,49.92)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,51.50) (0.0100,48.00) (0.0200,52.00) (0.0300,48.30) (0.0400,50.30) (0.0500,49.80) (0.0600,50.30) (0.0700,48.00) (0.0800,47.60) (0.0900,52.00) (0.1000,51.90) (0.1100,51.80) (0.1200,50.40) (0.1300,52.70) (0.1400,51.10) (0.1500,61.20) (0.1600,75.50) (0.1700,89.20) (0.1800,97.20) (0.1900,99.00) (0.2000,99.90) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,99.90) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,99.80) (0.4200,100.00) (0.4300,100.00) (0.4400,99.90) (0.4500,99.90) (0.4600,100.00) (0.4700,100.00) (0.4800,100.00) (0.4900,100.00) (0.5000,100.00)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.5,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\vspace{-8pt}
\caption{\small We present the models with two sentences, perturb the activations of only one, and ask models which sentence is perturbed. Whether the perturbation is \textbf{dropout} (left) or \textbf{Gaussian noise} (right), all models can easily detect and locate it (in contrast with the chance-level accuracy when neither is applied). Standard errors are below $1.58\%$ and hence difficult to visualize.}
\label{fig:loc_main_15tok}
\end{figure}


==> plots/04_localization/controls.tex <==
\begin{figure}[ht]
\centering
\mbox{\tikz\draw[cyan!60!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{gemma31}}}\hspace{1em}
\mbox{\tikz\draw[red!40, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{llama8}}}\hspace{1em}
\mbox{\tikz\draw[yellow!60!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{mistral24}}}\hspace{1em}
\mbox{\tikz\draw[red!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{olmo32}}}\\
\mbox{\tikz\draw[green!40!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen14}}}\hspace{1em}
\mbox{\tikz\draw[blue!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen32}}}\hspace{1em}
\mbox{\tikz\draw[teal!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen27}}}\hspace{1em}
\mbox{\tikz\draw[brown!80!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{seed36}}}
\\[3pt]
\begin{minipage}{0.48\textwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=4.2cm,
    width=\linewidth,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Accuracy (\%)},
    xmin=0.0,
    xmax=0.98,
    ymin=50.0, ymax=100.0,
    legend entries={},
]
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,99.97) (0.0200,99.99) (0.0400,99.97) (0.0600,100.00) (0.0800,100.00) (0.1000,99.94) (0.1200,99.91) (0.1400,99.99) (0.1600,99.99) (0.1800,99.97) (0.2000,99.96) (0.2200,99.91) (0.2400,99.94) (0.2600,99.97) (0.2800,99.96) (0.3000,99.85) (0.3200,99.62) (0.3400,99.64) (0.3600,99.33) (0.3800,99.16) (0.4000,98.65) (0.4200,98.03) (0.4400,96.37) (0.4600,95.35) (0.4800,94.36) (0.5000,93.05) (0.5200,91.52) (0.5400,89.50) (0.5600,88.44) (0.5800,86.69) (0.6000,85.92) (0.6200,85.45) (0.6400,84.87) (0.6600,83.79) (0.6800,83.67) (0.7000,82.90) (0.7200,83.39) (0.7400,83.25) (0.7600,82.33) (0.7800,81.46) (0.8000,79.22) (0.8200,77.58) (0.8400,76.15) (0.8600,73.35) (0.8800,73.81) (0.9000,71.34) (0.9200,72.97) (0.9400,72.34) (0.9600,72.79) (0.9800,72.46) (0.9800,71.18) (0.9600,71.53) (0.9400,71.06) (0.9200,71.71) (0.9000,70.06) (0.8800,72.55) (0.8600,72.09) (0.8400,74.93) (0.8200,76.38) (0.8000,78.06) (0.7800,80.34) (0.7600,81.23) (0.7400,82.19) (0.7200,82.33) (0.7000,81.82) (0.6800,82.61) (0.6600,82.73) (0.6400,83.85) (0.6200,84.43) (0.6000,84.92) (0.5800,85.71) (0.5600,87.52) (0.5400,88.62) (0.5200,90.72) (0.5000,92.31) (0.4800,93.68) (0.4600,94.73) (0.4400,95.83) (0.4200,97.61) (0.4000,98.31) (0.3800,98.88) (0.3600,99.07) (0.3400,99.44) (0.3200,99.42) (0.3000,99.71) (0.2800,99.88) (0.2600,99.91) (0.2400,99.86) (0.2200,99.81) (0.2000,99.88) (0.1800,99.91) (0.1600,99.93) (0.1400,99.93) (0.1200,99.81) (0.1000,99.86) (0.0800,100.00) (0.0600,100.00) (0.0400,99.91) (0.0200,99.93) (0.0000,99.90)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,99.93) (0.0200,99.96) (0.0400,99.94) (0.0600,100.00) (0.0800,100.00) (0.1000,99.90) (0.1200,99.86) (0.1400,99.96) (0.1600,99.96) (0.1800,99.94) (0.2000,99.92) (0.2200,99.86) (0.2400,99.90) (0.2600,99.94) (0.2800,99.92) (0.3000,99.78) (0.3200,99.52) (0.3400,99.54) (0.3600,99.20) (0.3800,99.02) (0.4000,98.48) (0.4200,97.82) (0.4400,96.10) (0.4600,95.04) (0.4800,94.02) (0.5000,92.68) (0.5200,91.12) (0.5400,89.06) (0.5600,87.98) (0.5800,86.20) (0.6000,85.42) (0.6200,84.94) (0.6400,84.36) (0.6600,83.26) (0.6800,83.14) (0.7000,82.36) (0.7200,82.86) (0.7400,82.72) (0.7600,81.78) (0.7800,80.90) (0.8000,78.64) (0.8200,76.98) (0.8400,75.54) (0.8600,72.72) (0.8800,73.18) (0.9000,70.70) (0.9200,72.34) (0.9400,71.70) (0.9600,72.16) (0.9800,71.82)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,100.00) (0.0200,100.00) (0.0400,100.00) (0.0600,100.00) (0.0800,100.00) (0.1000,100.00) (0.1200,100.00) (0.1400,100.00) (0.1600,100.00) (0.1800,99.96) (0.2000,100.00) (0.2200,99.97) (0.2400,100.00) (0.2600,100.00) (0.2800,100.00) (0.3000,99.99) (0.3200,99.99) (0.3400,99.97) (0.3600,99.94) (0.3800,99.81) (0.4000,99.85) (0.4200,99.67) (0.4400,99.27) (0.4600,98.78) (0.4800,98.10) (0.5000,97.16) (0.5200,96.64) (0.5400,96.28) (0.5600,94.65) (0.5800,94.90) (0.6000,94.14) (0.6200,93.95) (0.6400,93.79) (0.6600,93.87) (0.6800,93.26) (0.7000,93.48) (0.7200,92.62) (0.7400,94.00) (0.7600,93.81) (0.7800,93.87) (0.8000,94.18) (0.8200,95.04) (0.8400,94.96) (0.8600,96.01) (0.8800,96.26) (0.9000,96.35) (0.9200,96.37) (0.9400,96.06) (0.9600,95.39) (0.9800,95.52) (0.9800,94.92) (0.9600,94.77) (0.9400,95.50) (0.9200,95.83) (0.9000,95.81) (0.8800,95.70) (0.8600,95.43) (0.8400,94.32) (0.8200,94.40) (0.8000,93.50) (0.7800,93.17) (0.7600,93.11) (0.7400,93.32) (0.7200,91.86) (0.7000,92.76) (0.6800,92.54) (0.6600,93.17) (0.6400,93.09) (0.6200,93.25) (0.6000,93.46) (0.5800,94.26) (0.5600,93.99) (0.5400,95.72) (0.5200,96.12) (0.5000,96.68) (0.4800,97.70) (0.4600,98.46) (0.4400,99.01) (0.4200,99.49) (0.4000,99.71) (0.3800,99.67) (0.3600,99.86) (0.3400,99.91) (0.3200,99.93) (0.3000,99.93) (0.2800,99.96) (0.2600,100.00) (0.2400,99.96) (0.2200,99.91) (0.2000,100.00) (0.1800,99.88) (0.1600,99.96) (0.1400,99.96) (0.1200,99.96) (0.1000,99.96) (0.0800,99.96) (0.0600,100.00) (0.0400,100.00) (0.0200,100.00) (0.0000,100.00)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,100.00) (0.0200,100.00) (0.0400,100.00) (0.0600,100.00) (0.0800,99.98) (0.1000,99.98) (0.1200,99.98) (0.1400,99.98) (0.1600,99.98) (0.1800,99.92) (0.2000,100.00) (0.2200,99.94) (0.2400,99.98) (0.2600,100.00) (0.2800,99.98) (0.3000,99.96) (0.3200,99.96) (0.3400,99.94) (0.3600,99.90) (0.3800,99.74) (0.4000,99.78) (0.4200,99.58) (0.4400,99.14) (0.4600,98.62) (0.4800,97.90) (0.5000,96.92) (0.5200,96.38) (0.5400,96.00) (0.5600,94.32) (0.5800,94.58) (0.6000,93.80) (0.6200,93.60) (0.6400,93.44) (0.6600,93.52) (0.6800,92.90) (0.7000,93.12) (0.7200,92.24) (0.7400,93.66) (0.7600,93.46) (0.7800,93.52) (0.8000,93.84) (0.8200,94.72) (0.8400,94.64) (0.8600,95.72) (0.8800,95.98) (0.9000,96.08) (0.9200,96.10) (0.9400,95.78) (0.9600,95.08) (0.9800,95.22)};
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,100.00) (0.0200,100.00) (0.0400,100.00) (0.0600,100.00) (0.0800,100.00) (0.1000,100.00) (0.1200,100.00) (0.1400,100.00) (0.1600,100.00) (0.1800,100.00) (0.2000,100.00) (0.2200,100.00) (0.2400,100.00) (0.2600,100.00) (0.2800,100.00) (0.3000,100.00) (0.3200,100.00) (0.3400,99.99) (0.3600,99.93) (0.3800,99.91) (0.4000,99.94) (0.4200,99.79) (0.4400,99.72) (0.4600,99.60) (0.4800,99.44) (0.5000,99.10) (0.5200,98.95) (0.5400,98.46) (0.5600,98.01) (0.5800,97.59) (0.6000,97.41) (0.6200,96.51) (0.6400,96.45) (0.6600,95.64) (0.6800,95.44) (0.7000,95.23) (0.7200,95.08) (0.7400,94.74) (0.7600,94.10) (0.7800,93.87) (0.8000,93.48) (0.8200,93.87) (0.8400,93.65) (0.8600,94.08) (0.8800,93.42) (0.9000,93.83) (0.9200,94.32) (0.9400,94.00) (0.9600,93.36) (0.9800,91.99) (0.9800,91.21) (0.9600,92.64) (0.9400,93.32) (0.9200,93.64) (0.9000,93.13) (0.8800,92.70) (0.8600,93.40) (0.8400,92.95) (0.8200,93.17) (0.8000,92.76) (0.7800,93.17) (0.7600,93.42) (0.7400,94.10) (0.7200,94.44) (0.7000,94.61) (0.6800,94.84) (0.6600,95.04) (0.6400,95.91) (0.6200,95.97) (0.6000,96.95) (0.5800,97.13) (0.5600,97.59) (0.5400,98.10) (0.5200,98.65) (0.5000,98.82) (0.4800,99.20) (0.4600,99.40) (0.4400,99.56) (0.4200,99.65) (0.4000,99.86) (0.3800,99.81) (0.3600,99.83) (0.3400,99.93) (0.3200,99.96) (0.3000,100.00) (0.2800,99.96) (0.2600,100.00) (0.2400,99.96) (0.2200,100.00) (0.2000,100.00) (0.1800,100.00) (0.1600,100.00) (0.1400,100.00) (0.1200,100.00) (0.1000,100.00) (0.0800,100.00) (0.0600,100.00) (0.0400,100.00) (0.0200,100.00) (0.0000,100.00)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,100.00) (0.0200,100.00) (0.0400,100.00) (0.0600,100.00) (0.0800,100.00) (0.1000,100.00) (0.1200,100.00) (0.1400,100.00) (0.1600,100.00) (0.1800,100.00) (0.2000,100.00) (0.2200,100.00) (0.2400,99.98) (0.2600,100.00) (0.2800,99.98) (0.3000,100.00) (0.3200,99.98) (0.3400,99.96) (0.3600,99.88) (0.3800,99.86) (0.4000,99.90) (0.4200,99.72) (0.4400,99.64) (0.4600,99.50) (0.4800,99.32) (0.5000,98.96) (0.5200,98.80) (0.5400,98.28) (0.5600,97.80) (0.5800,97.36) (0.6000,97.18) (0.6200,96.24) (0.6400,96.18) (0.6600,95.34) (0.6800,95.14) (0.7000,94.92) (0.7200,94.76) (0.7400,94.42) (0.7600,93.76) (0.7800,93.52) (0.8000,93.12) (0.8200,93.52) (0.8400,93.30) (0.8600,93.74) (0.8800,93.06) (0.9000,93.48) (0.9200,93.98) (0.9400,93.66) (0.9600,93.00) (0.9800,91.60)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,100.00) (0.0200,100.00) (0.0400,100.00) (0.0600,100.00) (0.0800,100.00) (0.1000,100.00) (0.1200,100.00) (0.1400,100.00) (0.1600,100.00) (0.1800,100.00) (0.2000,100.00) (0.2200,100.00) (0.2400,100.00) (0.2600,99.99) (0.2800,99.97) (0.3000,99.99) (0.3200,99.99) (0.3400,99.85) (0.3600,99.78) (0.3800,99.64) (0.4000,99.53) (0.4200,99.44) (0.4400,98.92) (0.4600,98.35) (0.4800,97.76) (0.5000,96.80) (0.5200,95.66) (0.5400,94.80) (0.5600,93.38) (0.5800,92.42) (0.6000,90.62) (0.6200,89.72) (0.6400,89.42) (0.6600,88.85) (0.6800,88.56) (0.7000,87.81) (0.7200,87.71) (0.7400,87.75) (0.7600,87.99) (0.7800,88.99) (0.8000,89.19) (0.8200,89.34) (0.8400,88.70) (0.8600,89.01) (0.8800,89.19) (0.9000,89.85) (0.9200,88.64) (0.9400,88.89) (0.9600,88.66) (0.9800,88.03) (0.9800,87.09) (0.9600,87.74) (0.9400,87.99) (0.9200,87.72) (0.9000,88.99) (0.8800,88.29) (0.8600,88.11) (0.8400,87.78) (0.8200,88.46) (0.8000,88.29) (0.7800,88.09) (0.7600,87.05) (0.7400,86.81) (0.7200,86.77) (0.7000,86.87) (0.6800,87.64) (0.6600,87.95) (0.6400,88.54) (0.6200,88.84) (0.6000,89.78) (0.5800,91.66) (0.5600,92.66) (0.5400,94.16) (0.5200,95.06) (0.5000,96.28) (0.4800,97.32) (0.4600,97.97) (0.4400,98.60) (0.4200,99.20) (0.4000,99.31) (0.3800,99.44) (0.3600,99.62) (0.3400,99.71) (0.3200,99.93) (0.3000,99.93) (0.2800,99.91) (0.2600,99.93) (0.2400,99.96) (0.2200,100.00) (0.2000,100.00) (0.1800,100.00) (0.1600,100.00) (0.1400,99.96) (0.1200,100.00) (0.1000,99.96) (0.0800,99.96) (0.0600,100.00) (0.0400,100.00) (0.0200,100.00) (0.0000,100.00)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,100.00) (0.0200,100.00) (0.0400,100.00) (0.0600,100.00) (0.0800,99.98) (0.1000,99.98) (0.1200,100.00) (0.1400,99.98) (0.1600,100.00) (0.1800,100.00) (0.2000,100.00) (0.2200,100.00) (0.2400,99.98) (0.2600,99.96) (0.2800,99.94) (0.3000,99.96) (0.3200,99.96) (0.3400,99.78) (0.3600,99.70) (0.3800,99.54) (0.4000,99.42) (0.4200,99.32) (0.4400,98.76) (0.4600,98.16) (0.4800,97.54) (0.5000,96.54) (0.5200,95.36) (0.5400,94.48) (0.5600,93.02) (0.5800,92.04) (0.6000,90.20) (0.6200,89.28) (0.6400,88.98) (0.6600,88.40) (0.6800,88.10) (0.7000,87.34) (0.7200,87.24) (0.7400,87.28) (0.7600,87.52) (0.7800,88.54) (0.8000,88.74) (0.8200,88.90) (0.8400,88.24) (0.8600,88.56) (0.8800,88.74) (0.9000,89.42) (0.9200,88.18) (0.9400,88.44) (0.9600,88.20) (0.9800,87.56)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,100.00) (0.0200,99.99) (0.0400,100.00) (0.0600,99.96) (0.0800,100.00) (0.1000,100.00) (0.1200,100.00) (0.1400,99.97) (0.1600,100.00) (0.1800,99.96) (0.2000,99.96) (0.2200,100.00) (0.2400,100.00) (0.2600,99.99) (0.2800,99.97) (0.3000,100.00) (0.3200,99.97) (0.3400,100.00) (0.3600,99.99) (0.3800,99.94) (0.4000,99.94) (0.4200,99.79) (0.4400,99.88) (0.4600,99.78) (0.4800,99.81) (0.5000,99.64) (0.5200,99.53) (0.5400,99.25) (0.5600,99.01) (0.5800,97.82) (0.6000,97.87) (0.6200,97.09) (0.6400,96.28) (0.6600,95.72) (0.6800,93.89) (0.7000,93.48) (0.7200,92.40) (0.7400,91.89) (0.7600,91.70) (0.7800,90.68) (0.8000,89.99) (0.8200,89.62) (0.8400,89.07) (0.8600,86.94) (0.8800,86.79) (0.9000,85.54) (0.9200,84.36) (0.9400,81.12) (0.9600,77.38) (0.9800,71.86) (0.9800,70.58) (0.9600,76.18) (0.9400,80.00) (0.9200,83.32) (0.9000,84.54) (0.8800,85.81) (0.8600,85.98) (0.8400,88.17) (0.8200,88.74) (0.8000,89.13) (0.7800,89.84) (0.7600,90.90) (0.7400,91.11) (0.7200,91.64) (0.7000,92.76) (0.6800,93.19) (0.6600,95.12) (0.6400,95.72) (0.6200,96.59) (0.6000,97.45) (0.5800,97.38) (0.5600,98.71) (0.5400,98.99) (0.5200,99.31) (0.5000,99.44) (0.4800,99.67) (0.4600,99.62) (0.4400,99.76) (0.4200,99.65) (0.4000,99.86) (0.3800,99.86) (0.3600,99.93) (0.3400,99.96) (0.3200,99.91) (0.3000,99.96) (0.2800,99.91) (0.2600,99.93) (0.2400,99.96) (0.2200,99.96) (0.2000,99.88) (0.1800,99.88) (0.1600,99.96) (0.1400,99.91) (0.1200,99.96) (0.1000,99.96) (0.0800,99.96) (0.0600,99.88) (0.0400,99.96) (0.0200,99.93) (0.0000,100.00)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,100.00) (0.0200,99.96) (0.0400,99.98) (0.0600,99.92) (0.0800,99.98) (0.1000,99.98) (0.1200,99.98) (0.1400,99.94) (0.1600,99.98) (0.1800,99.92) (0.2000,99.92) (0.2200,99.98) (0.2400,99.98) (0.2600,99.96) (0.2800,99.94) (0.3000,99.98) (0.3200,99.94) (0.3400,99.98) (0.3600,99.96) (0.3800,99.90) (0.4000,99.90) (0.4200,99.72) (0.4400,99.82) (0.4600,99.70) (0.4800,99.74) (0.5000,99.54) (0.5200,99.42) (0.5400,99.12) (0.5600,98.86) (0.5800,97.60) (0.6000,97.66) (0.6200,96.84) (0.6400,96.00) (0.6600,95.42) (0.6800,93.54) (0.7000,93.12) (0.7200,92.02) (0.7400,91.50) (0.7600,91.30) (0.7800,90.26) (0.8000,89.56) (0.8200,89.18) (0.8400,88.62) (0.8600,86.46) (0.8800,86.30) (0.9000,85.04) (0.9200,83.84) (0.9400,80.56) (0.9600,76.78) (0.9800,71.22)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,100.00) (0.0200,100.00) (0.0400,100.00) (0.0600,100.00) (0.0800,100.00) (0.1000,100.00) (0.1200,100.00) (0.1400,100.00) (0.1600,100.00) (0.1800,100.00) (0.2000,99.99) (0.2200,100.00) (0.2400,100.00) (0.2600,100.00) (0.2800,100.00) (0.3000,99.99) (0.3200,99.99) (0.3400,99.97) (0.3600,99.88) (0.3800,99.60) (0.4000,99.40) (0.4200,98.39) (0.4400,97.15) (0.4600,96.08) (0.4800,93.19) (0.5000,89.72) (0.5200,87.32) (0.5400,85.84) (0.5600,85.43) (0.5800,85.50) (0.6000,84.32) (0.6200,84.60) (0.6400,84.06) (0.6600,85.62) (0.6800,86.00) (0.7000,86.02) (0.7200,86.43) (0.7400,85.92) (0.7600,86.88) (0.7800,86.61) (0.8000,86.43) (0.8200,86.29) (0.8400,86.43) (0.8600,87.04) (0.8800,87.04) (0.9000,88.60) (0.9200,89.32) (0.9400,91.25) (0.9600,92.64) (0.9800,94.61) (0.9800,93.95) (0.9600,91.88) (0.9400,90.43) (0.9200,88.44) (0.9000,87.68) (0.8800,86.08) (0.8600,86.08) (0.8400,85.45) (0.8200,85.31) (0.8000,85.45) (0.7800,85.63) (0.7600,85.92) (0.7400,84.92) (0.7200,85.45) (0.7000,85.02) (0.6800,85.00) (0.6600,84.62) (0.6400,83.02) (0.6200,83.56) (0.6000,83.28) (0.5800,84.50) (0.5600,84.41) (0.5400,84.84) (0.5200,86.36) (0.5000,88.84) (0.4800,92.45) (0.4600,95.52) (0.4400,96.65) (0.4200,98.01) (0.4000,99.16) (0.3800,99.40) (0.3600,99.76) (0.3400,99.91) (0.3200,99.93) (0.3000,99.93) (0.2800,99.96) (0.2600,100.00) (0.2400,100.00) (0.2200,100.00) (0.2000,99.93) (0.1800,99.96) (0.1600,99.96) (0.1400,99.96) (0.1200,99.96) (0.1000,100.00) (0.0800,100.00) (0.0600,100.00) (0.0400,100.00) (0.0200,100.00) (0.0000,100.00)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,100.00) (0.0200,100.00) (0.0400,100.00) (0.0600,100.00) (0.0800,100.00) (0.1000,100.00) (0.1200,99.98) (0.1400,99.98) (0.1600,99.98) (0.1800,99.98) (0.2000,99.96) (0.2200,100.00) (0.2400,100.00) (0.2600,100.00) (0.2800,99.98) (0.3000,99.96) (0.3200,99.96) (0.3400,99.94) (0.3600,99.82) (0.3800,99.50) (0.4000,99.28) (0.4200,98.20) (0.4400,96.90) (0.4600,95.80) (0.4800,92.82) (0.5000,89.28) (0.5200,86.84) (0.5400,85.34) (0.5600,84.92) (0.5800,85.00) (0.6000,83.80) (0.6200,84.08) (0.6400,83.54) (0.6600,85.12) (0.6800,85.50) (0.7000,85.52) (0.7200,85.94) (0.7400,85.42) (0.7600,86.40) (0.7800,86.12) (0.8000,85.94) (0.8200,85.80) (0.8400,85.94) (0.8600,86.56) (0.8800,86.56) (0.9000,88.14) (0.9200,88.88) (0.9400,90.84) (0.9600,92.26) (0.9800,94.28)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,100.00) (0.0200,100.00) (0.0400,100.00) (0.0600,100.00) (0.0800,100.00) (0.1000,100.00) (0.1200,100.00) (0.1400,100.00) (0.1600,100.00) (0.1800,100.00) (0.2000,100.00) (0.2200,100.00) (0.2400,99.99) (0.2600,100.00) (0.2800,100.00) (0.3000,99.96) (0.3200,99.96) (0.3400,99.94) (0.3600,99.91) (0.3800,99.74) (0.4000,99.58) (0.4200,99.27) (0.4400,98.77) (0.4600,98.29) (0.4800,97.59) (0.5000,96.89) (0.5200,96.28) (0.5400,94.92) (0.5600,93.83) (0.5800,91.56) (0.6000,91.84) (0.6200,90.23) (0.6400,87.65) (0.6600,87.65) (0.6800,84.46) (0.7000,84.50) (0.7200,82.94) (0.7400,82.50) (0.7600,81.02) (0.7800,80.01) (0.8000,79.69) (0.8200,78.80) (0.8400,77.48) (0.8600,79.20) (0.8800,76.84) (0.9000,77.58) (0.9200,76.41) (0.9400,76.29) (0.9600,75.87) (0.9800,75.87) (0.9800,74.65) (0.9600,74.65) (0.9400,75.07) (0.9200,75.19) (0.9000,76.38) (0.8800,75.64) (0.8600,78.04) (0.8400,76.28) (0.8200,77.64) (0.8000,78.55) (0.7800,78.87) (0.7600,79.90) (0.7400,81.42) (0.7200,81.86) (0.7000,83.46) (0.6800,83.42) (0.6600,86.71) (0.6400,86.71) (0.6200,89.37) (0.6000,91.04) (0.5800,90.76) (0.5600,93.13) (0.5400,94.28) (0.5200,95.72) (0.5000,96.39) (0.4800,97.13) (0.4600,97.91) (0.4400,98.43) (0.4200,99.01) (0.4000,99.38) (0.3800,99.58) (0.3600,99.81) (0.3400,99.86) (0.3200,99.88) (0.3000,99.88) (0.2800,99.96) (0.2600,99.96) (0.2400,99.93) (0.2200,100.00) (0.2000,100.00) (0.1800,100.00) (0.1600,100.00) (0.1400,100.00) (0.1200,99.96) (0.1000,100.00) (0.0800,100.00) (0.0600,100.00) (0.0400,100.00) (0.0200,100.00) (0.0000,100.00)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,100.00) (0.0200,100.00) (0.0400,100.00) (0.0600,100.00) (0.0800,100.00) (0.1000,100.00) (0.1200,99.98) (0.1400,100.00) (0.1600,100.00) (0.1800,100.00) (0.2000,100.00) (0.2200,100.00) (0.2400,99.96) (0.2600,99.98) (0.2800,99.98) (0.3000,99.92) (0.3200,99.92) (0.3400,99.90) (0.3600,99.86) (0.3800,99.66) (0.4000,99.48) (0.4200,99.14) (0.4400,98.60) (0.4600,98.10) (0.4800,97.36) (0.5000,96.64) (0.5200,96.00) (0.5400,94.60) (0.5600,93.48) (0.5800,91.16) (0.6000,91.44) (0.6200,89.80) (0.6400,87.18) (0.6600,87.18) (0.6800,83.94) (0.7000,83.98) (0.7200,82.40) (0.7400,81.96) (0.7600,80.46) (0.7800,79.44) (0.8000,79.12) (0.8200,78.22) (0.8400,76.88) (0.8600,78.62) (0.8800,76.24) (0.9000,76.98) (0.9200,75.80) (0.9400,75.68) (0.9600,75.26) (0.9800,75.26)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,99.98) (0.0200,99.99) (0.0400,100.00) (0.0600,100.00) (0.0800,99.96) (0.1000,100.00) (0.1200,99.97) (0.1400,99.96) (0.1600,99.97) (0.1800,100.00) (0.2000,99.97) (0.2200,100.00) (0.2400,100.00) (0.2600,99.99) (0.2800,100.00) (0.3000,99.99) (0.3200,99.97) (0.3400,100.00) (0.3600,99.97) (0.3800,99.99) (0.4000,99.97) (0.4200,100.00) (0.4400,99.96) (0.4600,99.96) (0.4800,99.96) (0.5000,99.97) (0.5200,99.97) (0.5400,99.97) (0.5600,99.94) (0.5800,99.93) (0.6000,99.88) (0.6200,99.58) (0.6400,99.16) (0.6600,98.56) (0.6800,97.80) (0.7000,96.34) (0.7200,95.79) (0.7400,95.95) (0.7600,95.70) (0.7800,95.50) (0.8000,95.81) (0.8200,95.46) (0.8400,95.46) (0.8600,95.42) (0.8800,95.09) (0.9000,94.98) (0.9200,94.39) (0.9400,93.20) (0.9600,92.97) (0.9800,93.28) (0.9800,92.56) (0.9600,92.23) (0.9400,92.48) (0.9200,93.73) (0.9000,94.34) (0.8800,94.47) (0.8600,94.82) (0.8400,94.86) (0.8200,94.86) (0.8000,95.23) (0.7800,94.90) (0.7600,95.10) (0.7400,95.37) (0.7200,95.21) (0.7000,95.78) (0.6800,97.36) (0.6600,98.20) (0.6400,98.88) (0.6200,99.38) (0.6000,99.76) (0.5800,99.83) (0.5600,99.86) (0.5400,99.91) (0.5200,99.91) (0.5000,99.91) (0.4800,99.88) (0.4600,99.88) (0.4400,99.88) (0.4200,100.00) (0.4000,99.91) (0.3800,99.93) (0.3600,99.91) (0.3400,100.00) (0.3200,99.91) (0.3000,99.93) (0.2800,99.96) (0.2600,99.93) (0.2400,99.96) (0.2200,99.96) (0.2000,99.91) (0.1800,100.00) (0.1600,99.91) (0.1400,99.88) (0.1200,99.91) (0.1000,99.96) (0.0800,99.88) (0.0600,100.00) (0.0400,99.96) (0.0200,99.93) (0.0000,99.92)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,99.95) (0.0200,99.96) (0.0400,99.98) (0.0600,100.00) (0.0800,99.92) (0.1000,99.98) (0.1200,99.94) (0.1400,99.92) (0.1600,99.94) (0.1800,100.00) (0.2000,99.94) (0.2200,99.98) (0.2400,99.98) (0.2600,99.96) (0.2800,99.98) (0.3000,99.96) (0.3200,99.94) (0.3400,100.00) (0.3600,99.94) (0.3800,99.96) (0.4000,99.94) (0.4200,100.00) (0.4400,99.92) (0.4600,99.92) (0.4800,99.92) (0.5000,99.94) (0.5200,99.94) (0.5400,99.94) (0.5600,99.90) (0.5800,99.88) (0.6000,99.82) (0.6200,99.48) (0.6400,99.02) (0.6600,98.38) (0.6800,97.58) (0.7000,96.06) (0.7200,95.50) (0.7400,95.66) (0.7600,95.40) (0.7800,95.20) (0.8000,95.52) (0.8200,95.16) (0.8400,95.16) (0.8600,95.12) (0.8800,94.78) (0.9000,94.66) (0.9200,94.06) (0.9400,92.84) (0.9600,92.60) (0.9800,92.92)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.98,50)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,95) (0.98,95)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=4.2cm,
    width=\linewidth,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    ylabel={},
    yticklabels={},
    xmin=0.0,
    xmax=0.5,
    ymin=50.0, ymax=100.0,
    legend entries={},
]
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,99.99) (0.0050,99.99) (0.0100,96.97) (0.0110,93.56) (0.0120,91.25) (0.0130,88.22) (0.0140,87.55) (0.0150,87.53) (0.0200,86.41) (0.0250,86.00) (0.0300,86.16) (0.0350,84.42) (0.0400,81.15) (0.0450,77.71) (0.0500,74.22) (0.0600,72.00) (0.0700,71.01) (0.0800,69.51) (0.0900,71.64) (0.1000,72.06) (0.1100,71.07) (0.1200,72.24) (0.1300,71.74) (0.1400,70.53) (0.1500,71.78) (0.1600,72.91) (0.1700,73.37) (0.1800,74.20) (0.1900,73.79) (0.2000,73.51) (0.2100,73.59) (0.2200,72.79) (0.2300,74.40) (0.2400,72.73) (0.2500,74.68) (0.2600,72.99) (0.2700,72.91) (0.2800,74.42) (0.2900,71.78) (0.3000,74.06) (0.3100,73.17) (0.3200,73.83) (0.3300,73.03) (0.3400,72.85) (0.3500,72.69) (0.3600,72.42) (0.3700,72.95) (0.3800,72.73) (0.3900,72.14) (0.4000,72.60) (0.4100,72.83) (0.4200,74.50) (0.4300,72.30) (0.4400,72.52) (0.4500,72.60) (0.4600,73.61) (0.4700,71.70) (0.4800,72.06) (0.4900,72.26) (0.5000,72.28) (0.5000,71.00) (0.4900,70.98) (0.4800,70.78) (0.4700,70.42) (0.4600,72.35) (0.4500,71.32) (0.4400,71.24) (0.4300,71.02) (0.4200,73.26) (0.4100,71.57) (0.4000,71.32) (0.3900,70.86) (0.3800,71.47) (0.3700,71.69) (0.3600,71.14) (0.3500,71.43) (0.3400,71.59) (0.3300,71.77) (0.3200,72.57) (0.3100,71.91) (0.3000,72.82) (0.2900,70.50) (0.2800,73.18) (0.2700,71.65) (0.2600,71.73) (0.2500,73.44) (0.2400,71.47) (0.2300,73.16) (0.2200,71.53) (0.2100,72.33) (0.2000,72.25) (0.1900,72.53) (0.1800,72.96) (0.1700,72.11) (0.1600,71.65) (0.1500,70.50) (0.1400,69.23) (0.1300,70.46) (0.1200,70.96) (0.1100,69.77) (0.1000,70.78) (0.0900,70.36) (0.0800,68.21) (0.0700,69.71) (0.0600,70.72) (0.0500,73.34) (0.0450,76.53) (0.0400,80.37) (0.0350,83.38) (0.0300,85.46) (0.0250,85.00) (0.0200,85.71) (0.0150,86.59) (0.0140,86.61) (0.0130,87.30) (0.0120,90.43) (0.0110,92.84) (0.0100,96.61) (0.0050,99.93) (0.0000,99.95)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,99.97) (0.0050,99.96) (0.0100,96.79) (0.0110,93.20) (0.0120,90.84) (0.0130,87.76) (0.0140,87.08) (0.0150,87.06) (0.0200,86.06) (0.0250,85.50) (0.0300,85.81) (0.0350,83.90) (0.0400,80.76) (0.0450,77.12) (0.0500,73.78) (0.0600,71.36) (0.0700,70.36) (0.0800,68.86) (0.0900,71.00) (0.1000,71.42) (0.1100,70.42) (0.1200,71.60) (0.1300,71.10) (0.1400,69.88) (0.1500,71.14) (0.1600,72.28) (0.1700,72.74) (0.1800,73.58) (0.1900,73.16) (0.2000,72.88) (0.2100,72.96) (0.2200,72.16) (0.2300,73.78) (0.2400,72.10) (0.2500,74.06) (0.2600,72.36) (0.2700,72.28) (0.2800,73.80) (0.2900,71.14) (0.3000,73.44) (0.3100,72.54) (0.3200,73.20) (0.3300,72.40) (0.3400,72.22) (0.3500,72.06) (0.3600,71.78) (0.3700,72.32) (0.3800,72.10) (0.3900,71.50) (0.4000,71.96) (0.4100,72.20) (0.4200,73.88) (0.4300,71.66) (0.4400,71.88) (0.4500,71.96) (0.4600,72.98) (0.4700,71.06) (0.4800,71.42) (0.4900,71.62) (0.5000,71.64)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,100.00) (0.0100,100.00) (0.0200,100.00) (0.0300,100.00) (0.0400,100.00) (0.0500,99.99) (0.0600,100.00) (0.0700,100.00) (0.0800,100.00) (0.0900,100.00) (0.1000,100.00) (0.1100,100.00) (0.1200,100.00) (0.1300,99.97) (0.1400,100.00) (0.1500,100.00) (0.1600,100.00) (0.1700,99.90) (0.1800,99.76) (0.1900,98.97) (0.2000,98.12) (0.2100,96.55) (0.2200,95.54) (0.2300,94.71) (0.2400,94.30) (0.2500,93.89) (0.2600,92.79) (0.2700,93.93) (0.2800,93.17) (0.2900,92.07) (0.3000,92.01) (0.3100,92.21) (0.3200,92.25) (0.3300,92.27) (0.3400,91.29) (0.3500,90.95) (0.3600,91.62) (0.3700,91.31) (0.3800,91.72) (0.3900,90.44) (0.4000,90.33) (0.4100,90.97) (0.4200,90.84) (0.4300,91.62) (0.4400,91.54) (0.4500,91.76) (0.4600,91.40) (0.4700,90.95) (0.4800,90.39) (0.4900,90.52) (0.5000,90.93) (0.5000,90.11) (0.4900,89.68) (0.4800,89.53) (0.4700,90.13) (0.4600,90.60) (0.4500,90.96) (0.4400,90.74) (0.4300,90.82) (0.4200,90.00) (0.4100,90.15) (0.4000,89.47) (0.3900,89.60) (0.3800,90.92) (0.3700,90.49) (0.3600,90.82) (0.3500,90.13) (0.3400,90.47) (0.3300,91.49) (0.3200,91.47) (0.3100,91.43) (0.3000,91.23) (0.2900,91.29) (0.2800,92.43) (0.2700,93.23) (0.2600,92.05) (0.2500,93.19) (0.2400,93.62) (0.2300,94.05) (0.2200,94.94) (0.2100,96.01) (0.2000,97.72) (0.1900,98.67) (0.1800,99.60) (0.1700,99.78) (0.1600,99.96) (0.1500,100.00) (0.1400,99.96) (0.1300,99.91) (0.1200,100.00) (0.1100,100.00) (0.1000,99.96) (0.0900,100.00) (0.0800,99.96) (0.0700,99.96) (0.0600,99.96) (0.0500,99.93) (0.0400,99.96) (0.0300,100.00) (0.0200,100.00) (0.0100,99.96) (0.0000,99.96)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,99.98) (0.0100,99.98) (0.0200,100.00) (0.0300,100.00) (0.0400,99.98) (0.0500,99.96) (0.0600,99.98) (0.0700,99.98) (0.0800,99.98) (0.0900,100.00) (0.1000,99.98) (0.1100,100.00) (0.1200,100.00) (0.1300,99.94) (0.1400,99.98) (0.1500,100.00) (0.1600,99.98) (0.1700,99.84) (0.1800,99.68) (0.1900,98.82) (0.2000,97.92) (0.2100,96.28) (0.2200,95.24) (0.2300,94.38) (0.2400,93.96) (0.2500,93.54) (0.2600,92.42) (0.2700,93.58) (0.2800,92.80) (0.2900,91.68) (0.3000,91.62) (0.3100,91.82) (0.3200,91.86) (0.3300,91.88) (0.3400,90.88) (0.3500,90.54) (0.3600,91.22) (0.3700,90.90) (0.3800,91.32) (0.3900,90.02) (0.4000,89.90) (0.4100,90.56) (0.4200,90.42) (0.4300,91.22) (0.4400,91.14) (0.4500,91.36) (0.4600,91.00) (0.4700,90.54) (0.4800,89.96) (0.4900,90.10) (0.5000,90.52)};
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,100.00) (0.0100,97.43) (0.0110,97.51) (0.0120,97.05) (0.0130,96.64) (0.0140,96.37) (0.0150,95.04) (0.0160,94.30) (0.0170,94.04) (0.0180,92.72) (0.0190,91.91) (0.0200,90.91) (0.0300,85.13) (0.0400,79.64) (0.0500,80.11) (0.0600,81.26) (0.0700,79.54) (0.0800,77.36) (0.0900,75.83) (0.1000,75.57) (0.1100,77.77) (0.1200,77.20) (0.1300,78.25) (0.1400,78.59) (0.1500,80.59) (0.1600,81.50) (0.1700,83.45) (0.1800,83.35) (0.1900,83.85) (0.2000,84.52) (0.2100,85.23) (0.2200,84.24) (0.2300,84.54) (0.2400,84.99) (0.2500,83.89) (0.2600,84.54) (0.2700,85.17) (0.2800,84.34) (0.2900,84.38) (0.3000,84.83) (0.3100,84.91) (0.3200,84.26) (0.3300,84.40) (0.3400,85.13) (0.3500,84.95) (0.3600,85.96) (0.3700,84.52) (0.3800,86.04) (0.3900,85.25) (0.4000,85.94) (0.4100,85.41) (0.4200,85.09) (0.4300,86.23) (0.4400,85.49) (0.4500,84.87) (0.4600,85.78) (0.4700,85.56) (0.4800,86.23) (0.4900,85.43) (0.5000,85.21) (0.5000,84.19) (0.4900,84.41) (0.4800,85.25) (0.4700,84.56) (0.4600,84.78) (0.4500,83.85) (0.4400,84.47) (0.4300,85.25) (0.4200,84.07) (0.4100,84.39) (0.4000,84.94) (0.3900,84.23) (0.3800,85.04) (0.3700,83.48) (0.3600,84.96) (0.3500,83.93) (0.3400,84.11) (0.3300,83.36) (0.3200,83.22) (0.3100,83.89) (0.3000,83.81) (0.2900,83.34) (0.2800,83.30) (0.2700,84.15) (0.2600,83.50) (0.2500,82.83) (0.2400,83.97) (0.2300,83.50) (0.2200,83.20) (0.2100,84.21) (0.2000,83.48) (0.1900,82.79) (0.1800,82.29) (0.1700,82.39) (0.1600,80.38) (0.1500,79.45) (0.1400,77.41) (0.1300,77.07) (0.1200,76.00) (0.1100,76.59) (0.1000,74.35) (0.0900,74.61) (0.0800,76.16) (0.0700,78.38) (0.0600,80.14) (0.0500,78.97) (0.0400,78.48) (0.0300,84.11) (0.0200,90.09) (0.0190,91.13) (0.0180,91.96) (0.0170,93.36) (0.0160,93.62) (0.0150,94.40) (0.0140,95.83) (0.0130,96.12) (0.0120,96.55) (0.0110,97.05) (0.0100,96.97) (0.0000,100.00)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,100.00) (0.0100,97.20) (0.0110,97.28) (0.0120,96.80) (0.0130,96.38) (0.0140,96.10) (0.0150,94.72) (0.0160,93.96) (0.0170,93.70) (0.0180,92.34) (0.0190,91.52) (0.0200,90.50) (0.0300,84.62) (0.0400,79.06) (0.0500,79.54) (0.0600,80.70) (0.0700,78.96) (0.0800,76.76) (0.0900,75.22) (0.1000,74.96) (0.1100,77.18) (0.1200,76.60) (0.1300,77.66) (0.1400,78.00) (0.1500,80.02) (0.1600,80.94) (0.1700,82.92) (0.1800,82.82) (0.1900,83.32) (0.2000,84.00) (0.2100,84.72) (0.2200,83.72) (0.2300,84.02) (0.2400,84.48) (0.2500,83.36) (0.2600,84.02) (0.2700,84.66) (0.2800,83.82) (0.2900,83.86) (0.3000,84.32) (0.3100,84.40) (0.3200,83.74) (0.3300,83.88) (0.3400,84.62) (0.3500,84.44) (0.3600,85.46) (0.3700,84.00) (0.3800,85.54) (0.3900,84.74) (0.4000,85.44) (0.4100,84.90) (0.4200,84.58) (0.4300,85.74) (0.4400,84.98) (0.4500,84.36) (0.4600,85.28) (0.4700,85.06) (0.4800,85.74) (0.4900,84.92) (0.5000,84.70)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,100.00) (0.0010,100.00) (0.0020,100.00) (0.0030,99.93) (0.0040,96.78) (0.0050,92.27) (0.0060,88.73) (0.0070,86.12) (0.0080,84.66) (0.0090,83.85) (0.0100,84.30) (0.0200,89.48) (0.0300,89.56) (0.0400,88.77) (0.0500,88.83) (0.0600,89.89) (0.0700,88.99) (0.0800,89.97) (0.0900,90.13) (0.1000,91.54) (0.1100,90.76) (0.1200,91.25) (0.1300,90.25) (0.1400,90.97) (0.1500,90.31) (0.1600,89.93) (0.1700,90.35) (0.1800,90.07) (0.1900,90.37) (0.2000,90.68) (0.2100,90.56) (0.2200,90.31) (0.2300,90.80) (0.2400,90.07) (0.2500,90.93) (0.2600,90.05) (0.2700,89.66) (0.2800,90.17) (0.2900,89.50) (0.3000,89.46) (0.3100,89.82) (0.3200,88.73) (0.3300,89.70) (0.3400,89.36) (0.3500,89.40) (0.3600,89.32) (0.3700,89.95) (0.3800,89.56) (0.3900,90.15) (0.4000,90.23) (0.4100,89.50) (0.4200,89.60) (0.4300,90.03) (0.4400,89.84) (0.4500,89.80) (0.4600,89.27) (0.4700,89.99) (0.4800,89.29) (0.4900,90.11) (0.5000,88.89) (0.5000,87.99) (0.4900,89.25) (0.4800,88.39) (0.4700,89.13) (0.4600,88.37) (0.4500,88.92) (0.4400,88.96) (0.4300,89.17) (0.4200,88.72) (0.4100,88.62) (0.4000,89.37) (0.3900,89.29) (0.3800,88.68) (0.3700,89.09) (0.3600,88.44) (0.3500,88.52) (0.3400,88.48) (0.3300,88.82) (0.3200,87.83) (0.3100,88.94) (0.3000,88.58) (0.2900,88.62) (0.2800,89.31) (0.2700,88.78) (0.2600,89.19) (0.2500,90.11) (0.2400,89.21) (0.2300,89.96) (0.2200,89.45) (0.2100,89.72) (0.2000,89.84) (0.1900,89.51) (0.1800,89.21) (0.1700,89.49) (0.1600,89.07) (0.1500,89.45) (0.1400,90.15) (0.1300,89.39) (0.1200,90.43) (0.1100,89.92) (0.1000,90.74) (0.0900,89.27) (0.0800,89.11) (0.0700,88.09) (0.0600,89.03) (0.0500,87.93) (0.0400,87.87) (0.0300,88.68) (0.0200,88.60) (0.0100,83.26) (0.0090,82.79) (0.0080,83.62) (0.0070,85.12) (0.0060,87.83) (0.0050,91.49) (0.0040,96.26) (0.0030,99.83) (0.0020,100.00) (0.0010,100.00) (0.0000,100.00)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,100.00) (0.0010,100.00) (0.0020,100.00) (0.0030,99.88) (0.0040,96.52) (0.0050,91.88) (0.0060,88.28) (0.0070,85.62) (0.0080,84.14) (0.0090,83.32) (0.0100,83.78) (0.0200,89.04) (0.0300,89.12) (0.0400,88.32) (0.0500,88.38) (0.0600,89.46) (0.0700,88.54) (0.0800,89.54) (0.0900,89.70) (0.1000,91.14) (0.1100,90.34) (0.1200,90.84) (0.1300,89.82) (0.1400,90.56) (0.1500,89.88) (0.1600,89.50) (0.1700,89.92) (0.1800,89.64) (0.1900,89.94) (0.2000,90.26) (0.2100,90.14) (0.2200,89.88) (0.2300,90.38) (0.2400,89.64) (0.2500,90.52) (0.2600,89.62) (0.2700,89.22) (0.2800,89.74) (0.2900,89.06) (0.3000,89.02) (0.3100,89.38) (0.3200,88.28) (0.3300,89.26) (0.3400,88.92) (0.3500,88.96) (0.3600,88.88) (0.3700,89.52) (0.3800,89.12) (0.3900,89.72) (0.4000,89.80) (0.4100,89.06) (0.4200,89.16) (0.4300,89.60) (0.4400,89.40) (0.4500,89.36) (0.4600,88.82) (0.4700,89.56) (0.4800,88.84) (0.4900,89.68) (0.5000,88.44)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,99.95) (0.0100,99.97) (0.0200,99.99) (0.0300,99.99) (0.0400,100.00) (0.0500,99.88) (0.0600,99.40) (0.0700,97.84) (0.0800,95.46) (0.0900,93.36) (0.1000,92.05) (0.1100,89.93) (0.1200,89.32) (0.1300,88.52) (0.1400,88.99) (0.1500,87.67) (0.1600,87.26) (0.1700,87.28) (0.1800,86.20) (0.1900,86.39) (0.2000,85.64) (0.2100,85.15) (0.2200,84.64) (0.2300,84.04) (0.2400,83.10) (0.2500,82.23) (0.2600,82.90) (0.2700,81.75) (0.2800,80.17) (0.2900,79.58) (0.3000,80.15) (0.3100,78.49) (0.3200,79.60) (0.3300,78.86) (0.3400,77.93) (0.3500,77.14) (0.3600,77.69) (0.3700,77.63) (0.3800,76.74) (0.3900,75.43) (0.4000,75.97) (0.4100,75.79) (0.4200,75.41) (0.4300,75.06) (0.4400,75.28) (0.4500,74.26) (0.4600,74.08) (0.4700,73.37) (0.4800,72.73) (0.4900,72.02) (0.5000,72.20) (0.5000,70.92) (0.4900,70.74) (0.4800,71.47) (0.4700,72.11) (0.4600,72.84) (0.4500,73.02) (0.4400,74.04) (0.4300,73.82) (0.4200,74.19) (0.4100,74.57) (0.4000,74.75) (0.3900,74.21) (0.3800,75.54) (0.3700,76.45) (0.3600,76.51) (0.3500,75.94) (0.3400,76.75) (0.3300,77.70) (0.3200,78.44) (0.3100,77.31) (0.3000,79.01) (0.2900,78.42) (0.2800,79.03) (0.2700,80.65) (0.2600,81.82) (0.2500,81.13) (0.2400,82.02) (0.2300,83.00) (0.2200,83.60) (0.2100,84.13) (0.2000,84.64) (0.1900,85.41) (0.1800,85.20) (0.1700,86.32) (0.1600,86.30) (0.1500,86.73) (0.1400,88.09) (0.1300,87.60) (0.1200,88.44) (0.1100,89.07) (0.1000,91.27) (0.0900,92.64) (0.0800,94.86) (0.0700,97.40) (0.0600,99.16) (0.0500,99.76) (0.0400,99.96) (0.0300,99.93) (0.0200,99.93) (0.0100,99.91) (0.0000,99.88)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,99.92) (0.0100,99.94) (0.0200,99.96) (0.0300,99.96) (0.0400,99.98) (0.0500,99.82) (0.0600,99.28) (0.0700,97.62) (0.0800,95.16) (0.0900,93.00) (0.1000,91.66) (0.1100,89.50) (0.1200,88.88) (0.1300,88.06) (0.1400,88.54) (0.1500,87.20) (0.1600,86.78) (0.1700,86.80) (0.1800,85.70) (0.1900,85.90) (0.2000,85.14) (0.2100,84.64) (0.2200,84.12) (0.2300,83.52) (0.2400,82.56) (0.2500,81.68) (0.2600,82.36) (0.2700,81.20) (0.2800,79.60) (0.2900,79.00) (0.3000,79.58) (0.3100,77.90) (0.3200,79.02) (0.3300,78.28) (0.3400,77.34) (0.3500,76.54) (0.3600,77.10) (0.3700,77.04) (0.3800,76.14) (0.3900,74.82) (0.4000,75.36) (0.4100,75.18) (0.4200,74.80) (0.4300,74.44) (0.4400,74.66) (0.4500,73.64) (0.4600,73.46) (0.4700,72.74) (0.4800,72.10) (0.4900,71.38) (0.5000,71.56)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,100.00) (0.0100,100.00) (0.0200,100.00) (0.0300,100.00) (0.0400,100.00) (0.0500,100.00) (0.0600,100.00) (0.0700,100.00) (0.0800,100.00) (0.0900,99.94) (0.1000,98.44) (0.1100,90.31) (0.1200,81.50) (0.1300,76.35) (0.1400,73.15) (0.1500,70.49) (0.1600,70.53) (0.1700,69.08) (0.1800,70.05) (0.1900,70.95) (0.2000,70.57) (0.2100,71.24) (0.2200,71.68) (0.2300,72.97) (0.2400,73.15) (0.2500,74.28) (0.2600,74.76) (0.2700,75.37) (0.2800,75.10) (0.2900,75.85) (0.3000,77.08) (0.3100,76.43) (0.3200,77.93) (0.3300,77.16) (0.3400,77.24) (0.3500,78.17) (0.3600,77.89) (0.3700,78.45) (0.3800,78.13) (0.3900,79.20) (0.4000,78.84) (0.4100,80.03) (0.4200,79.60) (0.4300,80.47) (0.4400,80.49) (0.4500,80.61) (0.4600,80.21) (0.4700,80.94) (0.4800,80.35) (0.4900,81.69) (0.5000,82.27) (0.5000,81.17) (0.4900,80.59) (0.4800,79.21) (0.4700,79.82) (0.4600,79.07) (0.4500,79.47) (0.4400,79.35) (0.4300,79.33) (0.4200,78.44) (0.4100,78.89) (0.4000,77.68) (0.3900,78.04) (0.3800,76.95) (0.3700,77.27) (0.3600,76.71) (0.3500,76.99) (0.3400,76.04) (0.3300,75.96) (0.3200,76.75) (0.3100,75.21) (0.3000,75.88) (0.2900,74.63) (0.2800,73.86) (0.2700,74.15) (0.2600,73.52) (0.2500,73.04) (0.2400,71.89) (0.2300,71.71) (0.2200,70.40) (0.2100,69.96) (0.2000,69.27) (0.1900,69.65) (0.1800,68.75) (0.1700,67.76) (0.1600,69.23) (0.1500,69.19) (0.1400,71.89) (0.1300,75.13) (0.1200,80.38) (0.1100,89.45) (0.1000,98.08) (0.0900,99.86) (0.0800,100.00) (0.0700,100.00) (0.0600,100.00) (0.0500,99.96) (0.0400,99.96) (0.0300,100.00) (0.0200,100.00) (0.0100,100.00) (0.0000,100.00)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,100.00) (0.0100,100.00) (0.0200,100.00) (0.0300,100.00) (0.0400,99.98) (0.0500,99.98) (0.0600,100.00) (0.0700,100.00) (0.0800,100.00) (0.0900,99.90) (0.1000,98.26) (0.1100,89.88) (0.1200,80.94) (0.1300,75.74) (0.1400,72.52) (0.1500,69.84) (0.1600,69.88) (0.1700,68.42) (0.1800,69.40) (0.1900,70.30) (0.2000,69.92) (0.2100,70.60) (0.2200,71.04) (0.2300,72.34) (0.2400,72.52) (0.2500,73.66) (0.2600,74.14) (0.2700,74.76) (0.2800,74.48) (0.2900,75.24) (0.3000,76.48) (0.3100,75.82) (0.3200,77.34) (0.3300,76.56) (0.3400,76.64) (0.3500,77.58) (0.3600,77.30) (0.3700,77.86) (0.3800,77.54) (0.3900,78.62) (0.4000,78.26) (0.4100,79.46) (0.4200,79.02) (0.4300,79.90) (0.4400,79.92) (0.4500,80.04) (0.4600,79.64) (0.4700,80.38) (0.4800,79.78) (0.4900,81.14) (0.5000,81.72)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,100.00) (0.0100,100.00) (0.0200,100.00) (0.0300,99.99) (0.0400,97.20) (0.0500,90.72) (0.0600,88.54) (0.0700,88.54) (0.0800,89.38) (0.0900,89.82) (0.1000,89.32) (0.1100,87.28) (0.1200,86.75) (0.1300,85.92) (0.1400,83.91) (0.1500,83.02) (0.1600,83.29) (0.1700,81.77) (0.1800,81.46) (0.1900,81.61) (0.2000,82.84) (0.2100,81.36) (0.2200,82.07) (0.2300,81.69) (0.2400,81.59) (0.2500,80.92) (0.2600,81.14) (0.2700,81.95) (0.2800,81.67) (0.2900,82.33) (0.3000,82.27) (0.3100,81.10) (0.3200,81.71) (0.3300,81.93) (0.3400,82.48) (0.3500,82.31) (0.3600,81.55) (0.3700,81.26) (0.3800,81.42) (0.3900,81.55) (0.4000,80.64) (0.4100,81.61) (0.4200,81.77) (0.4300,82.46) (0.4400,80.33) (0.4500,81.20) (0.4600,80.33) (0.4700,79.62) (0.4800,81.14) (0.4900,80.98) (0.5000,79.73) (0.5000,78.59) (0.4900,79.86) (0.4800,80.02) (0.4700,78.46) (0.4600,79.19) (0.4500,80.08) (0.4400,79.19) (0.4300,81.38) (0.4200,80.67) (0.4100,80.51) (0.4000,79.52) (0.3900,80.45) (0.3800,80.30) (0.3700,80.14) (0.3600,80.45) (0.3500,81.21) (0.3400,81.40) (0.3300,80.83) (0.3200,80.61) (0.3100,79.98) (0.3000,81.17) (0.2900,81.23) (0.2800,80.57) (0.2700,80.85) (0.2600,80.02) (0.2500,79.80) (0.2400,80.49) (0.2300,80.59) (0.2200,80.97) (0.2100,80.24) (0.2000,81.76) (0.1900,80.51) (0.1800,80.34) (0.1700,80.67) (0.1600,82.23) (0.1500,81.94) (0.1400,82.85) (0.1300,84.92) (0.1200,85.77) (0.1100,86.32) (0.1000,88.44) (0.0900,88.94) (0.0800,88.50) (0.0700,87.62) (0.0600,87.62) (0.0500,89.88) (0.0400,96.72) (0.0300,99.93) (0.0200,100.00) (0.0100,100.00) (0.0000,100.00)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,100.00) (0.0100,100.00) (0.0200,100.00) (0.0300,99.96) (0.0400,96.96) (0.0500,90.30) (0.0600,88.08) (0.0700,88.08) (0.0800,88.94) (0.0900,89.38) (0.1000,88.88) (0.1100,86.80) (0.1200,86.26) (0.1300,85.42) (0.1400,83.38) (0.1500,82.48) (0.1600,82.76) (0.1700,81.22) (0.1800,80.90) (0.1900,81.06) (0.2000,82.30) (0.2100,80.80) (0.2200,81.52) (0.2300,81.14) (0.2400,81.04) (0.2500,80.36) (0.2600,80.58) (0.2700,81.40) (0.2800,81.12) (0.2900,81.78) (0.3000,81.72) (0.3100,80.54) (0.3200,81.16) (0.3300,81.38) (0.3400,81.94) (0.3500,81.76) (0.3600,81.00) (0.3700,80.70) (0.3800,80.86) (0.3900,81.00) (0.4000,80.08) (0.4100,81.06) (0.4200,81.22) (0.4300,81.92) (0.4400,79.76) (0.4500,80.64) (0.4600,79.76) (0.4700,79.04) (0.4800,80.58) (0.4900,80.42) (0.5000,79.16)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,99.97) (0.0100,99.99) (0.0200,100.00) (0.0300,99.97) (0.0400,99.97) (0.0500,99.99) (0.0600,99.99) (0.0700,99.99) (0.0800,100.00) (0.0900,99.97) (0.1000,99.97) (0.1100,99.97) (0.1200,99.96) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,99.99) (0.1700,99.97) (0.1800,99.97) (0.1900,99.91) (0.2000,99.79) (0.2100,99.64) (0.2200,99.12) (0.2300,98.31) (0.2400,98.05) (0.2500,96.88) (0.2600,96.12) (0.2700,96.66) (0.2800,95.11) (0.2900,95.66) (0.3000,95.17) (0.3100,95.54) (0.3200,93.99) (0.3300,94.37) (0.3400,94.10) (0.3500,94.16) (0.3600,94.65) (0.3700,94.65) (0.3800,94.73) (0.3900,94.63) (0.4000,95.25) (0.4100,94.84) (0.4200,94.90) (0.4300,94.98) (0.4400,94.78) (0.4500,94.63) (0.4600,94.86) (0.4700,95.23) (0.4800,95.44) (0.4900,94.59) (0.5000,95.11) (0.5000,94.49) (0.4900,93.93) (0.4800,94.84) (0.4700,94.61) (0.4600,94.22) (0.4500,93.97) (0.4400,94.14) (0.4300,94.34) (0.4200,94.26) (0.4100,94.20) (0.4000,94.63) (0.3900,93.97) (0.3800,94.07) (0.3700,93.99) (0.3600,93.99) (0.3500,93.48) (0.3400,93.42) (0.3300,93.71) (0.3200,93.29) (0.3100,94.94) (0.3000,94.55) (0.2900,95.06) (0.2800,94.49) (0.2700,96.14) (0.2600,95.56) (0.2500,96.36) (0.2400,97.63) (0.2300,97.93) (0.2200,98.84) (0.2100,99.44) (0.2000,99.65) (0.1900,99.81) (0.1800,99.91) (0.1700,99.91) (0.1600,99.93) (0.1500,99.96) (0.1400,100.00) (0.1300,99.96) (0.1200,99.88) (0.1100,99.91) (0.1000,99.91) (0.0900,99.91) (0.0800,99.96) (0.0700,99.93) (0.0600,99.93) (0.0500,99.93) (0.0400,99.91) (0.0300,99.91) (0.0200,100.00) (0.0100,99.93) (0.0000,99.91)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,99.94) (0.0100,99.96) (0.0200,100.00) (0.0300,99.94) (0.0400,99.94) (0.0500,99.96) (0.0600,99.96) (0.0700,99.96) (0.0800,99.98) (0.0900,99.94) (0.1000,99.94) (0.1100,99.94) (0.1200,99.92) (0.1300,99.98) (0.1400,100.00) (0.1500,99.98) (0.1600,99.96) (0.1700,99.94) (0.1800,99.94) (0.1900,99.86) (0.2000,99.72) (0.2100,99.54) (0.2200,98.98) (0.2300,98.12) (0.2400,97.84) (0.2500,96.62) (0.2600,95.84) (0.2700,96.40) (0.2800,94.80) (0.2900,95.36) (0.3000,94.86) (0.3100,95.24) (0.3200,93.64) (0.3300,94.04) (0.3400,93.76) (0.3500,93.82) (0.3600,94.32) (0.3700,94.32) (0.3800,94.40) (0.3900,94.30) (0.4000,94.94) (0.4100,94.52) (0.4200,94.58) (0.4300,94.66) (0.4400,94.46) (0.4500,94.30) (0.4600,94.54) (0.4700,94.92) (0.4800,95.14) (0.4900,94.26) (0.5000,94.80)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.5,50)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,95) (0.5,95)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\vspace{-8pt}
\caption{Models are presented with two sentences (\eg, one about dogs and one about Montr\'eal), with one sentence's activations perturbed either with \textbf{dropout} (left) or \textbf{Gaussian noise} (right). We ask models an easy comprehension question (\eg, which is about dogs). All models display perfect accuracy until the perturbation strength exceeds some threshold.
Standard errors are below $0.71\%$ and hence not visible.}
\label{fig:loc_control_pooled}
\end{figure}


==> plots/04_localization/olmo_stages.tex <==
% Auto-generated by scripts/exporters/export_olmo_tex.py -- do not edit by hand.
% ICLR re-run data (project llm-mechanistic-detection-iclr, manifest keys olmo_stages / olmo_steps); exact-token accuracy.
% Requires \usepackage{pgfplots}, \usepgfplotslibrary{groupplots}, \pgfplotsset{compat=1.18}.
% Panel: training stages at p=0.5, sigma=0.056 (bin 6 of the 11-bin OLMo range).
\centering
{\scriptsize \tikz\draw[green!55!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; dropout $p{=}0.5$\hspace{1em}\tikz\draw[orange!80!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; noise $\sigma{=}0.056$}\\[2pt]
\begin{tikzpicture}
\begin{axis}[
    height=3.8cm,
    width=\linewidth,
    grid=major,
    xlabel={\scriptsize Training stage},
    ylabel={\scriptsize Accuracy (\%)},
    xtick={0,1,2,3},
    xticklabels={Base,SFT,DPO,RLVR},
    xticklabel style={font=\scriptsize},
    yticklabel style={font=\scriptsize},
    xmin=-0.3, xmax=3.3,
    ymin=80, ymax=100,
    legend entries={},
]
\addplot[green!55!black, mark=*, mark size=2, line width=1pt, forget plot, error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt, green!55!black}, error mark options={rotate=90, green!55!black, mark size=3, line width=1pt}] coordinates {(0,92.90) +- (0,0.81) (1,98.40) +- (0,0.40) (2,97.20) +- (0,0.52) (3,96.90) +- (0,0.55)};
\addplot[orange!80!black, mark=*, mark size=2, line width=1pt, forget plot, error bars/.cd, y dir=both, y explicit, error bar style={line width=1pt, orange!80!black}, error mark options={rotate=90, orange!80!black, mark size=3, line width=1pt}] coordinates {(0,98.90) +- (0,0.33) (1,99.30) +- (0,0.26) (2,99.70) +- (0,0.17) (3,99.00) +- (0,0.31)};
% \addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(-0.3,50) (3.3,50)};
\end{axis}
\end{tikzpicture}


==> plots/05_detection/controls.tex <==
% Auto-generated by scripts/exporters/export_detection_tex.py -- do not edit by hand.
% ICLR re-run data (project llm-mechanistic-detection-iclr, manifest keys yesno_* / yesno_ctrl_*).
% Requires \usepackage{pgfplots}, \usepgfplotslibrary{groupplots}, \pgfplotsset{compat=1.18}.
\begin{figure}[ht]
\centering
\tikz\draw[cyan!60!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\footnotesize \model{gemma31}}\hspace{1em}
\tikz\draw[red!40, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\footnotesize \model{llama8}}\hspace{1em}
\tikz\draw[yellow!60!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\footnotesize \model{mistral24}}\hspace{1em}
\tikz\draw[red!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\footnotesize \model{olmo32}}\\
\tikz\draw[green!40!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\footnotesize \model{qwen14}}\hspace{1em}
\tikz\draw[blue!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\footnotesize \model{qwen32}}\hspace{1em}
\tikz\draw[teal!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\footnotesize \model{qwen27}}\hspace{1em}
\tikz\draw[brown!80!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\footnotesize \model{seed36}}
\\[3pt]
\tikzsetnextfilename{detection-controls}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=3 by 2, horizontal sep=0.45cm, vertical sep=1.05cm, yticklabels at=edge left},
    height=2.2cm,
    width=3.8cm,
    scale only axis,
    grid=major,
    xmin=-33, xmax=105,
    xtick={-25,0,50,100},
    ymin=0.0, ymax=100.0,
    ytick={0,50,100},
    tick label style={font=\scriptsize},
    title style={yshift=-1ex},
]
\nextgroupplot[xlabel={\footnotesize Dropout rate $p$}, xticklabels={none,$p_{\min}$,,$p_{\max}$}, title={\footnotesize Correct answer: `No'}, ylabel={\footnotesize Answers `Yes' (\%)}]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.00) (30,0.00) (40,0.00) (50,0.00) (60,0.00) (70,0.00) (80,0.00) (90,0.00) (100,0.34) (100,0.06) (90,0.00) (80,0.00) (70,0.00) (60,0.00) (50,0.00) (40,0.00) (30,0.00) (20,0.00) (10,0.00) (0,0.00)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.00) (30,0.00) (40,0.00) (50,0.00) (60,0.00) (70,0.00) (80,0.00) (90,0.00) (100,0.20)};
\addplot[cyan!60!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,0.00)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0,1.20) (10,0.47) (20,0.34) (30,1.08) (40,0.84) (50,0.96) (60,1.08) (70,1.31) (80,1.31) (90,1.20) (100,1.66) (100,0.94) (90,0.60) (80,0.69) (70,0.69) (60,0.52) (50,0.44) (40,0.36) (30,0.52) (20,0.06) (10,0.13) (0,0.60)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.90) (10,0.30) (20,0.20) (30,0.80) (40,0.60) (50,0.70) (60,0.80) (70,1.00) (80,1.00) (90,0.90) (100,1.30)};
\addplot[red!40, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,0.50)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.20) (30,0.20) (40,0.00) (50,0.00) (60,0.20) (70,0.00) (80,0.00) (90,0.47) (100,0.00) (100,0.00) (90,0.13) (80,0.00) (70,0.00) (60,0.00) (50,0.00) (40,0.00) (30,0.00) (20,0.00) (10,0.00) (0,0.00)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.10) (30,0.10) (40,0.00) (50,0.00) (60,0.10) (70,0.00) (80,0.00) (90,0.30) (100,0.00)};
\addplot[yellow!60!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,0.00)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,4.30) (10,4.30) (20,5.58) (30,4.40) (40,5.80) (50,6.96) (60,6.33) (70,7.70) (80,6.65) (90,7.17) (100,8.75) (100,7.05) (90,5.63) (80,5.15) (70,6.10) (60,4.87) (50,5.44) (40,4.40) (30,3.20) (20,4.22) (10,3.10) (0,3.10)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,3.70) (10,3.70) (20,4.90) (30,3.80) (40,5.10) (50,6.20) (60,5.60) (70,6.90) (80,5.90) (90,6.40) (100,7.90)};
\addplot[red!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,3.70)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,0.00) (10,0.47) (20,0.20) (30,0.60) (40,0.47) (50,0.34) (60,0.84) (70,1.66) (80,3.21) (90,4.94) (100,6.65) (100,5.15) (90,3.66) (80,2.19) (70,0.94) (60,0.36) (50,0.06) (40,0.13) (30,0.20) (20,0.00) (10,0.13) (0,0.00)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (10,0.30) (20,0.10) (30,0.40) (40,0.30) (50,0.20) (60,0.60) (70,1.30) (80,2.70) (90,4.30) (100,5.90)};
\addplot[green!40!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,0.20)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,0.72) (10,1.54) (20,1.43) (30,1.20) (40,2.77) (50,3.32) (60,3.76) (70,7.70) (80,8.86) (90,11.89) (100,13.96) (100,11.84) (90,9.91) (80,7.14) (70,6.10) (60,2.64) (50,2.28) (40,1.83) (30,0.60) (20,0.77) (10,0.86) (0,0.28)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.50) (10,1.20) (20,1.10) (30,0.90) (40,2.30) (50,2.80) (60,3.20) (70,6.90) (80,8.00) (90,10.90) (100,12.90)};
\addplot[blue!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,0.40)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.00) (30,0.00) (40,0.00) (50,0.00) (60,0.00) (70,0.00) (80,0.00) (90,0.00) (100,0.00) (100,0.00) (90,0.00) (80,0.00) (70,0.00) (60,0.00) (50,0.00) (40,0.00) (30,0.00) (20,0.00) (10,0.00) (0,0.00)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.00) (30,0.00) (40,0.00) (50,0.00) (60,0.00) (70,0.00) (80,0.00) (90,0.00) (100,0.00)};
\addplot[teal!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,0.00)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.00) (30,0.00) (40,0.00) (50,0.00) (60,0.20) (70,0.00) (80,0.34) (90,0.60) (100,0.84) (100,0.36) (90,0.20) (80,0.06) (70,0.00) (60,0.00) (50,0.00) (40,0.00) (30,0.00) (20,0.00) (10,0.00) (0,0.00)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.00) (30,0.00) (40,0.00) (50,0.00) (60,0.10) (70,0.00) (80,0.20) (90,0.40) (100,0.60)};
\addplot[brown!80!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,0.00)};
\nextgroupplot[xlabel={\footnotesize Dropout rate $p$}, xticklabels={none,$p_{\min}$,,$p_{\max}$}, title={\footnotesize Correct answer: `Yes'}]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,99.94) (10,99.48) (20,99.23) (30,98.97) (40,97.99) (50,96.25) (60,92.57) (70,87.19) (80,80.58) (90,79.21) (100,76.57) (100,73.83) (90,76.59) (80,78.02) (70,85.01) (60,90.83) (50,94.95) (40,97.01) (30,98.23) (20,98.57) (10,98.92) (0,99.66)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,99.80) (10,99.20) (20,98.90) (30,98.60) (40,97.50) (50,95.60) (60,91.70) (70,86.10) (80,79.30) (90,77.90) (100,75.20)};
\addplot[cyan!60!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,99.10)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0,71.15) (10,70.96) (20,70.46) (30,66.41) (40,64.03) (50,58.86) (60,57.27) (70,54.28) (80,51.08) (90,47.78) (100,50.58) (100,47.42) (90,44.62) (80,47.92) (70,51.12) (60,54.13) (50,55.74) (40,60.97) (30,63.39) (20,67.54) (10,68.04) (0,68.25)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,69.70) (10,69.50) (20,69.00) (30,64.90) (40,62.50) (50,57.30) (60,55.70) (70,52.70) (80,49.50) (90,46.20) (100,49.00)};
\addplot[red!40, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,69.60)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,99.40) (10,99.31) (20,99.40) (30,98.53) (40,96.34) (50,94.09) (60,93.14) (70,88.64) (80,83.41) (90,85.16) (100,87.97) (100,85.83) (90,82.84) (80,80.99) (70,86.56) (60,91.46) (50,92.51) (40,95.06) (30,97.67) (20,98.80) (10,98.69) (0,98.80)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,99.10) (10,99.00) (20,99.10) (30,98.10) (40,95.70) (50,93.30) (60,92.30) (70,87.60) (80,82.20) (90,84.00) (100,86.90)};
\addplot[yellow!60!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,99.00)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,98.53) (10,97.63) (20,97.72) (30,96.90) (40,95.22) (50,93.71) (60,91.71) (70,89.12) (80,86.81) (90,88.74) (100,87.68) (100,85.52) (90,86.66) (80,84.59) (70,87.08) (60,89.89) (50,92.09) (40,93.78) (30,95.70) (20,96.68) (10,96.57) (0,97.67)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,98.10) (10,97.10) (20,97.20) (30,96.30) (40,94.50) (50,92.90) (60,90.80) (70,88.10) (80,85.70) (90,87.70) (100,86.60)};
\addplot[red!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,98.50)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,98.80) (10,98.80) (20,99.06) (30,97.08) (40,97.45) (50,94.94) (60,89.70) (70,84.77) (80,75.49) (90,68.29) (100,61.05) (100,57.95) (90,65.31) (80,72.71) (70,82.43) (60,87.70) (50,93.46) (40,96.35) (30,95.92) (20,98.34) (10,98.00) (0,98.00)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,98.40) (10,98.40) (20,98.70) (30,96.50) (40,96.90) (50,94.20) (60,88.70) (70,83.60) (80,74.10) (90,66.80) (100,59.50)};
\addplot[green!40!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,98.90)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,99.48) (10,99.64) (20,99.87) (30,99.94) (40,99.56) (50,99.94) (60,99.31) (70,98.62) (80,98.26) (90,95.50) (100,94.85) (100,93.35) (90,94.10) (80,97.34) (70,97.78) (60,98.69) (50,99.66) (40,99.04) (30,99.66) (20,99.53) (10,99.16) (0,98.92)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,99.20) (10,99.40) (20,99.70) (30,99.80) (40,99.30) (50,99.80) (60,99.00) (70,98.20) (80,97.80) (90,94.80) (100,94.10)};
\addplot[blue!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,99.50)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,99.56) (10,99.94) (20,99.87) (30,99.80) (40,99.80) (50,99.56) (60,99.40) (70,98.97) (80,97.26) (90,96.25) (100,94.56) (100,93.04) (90,94.95) (80,96.14) (70,98.23) (60,98.80) (50,99.04) (40,99.40) (30,99.40) (20,99.53) (10,99.66) (0,99.04)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,99.30) (10,99.80) (20,99.70) (30,99.60) (40,99.60) (50,99.30) (60,99.10) (70,98.60) (80,96.70) (90,95.60) (100,93.80)};
\addplot[teal!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,99.40)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,98.88) (10,98.44) (20,98.08) (30,96.53) (40,91.71) (50,86.42) (60,66.81) (70,60.16) (80,54.78) (90,52.18) (100,48.08) (100,44.92) (90,49.02) (80,51.62) (70,57.04) (60,63.79) (50,84.18) (40,89.89) (30,95.27) (20,97.12) (10,97.56) (0,98.12)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,98.50) (10,98.00) (20,97.60) (30,95.90) (40,90.80) (50,85.30) (60,65.30) (70,58.60) (80,53.20) (90,50.60) (100,46.50)};
\addplot[brown!80!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,98.00)};
\nextgroupplot[xlabel={\footnotesize Dropout rate $p$}, xticklabels={none,$p_{\min}$,,$p_{\max}$}, title={\footnotesize No correct answer}]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,87.87) (10,88.64) (20,87.10) (30,88.35) (40,86.90) (50,87.39) (60,88.74) (70,86.32) (80,88.16) (90,87.00) (100,89.41) (100,87.39) (90,84.80) (80,86.04) (70,84.08) (60,86.66) (50,85.21) (40,84.70) (30,86.25) (20,84.90) (10,86.56) (0,85.73)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,86.80) (10,87.60) (20,86.00) (30,87.30) (40,85.80) (50,86.30) (60,87.70) (70,85.20) (80,87.10) (90,85.90) (100,88.40)};
\addplot[cyan!60!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,87.10)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0,5.37) (10,6.22) (20,5.80) (30,6.54) (40,5.05) (50,7.60) (60,6.96) (70,6.43) (80,8.44) (90,6.22) (100,7.91) (100,6.29) (90,4.78) (80,6.76) (70,4.97) (60,5.44) (50,6.00) (40,3.75) (30,5.06) (20,4.40) (10,4.78) (0,4.03)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,4.70) (10,5.50) (20,5.10) (30,5.80) (40,4.40) (50,6.80) (60,6.20) (70,5.70) (80,7.60) (90,5.50) (100,7.10)};
\addplot[red!40, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,5.50)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,20.65) (10,21.78) (20,22.70) (30,20.24) (40,19.01) (50,23.51) (60,24.43) (70,27.39) (80,23.72) (90,24.23) (100,24.43) (100,21.77) (90,21.57) (80,21.08) (70,24.61) (60,21.77) (50,20.89) (40,16.59) (30,17.76) (20,20.10) (10,19.22) (0,18.15)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,19.40) (10,20.50) (20,21.40) (30,19.00) (40,17.80) (50,22.20) (60,23.10) (70,26.00) (80,22.40) (90,22.90) (100,23.10)};
\addplot[yellow!60!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,18.60)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,25.66) (10,25.45) (20,27.59) (30,26.17) (40,27.18) (50,29.62) (60,28.61) (70,27.79) (80,27.90) (90,27.90) (100,29.12) (100,26.28) (90,25.10) (80,25.10) (70,25.01) (60,25.79) (50,26.78) (40,24.42) (30,23.43) (20,24.81) (10,22.75) (0,22.94)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,24.30) (10,24.10) (20,26.20) (30,24.80) (40,25.80) (50,28.20) (60,27.20) (70,26.40) (80,26.50) (90,26.50) (100,27.70)};
\addplot[red!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,20.70)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,39.94) (10,42.86) (20,39.84) (30,42.76) (40,41.05) (50,40.54) (60,37.92) (70,40.34) (80,40.14) (90,39.23) (100,43.06) (100,39.94) (90,36.17) (80,37.06) (70,37.26) (60,34.88) (50,37.46) (40,37.95) (30,39.64) (20,36.76) (10,39.74) (0,36.86)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,38.40) (10,41.30) (20,38.30) (30,41.20) (40,39.50) (50,39.00) (60,36.40) (70,38.80) (80,38.60) (90,37.70) (100,41.50)};
\addplot[green!40!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,41.40)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,50.58) (10,51.78) (20,48.48) (30,48.98) (40,49.08) (50,51.98) (60,50.78) (70,53.78) (80,55.18) (90,58.17) (100,61.45) (100,58.35) (90,55.03) (80,52.02) (70,50.62) (60,47.62) (50,48.82) (40,45.92) (30,45.82) (20,45.32) (10,48.62) (0,47.42)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,49.00) (10,50.20) (20,46.90) (30,47.40) (40,47.50) (50,50.40) (60,49.20) (70,52.20) (80,53.60) (90,56.60) (100,59.90)};
\addplot[blue!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,48.60)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,50.68) (10,50.08) (20,51.48) (30,51.68) (40,49.28) (50,49.58) (60,52.98) (70,51.38) (80,51.58) (90,53.88) (100,53.68) (100,50.52) (90,50.72) (80,48.42) (70,48.22) (60,49.82) (50,46.42) (40,46.12) (30,48.52) (20,48.32) (10,46.92) (0,47.52)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,49.10) (10,48.50) (20,49.90) (30,50.10) (40,47.70) (50,48.00) (60,51.40) (70,49.80) (80,50.00) (90,52.30) (100,52.10)};
\addplot[teal!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,49.90)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,30.94) (10,29.72) (20,29.62) (30,27.59) (40,31.65) (50,33.88) (60,35.09) (70,41.05) (80,42.66) (90,47.18) (100,50.88) (100,47.72) (90,44.02) (80,39.54) (70,37.95) (60,32.11) (50,30.92) (40,28.75) (30,24.81) (20,26.78) (10,26.88) (0,28.06)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,29.50) (10,28.30) (20,28.20) (30,26.20) (40,30.20) (50,32.40) (60,33.60) (70,39.50) (80,41.10) (90,45.60) (100,49.30)};
\addplot[brown!80!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,27.90)};
\nextgroupplot[xlabel={\footnotesize Noise SD $\sigma$}, xticklabels={none,$\sigma_{\min}$,,$\sigma_{\max}$}, ylabel={\footnotesize Answers `Yes' (\%)}]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.00) (30,0.00) (40,0.00) (50,0.00) (60,0.00) (70,0.00) (80,0.00) (90,0.00) (100,0.00) (100,0.00) (90,0.00) (80,0.00) (70,0.00) (60,0.00) (50,0.00) (40,0.00) (30,0.00) (20,0.00) (10,0.00) (0,0.00)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.00) (30,0.00) (40,0.00) (50,0.00) (60,0.00) (70,0.00) (80,0.00) (90,0.00) (100,0.00)};
\addplot[cyan!60!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,0.00)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0,0.47) (10,1.31) (20,0.96) (30,1.08) (40,0.72) (50,1.54) (60,0.96) (70,3.10) (80,4.08) (90,5.37) (100,6.01) (100,4.59) (90,4.03) (80,2.92) (70,2.10) (60,0.44) (50,0.86) (40,0.28) (30,0.52) (20,0.44) (10,0.69) (0,0.13)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.30) (10,1.00) (20,0.70) (30,0.80) (40,0.50) (50,1.20) (60,0.70) (70,2.60) (80,3.50) (90,4.70) (100,5.30)};
\addplot[red!40, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,0.40)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,0.20) (10,0.00) (20,0.00) (30,0.00) (40,0.00) (50,0.00) (60,0.34) (70,0.20) (80,0.00) (90,0.60) (100,1.08) (100,0.52) (90,0.20) (80,0.00) (70,0.00) (60,0.06) (50,0.00) (40,0.00) (30,0.00) (20,0.00) (10,0.00) (0,0.00)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.10) (10,0.00) (20,0.00) (30,0.00) (40,0.00) (50,0.00) (60,0.20) (70,0.10) (80,0.00) (90,0.40) (100,0.80)};
\addplot[yellow!60!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,0.00)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,4.83) (10,5.26) (20,4.51) (30,5.90) (40,6.11) (50,8.44) (60,9.90) (70,12.82) (80,15.20) (90,13.86) (100,11.89) (100,9.91) (90,11.74) (80,13.00) (70,10.78) (60,8.10) (50,6.76) (40,4.69) (30,4.50) (20,3.29) (10,3.94) (0,3.57)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,4.20) (10,4.60) (20,3.90) (30,5.20) (40,5.40) (50,7.60) (60,9.00) (70,11.80) (80,14.10) (90,12.80) (100,10.90)};
\addplot[red!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,2.90)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.47) (30,0.47) (40,0.47) (50,0.60) (60,0.96) (70,0.84) (80,1.54) (90,2.99) (100,7.17) (100,5.63) (90,2.01) (80,0.86) (70,0.36) (60,0.44) (50,0.20) (40,0.13) (30,0.13) (20,0.13) (10,0.00) (0,0.00)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.30) (30,0.30) (40,0.30) (50,0.40) (60,0.70) (70,0.60) (80,1.20) (90,2.50) (100,6.40)};
\addplot[green!40!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,0.20)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,0.72) (10,0.84) (20,1.08) (30,0.84) (40,1.66) (50,2.77) (60,5.05) (70,7.60) (80,10.95) (90,15.61) (100,18.29) (100,15.91) (90,13.39) (80,9.05) (70,6.00) (60,3.75) (50,1.83) (40,0.94) (30,0.36) (20,0.52) (10,0.36) (0,0.28)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.50) (10,0.60) (20,0.80) (30,0.60) (40,1.30) (50,2.30) (60,4.40) (70,6.80) (80,10.00) (90,14.50) (100,17.10)};
\addplot[blue!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,0.10)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.00) (30,0.00) (40,0.00) (50,0.00) (60,0.00) (70,0.34) (80,0.00) (90,0.00) (100,0.20) (100,0.00) (90,0.00) (80,0.00) (70,0.06) (60,0.00) (50,0.00) (40,0.00) (30,0.00) (20,0.00) (10,0.00) (0,0.00)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.00) (30,0.00) (40,0.00) (50,0.00) (60,0.00) (70,0.20) (80,0.00) (90,0.00) (100,0.10)};
\addplot[teal!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,0.00)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.00) (30,0.00) (40,0.20) (50,0.20) (60,0.47) (70,0.20) (80,0.96) (90,0.72) (100,1.66) (100,0.94) (90,0.28) (80,0.44) (70,0.00) (60,0.13) (50,0.00) (40,0.00) (30,0.00) (20,0.00) (10,0.00) (0,0.00)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (10,0.00) (20,0.00) (30,0.00) (40,0.10) (50,0.10) (60,0.30) (70,0.10) (80,0.70) (90,0.50) (100,1.30)};
\addplot[brown!80!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,0.00)};
\nextgroupplot[xlabel={\footnotesize Noise SD $\sigma$}, xticklabels={none,$\sigma_{\min}$,,$\sigma_{\max}$}]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,100.00) (10,99.72) (20,100.00) (30,99.64) (40,99.23) (50,99.64) (60,99.56) (70,99.31) (80,99.31) (90,99.06) (100,99.72) (100,99.28) (90,98.34) (80,98.69) (70,98.69) (60,99.04) (50,99.16) (40,98.57) (30,99.16) (20,99.80) (10,99.28) (0,99.80)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,99.90) (10,99.50) (20,99.90) (30,99.40) (40,98.90) (50,99.40) (60,99.30) (70,99.00) (80,99.00) (90,98.70) (100,99.50)};
\addplot[cyan!60!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,99.10)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0,73.42) (10,72.24) (20,69.97) (30,68.78) (40,63.34) (50,60.46) (60,54.28) (70,45.57) (80,41.35) (90,37.92) (100,37.01) (100,33.99) (90,34.88) (80,38.25) (70,42.43) (60,51.12) (50,57.34) (40,60.26) (30,65.82) (20,67.03) (10,69.36) (0,70.58)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,72.00) (10,70.80) (20,68.50) (30,67.30) (40,61.80) (50,58.90) (60,52.70) (70,44.00) (80,39.80) (90,36.40) (100,35.50)};
\addplot[red!40, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,71.40)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,99.14) (10,99.14) (20,99.40) (30,98.80) (40,98.26) (50,94.75) (60,88.64) (70,83.60) (80,75.88) (90,75.98) (100,71.25) (100,68.35) (90,73.22) (80,73.12) (70,81.20) (60,86.56) (50,93.25) (40,97.34) (30,98.00) (20,98.80) (10,98.46) (0,98.46)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,98.80) (10,98.80) (20,99.10) (30,98.40) (40,97.80) (50,94.00) (60,87.60) (70,82.40) (80,74.50) (90,74.60) (100,69.80)};
\addplot[yellow!60!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,99.00)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,98.62) (10,98.80) (20,98.08) (30,97.90) (40,93.33) (50,87.10) (60,80.97) (70,76.96) (80,75.58) (90,74.70) (100,77.55) (100,74.85) (90,71.90) (80,72.82) (70,74.24) (60,78.43) (50,84.90) (40,91.67) (30,96.90) (20,97.12) (10,98.00) (0,97.78)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,98.20) (10,98.40) (20,97.60) (30,97.40) (40,92.50) (50,86.00) (60,79.70) (70,75.60) (80,74.20) (90,73.30) (100,76.20)};
\addplot[red!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,98.50)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,98.88) (10,98.44) (20,98.97) (30,97.54) (40,96.71) (50,93.52) (60,89.41) (70,81.56) (80,67.70) (90,62.54) (100,56.57) (100,53.43) (90,59.46) (80,64.70) (70,79.04) (60,87.39) (50,91.88) (40,95.49) (30,96.46) (20,98.23) (10,97.56) (0,98.12)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,98.50) (10,98.00) (20,98.60) (30,97.00) (40,96.10) (50,92.70) (60,88.40) (70,80.30) (80,66.20) (90,61.00) (100,55.00)};
\addplot[green!40!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,98.80)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,99.72) (10,99.48) (20,99.72) (30,99.48) (40,99.64) (50,99.48) (60,98.88) (70,97.81) (80,95.13) (90,92.10) (100,84.87) (100,82.53) (90,90.30) (80,93.67) (70,96.79) (60,98.12) (50,98.92) (40,99.16) (30,98.92) (20,99.28) (10,98.92) (0,99.28)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,99.50) (10,99.20) (20,99.50) (30,99.20) (40,99.40) (50,99.20) (60,98.50) (70,97.30) (80,94.40) (90,91.20) (100,83.70)};
\addplot[blue!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,99.60)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,99.87) (10,99.87) (20,99.87) (30,99.80) (40,99.87) (50,99.87) (60,98.62) (70,95.03) (80,90.95) (90,81.56) (100,79.02) (100,76.38) (90,79.04) (80,89.05) (70,93.57) (60,97.78) (50,99.53) (40,99.53) (30,99.40) (20,99.53) (10,99.53) (0,99.53)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,99.70) (10,99.70) (20,99.70) (30,99.60) (40,99.70) (50,99.70) (60,98.20) (70,94.30) (80,90.00) (90,80.30) (100,77.70)};
\addplot[teal!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,99.20)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,98.71) (10,98.17) (20,97.26) (30,92.10) (40,82.34) (50,77.45) (60,66.41) (70,60.85) (80,60.95) (90,57.37) (100,53.88) (100,50.72) (90,54.23) (80,57.85) (70,57.75) (60,63.39) (50,74.75) (40,79.86) (30,90.30) (20,96.14) (10,97.23) (0,97.89)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,98.30) (10,97.70) (20,96.70) (30,91.20) (40,81.10) (50,76.10) (60,64.90) (70,59.30) (80,59.40) (90,55.80) (100,52.30)};
\addplot[brown!80!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,98.40)};
\nextgroupplot[xlabel={\footnotesize Noise SD $\sigma$}, xticklabels={none,$\sigma_{\min}$,,$\sigma_{\max}$}]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,87.29) (10,87.97) (20,86.90) (30,89.22) (40,85.35) (50,87.00) (60,88.16) (70,87.48) (80,87.10) (90,89.12) (100,91.33) (100,89.47) (90,87.08) (80,84.90) (70,85.32) (60,86.04) (50,84.80) (40,83.05) (30,87.18) (20,84.70) (10,85.83) (0,85.11)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,86.20) (10,86.90) (20,85.80) (30,88.20) (40,84.20) (50,85.90) (60,87.10) (70,86.40) (80,86.00) (90,88.10) (100,90.40)};
\addplot[cyan!60!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,86.10)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0,4.51) (10,5.48) (20,6.01) (30,8.02) (40,6.65) (50,6.96) (60,8.23) (70,7.70) (80,6.54) (90,8.12) (100,8.33) (100,6.67) (90,6.48) (80,5.06) (70,6.10) (60,6.57) (50,5.44) (40,5.15) (30,6.38) (20,4.59) (10,4.12) (0,3.29)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,3.90) (10,4.80) (20,5.30) (30,7.20) (40,5.90) (50,6.20) (60,7.40) (70,6.90) (80,5.80) (90,7.30) (100,7.50)};
\addplot[red!40, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,5.50)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,19.52) (10,21.06) (20,16.95) (30,17.98) (40,20.34) (50,21.88) (60,25.45) (70,26.57) (80,29.93) (90,32.36) (100,37.72) (100,34.68) (90,29.44) (80,27.07) (70,23.83) (60,22.75) (50,19.32) (40,17.86) (30,15.62) (20,14.65) (10,18.54) (0,17.08)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,18.30) (10,19.80) (20,15.80) (30,16.80) (40,19.10) (50,20.60) (60,24.10) (70,25.20) (80,28.50) (90,30.90) (100,36.20)};
\addplot[yellow!60!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,18.10)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,23.72) (10,23.72) (20,24.33) (30,25.45) (40,26.27) (50,27.49) (60,28.91) (70,29.62) (80,32.87) (90,30.84) (100,30.54) (100,27.66) (90,27.96) (80,29.93) (70,26.78) (60,26.09) (50,24.71) (40,23.53) (30,22.75) (20,21.67) (10,21.08) (0,21.08)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,22.40) (10,22.40) (20,23.00) (30,24.10) (40,24.90) (50,26.10) (60,27.50) (70,28.20) (80,31.40) (90,29.40) (100,29.10)};
\addplot[red!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,24.20)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,41.35) (10,41.85) (20,41.95) (30,41.55) (40,43.86) (50,41.85) (60,41.55) (70,41.65) (80,41.25) (90,40.44) (100,40.34) (100,37.26) (90,37.36) (80,38.15) (70,38.55) (60,38.45) (50,38.75) (40,40.74) (30,38.45) (20,38.85) (10,38.75) (0,38.25)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,39.80) (10,40.30) (20,40.40) (30,40.00) (40,42.30) (50,40.30) (60,40.00) (70,40.10) (80,39.70) (90,38.90) (100,38.80)};
\addplot[green!40!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,40.20)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,49.38) (10,53.98) (20,50.58) (30,49.28) (40,50.08) (50,51.88) (60,55.68) (70,54.88) (80,57.77) (90,63.24) (100,62.34) (100,59.26) (90,60.16) (80,54.63) (70,51.72) (60,52.52) (50,48.72) (40,46.92) (30,46.12) (20,47.42) (10,50.82) (0,46.22)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,47.80) (10,52.40) (20,49.00) (30,47.70) (40,48.50) (50,50.30) (60,54.10) (70,53.30) (80,56.20) (90,61.70) (100,60.80)};
\addplot[blue!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,51.80)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,51.18) (10,52.58) (20,51.28) (30,49.38) (40,53.18) (50,51.68) (60,51.88) (70,51.28) (80,50.28) (90,49.98) (100,51.68) (100,48.52) (90,46.82) (80,47.12) (70,48.12) (60,48.72) (50,48.52) (40,50.02) (30,46.22) (20,48.12) (10,49.42) (0,48.02)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,49.60) (10,51.00) (20,49.70) (30,47.80) (40,51.60) (50,50.10) (60,50.30) (70,49.70) (80,48.70) (90,48.40) (100,50.10)};
\addplot[teal!70!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,48.90)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,30.94) (10,34.18) (20,28.10) (30,30.84) (40,33.68) (50,37.32) (60,40.84) (70,46.47) (80,47.58) (90,49.58) (100,46.47) (100,43.33) (90,46.42) (80,44.42) (70,43.33) (60,37.76) (50,34.28) (40,30.72) (30,27.96) (20,25.30) (10,31.22) (0,28.06)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,29.50) (10,32.70) (20,26.70) (30,29.40) (40,32.20) (50,35.80) (60,39.30) (70,44.90) (80,46.00) (90,48.00) (100,44.90)};
\addplot[brown!80!black, only marks, mark=*, mark size=1.5, forget plot] coordinates {(-25,28.60)};
\end{groupplot}
\end{tikzpicture}
\vspace{-8pt}
\caption{\small Models are presented with one sentence, perturbed with either \textbf{dropout} (top) or \textbf{Gaussian noise} (bottom), and asked a question whose answer is `No' (\eg, \emph{``Is that sentence written in French?''}, \textbf{left}), `Yes' (\eg, \emph{``Is that sentence written in English?''}, \textbf{middle}), or undetermined (\eg, whether a coin landed on heads, \textbf{right}). The perturbation strengths ($x$-axes) are those of Fig.~\ref{fig:detection_main}. Standard errors are below $1.58\%$ and hence difficult to visualize.}
\label{fig:detection_controls}
\end{figure}


==> plots/06_zero_shot/controls_qwen32.tex <==
% Zero-shot controls of Qwen3-32B, for the left wrap figure of Sec. 5.2 (below the prompt); not cached, so that the
% figure numbering of the TikZ cache does not change.
\centering
{\scriptsize
\tikz[baseline=-0.6ex]\draw[brown!70!black, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; Foo/Bar\hspace{0.8em}%
\tikz[baseline=-0.6ex]\draw[blue!60!black, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; Rotation/Permutation\\
\tikz[baseline=-0.6ex]\draw[green!70!black, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; Vanilla/Chocolate\hspace{0.8em}%
\tikz[baseline=-0.6ex]\draw[cyan!40!blue!70, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; X/Y}\\[2pt]
\tikzset{external/export next=false}%
\begin{tikzpicture}[trim axis right]
\begin{axis}[
    scale only axis,
    width=2.4cm,
    height=2.2cm,
    grid=major,
    xlabel={\scriptsize Dropout rate $p$},
    ylabel={\scriptsize 1st label (\%)},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,50,100},
    tick label style={font=\tiny},
    xlabel style={yshift=1ex},
    ylabel style={yshift=-1ex},
]
\addplot[brown!70!black, fill=brown!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,90.6612) (10.0,86.5166) (20.0,87.3873) (30.0,84.7709) (40.0,83.2149) (50.0,81.2649) (60.0,79.1142) (70.0,74.8956) (80.0,76.1729) (90.0,75.4853) (100.0,74.5023) (100.0,71.6977) (90.0,72.7147) (80.0,73.4271) (70.0,72.1044) (60.0,76.4858) (50.0,78.7351) (40.0,80.7851) (30.0,82.4291) (20.0,85.2127) (10.0,84.2834) (0.0,88.7388)} --cycle;
\addplot[brown!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,89.7000) (10.0,85.4000) (20.0,86.3000) (30.0,83.6000) (40.0,82.0000) (50.0,80.0000) (60.0,77.8000) (70.0,73.5000) (80.0,74.8000) (90.0,74.1000) (100.0,73.1000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,1.6582) (10.0,1.0817) (20.0,0.9636) (30.0,0.4729) (40.0,1.0817) (50.0,0.5996) (60.0,0.4729) (70.0,0.5996) (80.0,0.3413) (90.0,0.5996) (100.0,0.5996) (100.0,0.2004) (90.0,0.2004) (80.0,0.0587) (70.0,0.2004) (60.0,0.1271) (50.0,0.2004) (40.0,0.5183) (30.0,0.1271) (20.0,0.4364) (10.0,0.5183) (0.0,0.9418)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,1.3000) (10.0,0.8000) (20.0,0.7000) (30.0,0.3000) (40.0,0.8000) (50.0,0.4000) (60.0,0.3000) (70.0,0.4000) (80.0,0.2000) (90.0,0.4000) (100.0,0.4000)};
\addplot[green!70!black, fill=green!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,61.2511) (10.0,56.0747) (20.0,50.9810) (30.0,44.1637) (40.0,39.6357) (50.0,29.5214) (60.0,25.3506) (70.0,20.1381) (80.0,22.2880) (90.0,27.3871) (100.0,35.3969) (100.0,32.4031) (90.0,24.6129) (80.0,19.7120) (70.0,17.6619) (60.0,22.6494) (50.0,26.6786) (40.0,36.5643) (30.0,41.0363) (20.0,47.8190) (10.0,52.9253) (0.0,58.1489)} --cycle;
\addplot[green!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,59.7000) (10.0,54.5000) (20.0,49.4000) (30.0,42.6000) (40.0,38.1000) (50.0,28.1000) (60.0,24.0000) (70.0,18.9000) (80.0,21.0000) (90.0,26.0000) (100.0,33.9000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,76.1729) (10.0,73.5183) (20.0,73.7152) (30.0,75.3871) (40.0,71.5478) (50.0,74.3056) (60.0,75.5836) (70.0,72.7305) (80.0,70.8573) (90.0,63.7333) (100.0,59.0632) (100.0,55.9368) (90.0,60.6667) (80.0,67.9427) (70.0,69.8695) (60.0,72.8164) (50.0,71.4944) (40.0,68.6522) (30.0,72.6129) (20.0,70.8848) (10.0,70.6817) (0.0,73.4271)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,74.8000) (10.0,72.1000) (20.0,72.3000) (30.0,74.0000) (40.0,70.1000) (50.0,72.9000) (60.0,74.2000) (70.0,71.3000) (80.0,69.4000) (90.0,62.2000) (100.0,57.5000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}%
\hspace{0.6cm}%
\tikzset{external/export next=false}%
\begin{tikzpicture}[trim axis left]
\begin{axis}[
    scale only axis,
    width=2.4cm,
    height=2.2cm,
    grid=major,
    xlabel={\scriptsize Noise SD $\sigma$},
    ylabel={\scriptsize 2nd label (\%)},
    yticklabel pos=right,
    ylabel near ticks,
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,50,100},
    tick label style={font=\tiny},
    xlabel style={yshift=1ex},
]
\addplot[brown!70!black, fill=brown!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,13.2350) (10.0,12.1973) (20.0,11.4694) (30.0,11.2612) (40.0,13.5458) (50.0,10.2184) (60.0,10.9487) (70.0,10.0095) (80.0,11.7815) (90.0,11.8855) (100.0,15.2005) (100.0,12.9995) (90.0,9.9145) (80.0,9.8185) (70.0,8.1905) (60.0,9.0513) (50.0,8.3816) (40.0,11.4542) (30.0,9.3388) (20.0,9.5306) (10.0,10.2027) (0.0,11.1650)} --cycle;
\addplot[brown!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,12.2000) (10.0,11.2000) (20.0,10.5000) (30.0,10.3000) (40.0,12.5000) (50.0,9.3000) (60.0,10.0000) (70.0,9.1000) (80.0,10.8000) (90.0,10.9000) (100.0,14.1000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,99.7996) (10.0,99.3986) (20.0,99.1443) (30.0,99.6442) (40.0,99.8729) (50.0,99.8729) (60.0,99.8729) (70.0,99.9999) (80.0,99.9413) (90.0,100.0000) (100.0,99.9413) (100.0,99.6587) (90.0,100.0000) (80.0,99.6587) (70.0,99.8001) (60.0,99.5271) (50.0,99.5271) (40.0,99.5271) (30.0,99.1558) (20.0,98.4557) (10.0,98.8014) (0.0,99.4004)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,99.6000) (10.0,99.1000) (20.0,98.8000) (30.0,99.4000) (40.0,99.7000) (50.0,99.7000) (60.0,99.7000) (70.0,99.9000) (80.0,99.8000) (90.0,100.0000) (100.0,99.8000)};
\addplot[green!70!black, fill=green!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,36.6093) (10.0,39.9380) (20.0,47.8768) (30.0,54.6781) (40.0,66.7063) (50.0,82.8253) (60.0,91.0445) (70.0,95.5957) (80.0,97.7217) (90.0,96.5270) (100.0,96.1556) (100.0,94.8444) (90.0,95.2730) (80.0,96.6783) (70.0,94.2043) (60.0,89.1555) (50.0,80.3747) (40.0,63.6937) (30.0,51.5219) (20.0,44.7232) (10.0,36.8620) (0.0,33.5907)} --cycle;
\addplot[green!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,35.1000) (10.0,38.4000) (20.0,46.3000) (30.0,53.1000) (40.0,65.2000) (50.0,81.6000) (60.0,90.1000) (70.0,94.9000) (80.0,97.2000) (90.0,95.9000) (100.0,95.5000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,27.8956) (10.0,28.5056) (20.0,26.9801) (30.0,22.9013) (40.0,21.3673) (50.0,17.3651) (60.0,20.0355) (70.0,18.4961) (80.0,21.2649) (90.0,22.9013) (100.0,22.2880) (100.0,19.7120) (90.0,20.2987) (80.0,18.7351) (70.0,16.1039) (60.0,17.5645) (50.0,15.0349) (40.0,18.8327) (30.0,20.2987) (20.0,24.2199) (10.0,25.6944) (0.0,25.1044)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,26.5000) (10.0,27.1000) (20.0,25.6000) (30.0,21.6000) (40.0,20.1000) (50.0,16.2000) (60.0,18.8000) (70.0,17.3000) (80.0,20.0000) (90.0,21.6000) (100.0,21.0000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}


==> plots/07_few_shots/curves_all_models.tex <==
\centering
% \begin{tabular}
% {@{}lll@{}}\tikz\draw[cyan!60!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{gemma31}} & \tikz\draw[red!40, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{llama8}} & \tikz\draw[yellow!60!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{mistral24}}
% \end{tabular}\\[2pt]
% \begin{tabular}{@{}lll@{}}
% \tikz\draw[red!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{olmo32}} & \tikz\draw[green!40!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen14}} & \tikz\draw[blue!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen32}}\end{tabular}\\[2pt]
% \begin{tabular}{@{}ll@{}}\tikz\draw[teal!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen27}} & \tikz\draw[brown!80!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{seed36}}\end{tabular}\\[4pt]
%
\begin{tikzpicture}[baseline=(current bounding box.center)]
\begin{axis}[
    height=5.2cm,
    width=4cm,
    grid=major,
    xlabel={\small teaching pairs},
    ylabel={\small Accuracy (\%)},
    xtick={0,1,3,5,7,9},
    legend entries={},
]
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0,49.53) (1,50.15) (3,50.33) (5,51.00) (7,50.92) (9,50.88) (9,50.59) (7,50.63) (5,50.71) (3,50.05) (1,49.86) (0,49.24)} --cycle;
\addplot[red!40, mark=*, mark size=1.5, line width=1.5pt, forget plot] coordinates {(0,49.39) (1,50.00) (3,50.19) (5,50.86) (7,50.77) (9,50.73)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,50.14) (1,50.94) (3,54.60) (5,57.03) (7,59.01) (9,59.81) (9,59.53) (7,58.73) (5,56.74) (3,54.31) (1,50.65) (0,49.85)} --cycle;
\addplot[green!40!black, mark=*, mark size=1.5, line width=1.5pt, forget plot] coordinates {(0,49.99) (1,50.79) (3,54.46) (5,56.88) (7,58.87) (9,59.67)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,56.92) (1,60.20) (3,61.12) (5,61.48) (7,62.94) (9,63.91) (9,63.64) (7,62.67) (5,61.20) (3,60.84) (1,59.92) (0,56.63)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1.5, line width=1.5pt, forget plot] coordinates {(0,56.78) (1,60.06) (3,60.98) (5,61.34) (7,62.81) (9,63.77)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,47.42) (1,52.62) (3,52.57) (5,53.40) (7,53.65) (9,54.14) (9,53.85) (7,53.36) (5,53.12) (3,52.28) (1,52.33) (0,47.13)} --cycle;
\addplot[red!70!black, mark=*, mark size=1.5, line width=1.5pt, forget plot] coordinates {(0,47.27) (1,52.47) (3,52.42) (5,53.26) (7,53.50) (9,53.99)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,53.47) (1,57.37) (3,69.07) (5,73.94) (7,76.60) (9,78.05) (9,77.81) (7,76.36) (5,73.69) (3,68.80) (1,57.08) (0,53.18)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1.5, line width=1.5pt, forget plot] coordinates {(0,53.32) (1,57.23) (3,68.93) (5,73.82) (7,76.48) (9,77.93)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,53.78) (1,64.00) (3,72.23) (5,75.69) (7,75.95) (9,77.19) (9,76.95) (7,75.70) (5,75.44) (3,71.97) (1,63.72) (0,53.50)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1.5, line width=1.5pt, forget plot] coordinates {(0,53.64) (1,63.86) (3,72.10) (5,75.57) (7,75.82) (9,77.07)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,53.77) (1,55.02) (3,58.64) (5,60.57) (7,62.03) (9,63.75) (9,63.47) (7,61.76) (5,60.29) (3,58.35) (1,54.73) (0,53.48)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1.5, line width=1.5pt, forget plot] coordinates {(0,53.63) (1,54.87) (3,58.50) (5,60.43) (7,61.90) (9,63.61)};
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,57.83) (1,68.57) (3,80.79) (5,86.11) (7,88.82) (9,90.31) (9,90.14) (7,88.64) (5,85.91) (3,80.57) (1,68.31) (0,57.55)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1.5, line width=1.5pt, forget plot] coordinates {(0,57.69) (1,68.44) (3,80.68) (5,86.01) (7,88.73) (9,90.22)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (9,50)};
\end{axis}
\end{tikzpicture}
{ 
\small
\def\drawsymbol[#1]{\tikz\draw[#1,thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)};}
\begin{tabular}{@{}ll@{}}
\drawsymbol[cyan!60!black] &\model{gemma31} \\
\drawsymbol[red!40] &\model{llama8} \\
\drawsymbol[yellow!60!black] &\model{mistral24} \\
\drawsymbol[red!70!black] &\model{olmo32} \\
\drawsymbol[green!40!black] &\model{qwen14} \\
\drawsymbol[blue!70!black] &\model{qwen32} \\
\drawsymbol[teal!70!black] &\model{qwen27} \\
\drawsymbol[brown!80!black] &\model{seed36}
\end{tabular}
}


==> plots/07_few_shots/delta_qwen32_dropout_noise.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=3.3cm,
    height=3.3cm,
    xlabel={},
    ylabel={\small Noise SD $\sigma$},
    ylabel near ticks,
    ylabel shift={-3pt},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={Dropout / Noise},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 13.80
1 10 14.30
2 10 10.60
3 10 17.20
4 10 12.50
5 10 16.20
6 10 17.80
7 10 16.60
8 10 20.10
9 10 24.50
10 10 26.30
0 9 9.40
1 9 10.70
2 9 10.10
3 9 13.20
4 9 12.00
5 9 15.90
6 9 15.70
7 9 17.10
8 9 20.00
9 9 20.60
10 9 21.80
0 8 11.60
1 8 11.90
2 8 10.60
3 8 10.10
4 8 6.40
5 8 14.10
6 8 13.40
7 8 18.40
8 8 16.90
9 8 22.40
10 8 19.30
0 7 14.70
1 7 10.10
2 7 8.10
3 7 7.20
4 7 7.00
5 7 7.90
6 7 13.70
7 7 13.80
8 7 17.30
9 7 21.30
10 7 23.40
0 6 11.50
1 6 13.80
2 6 12.30
3 6 10.40
4 6 4.70
5 6 10.60
6 6 11.80
7 6 16.80
8 6 20.90
9 6 22.20
10 6 21.30
0 5 9.40
1 5 12.10
2 5 4.40
3 5 8.40
4 5 5.40
5 5 8.00
6 5 6.30
7 5 11.60
8 5 17.90
9 5 17.10
10 5 17.60
0 4 4.00
1 4 4.80
2 4 8.20
3 4 5.30
4 4 3.20
5 4 4.20
6 4 8.60
7 4 6.00
8 4 11.40
9 4 14.60
10 4 17.60
0 3 -2.50
1 3 4.10
2 3 -1.10
3 3 -1.20
4 3 3.50
5 3 0.90
6 3 2.30
7 3 5.80
8 3 10.80
9 3 9.00
10 3 13.90
0 2 -2.00
1 2 4.30
2 2 3.20
3 2 -3.00
4 2 1.90
5 2 -0.30
6 2 1.70
7 2 6.10
8 2 6.60
9 2 13.50
10 2 14.00
0 1 2.20
1 1 2.50
2 1 -2.10
3 1 -4.80
4 1 0.00
5 1 -3.10
6 1 3.30
7 1 3.20
8 1 9.50
9 1 7.10
10 1 11.20
0 0 1.40
1 0 5.80
2 0 -3.10
3 0 -4.00
4 0 -3.20
5 0 -0.40
6 0 0.80
7 0 4.00
8 0 8.60
9 0 10.30
10 0 9.30
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {8.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {10.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {9.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {7.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {11.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {13.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {14.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {10.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {9.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {13.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {8.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {8.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {11.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {14.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {17.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {12.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {8.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {11.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {17.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {17.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {17.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {11.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {13.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {12.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {10.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {10.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {11.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {16.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {20.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {22.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {21.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {14.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {10.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {8.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {7.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {13.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {13.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {17.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {21.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {23.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {11.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {11.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {10.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {10.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {14.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {13.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {18.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {16.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {22.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {19.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {10.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {10.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {13.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {12.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {15.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {15.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {17.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {20.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {20.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {21.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {13.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {14.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {10.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {17.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {12.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {16.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {17.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {16.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {20.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {24.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {26.3};
\end{axis}
\end{tikzpicture}


==> plots/07_few_shots/delta_qwen32_masking_jitter.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=3.3cm,
    height=3.3cm,
    xlabel={},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Masking / Jitter},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 -0.70
1 10 -2.40
2 10 -0.70
3 10 -2.70
4 10 1.40
5 10 -1.20
6 10 -3.30
7 10 3.50
8 10 11.60
9 10 9.70
10 10 9.00
0 9 0.20
1 9 2.60
2 9 4.70
3 9 5.00
4 9 0.40
5 9 -1.80
6 9 1.10
7 9 8.80
8 9 11.00
9 9 10.10
10 9 22.80
0 8 3.80
1 8 4.50
2 8 6.30
3 8 0.50
4 8 2.90
5 8 5.40
6 8 5.80
7 8 8.50
8 8 13.40
9 8 19.90
10 8 21.60
0 7 6.80
1 7 8.00
2 7 6.20
3 7 0.80
4 7 5.40
5 7 4.90
6 7 6.00
7 7 11.80
8 7 13.70
9 7 19.50
10 7 20.40
0 6 1.00
1 6 4.80
2 6 7.40
3 6 6.10
4 6 8.10
5 6 9.50
6 6 8.90
7 6 13.10
8 6 15.60
9 6 20.10
10 6 17.10
0 5 8.20
1 5 6.30
2 5 3.40
3 5 2.40
4 5 4.60
5 5 8.70
6 5 11.00
7 5 7.20
8 5 16.00
9 5 18.90
10 5 20.20
0 4 4.20
1 4 5.70
2 4 0.90
3 4 1.50
4 4 4.30
5 4 7.20
6 4 5.60
7 4 11.80
8 4 14.90
9 4 16.50
10 4 21.70
0 3 5.10
1 3 7.00
2 3 6.40
3 3 2.80
4 3 0.50
5 3 3.80
6 3 5.20
7 3 11.60
8 3 11.40
9 3 8.80
10 3 12.70
0 2 0.20
1 2 4.30
2 2 2.50
3 2 -2.20
4 2 3.80
5 2 2.80
6 2 2.90
7 2 5.70
8 2 9.90
9 2 14.10
10 2 7.70
0 1 0.50
1 1 -0.90
2 1 3.50
3 1 1.40
4 1 2.00
5 1 2.40
6 1 3.80
7 1 7.90
8 1 1.90
9 1 11.40
10 1 11.70
0 0 1.90
1 0 0.10
2 0 -2.10
3 0 1.10
4 0 3.30
5 0 -0.30
6 0 0.80
7 0 7.30
8 0 5.10
9 0 2.10
10 0 12.40
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {7.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {12.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {7.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {11.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {11.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {9.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {14.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {7.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {11.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {11.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {8.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {12.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {11.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {14.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {16.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {21.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {8.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {8.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {11.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {16.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {18.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {20.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {8.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {8.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {13.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {15.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {20.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {17.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {8.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {11.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {13.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {19.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {20.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {13.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {19.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {21.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {8.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {11.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {10.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {22.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {11.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {9.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {9.0};
\end{axis}
\end{tikzpicture}


==> plots/07_few_shots/delta_qwen32_rotation_permutation.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=3.3cm,
    height=3.3cm,
    xlabel={\small Dropout rate $p$},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Rotation / Permutation},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 0.90
1 10 3.00
2 10 3.70
3 10 0.80
4 10 5.40
5 10 5.10
6 10 3.30
7 10 4.20
8 10 4.10
9 10 6.20
10 10 8.00
0 9 3.20
1 9 1.90
2 9 2.40
3 9 4.20
4 9 3.70
5 9 4.10
6 9 1.20
7 9 5.70
8 9 4.50
9 9 6.10
10 9 6.20
0 8 6.60
1 8 2.90
2 8 1.50
3 8 4.40
4 8 3.80
5 8 2.90
6 8 4.80
7 8 6.80
8 8 3.60
9 8 4.40
10 8 5.00
0 7 3.30
1 7 4.00
2 7 3.10
3 7 3.10
4 7 4.60
5 7 4.20
6 7 3.20
7 7 0.90
8 7 3.30
9 7 6.50
10 7 7.30
0 6 1.60
1 6 4.00
2 6 1.60
3 6 3.20
4 6 1.80
5 6 5.10
6 6 2.00
7 6 1.70
8 6 1.60
9 6 3.20
10 6 7.30
0 5 0.20
1 5 -0.30
2 5 3.80
3 5 4.70
4 5 0.80
5 5 2.20
6 5 0.70
7 5 1.70
8 5 4.80
9 5 5.20
10 5 4.40
0 4 1.90
1 4 1.90
2 4 2.20
3 4 2.00
4 4 0.90
5 4 3.80
6 4 0.20
7 4 5.20
8 4 0.40
9 4 3.10
10 4 3.70
0 3 1.30
1 3 1.40
2 3 0.80
3 3 1.00
4 3 1.20
5 3 0.90
6 3 3.50
7 3 0.00
8 3 0.90
9 3 -0.30
10 3 2.60
0 2 0.80
1 2 -1.50
2 2 1.60
3 2 -1.30
4 2 0.60
5 2 2.30
6 2 1.50
7 2 -0.70
8 2 1.00
9 2 1.90
10 2 1.40
0 1 -1.00
1 1 0.00
2 1 -0.70
3 1 0.30
4 1 -0.70
5 1 -1.00
6 1 2.20
7 1 2.50
8 1 2.10
9 1 0.80
10 1 -2.50
0 0 -1.70
1 0 -3.70
2 0 -3.90
3 0 -1.10
4 0 0.20
5 0 -0.60
6 0 -2.30
7 0 -0.30
8 0 -0.40
9 0 -0.50
10 0 0.40
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {7.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {7.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {8.0};
\end{axis}
\end{tikzpicture}


==> plots/07_few_shots/delta_qwen32_x_y.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis,
    width=3.3cm,
    height=3.3cm,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Noise SD $\sigma$},
    ylabel near ticks,
    ylabel shift={-3pt},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={X / Y},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 13.90
1 10 11.70
2 10 10.50
3 10 11.50
4 10 7.40
5 10 7.80
6 10 7.40
7 10 4.30
8 10 1.30
9 10 0.60
10 10 1.20
0 9 10.70
1 9 11.30
2 9 9.70
3 9 9.30
4 9 7.10
5 9 5.70
6 9 6.40
7 9 3.40
8 9 1.80
9 9 -1.20
10 9 7.90
0 8 11.20
1 8 8.20
2 8 8.00
3 8 7.70
4 8 6.30
5 8 6.90
6 8 3.80
7 8 2.60
8 8 0.30
9 8 1.50
10 8 2.80
0 7 8.50
1 7 6.70
2 7 5.20
3 7 6.00
4 7 5.60
5 7 7.00
6 7 4.80
7 7 2.90
8 7 5.40
9 7 3.40
10 7 3.60
0 6 2.10
1 6 4.10
2 6 2.30
3 6 3.70
4 6 2.60
5 6 6.20
6 6 4.80
7 6 1.40
8 6 -0.80
9 6 5.30
10 6 3.80
0 5 2.20
1 5 1.10
2 5 1.50
3 5 3.00
4 5 -1.90
5 5 1.60
6 5 0.40
7 5 4.50
8 5 -0.50
9 5 0.10
10 5 -0.10
0 4 1.30
1 4 1.10
2 4 0.20
3 4 5.00
4 4 2.70
5 4 1.20
6 4 0.30
7 4 -0.40
8 4 1.20
9 4 -1.60
10 4 -0.40
0 3 2.10
1 3 2.90
2 3 1.90
3 3 3.10
4 3 0.70
5 3 0.70
6 3 4.90
7 3 1.50
8 3 -2.30
9 3 -3.00
10 3 -5.30
0 2 -0.10
1 2 0.20
2 2 -1.00
3 2 -1.10
4 2 2.00
5 2 1.10
6 2 -0.80
7 2 2.30
8 2 -3.40
9 2 -3.50
10 2 -9.40
0 1 5.10
1 1 -3.00
2 1 -1.80
3 1 1.40
4 1 -0.00
5 1 0.00
6 1 -1.50
7 1 -3.60
8 1 -2.30
9 1 -2.50
10 1 -9.10
0 0 -0.60
1 0 1.70
2 0 -2.00
3 0 -0.40
4 0 2.30
5 0 5.50
6 0 -1.70
7 0 -5.20
8 0 -4.80
9 0 -5.50
10 0 -8.10
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {-8.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {-3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {-9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {-5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {11.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {8.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {8.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {7.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {10.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {11.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {9.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {9.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {7.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {7.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {13.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {11.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {10.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {11.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {7.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {1.2};
\end{axis}
\end{tikzpicture}


==> plots/07_few_shots/heatmap_qwen32.tex <==
\centering
% \tikzset{external/export next=false}
\begin{tikzpicture}
\begin{axis}[
    width=0.72\linewidth,
    height=0.72\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Noise SD $\sigma$},
    colorbar,
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={\model{qwen32}},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 71.60
1 10 72.20
2 10 67.90
3 10 71.40
4 10 67.90
5 10 67.00
6 10 66.00
7 10 62.50
8 10 63.80
9 10 65.50
10 10 63.50
0 9 68.80
1 9 69.40
2 9 69.40
3 9 66.50
4 9 64.90
5 9 66.90
6 9 64.60
7 9 61.40
8 9 61.30
9 9 62.60
10 9 62.30
0 8 70.20
1 8 68.30
2 8 68.40
3 8 65.30
4 8 64.10
5 8 62.90
6 8 62.00
7 8 62.50
8 8 61.50
9 8 62.00
10 8 60.50
0 7 71.50
1 7 65.50
2 7 66.10
3 7 61.10
4 7 59.50
5 7 59.70
6 7 60.70
7 7 58.60
8 7 60.10
9 7 63.90
10 7 65.00
0 6 63.50
1 6 65.50
2 6 64.50
3 6 61.00
4 6 54.80
5 6 58.70
6 6 58.00
7 6 61.30
8 6 64.70
9 6 62.40
10 6 63.00
0 5 62.10
1 5 62.50
2 5 56.10
3 5 56.80
4 5 55.00
5 5 55.20
6 5 55.30
7 5 58.40
8 5 60.20
9 5 63.30
10 5 63.60
0 4 56.70
1 4 54.70
2 4 53.90
3 4 54.10
4 4 50.50
5 4 51.70
6 4 56.60
7 4 55.80
8 4 59.10
9 4 63.40
10 4 63.80
0 3 50.00
1 3 54.20
2 3 52.60
3 3 50.80
4 3 51.80
5 3 51.20
6 3 54.40
7 3 58.40
8 3 61.40
9 3 59.00
10 3 63.90
0 2 47.60
1 2 52.50
2 2 50.20
3 2 48.30
4 2 51.40
5 2 52.40
6 2 56.30
7 2 59.00
8 2 60.00
9 2 65.40
10 2 65.70
0 1 51.30
1 1 52.10
2 1 48.30
3 1 50.70
4 1 51.80
5 1 52.50
6 1 58.20
7 1 60.10
8 1 66.00
9 1 63.20
10 1 64.80
0 0 51.20
1 0 55.00
2 0 50.50
3 0 50.70
4 0 52.10
5 0 56.40
6 0 58.20
7 0 60.00
8 0 63.80
9 0 66.00
10 0 64.40
};
\node[font=\tiny] at (axis cs:0,0) {51.2};
\node[font=\tiny] at (axis cs:1,0) {55.0};
\node[font=\tiny] at (axis cs:2,0) {50.5};
\node[font=\tiny] at (axis cs:3,0) {50.7};
\node[font=\tiny] at (axis cs:4,0) {52.1};
\node[font=\tiny] at (axis cs:5,0) {56.4};
\node[font=\tiny] at (axis cs:6,0) {58.2};
\node[font=\tiny] at (axis cs:7,0) {60.0};
\node[font=\tiny] at (axis cs:8,0) {63.8};
\node[font=\tiny] at (axis cs:9,0) {66.0};
\node[font=\tiny] at (axis cs:10,0) {64.4};
\node[font=\tiny] at (axis cs:0,1) {51.3};
\node[font=\tiny] at (axis cs:1,1) {52.1};
\node[font=\tiny] at (axis cs:2,1) {48.3};
\node[font=\tiny] at (axis cs:3,1) {50.7};
\node[font=\tiny] at (axis cs:4,1) {51.8};
\node[font=\tiny] at (axis cs:5,1) {52.5};
\node[font=\tiny] at (axis cs:6,1) {58.2};
\node[font=\tiny] at (axis cs:7,1) {60.1};
\node[font=\tiny] at (axis cs:8,1) {66.0};
\node[font=\tiny] at (axis cs:9,1) {63.2};
\node[font=\tiny] at (axis cs:10,1) {64.8};
\node[font=\tiny] at (axis cs:0,2) {47.6};
\node[font=\tiny] at (axis cs:1,2) {52.5};
\node[font=\tiny] at (axis cs:2,2) {50.2};
\node[font=\tiny] at (axis cs:3,2) {48.3};
\node[font=\tiny] at (axis cs:4,2) {51.4};
\node[font=\tiny] at (axis cs:5,2) {52.4};
\node[font=\tiny] at (axis cs:6,2) {56.3};
\node[font=\tiny] at (axis cs:7,2) {59.0};
\node[font=\tiny] at (axis cs:8,2) {60.0};
\node[font=\tiny] at (axis cs:9,2) {65.4};
\node[font=\tiny] at (axis cs:10,2) {65.7};
\node[font=\tiny] at (axis cs:0,3) {50.0};
\node[font=\tiny] at (axis cs:1,3) {54.2};
\node[font=\tiny] at (axis cs:2,3) {52.6};
\node[font=\tiny] at (axis cs:3,3) {50.8};
\node[font=\tiny] at (axis cs:4,3) {51.8};
\node[font=\tiny] at (axis cs:5,3) {51.2};
\node[font=\tiny] at (axis cs:6,3) {54.4};
\node[font=\tiny] at (axis cs:7,3) {58.4};
\node[font=\tiny] at (axis cs:8,3) {61.4};
\node[font=\tiny] at (axis cs:9,3) {59.0};
\node[font=\tiny] at (axis cs:10,3) {63.9};
\node[font=\tiny] at (axis cs:0,4) {56.7};
\node[font=\tiny] at (axis cs:1,4) {54.7};
\node[font=\tiny] at (axis cs:2,4) {53.9};
\node[font=\tiny] at (axis cs:3,4) {54.1};
\node[font=\tiny] at (axis cs:4,4) {50.5};
\node[font=\tiny] at (axis cs:5,4) {51.7};
\node[font=\tiny] at (axis cs:6,4) {56.6};
\node[font=\tiny] at (axis cs:7,4) {55.8};
\node[font=\tiny] at (axis cs:8,4) {59.1};
\node[font=\tiny] at (axis cs:9,4) {63.4};
\node[font=\tiny] at (axis cs:10,4) {63.8};
\node[font=\tiny] at (axis cs:0,5) {62.1};
\node[font=\tiny] at (axis cs:1,5) {62.5};
\node[font=\tiny] at (axis cs:2,5) {56.1};
\node[font=\tiny] at (axis cs:3,5) {56.8};
\node[font=\tiny] at (axis cs:4,5) {55.0};
\node[font=\tiny] at (axis cs:5,5) {55.2};
\node[font=\tiny] at (axis cs:6,5) {55.3};
\node[font=\tiny] at (axis cs:7,5) {58.4};
\node[font=\tiny] at (axis cs:8,5) {60.2};
\node[font=\tiny] at (axis cs:9,5) {63.3};
\node[font=\tiny] at (axis cs:10,5) {63.6};
\node[font=\tiny] at (axis cs:0,6) {63.5};
\node[font=\tiny] at (axis cs:1,6) {65.5};
\node[font=\tiny] at (axis cs:2,6) {64.5};
\node[font=\tiny] at (axis cs:3,6) {61.0};
\node[font=\tiny] at (axis cs:4,6) {54.8};
\node[font=\tiny] at (axis cs:5,6) {58.7};
\node[font=\tiny] at (axis cs:6,6) {58.0};
\node[font=\tiny] at (axis cs:7,6) {61.3};
\node[font=\tiny] at (axis cs:8,6) {64.7};
\node[font=\tiny] at (axis cs:9,6) {62.4};
\node[font=\tiny] at (axis cs:10,6) {63.0};
\node[font=\tiny] at (axis cs:0,7) {71.5};
\node[font=\tiny] at (axis cs:1,7) {65.5};
\node[font=\tiny] at (axis cs:2,7) {66.1};
\node[font=\tiny] at (axis cs:3,7) {61.1};
\node[font=\tiny] at (axis cs:4,7) {59.5};
\node[font=\tiny] at (axis cs:5,7) {59.7};
\node[font=\tiny] at (axis cs:6,7) {60.7};
\node[font=\tiny] at (axis cs:7,7) {58.6};
\node[font=\tiny] at (axis cs:8,7) {60.1};
\node[font=\tiny] at (axis cs:9,7) {63.9};
\node[font=\tiny] at (axis cs:10,7) {65.0};
\node[font=\tiny] at (axis cs:0,8) {70.2};
\node[font=\tiny] at (axis cs:1,8) {68.3};
\node[font=\tiny] at (axis cs:2,8) {68.4};
\node[font=\tiny] at (axis cs:3,8) {65.3};
\node[font=\tiny] at (axis cs:4,8) {64.1};
\node[font=\tiny] at (axis cs:5,8) {62.9};
\node[font=\tiny] at (axis cs:6,8) {62.0};
\node[font=\tiny] at (axis cs:7,8) {62.5};
\node[font=\tiny] at (axis cs:8,8) {61.5};
\node[font=\tiny] at (axis cs:9,8) {62.0};
\node[font=\tiny] at (axis cs:10,8) {60.5};
\node[font=\tiny] at (axis cs:0,9) {68.8};
\node[font=\tiny] at (axis cs:1,9) {69.4};
\node[font=\tiny] at (axis cs:2,9) {69.4};
\node[font=\tiny] at (axis cs:3,9) {66.5};
\node[font=\tiny] at (axis cs:4,9) {64.9};
\node[font=\tiny] at (axis cs:5,9) {66.9};
\node[font=\tiny] at (axis cs:6,9) {64.6};
\node[font=\tiny] at (axis cs:7,9) {61.4};
\node[font=\tiny] at (axis cs:8,9) {61.3};
\node[font=\tiny] at (axis cs:9,9) {62.6};
\node[font=\tiny] at (axis cs:10,9) {62.3};
\node[font=\tiny] at (axis cs:0,10) {71.6};
\node[font=\tiny] at (axis cs:1,10) {72.2};
\node[font=\tiny] at (axis cs:2,10) {67.9};
\node[font=\tiny] at (axis cs:3,10) {71.4};
\node[font=\tiny] at (axis cs:4,10) {67.9};
\node[font=\tiny] at (axis cs:5,10) {67.0};
\node[font=\tiny] at (axis cs:6,10) {66.0};
\node[font=\tiny] at (axis cs:7,10) {62.5};
\node[font=\tiny] at (axis cs:8,10) {63.8};
\node[font=\tiny] at (axis cs:9,10) {65.5};
\node[font=\tiny] at (axis cs:10,10) {63.5};
\end{axis}
\end{tikzpicture}


==> plots/07_few_shots/swapped_labels_gemma31.tex <==
\tikzset{external/export next=false}%
\begin{tikzpicture}[trim axis right]
\begin{axis}[
    scale only axis,
    width=1.75cm,
    height=2.65cm,
    grid=major,
    title={\model{gemma31}},
    title style={font=\scriptsize, yshift=-1.2ex},
    ylabel={\scriptsize Accuracy (\%)}, ylabel style={yshift=-0.8ex},
    xtick={0,1,3,5,7,9}, xmin=0, xmax=9, ymin=45, ymax=95,
    tick label style={font=\tiny},
]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,57.83) (1,68.57) (3,80.79) (5,86.11) (7,88.82) (9,90.31) (9,90.14) (7,88.64) (5,85.91) (3,80.57) (1,68.31) (0,57.55)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1.2pt, forget plot] coordinates {(0,57.69) (1,68.44) (3,80.68) (5,86.01) (7,88.73) (9,90.22)};
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(1,57.79) (3,68.31) (5,77.56) (7,84.02) (9,87.75) (9,87.56) (7,83.81) (5,77.32) (3,68.05) (1,57.51)} --cycle;
\addplot[cyan!60!black, dashed, mark=o, mark size=1, line width=0.9pt, forget plot] coordinates {(1,57.65) (3,68.18) (5,77.44) (7,83.91) (9,87.66)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (9,50)};
\end{axis}
\end{tikzpicture}%


==> plots/07_few_shots/swapped_labels_llama8.tex <==
\tikzset{external/export next=false}%
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    scale only axis,
    width=1.75cm,
    height=2.65cm,
    grid=major,
    title={\model{llama8}},
    title style={font=\scriptsize, yshift=-1.2ex},
    ylabel={}, yticklabels={},
    xtick={0,1,3,5,7,9}, xmin=0, xmax=9, ymin=45, ymax=95,
    tick label style={font=\tiny},
]
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0,49.53) (1,50.15) (3,50.33) (5,51.00) (7,50.92) (9,50.88) (9,50.59) (7,50.63) (5,50.71) (3,50.05) (1,49.86) (0,49.24)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.2pt, forget plot] coordinates {(0,49.39) (1,50.00) (3,50.19) (5,50.86) (7,50.77) (9,50.73)};
\addplot[red!40, fill=red!40, fill opacity=0.15, draw=none, forget plot] coordinates {(1,50.44) (3,51.13) (5,51.25) (7,51.24) (9,51.63) (9,51.34) (7,50.96) (5,50.97) (3,50.85) (1,50.15)} --cycle;
\addplot[red!40, dashed, mark=o, mark size=1, line width=0.9pt, forget plot] coordinates {(1,50.29) (3,50.99) (5,51.11) (7,51.10) (9,51.48)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (9,50)};
\end{axis}
\end{tikzpicture}%


==> plots/07_few_shots/swapped_labels_mistral24.tex <==
\tikzset{external/export next=false}%
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    scale only axis,
    width=1.75cm,
    height=2.65cm,
    grid=major,
    title={\model{mistral24}},
    title style={font=\scriptsize, yshift=-1.2ex},
    ylabel={}, yticklabels={},
    xtick={0,1,3,5,7,9}, xmin=0, xmax=9, ymin=45, ymax=95,
    tick label style={font=\tiny},
]
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,53.77) (1,55.02) (3,58.64) (5,60.57) (7,62.03) (9,63.75) (9,63.47) (7,61.76) (5,60.29) (3,58.35) (1,54.73) (0,53.48)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1.2pt, forget plot] coordinates {(0,53.63) (1,54.87) (3,58.50) (5,60.43) (7,61.90) (9,63.61)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(1,48.98) (3,53.59) (5,55.37) (7,56.53) (9,57.84) (9,57.55) (7,56.24) (5,55.08) (3,53.31) (1,48.69)} --cycle;
\addplot[yellow!60!black, dashed, mark=o, mark size=1, line width=0.9pt, forget plot] coordinates {(1,48.83) (3,53.45) (5,55.23) (7,56.38) (9,57.70)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (9,50)};
\end{axis}
\end{tikzpicture}%


==> plots/07_few_shots/swapped_labels_olmo32.tex <==
\tikzset{external/export next=false}%
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    scale only axis,
    width=1.75cm,
    height=2.65cm,
    grid=major,
    title={\model{olmo32}},
    title style={font=\scriptsize, yshift=-1.2ex},
    ylabel={}, yticklabels={},
    xtick={0,1,3,5,7,9}, xmin=0, xmax=9, ymin=45, ymax=95,
    tick label style={font=\tiny},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,47.42) (1,52.62) (3,52.57) (5,53.40) (7,53.65) (9,54.14) (9,53.85) (7,53.36) (5,53.12) (3,52.28) (1,52.33) (0,47.13)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.2pt, forget plot] coordinates {(0,47.27) (1,52.47) (3,52.42) (5,53.26) (7,53.50) (9,53.99)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(1,49.57) (3,52.13) (5,52.77) (7,53.42) (9,53.29) (9,53.01) (7,53.14) (5,52.48) (3,51.85) (1,49.28)} --cycle;
\addplot[red!70!black, dashed, mark=o, mark size=1, line width=0.9pt, forget plot] coordinates {(1,49.43) (3,51.99) (5,52.63) (7,53.28) (9,53.15)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (9,50)};
\end{axis}
\end{tikzpicture}%


==> plots/07_few_shots/swapped_labels_qwen14.tex <==
\tikzset{external/export next=false}%
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    scale only axis,
    width=1.75cm,
    height=2.65cm,
    grid=major,
    title={\model{qwen14}},
    title style={font=\scriptsize, yshift=-1.2ex},
    ylabel={}, yticklabels={},
    xtick={0,1,3,5,7,9}, xmin=0, xmax=9, ymin=45, ymax=95,
    tick label style={font=\tiny},
]
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,50.14) (1,50.94) (3,54.60) (5,57.03) (7,59.01) (9,59.81) (9,59.53) (7,58.73) (5,56.74) (3,54.31) (1,50.65) (0,49.85)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1.2pt, forget plot] coordinates {(0,49.99) (1,50.79) (3,54.46) (5,56.88) (7,58.87) (9,59.67)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.15, draw=none, forget plot] coordinates {(1,51.40) (3,53.92) (5,56.47) (7,58.25) (9,58.68) (9,58.40) (7,57.96) (5,56.18) (3,53.63) (1,51.11)} --cycle;
\addplot[green!40!black, dashed, mark=o, mark size=1, line width=0.9pt, forget plot] coordinates {(1,51.25) (3,53.78) (5,56.33) (7,58.11) (9,58.54)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (9,50)};
\end{axis}
\end{tikzpicture}%


==> plots/07_few_shots/swapped_labels_qwen27.tex <==
\tikzset{external/export next=false}%
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    scale only axis,
    width=1.75cm,
    height=2.65cm,
    grid=major,
    title={\model{qwen27}},
    title style={font=\scriptsize, yshift=-1.2ex},
    ylabel={}, yticklabels={},
    xtick={0,1,3,5,7,9}, xmin=0, xmax=9, ymin=45, ymax=95,
    tick label style={font=\tiny},
]
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,53.47) (1,57.37) (3,69.07) (5,73.94) (7,76.60) (9,78.05) (9,77.81) (7,76.36) (5,73.69) (3,68.80) (1,57.08) (0,53.18)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1.2pt, forget plot] coordinates {(0,53.32) (1,57.23) (3,68.93) (5,73.82) (7,76.48) (9,77.93)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(1,51.83) (3,66.86) (5,74.05) (7,77.21) (9,78.46) (9,78.22) (7,76.97) (5,73.79) (3,66.59) (1,51.54)} --cycle;
\addplot[teal!70!black, dashed, mark=o, mark size=1, line width=0.9pt, forget plot] coordinates {(1,51.68) (3,66.73) (5,73.92) (7,77.09) (9,78.34)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (9,50)};
\end{axis}
\end{tikzpicture}%


==> plots/07_few_shots/swapped_labels_qwen32.tex <==
\tikzset{external/export next=false}%
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    scale only axis,
    width=1.75cm,
    height=2.65cm,
    grid=major,
    title={\model{qwen32}},
    title style={font=\scriptsize, yshift=-1.2ex},
    ylabel={}, yticklabels={},
    xtick={0,1,3,5,7,9}, xmin=0, xmax=9, ymin=45, ymax=95,
    tick label style={font=\tiny},
]
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,56.92) (1,60.20) (3,61.12) (5,61.48) (7,62.94) (9,63.91) (9,63.64) (7,62.67) (5,61.20) (3,60.84) (1,59.92) (0,56.63)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1.2pt, forget plot] coordinates {(0,56.78) (1,60.06) (3,60.98) (5,61.34) (7,62.81) (9,63.77)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(1,50.54) (3,55.35) (5,57.88) (7,58.84) (9,59.95) (9,59.67) (7,58.56) (5,57.60) (3,55.06) (1,50.26)} --cycle;
\addplot[blue!70!black, dashed, mark=o, mark size=1, line width=0.9pt, forget plot] coordinates {(1,50.40) (3,55.20) (5,57.74) (7,58.70) (9,59.81)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (9,50)};
\end{axis}
\end{tikzpicture}%


==> plots/07_few_shots/swapped_labels_seed36.tex <==
\tikzset{external/export next=false}%
\begin{tikzpicture}[trim axis left, trim axis right]
\begin{axis}[
    scale only axis,
    width=1.75cm,
    height=2.65cm,
    grid=major,
    title={\model{seed36}},
    title style={font=\scriptsize, yshift=-1.2ex},
    ylabel={}, yticklabels={},
    xtick={0,1,3,5,7,9}, xmin=0, xmax=9, ymin=45, ymax=95,
    tick label style={font=\tiny},
]
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0,53.78) (1,64.00) (3,72.23) (5,75.69) (7,75.95) (9,77.19) (9,76.95) (7,75.70) (5,75.44) (3,71.97) (1,63.72) (0,53.50)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1.2pt, forget plot] coordinates {(0,53.64) (1,63.86) (3,72.10) (5,75.57) (7,75.82) (9,77.07)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.15, draw=none, forget plot] coordinates {(1,50.02) (3,59.46) (5,64.57) (7,66.94) (9,69.00) (9,68.73) (7,66.67) (5,64.30) (3,59.18) (1,49.74)} --cycle;
\addplot[brown!80!black, dashed, mark=o, mark size=1, line width=0.9pt, forget plot] coordinates {(1,49.88) (3,59.32) (5,64.44) (7,66.81) (9,68.86)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (9,50)};
\end{axis}
\end{tikzpicture}%


==> plots/11_appendix/detection/olmo_stage_ranges.tex <==
% Auto-generated by scripts/exporters/export_detection_tex.py -- do not edit by hand.
% ICLR re-run data (project llm-mechanistic-detection-iclr, manifest keys yesno_* / yesno_ctrl_*).
% Requires \usepackage{pgfplots}, \usepgfplotslibrary{groupplots}, \pgfplotsset{compat=1.18}.
\begin{figure}[ht]
\centering
\tikz\draw[red!25, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small Base}\hspace{1em}
\tikz\draw[red!50, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small SFT}\hspace{1em}
\tikz\draw[red!75, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small DPO}\hspace{1em}
\tikz\draw[red!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small RLVR}
\\[3pt]
\tikzsetnextfilename{detection-olmo-stage-ranges}
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 2, horizontal sep=1.6cm, vertical sep=1.4cm},
    height=3.2cm,
    width=6.0cm,
    scale only axis,
    grid=major,
    tick label style={font=\footnotesize},
]
\nextgroupplot[xlabel={\small Dropout rate $p$}, xmin=0, xmax=0.98, ymin=0.0, ymax=100.0, title={\small Localization}, ylabel={\small Accuracy (\%)}]
\addplot[red!25, fill=red!25, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,49.38) (0.02,53.48) (0.04,55.18) (0.06,54.68) (0.08,58.57) (0.1,58.27) (0.12,58.57) (0.14,61.35) (0.16,61.95) (0.18,62.74) (0.2,66.21) (0.22,67.70) (0.24,67.60) (0.26,70.46) (0.28,72.63) (0.3,74.21) (0.32,79.70) (0.34,81.95) (0.36,84.09) (0.38,88.55) (0.4,92.29) (0.42,91.81) (0.44,93.05) (0.46,94.19) (0.48,94.00) (0.5,93.81) (0.52,94.37) (0.54,89.51) (0.56,91.14) (0.58,86.71) (0.6,82.92) (0.62,80.39) (0.64,72.93) (0.66,70.46) (0.68,68.59) (0.7,66.01) (0.72,64.53) (0.74,65.02) (0.76,61.85) (0.78,65.72) (0.8,63.93) (0.82,63.34) (0.84,61.35) (0.86,64.43) (0.88,62.94) (0.9,63.93) (0.92,60.26) (0.94,54.28) (0.96,54.08) (0.98,46.87) (0.98,43.73) (0.96,50.92) (0.94,51.12) (0.92,57.14) (0.9,60.87) (0.88,59.86) (0.86,61.37) (0.84,58.25) (0.82,60.26) (0.8,60.87) (0.78,62.68) (0.76,58.75) (0.74,61.98) (0.72,61.47) (0.7,62.99) (0.68,65.61) (0.66,67.54) (0.64,70.07) (0.62,77.81) (0.6,80.48) (0.58,84.49) (0.56,89.26) (0.54,87.49) (0.52,92.83) (0.5,92.19) (0.48,92.40) (0.46,92.61) (0.44,91.35) (0.42,89.99) (0.4,90.51) (0.38,86.45) (0.36,81.71) (0.34,79.45) (0.32,77.10) (0.3,71.39) (0.28,69.77) (0.26,67.54) (0.24,64.60) (0.22,64.70) (0.2,63.19) (0.18,59.66) (0.16,58.85) (0.14,58.25) (0.12,55.43) (0.1,55.13) (0.08,55.43) (0.06,51.52) (0.04,52.02) (0.02,50.32) (0.0,46.22)} --cycle;
\addplot[red!25, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,47.80) (0.02,51.90) (0.04,53.60) (0.06,53.10) (0.08,57.00) (0.1,56.70) (0.12,57.00) (0.14,59.80) (0.16,60.40) (0.18,61.20) (0.2,64.70) (0.22,66.20) (0.24,66.10) (0.26,69.00) (0.28,71.20) (0.3,72.80) (0.32,78.40) (0.34,80.70) (0.36,82.90) (0.38,87.50) (0.4,91.40) (0.42,90.90) (0.44,92.20) (0.46,93.40) (0.48,93.20) (0.5,93.00) (0.52,93.60) (0.54,88.50) (0.56,90.20) (0.58,85.60) (0.6,81.70) (0.62,79.10) (0.64,71.50) (0.66,69.00) (0.68,67.10) (0.7,64.50) (0.72,63.00) (0.74,63.50) (0.76,60.30) (0.78,64.20) (0.8,62.40) (0.82,61.80) (0.84,59.80) (0.86,62.90) (0.88,61.40) (0.9,62.40) (0.92,58.70) (0.94,52.70) (0.96,52.50) (0.98,45.30)};
\addplot[red!50, fill=red!50, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,49.58) (0.02,53.28) (0.04,52.98) (0.06,50.88) (0.08,56.77) (0.1,57.27) (0.12,52.28) (0.14,57.77) (0.16,57.47) (0.18,58.86) (0.2,59.36) (0.22,59.26) (0.24,60.26) (0.26,64.63) (0.28,65.42) (0.3,69.28) (0.32,72.83) (0.34,79.99) (0.36,82.14) (0.38,88.26) (0.4,93.71) (0.42,94.85) (0.44,95.88) (0.46,97.26) (0.48,97.99) (0.5,98.80) (0.52,98.62) (0.54,98.62) (0.56,99.23) (0.58,99.56) (0.6,99.40) (0.62,98.44) (0.64,98.62) (0.66,98.88) (0.68,98.08) (0.7,98.53) (0.72,98.08) (0.74,98.17) (0.76,97.99) (0.78,97.36) (0.8,97.63) (0.82,97.45) (0.84,96.71) (0.86,95.88) (0.88,95.78) (0.9,94.56) (0.92,94.75) (0.94,92.67) (0.96,86.90) (0.98,74.70) (0.98,71.90) (0.96,84.70) (0.94,90.93) (0.92,93.25) (0.9,93.04) (0.88,94.42) (0.86,94.52) (0.84,95.49) (0.82,96.35) (0.8,96.57) (0.78,96.24) (0.76,97.01) (0.74,97.23) (0.72,97.12) (0.7,97.67) (0.68,97.12) (0.66,98.12) (0.64,97.78) (0.62,97.56) (0.6,98.80) (0.58,99.04) (0.56,98.57) (0.54,97.78) (0.52,97.78) (0.5,98.00) (0.48,97.01) (0.46,96.14) (0.44,94.52) (0.42,93.35) (0.4,92.09) (0.38,86.14) (0.36,79.66) (0.34,77.41) (0.32,69.97) (0.3,66.32) (0.28,62.38) (0.26,61.57) (0.24,57.14) (0.22,56.14) (0.2,56.24) (0.18,55.74) (0.16,54.33) (0.14,54.63) (0.12,49.12) (0.1,54.13) (0.08,53.63) (0.06,47.72) (0.04,49.82) (0.02,50.12) (0.0,46.42)} --cycle;
\addplot[red!50, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,48.00) (0.02,51.70) (0.04,51.40) (0.06,49.30) (0.08,55.20) (0.1,55.70) (0.12,50.70) (0.14,56.20) (0.16,55.90) (0.18,57.30) (0.2,57.80) (0.22,57.70) (0.24,58.70) (0.26,63.10) (0.28,63.90) (0.3,67.80) (0.32,71.40) (0.34,78.70) (0.36,80.90) (0.38,87.20) (0.4,92.90) (0.42,94.10) (0.44,95.20) (0.46,96.70) (0.48,97.50) (0.5,98.40) (0.52,98.20) (0.54,98.20) (0.56,98.90) (0.58,99.30) (0.6,99.10) (0.62,98.00) (0.64,98.20) (0.66,98.50) (0.68,97.60) (0.7,98.10) (0.72,97.60) (0.74,97.70) (0.76,97.50) (0.78,96.80) (0.8,97.10) (0.82,96.90) (0.84,96.10) (0.86,95.20) (0.88,95.10) (0.9,93.80) (0.92,94.00) (0.94,91.80) (0.96,85.80) (0.98,73.30)};
\addplot[red!75, fill=red!75, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,51.28) (0.02,50.68) (0.04,53.48) (0.06,52.88) (0.08,50.18) (0.1,51.08) (0.12,48.88) (0.14,51.38) (0.16,51.58) (0.18,46.37) (0.2,45.77) (0.22,47.78) (0.24,46.07) (0.26,48.58) (0.28,57.07) (0.3,64.13) (0.32,71.65) (0.34,79.31) (0.36,87.39) (0.38,93.90) (0.4,95.50) (0.42,96.99) (0.44,97.81) (0.46,97.63) (0.48,99.06) (0.5,97.72) (0.52,98.35) (0.54,97.54) (0.56,98.53) (0.58,98.26) (0.6,97.72) (0.62,97.72) (0.64,95.60) (0.66,96.99) (0.68,96.25) (0.7,96.16) (0.72,95.41) (0.74,94.56) (0.76,93.71) (0.78,94.28) (0.8,92.38) (0.82,92.00) (0.84,91.52) (0.86,91.04) (0.88,89.03) (0.9,89.12) (0.92,86.90) (0.94,85.26) (0.96,82.14) (0.98,70.17) (0.98,67.23) (0.96,79.66) (0.94,82.94) (0.92,84.70) (0.9,87.08) (0.88,86.97) (0.86,89.16) (0.84,89.68) (0.82,90.20) (0.8,90.62) (0.78,92.72) (0.76,92.09) (0.74,93.04) (0.72,93.99) (0.7,94.84) (0.68,94.95) (0.66,95.81) (0.64,94.20) (0.62,96.68) (0.6,96.68) (0.58,97.34) (0.56,97.67) (0.54,96.46) (0.52,97.45) (0.5,96.68) (0.48,98.34) (0.46,96.57) (0.44,96.79) (0.42,95.81) (0.4,94.10) (0.38,92.30) (0.36,85.21) (0.34,76.69) (0.32,68.75) (0.3,61.07) (0.28,53.93) (0.26,45.42) (0.24,42.93) (0.22,44.62) (0.2,42.63) (0.18,43.23) (0.16,48.42) (0.14,48.22) (0.12,45.72) (0.1,47.92) (0.08,47.02) (0.06,49.72) (0.04,50.32) (0.02,47.52) (0.0,48.12)} --cycle;
\addplot[red!75, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,49.70) (0.02,49.10) (0.04,51.90) (0.06,51.30) (0.08,48.60) (0.1,49.50) (0.12,47.30) (0.14,49.80) (0.16,50.00) (0.18,44.80) (0.2,44.20) (0.22,46.20) (0.24,44.50) (0.26,47.00) (0.28,55.50) (0.3,62.60) (0.32,70.20) (0.34,78.00) (0.36,86.30) (0.38,93.10) (0.4,94.80) (0.42,96.40) (0.44,97.30) (0.46,97.10) (0.48,98.70) (0.5,97.20) (0.52,97.90) (0.54,97.00) (0.56,98.10) (0.58,97.80) (0.6,97.20) (0.62,97.20) (0.64,94.90) (0.66,96.40) (0.68,95.60) (0.7,95.50) (0.72,94.70) (0.74,93.80) (0.76,92.90) (0.78,93.50) (0.8,91.50) (0.82,91.10) (0.84,90.60) (0.86,90.10) (0.88,88.00) (0.9,88.10) (0.92,85.80) (0.94,84.10) (0.96,80.90) (0.98,68.70)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,50.18) (0.02,51.98) (0.04,51.18) (0.06,50.18) (0.08,51.18) (0.1,49.98) (0.12,48.68) (0.14,50.88) (0.16,47.68) (0.18,46.77) (0.2,45.97) (0.22,46.67) (0.24,47.07) (0.26,49.38) (0.28,55.98) (0.3,64.13) (0.32,72.14) (0.34,79.41) (0.36,84.87) (0.38,91.90) (0.4,95.41) (0.42,96.80) (0.44,97.63) (0.46,98.26) (0.48,98.62) (0.5,97.72) (0.52,97.99) (0.54,98.26) (0.56,97.90) (0.58,98.35) (0.6,96.99) (0.62,97.36) (0.64,95.78) (0.66,95.03) (0.68,94.85) (0.7,95.60) (0.72,94.19) (0.74,95.41) (0.76,95.13) (0.78,94.28) (0.8,95.03) (0.82,93.90) (0.84,92.76) (0.86,93.14) (0.88,92.00) (0.9,89.03) (0.92,87.87) (0.94,86.42) (0.96,81.46) (0.98,70.17) (0.98,67.23) (0.96,78.94) (0.94,84.18) (0.92,85.73) (0.9,86.97) (0.88,90.20) (0.86,91.46) (0.84,91.04) (0.82,92.30) (0.8,93.57) (0.78,92.72) (0.76,93.67) (0.74,93.99) (0.72,92.61) (0.7,94.20) (0.68,93.35) (0.66,93.57) (0.64,94.42) (0.62,96.24) (0.6,95.81) (0.58,97.45) (0.56,96.90) (0.54,97.34) (0.52,97.01) (0.5,96.68) (0.48,97.78) (0.46,97.34) (0.44,96.57) (0.42,95.60) (0.4,93.99) (0.38,90.10) (0.36,82.53) (0.34,76.79) (0.32,69.26) (0.3,61.07) (0.28,52.82) (0.26,46.22) (0.24,43.93) (0.22,43.53) (0.2,42.83) (0.18,43.63) (0.16,44.52) (0.14,47.72) (0.12,45.52) (0.1,46.82) (0.08,48.02) (0.06,47.02) (0.04,48.02) (0.02,48.82) (0.0,47.02)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,48.60) (0.02,50.40) (0.04,49.60) (0.06,48.60) (0.08,49.60) (0.1,48.40) (0.12,47.10) (0.14,49.30) (0.16,46.10) (0.18,45.20) (0.2,44.40) (0.22,45.10) (0.24,45.50) (0.26,47.80) (0.28,54.40) (0.3,62.60) (0.32,70.70) (0.34,78.10) (0.36,83.70) (0.38,91.00) (0.4,94.70) (0.42,96.20) (0.44,97.10) (0.46,97.80) (0.48,98.20) (0.5,97.20) (0.52,97.50) (0.54,97.80) (0.56,97.40) (0.58,97.90) (0.6,96.40) (0.62,96.80) (0.64,95.10) (0.66,94.30) (0.68,94.10) (0.7,94.90) (0.72,93.40) (0.74,94.70) (0.76,94.40) (0.78,93.50) (0.8,94.30) (0.82,93.10) (0.84,91.90) (0.86,92.30) (0.88,91.10) (0.9,88.00) (0.92,86.80) (0.94,85.30) (0.96,80.20) (0.98,68.70)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (0.98,50)};
\nextgroupplot[xlabel={\small Dropout rate $p$}, xmin=0, xmax=0.98, ymin=50.0, ymax=100.0, title={\small Comprehension controls}, ylabel={\small Accuracy (\%)}]
\addplot[red!25, fill=red!25, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,100.00) (0.02,100.00) (0.04,100.00) (0.06,100.00) (0.08,99.99) (0.1,100.00) (0.12,100.00) (0.14,99.97) (0.16,100.00) (0.18,100.00) (0.2,100.00) (0.22,100.00) (0.24,100.00) (0.26,100.00) (0.28,99.96) (0.3,99.97) (0.32,99.96) (0.34,99.96) (0.36,99.97) (0.38,99.71) (0.4,99.88) (0.42,99.78) (0.44,99.67) (0.46,99.64) (0.48,99.31) (0.5,99.31) (0.52,98.75) (0.54,98.39) (0.56,98.44) (0.58,98.05) (0.6,97.85) (0.62,97.45) (0.64,96.66) (0.66,96.57) (0.68,96.20) (0.7,95.87) (0.72,95.35) (0.74,95.07) (0.76,94.84) (0.78,95.36) (0.8,95.23) (0.82,95.17) (0.84,94.96) (0.86,95.95) (0.88,95.93) (0.9,96.02) (0.92,96.45) (0.94,95.75) (0.96,93.05) (0.98,87.00) (0.98,86.04) (0.96,92.31) (0.94,95.17) (0.92,95.91) (0.9,95.46) (0.88,95.35) (0.86,95.37) (0.84,94.32) (0.82,94.55) (0.8,94.61) (0.78,94.76) (0.76,94.20) (0.74,94.45) (0.72,94.73) (0.7,95.29) (0.68,95.64) (0.66,96.03) (0.64,96.14) (0.62,96.99) (0.6,97.43) (0.58,97.63) (0.56,98.08) (0.54,98.01) (0.52,98.41) (0.5,99.05) (0.48,99.05) (0.46,99.44) (0.44,99.49) (0.42,99.62) (0.4,99.76) (0.38,99.53) (0.36,99.91) (0.34,99.88) (0.32,99.88) (0.3,99.91) (0.28,99.88) (0.26,99.96) (0.24,99.96) (0.22,99.96) (0.2,99.96) (0.18,99.96) (0.16,100.00) (0.14,99.91) (0.12,99.96) (0.1,99.96) (0.08,99.93) (0.06,99.96) (0.04,99.96) (0.02,99.96) (0.0,100.00)} --cycle;
\addplot[red!25, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,100.00) (0.02,99.98) (0.04,99.98) (0.06,99.98) (0.08,99.96) (0.1,99.98) (0.12,99.98) (0.14,99.94) (0.16,100.00) (0.18,99.98) (0.2,99.98) (0.22,99.98) (0.24,99.98) (0.26,99.98) (0.28,99.92) (0.3,99.94) (0.32,99.92) (0.34,99.92) (0.36,99.94) (0.38,99.62) (0.4,99.82) (0.42,99.70) (0.44,99.58) (0.46,99.54) (0.48,99.18) (0.5,99.18) (0.52,98.58) (0.54,98.20) (0.56,98.26) (0.58,97.84) (0.6,97.64) (0.62,97.22) (0.64,96.40) (0.66,96.30) (0.68,95.92) (0.7,95.58) (0.72,95.04) (0.74,94.76) (0.76,94.52) (0.78,95.06) (0.8,94.92) (0.82,94.86) (0.84,94.64) (0.86,95.66) (0.88,95.64) (0.9,95.74) (0.92,96.18) (0.94,95.46) (0.96,92.68) (0.98,86.52)};
\addplot[red!50, fill=red!50, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,100.00) (0.02,100.00) (0.04,99.97) (0.06,100.00) (0.08,99.97) (0.1,100.00) (0.12,100.00) (0.14,100.00) (0.16,99.99) (0.18,100.00) (0.2,100.00) (0.22,99.94) (0.24,100.00) (0.26,100.00) (0.28,99.96) (0.3,100.00) (0.32,99.96) (0.34,99.99) (0.36,99.93) (0.38,99.94) (0.4,99.90) (0.42,99.86) (0.44,99.81) (0.46,99.83) (0.48,99.72) (0.5,99.56) (0.52,99.33) (0.54,98.97) (0.56,98.78) (0.58,98.18) (0.6,97.16) (0.62,96.80) (0.64,95.36) (0.66,94.55) (0.68,92.54) (0.7,92.77) (0.72,90.97) (0.74,90.57) (0.76,90.14) (0.78,89.16) (0.8,89.71) (0.82,87.92) (0.84,88.10) (0.86,86.99) (0.88,86.23) (0.9,85.22) (0.92,84.53) (0.94,82.08) (0.96,78.50) (0.98,74.93) (0.98,73.71) (0.96,77.34) (0.94,81.00) (0.92,83.51) (0.9,84.22) (0.88,85.25) (0.86,86.05) (0.84,87.18) (0.82,87.00) (0.8,88.85) (0.78,88.28) (0.76,89.30) (0.74,89.75) (0.72,90.15) (0.7,92.03) (0.68,91.78) (0.66,93.89) (0.64,94.76) (0.62,96.28) (0.6,96.68) (0.58,97.78) (0.56,98.46) (0.54,98.67) (0.52,99.07) (0.5,99.36) (0.48,99.56) (0.46,99.69) (0.44,99.67) (0.42,99.74) (0.4,99.78) (0.38,99.86) (0.36,99.83) (0.34,99.93) (0.32,99.88) (0.3,99.96) (0.28,99.88) (0.26,99.96) (0.24,100.00) (0.22,99.86) (0.2,100.00) (0.18,99.96) (0.16,99.93) (0.14,100.00) (0.12,100.00) (0.1,100.00) (0.08,99.91) (0.06,100.00) (0.04,99.91) (0.02,99.96) (0.0,100.00)} --cycle;
\addplot[red!50, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,100.00) (0.02,99.98) (0.04,99.94) (0.06,100.00) (0.08,99.94) (0.1,100.00) (0.12,100.00) (0.14,100.00) (0.16,99.96) (0.18,99.98) (0.2,100.00) (0.22,99.90) (0.24,100.00) (0.26,99.98) (0.28,99.92) (0.3,99.98) (0.32,99.92) (0.34,99.96) (0.36,99.88) (0.38,99.90) (0.4,99.84) (0.42,99.80) (0.44,99.74) (0.46,99.76) (0.48,99.64) (0.5,99.46) (0.52,99.20) (0.54,98.82) (0.56,98.62) (0.58,97.98) (0.6,96.92) (0.62,96.54) (0.64,95.06) (0.66,94.22) (0.68,92.16) (0.7,92.40) (0.72,90.56) (0.74,90.16) (0.76,89.72) (0.78,88.72) (0.8,89.28) (0.82,87.46) (0.84,87.64) (0.86,86.52) (0.88,85.74) (0.9,84.72) (0.92,84.02) (0.94,81.54) (0.96,77.92) (0.98,74.32)};
\addplot[red!75, fill=red!75, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,100.00) (0.02,100.00) (0.04,100.00) (0.06,100.00) (0.08,99.97) (0.1,100.00) (0.12,99.97) (0.14,99.99) (0.16,99.97) (0.18,100.00) (0.2,100.00) (0.22,99.99) (0.24,99.97) (0.26,99.94) (0.28,99.97) (0.3,99.97) (0.32,99.90) (0.34,99.91) (0.36,99.96) (0.38,99.96) (0.4,99.91) (0.42,99.97) (0.44,99.88) (0.46,99.83) (0.48,99.58) (0.5,99.69) (0.52,99.42) (0.54,99.40) (0.56,98.99) (0.58,98.41) (0.6,98.25) (0.62,96.74) (0.64,96.12) (0.66,95.63) (0.68,94.41) (0.7,93.43) (0.72,93.14) (0.74,92.59) (0.76,91.61) (0.78,91.34) (0.8,90.93) (0.82,90.22) (0.84,89.81) (0.86,88.13) (0.88,89.02) (0.9,88.27) (0.92,85.43) (0.94,83.58) (0.96,79.92) (0.98,73.88) (0.98,72.64) (0.96,78.80) (0.94,82.54) (0.92,84.45) (0.9,87.37) (0.88,88.14) (0.86,87.23) (0.84,88.95) (0.82,89.38) (0.8,90.11) (0.78,90.54) (0.76,90.83) (0.74,91.85) (0.72,92.42) (0.7,92.73) (0.68,93.75) (0.66,95.05) (0.64,95.56) (0.62,96.22) (0.6,97.87) (0.58,98.03) (0.56,98.69) (0.54,99.16) (0.52,99.18) (0.5,99.51) (0.48,99.38) (0.46,99.69) (0.44,99.76) (0.42,99.91) (0.4,99.81) (0.38,99.88) (0.36,99.88) (0.34,99.81) (0.32,99.78) (0.3,99.91) (0.28,99.91) (0.26,99.86) (0.24,99.91) (0.22,99.93) (0.2,100.00) (0.18,99.96) (0.16,99.91) (0.14,99.93) (0.12,99.91) (0.1,99.96) (0.08,99.91) (0.06,99.96) (0.04,99.96) (0.02,99.96) (0.0,100.00)} --cycle;
\addplot[red!75, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,100.00) (0.02,99.98) (0.04,99.98) (0.06,99.98) (0.08,99.94) (0.1,99.98) (0.12,99.94) (0.14,99.96) (0.16,99.94) (0.18,99.98) (0.2,100.00) (0.22,99.96) (0.24,99.94) (0.26,99.90) (0.28,99.94) (0.3,99.94) (0.32,99.84) (0.34,99.86) (0.36,99.92) (0.38,99.92) (0.4,99.86) (0.42,99.94) (0.44,99.82) (0.46,99.76) (0.48,99.48) (0.5,99.60) (0.52,99.30) (0.54,99.28) (0.56,98.84) (0.58,98.22) (0.6,98.06) (0.62,96.48) (0.64,95.84) (0.66,95.34) (0.68,94.08) (0.7,93.08) (0.72,92.78) (0.74,92.22) (0.76,91.22) (0.78,90.94) (0.8,90.52) (0.82,89.80) (0.84,89.38) (0.86,87.68) (0.88,88.58) (0.9,87.82) (0.92,84.94) (0.94,83.06) (0.96,79.36) (0.98,73.26)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,100.00) (0.02,99.99) (0.04,100.00) (0.06,99.96) (0.08,100.00) (0.1,100.00) (0.12,100.00) (0.14,99.97) (0.16,100.00) (0.18,99.96) (0.2,99.96) (0.22,100.00) (0.24,100.00) (0.26,99.99) (0.28,99.97) (0.3,100.00) (0.32,99.97) (0.34,100.00) (0.36,99.99) (0.38,99.94) (0.4,99.94) (0.42,99.79) (0.44,99.88) (0.46,99.78) (0.48,99.81) (0.5,99.64) (0.52,99.53) (0.54,99.25) (0.56,99.01) (0.58,97.82) (0.6,97.87) (0.62,97.09) (0.64,96.27) (0.66,95.71) (0.68,93.88) (0.7,93.47) (0.72,92.40) (0.74,91.89) (0.76,91.69) (0.78,90.67) (0.8,89.98) (0.82,89.61) (0.84,89.06) (0.86,86.93) (0.88,86.77) (0.9,85.53) (0.92,84.35) (0.94,81.11) (0.96,77.37) (0.98,71.86) (0.98,70.58) (0.96,76.19) (0.94,80.01) (0.92,83.33) (0.9,84.55) (0.88,85.83) (0.86,85.99) (0.84,88.18) (0.82,88.75) (0.8,89.14) (0.78,89.85) (0.76,90.91) (0.74,91.11) (0.72,91.64) (0.7,92.77) (0.68,93.20) (0.66,95.13) (0.64,95.73) (0.62,96.59) (0.6,97.45) (0.58,97.38) (0.56,98.71) (0.54,98.99) (0.52,99.31) (0.5,99.44) (0.48,99.67) (0.46,99.62) (0.44,99.76) (0.42,99.65) (0.4,99.86) (0.38,99.86) (0.36,99.93) (0.34,99.96) (0.32,99.91) (0.3,99.96) (0.28,99.91) (0.26,99.93) (0.24,99.96) (0.22,99.96) (0.2,99.88) (0.18,99.88) (0.16,99.96) (0.14,99.91) (0.12,99.96) (0.1,99.96) (0.08,99.96) (0.06,99.88) (0.04,99.96) (0.02,99.93) (0.0,100.00)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,100.00) (0.02,99.96) (0.04,99.98) (0.06,99.92) (0.08,99.98) (0.1,99.98) (0.12,99.98) (0.14,99.94) (0.16,99.98) (0.18,99.92) (0.2,99.92) (0.22,99.98) (0.24,99.98) (0.26,99.96) (0.28,99.94) (0.3,99.98) (0.32,99.94) (0.34,99.98) (0.36,99.96) (0.38,99.90) (0.4,99.90) (0.42,99.72) (0.44,99.82) (0.46,99.70) (0.48,99.74) (0.5,99.54) (0.52,99.42) (0.54,99.12) (0.56,98.86) (0.58,97.60) (0.6,97.66) (0.62,96.84) (0.64,96.00) (0.66,95.42) (0.68,93.54) (0.7,93.12) (0.72,92.02) (0.74,91.50) (0.76,91.30) (0.78,90.26) (0.8,89.56) (0.82,89.18) (0.84,88.62) (0.86,86.46) (0.88,86.30) (0.9,85.04) (0.92,83.84) (0.94,80.56) (0.96,76.78) (0.98,71.22)};
\nextgroupplot[xlabel={\small Noise SD $\sigma$}, xmin=0, xmax=0.5, ymin=0.0, ymax=100.0, ylabel={\small Accuracy (\%)}]
\addplot[red!25, fill=red!25, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,53.98) (0.01,53.68) (0.02,62.05) (0.03,71.15) (0.04,94.56) (0.05,98.71) (0.06,98.53) (0.07,95.50) (0.08,93.33) (0.09,90.47) (0.1,85.55) (0.11,80.78) (0.12,77.74) (0.13,74.21) (0.14,73.81) (0.15,71.55) (0.16,69.97) (0.17,70.27) (0.18,68.09) (0.19,66.21) (0.2,65.91) (0.21,65.42) (0.22,62.94) (0.23,62.34) (0.24,63.04) (0.25,62.64) (0.26,59.36) (0.27,59.36) (0.28,59.56) (0.29,58.76) (0.3,58.96) (0.31,54.58) (0.32,55.58) (0.33,54.58) (0.34,53.18) (0.35,53.78) (0.36,54.38) (0.37,51.58) (0.38,49.68) (0.39,52.78) (0.4,51.68) (0.41,49.68) (0.42,50.38) (0.43,51.08) (0.44,47.48) (0.45,50.78) (0.46,46.67) (0.47,47.98) (0.48,46.07) (0.49,46.27) (0.5,44.77) (0.5,41.63) (0.49,43.13) (0.48,42.93) (0.47,44.82) (0.46,43.53) (0.45,47.62) (0.44,44.32) (0.43,47.92) (0.42,47.22) (0.41,46.52) (0.4,48.52) (0.39,49.62) (0.38,46.52) (0.37,48.42) (0.36,51.22) (0.35,50.62) (0.34,50.02) (0.33,51.42) (0.32,52.42) (0.31,51.42) (0.3,55.84) (0.29,55.64) (0.28,56.44) (0.27,56.24) (0.26,56.24) (0.25,59.56) (0.24,59.96) (0.23,59.26) (0.22,59.86) (0.21,62.38) (0.2,62.89) (0.19,63.19) (0.18,65.11) (0.17,67.33) (0.16,67.03) (0.15,68.65) (0.14,70.99) (0.13,71.39) (0.12,75.06) (0.11,78.22) (0.1,83.25) (0.09,88.53) (0.08,91.67) (0.07,94.10) (0.06,97.67) (0.05,97.89) (0.04,93.04) (0.03,68.25) (0.02,58.95) (0.01,50.52) (0.0,50.82)} --cycle;
\addplot[red!25, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,52.40) (0.01,52.10) (0.02,60.50) (0.03,69.70) (0.04,93.80) (0.05,98.30) (0.06,98.10) (0.07,94.80) (0.08,92.50) (0.09,89.50) (0.1,84.40) (0.11,79.50) (0.12,76.40) (0.13,72.80) (0.14,72.40) (0.15,70.10) (0.16,68.50) (0.17,68.80) (0.18,66.60) (0.19,64.70) (0.2,64.40) (0.21,63.90) (0.22,61.40) (0.23,60.80) (0.24,61.50) (0.25,61.10) (0.26,57.80) (0.27,57.80) (0.28,58.00) (0.29,57.20) (0.3,57.40) (0.31,53.00) (0.32,54.00) (0.33,53.00) (0.34,51.60) (0.35,52.20) (0.36,52.80) (0.37,50.00) (0.38,48.10) (0.39,51.20) (0.4,50.10) (0.41,48.10) (0.42,48.80) (0.43,49.50) (0.44,45.90) (0.45,49.20) (0.46,45.10) (0.47,46.40) (0.48,44.50) (0.49,44.70) (0.5,43.20)};
\addplot[red!50, fill=red!50, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,53.08) (0.01,54.58) (0.02,52.68) (0.03,65.62) (0.04,94.37) (0.05,99.06) (0.06,99.72) (0.07,99.56) (0.08,99.48) (0.09,99.14) (0.1,99.40) (0.11,98.17) (0.12,98.53) (0.13,97.99) (0.14,96.53) (0.15,97.08) (0.16,96.62) (0.17,96.99) (0.18,96.25) (0.19,93.24) (0.2,94.75) (0.21,94.19) (0.22,94.28) (0.23,93.52) (0.24,92.86) (0.25,92.38) (0.26,91.43) (0.27,92.86) (0.28,92.29) (0.29,91.52) (0.3,92.19) (0.31,90.57) (0.32,90.95) (0.33,91.14) (0.34,89.41) (0.35,89.03) (0.36,89.61) (0.37,89.03) (0.38,88.16) (0.39,88.06) (0.4,85.94) (0.41,83.70) (0.42,85.45) (0.43,84.48) (0.44,85.26) (0.45,81.26) (0.46,82.83) (0.47,81.66) (0.48,80.39) (0.49,79.51) (0.5,81.85) (0.5,79.35) (0.49,76.89) (0.48,77.81) (0.47,79.14) (0.46,80.37) (0.45,78.74) (0.44,82.94) (0.43,82.12) (0.42,83.15) (0.41,81.30) (0.4,83.66) (0.39,85.94) (0.38,86.04) (0.37,86.97) (0.36,87.59) (0.35,86.97) (0.34,87.39) (0.33,89.26) (0.32,89.05) (0.31,88.63) (0.3,90.41) (0.29,89.68) (0.28,90.51) (0.27,91.14) (0.26,89.57) (0.25,90.62) (0.24,91.14) (0.23,91.88) (0.22,92.72) (0.21,92.61) (0.2,93.25) (0.19,91.56) (0.18,94.95) (0.17,95.81) (0.16,95.38) (0.15,95.92) (0.14,95.27) (0.13,97.01) (0.12,97.67) (0.11,97.23) (0.1,98.80) (0.09,98.46) (0.08,98.92) (0.07,99.04) (0.06,99.28) (0.05,98.34) (0.04,92.83) (0.03,62.58) (0.02,49.52) (0.01,51.42) (0.0,49.92)} --cycle;
\addplot[red!50, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,51.50) (0.01,53.00) (0.02,51.10) (0.03,64.10) (0.04,93.60) (0.05,98.70) (0.06,99.50) (0.07,99.30) (0.08,99.20) (0.09,98.80) (0.1,99.10) (0.11,97.70) (0.12,98.10) (0.13,97.50) (0.14,95.90) (0.15,96.50) (0.16,96.00) (0.17,96.40) (0.18,95.60) (0.19,92.40) (0.2,94.00) (0.21,93.40) (0.22,93.50) (0.23,92.70) (0.24,92.00) (0.25,91.50) (0.26,90.50) (0.27,92.00) (0.28,91.40) (0.29,90.60) (0.3,91.30) (0.31,89.60) (0.32,90.00) (0.33,90.20) (0.34,88.40) (0.35,88.00) (0.36,88.60) (0.37,88.00) (0.38,87.10) (0.39,87.00) (0.4,84.80) (0.41,82.50) (0.42,84.30) (0.43,83.30) (0.44,84.10) (0.45,80.00) (0.46,81.60) (0.47,80.40) (0.48,79.10) (0.49,78.20) (0.5,80.60)};
\addplot[red!75, fill=red!75, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,52.38) (0.01,50.58) (0.02,45.37) (0.03,59.86) (0.04,95.69) (0.05,99.06) (0.06,99.56) (0.07,99.23) (0.08,97.17) (0.09,96.90) (0.1,95.88) (0.11,96.34) (0.12,95.60) (0.13,95.50) (0.14,94.09) (0.15,92.57) (0.16,92.29) (0.17,91.81) (0.18,89.51) (0.19,88.26) (0.2,88.74) (0.21,88.83) (0.22,87.39) (0.23,87.19) (0.24,86.42) (0.25,85.06) (0.26,85.74) (0.27,83.90) (0.28,85.06) (0.29,83.60) (0.3,86.03) (0.31,83.12) (0.32,84.48) (0.33,83.99) (0.34,82.14) (0.35,82.53) (0.36,81.36) (0.37,80.48) (0.38,79.51) (0.39,80.68) (0.4,79.31) (0.41,77.84) (0.42,76.47) (0.43,77.55) (0.44,74.80) (0.45,75.29) (0.46,74.80) (0.47,77.74) (0.48,76.17) (0.49,73.03) (0.5,71.05) (0.5,68.15) (0.49,70.17) (0.48,73.43) (0.47,75.06) (0.46,72.00) (0.45,72.51) (0.44,72.00) (0.43,74.85) (0.42,73.73) (0.41,75.16) (0.4,76.69) (0.39,78.12) (0.38,76.89) (0.37,77.92) (0.36,78.84) (0.35,80.07) (0.34,79.66) (0.33,81.61) (0.32,82.12) (0.31,80.68) (0.3,83.77) (0.29,81.20) (0.28,82.74) (0.27,81.50) (0.26,83.46) (0.25,82.74) (0.24,84.18) (0.23,85.01) (0.22,85.21) (0.21,86.77) (0.2,86.66) (0.19,86.14) (0.18,87.49) (0.17,89.99) (0.16,90.51) (0.15,90.83) (0.14,92.51) (0.13,94.10) (0.12,94.20) (0.11,95.06) (0.1,94.52) (0.09,95.70) (0.08,96.03) (0.07,98.57) (0.06,99.04) (0.05,98.34) (0.04,94.31) (0.03,56.74) (0.02,42.23) (0.01,47.42) (0.0,49.22)} --cycle;
\addplot[red!75, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,50.80) (0.01,49.00) (0.02,43.80) (0.03,58.30) (0.04,95.00) (0.05,98.70) (0.06,99.30) (0.07,98.90) (0.08,96.60) (0.09,96.30) (0.1,95.20) (0.11,95.70) (0.12,94.90) (0.13,94.80) (0.14,93.30) (0.15,91.70) (0.16,91.40) (0.17,90.90) (0.18,88.50) (0.19,87.20) (0.2,87.70) (0.21,87.80) (0.22,86.30) (0.23,86.10) (0.24,85.30) (0.25,83.90) (0.26,84.60) (0.27,82.70) (0.28,83.90) (0.29,82.40) (0.3,84.90) (0.31,81.90) (0.32,83.30) (0.33,82.80) (0.34,80.90) (0.35,81.30) (0.36,80.10) (0.37,79.20) (0.38,78.20) (0.39,79.40) (0.4,78.00) (0.41,76.50) (0.42,75.10) (0.43,76.20) (0.44,73.40) (0.45,73.90) (0.46,73.40) (0.47,76.40) (0.48,74.80) (0.49,71.60) (0.5,69.60)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,48.48) (0.01,51.38) (0.02,43.96) (0.03,59.26) (0.04,96.43) (0.05,99.48) (0.06,99.56) (0.07,98.53) (0.08,98.17) (0.09,96.34) (0.1,96.16) (0.11,96.16) (0.12,96.43) (0.13,95.31) (0.14,94.00) (0.15,94.28) (0.16,93.14) (0.17,92.48) (0.18,92.57) (0.19,90.85) (0.2,89.51) (0.21,87.97) (0.22,88.55) (0.23,87.77) (0.24,86.32) (0.25,86.03) (0.26,87.48) (0.27,86.42) (0.28,85.55) (0.29,83.80) (0.3,82.92) (0.31,82.53) (0.32,83.51) (0.33,84.38) (0.34,81.36) (0.35,79.21) (0.36,83.02) (0.37,81.95) (0.38,80.39) (0.39,78.62) (0.4,78.62) (0.41,79.02) (0.42,77.94) (0.43,77.94) (0.44,76.47) (0.45,75.29) (0.46,74.99) (0.47,75.39) (0.48,74.40) (0.49,74.21) (0.5,74.11) (0.5,71.29) (0.49,71.39) (0.48,71.60) (0.47,72.61) (0.46,72.21) (0.45,72.51) (0.44,73.73) (0.43,75.26) (0.42,75.26) (0.41,76.38) (0.4,75.98) (0.39,75.98) (0.38,77.81) (0.37,79.45) (0.36,80.58) (0.35,76.59) (0.34,78.84) (0.33,82.02) (0.32,81.09) (0.31,80.07) (0.3,80.48) (0.29,81.40) (0.28,83.25) (0.27,84.18) (0.26,85.32) (0.25,83.77) (0.24,84.08) (0.23,85.63) (0.22,86.45) (0.21,85.83) (0.2,87.49) (0.19,88.95) (0.18,90.83) (0.17,90.72) (0.16,91.46) (0.15,92.72) (0.14,92.40) (0.13,93.89) (0.12,95.17) (0.11,94.84) (0.1,94.84) (0.09,95.06) (0.08,97.23) (0.07,97.67) (0.06,99.04) (0.05,98.92) (0.04,95.17) (0.03,56.14) (0.02,40.84) (0.01,48.22) (0.0,45.32)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,46.90) (0.01,49.80) (0.02,42.40) (0.03,57.70) (0.04,95.80) (0.05,99.20) (0.06,99.30) (0.07,98.10) (0.08,97.70) (0.09,95.70) (0.1,95.50) (0.11,95.50) (0.12,95.80) (0.13,94.60) (0.14,93.20) (0.15,93.50) (0.16,92.30) (0.17,91.60) (0.18,91.70) (0.19,89.90) (0.2,88.50) (0.21,86.90) (0.22,87.50) (0.23,86.70) (0.24,85.20) (0.25,84.90) (0.26,86.40) (0.27,85.30) (0.28,84.40) (0.29,82.60) (0.3,81.70) (0.31,81.30) (0.32,82.30) (0.33,83.20) (0.34,80.10) (0.35,77.90) (0.36,81.80) (0.37,80.70) (0.38,79.10) (0.39,77.30) (0.4,77.30) (0.41,77.70) (0.42,76.60) (0.43,76.60) (0.44,75.10) (0.45,73.90) (0.46,73.60) (0.47,74.00) (0.48,73.00) (0.49,72.80) (0.5,72.70)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (0.5,50)};
\nextgroupplot[xlabel={\small Noise SD $\sigma$}, xmin=0, xmax=0.5, ymin=50.0, ymax=100.0, ylabel={\small Accuracy (\%)}]
\addplot[red!25, fill=red!25, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,100.00) (0.01,100.00) (0.02,100.00) (0.03,100.00) (0.04,99.96) (0.05,99.93) (0.06,99.40) (0.07,97.89) (0.08,95.85) (0.09,93.71) (0.1,93.16) (0.11,93.24) (0.12,93.28) (0.13,94.00) (0.14,94.59) (0.15,94.31) (0.16,95.73) (0.17,95.40) (0.18,95.64) (0.19,96.57) (0.2,96.18) (0.21,96.02) (0.22,97.03) (0.23,96.12) (0.24,95.99) (0.25,95.85) (0.26,95.87) (0.27,95.85) (0.28,95.91) (0.29,95.77) (0.3,95.31) (0.31,95.66) (0.32,95.73) (0.33,95.68) (0.34,94.78) (0.35,94.92) (0.36,94.06) (0.37,94.98) (0.38,94.41) (0.39,93.85) (0.4,93.77) (0.41,93.48) (0.42,93.50) (0.43,92.91) (0.44,92.52) (0.45,93.36) (0.46,92.46) (0.47,92.64) (0.48,92.05) (0.49,92.11) (0.5,91.52) (0.5,90.72) (0.49,91.33) (0.48,91.27) (0.47,91.88) (0.46,91.70) (0.45,92.64) (0.44,91.76) (0.43,92.17) (0.42,92.78) (0.41,92.76) (0.4,93.07) (0.39,93.15) (0.38,93.75) (0.37,94.34) (0.36,93.38) (0.35,94.28) (0.34,94.14) (0.33,95.08) (0.32,95.15) (0.31,95.06) (0.3,94.69) (0.29,95.19) (0.28,95.33) (0.27,95.27) (0.26,95.29) (0.25,95.27) (0.24,95.41) (0.23,95.56) (0.22,96.53) (0.21,95.46) (0.2,95.62) (0.19,96.03) (0.18,95.04) (0.17,94.80) (0.16,95.15) (0.15,93.65) (0.14,93.93) (0.13,93.32) (0.12,92.56) (0.11,92.52) (0.1,92.44) (0.09,93.01) (0.08,95.27) (0.07,97.47) (0.06,99.16) (0.05,99.83) (0.04,99.88) (0.03,99.96) (0.02,100.00) (0.01,100.00) (0.0,100.00)} --cycle;
\addplot[red!25, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,100.00) (0.01,100.00) (0.02,100.00) (0.03,99.98) (0.04,99.92) (0.05,99.88) (0.06,99.28) (0.07,97.68) (0.08,95.56) (0.09,93.36) (0.1,92.80) (0.11,92.88) (0.12,92.92) (0.13,93.66) (0.14,94.26) (0.15,93.98) (0.16,95.44) (0.17,95.10) (0.18,95.34) (0.19,96.30) (0.2,95.90) (0.21,95.74) (0.22,96.78) (0.23,95.84) (0.24,95.70) (0.25,95.56) (0.26,95.58) (0.27,95.56) (0.28,95.62) (0.29,95.48) (0.3,95.00) (0.31,95.36) (0.32,95.44) (0.33,95.38) (0.34,94.46) (0.35,94.60) (0.36,93.72) (0.37,94.66) (0.38,94.08) (0.39,93.50) (0.4,93.42) (0.41,93.12) (0.42,93.14) (0.43,92.54) (0.44,92.14) (0.45,93.00) (0.46,92.08) (0.47,92.26) (0.48,91.66) (0.49,91.72) (0.5,91.12)};
\addplot[red!50, fill=red!50, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,100.00) (0.01,100.00) (0.02,99.99) (0.03,99.99) (0.04,100.00) (0.05,99.85) (0.06,99.44) (0.07,97.26) (0.08,94.18) (0.09,92.34) (0.1,91.09) (0.11,89.10) (0.12,88.55) (0.13,88.16) (0.14,87.25) (0.15,87.21) (0.16,86.30) (0.17,85.71) (0.18,85.69) (0.19,85.18) (0.2,84.98) (0.21,84.49) (0.22,85.06) (0.23,84.10) (0.24,83.78) (0.25,83.92) (0.26,82.34) (0.27,81.84) (0.28,83.33) (0.29,81.70) (0.3,80.78) (0.31,81.61) (0.32,80.44) (0.33,80.30) (0.34,80.04) (0.35,80.34) (0.36,79.61) (0.37,79.81) (0.38,79.33) (0.39,78.86) (0.4,79.13) (0.41,77.25) (0.42,78.00) (0.43,77.63) (0.44,76.40) (0.45,77.35) (0.46,78.01) (0.47,76.66) (0.48,77.53) (0.49,75.63) (0.5,75.55) (0.5,74.33) (0.49,74.41) (0.48,76.35) (0.47,75.46) (0.46,76.83) (0.45,76.17) (0.44,75.20) (0.43,76.45) (0.42,76.84) (0.41,76.07) (0.4,77.99) (0.39,77.70) (0.38,78.19) (0.37,78.67) (0.36,78.47) (0.35,79.22) (0.34,78.92) (0.33,79.18) (0.32,79.32) (0.31,80.51) (0.3,79.66) (0.29,80.62) (0.28,82.27) (0.27,80.76) (0.26,81.26) (0.25,82.88) (0.24,82.74) (0.23,83.06) (0.22,84.06) (0.21,83.47) (0.2,83.98) (0.19,84.18) (0.18,84.71) (0.17,84.73) (0.16,85.34) (0.15,86.27) (0.14,86.31) (0.13,87.24) (0.12,87.65) (0.11,88.22) (0.1,90.27) (0.09,91.58) (0.08,93.50) (0.07,96.78) (0.06,99.20) (0.05,99.71) (0.04,100.00) (0.03,99.93) (0.02,99.93) (0.01,100.00) (0.0,99.96)} --cycle;
\addplot[red!50, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,99.98) (0.01,100.00) (0.02,99.96) (0.03,99.96) (0.04,100.00) (0.05,99.78) (0.06,99.32) (0.07,97.02) (0.08,93.84) (0.09,91.96) (0.1,90.68) (0.11,88.66) (0.12,88.10) (0.13,87.70) (0.14,86.78) (0.15,86.74) (0.16,85.82) (0.17,85.22) (0.18,85.20) (0.19,84.68) (0.2,84.48) (0.21,83.98) (0.22,84.56) (0.23,83.58) (0.24,83.26) (0.25,83.40) (0.26,81.80) (0.27,81.30) (0.28,82.80) (0.29,81.16) (0.3,80.22) (0.31,81.06) (0.32,79.88) (0.33,79.74) (0.34,79.48) (0.35,79.78) (0.36,79.04) (0.37,79.24) (0.38,78.76) (0.39,78.28) (0.4,78.56) (0.41,76.66) (0.42,77.42) (0.43,77.04) (0.44,75.80) (0.45,76.76) (0.46,77.42) (0.47,76.06) (0.48,76.94) (0.49,75.02) (0.5,74.94)};
\addplot[red!75, fill=red!75, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,99.97) (0.01,100.00) (0.02,100.00) (0.03,100.00) (0.04,99.94) (0.05,99.91) (0.06,99.36) (0.07,97.62) (0.08,95.67) (0.09,94.82) (0.1,92.38) (0.11,91.34) (0.12,90.06) (0.13,89.94) (0.14,89.11) (0.15,88.19) (0.16,88.09) (0.17,88.66) (0.18,87.60) (0.19,87.48) (0.2,86.52) (0.21,86.99) (0.22,86.97) (0.23,85.73) (0.24,86.15) (0.25,84.88) (0.26,84.96) (0.27,83.82) (0.28,83.48) (0.29,82.57) (0.3,83.25) (0.31,82.06) (0.32,82.77) (0.33,81.27) (0.34,80.40) (0.35,80.68) (0.36,81.11) (0.37,80.24) (0.38,80.53) (0.39,79.81) (0.4,78.92) (0.41,78.46) (0.42,79.05) (0.43,78.40) (0.44,77.19) (0.45,76.79) (0.46,76.91) (0.47,75.90) (0.48,76.36) (0.49,75.75) (0.5,76.20) (0.5,75.00) (0.49,74.53) (0.48,75.16) (0.47,74.70) (0.46,75.73) (0.45,75.61) (0.44,76.01) (0.43,77.24) (0.42,77.91) (0.41,77.30) (0.4,77.76) (0.39,78.67) (0.38,79.43) (0.37,79.12) (0.36,80.01) (0.35,79.56) (0.34,79.28) (0.33,80.17) (0.32,81.71) (0.31,80.98) (0.3,82.19) (0.29,81.51) (0.28,82.44) (0.27,82.78) (0.26,83.96) (0.25,83.88) (0.24,85.17) (0.23,84.75) (0.22,86.03) (0.21,86.05) (0.2,85.56) (0.19,86.56) (0.18,86.68) (0.17,87.78) (0.16,87.19) (0.15,87.29) (0.14,88.25) (0.13,89.10) (0.12,89.22) (0.11,90.54) (0.1,91.62) (0.09,94.18) (0.08,95.09) (0.07,97.18) (0.06,99.12) (0.05,99.81) (0.04,99.86) (0.03,99.96) (0.02,99.96) (0.01,99.96) (0.0,99.91)} --cycle;
\addplot[red!75, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,99.94) (0.01,99.98) (0.02,99.98) (0.03,99.98) (0.04,99.90) (0.05,99.86) (0.06,99.24) (0.07,97.40) (0.08,95.38) (0.09,94.50) (0.1,92.00) (0.11,90.94) (0.12,89.64) (0.13,89.52) (0.14,88.68) (0.15,87.74) (0.16,87.64) (0.17,88.22) (0.18,87.14) (0.19,87.02) (0.2,86.04) (0.21,86.52) (0.22,86.50) (0.23,85.24) (0.24,85.66) (0.25,84.38) (0.26,84.46) (0.27,83.30) (0.28,82.96) (0.29,82.04) (0.3,82.72) (0.31,81.52) (0.32,82.24) (0.33,80.72) (0.34,79.84) (0.35,80.12) (0.36,80.56) (0.37,79.68) (0.38,79.98) (0.39,79.24) (0.4,78.34) (0.41,77.88) (0.42,78.48) (0.43,77.82) (0.44,76.60) (0.45,76.20) (0.46,76.32) (0.47,75.30) (0.48,75.76) (0.49,75.14) (0.5,75.60)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,99.95) (0.01,99.97) (0.02,99.99) (0.03,99.99) (0.04,100.00) (0.05,99.88) (0.06,99.40) (0.07,97.83) (0.08,95.46) (0.09,93.36) (0.1,92.04) (0.11,89.92) (0.12,89.32) (0.13,88.51) (0.14,88.98) (0.15,87.66) (0.16,87.25) (0.17,87.27) (0.18,86.18) (0.19,86.38) (0.2,85.63) (0.21,85.14) (0.22,84.62) (0.23,84.03) (0.24,83.08) (0.25,82.22) (0.26,82.89) (0.27,81.74) (0.28,80.16) (0.29,79.56) (0.3,80.14) (0.31,78.48) (0.32,79.59) (0.33,78.85) (0.34,77.92) (0.35,77.13) (0.36,77.69) (0.37,77.63) (0.38,76.74) (0.39,75.43) (0.4,75.96) (0.41,75.79) (0.42,75.41) (0.43,75.05) (0.44,75.27) (0.45,74.26) (0.46,74.08) (0.47,73.36) (0.48,72.73) (0.49,72.02) (0.5,72.19) (0.5,70.93) (0.49,70.74) (0.48,71.47) (0.47,72.12) (0.46,72.84) (0.45,73.02) (0.44,74.05) (0.43,73.83) (0.42,74.19) (0.41,74.57) (0.4,74.76) (0.39,74.21) (0.38,75.54) (0.37,76.45) (0.36,76.51) (0.35,75.95) (0.34,76.76) (0.33,77.71) (0.32,78.45) (0.31,77.32) (0.3,79.02) (0.29,78.44) (0.28,79.04) (0.27,80.66) (0.26,81.83) (0.25,81.14) (0.24,82.04) (0.23,83.01) (0.22,83.62) (0.21,84.14) (0.2,84.65) (0.19,85.42) (0.18,85.22) (0.17,86.33) (0.16,86.31) (0.15,86.74) (0.14,88.10) (0.13,87.61) (0.12,88.44) (0.11,89.08) (0.1,91.28) (0.09,92.64) (0.08,94.86) (0.07,97.41) (0.06,99.16) (0.05,99.76) (0.04,99.96) (0.03,99.93) (0.02,99.93) (0.01,99.91) (0.0,99.88)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0,99.92) (0.01,99.94) (0.02,99.96) (0.03,99.96) (0.04,99.98) (0.05,99.82) (0.06,99.28) (0.07,97.62) (0.08,95.16) (0.09,93.00) (0.1,91.66) (0.11,89.50) (0.12,88.88) (0.13,88.06) (0.14,88.54) (0.15,87.20) (0.16,86.78) (0.17,86.80) (0.18,85.70) (0.19,85.90) (0.2,85.14) (0.21,84.64) (0.22,84.12) (0.23,83.52) (0.24,82.56) (0.25,81.68) (0.26,82.36) (0.27,81.20) (0.28,79.60) (0.29,79.00) (0.3,79.58) (0.31,77.90) (0.32,79.02) (0.33,78.28) (0.34,77.34) (0.35,76.54) (0.36,77.10) (0.37,77.04) (0.38,76.14) (0.39,74.82) (0.4,75.36) (0.41,75.18) (0.42,74.80) (0.43,74.44) (0.44,74.66) (0.45,73.64) (0.46,73.46) (0.47,72.74) (0.48,72.10) (0.49,71.38) (0.5,71.56)};
\end{groupplot}
\end{tikzpicture}
\vspace{-8pt}
\caption{\small Localization accuracy (\textbf{left}) and accuracy in the comprehension controls (\textbf{right}) of the training stages of \model{olmo32}, with \textbf{dropout} (top) or \textbf{Gaussian noise} (bottom), from which we obtain the ranges of Table~\ref{tab:range_olmo_stages}. As for the bounds of \model{olmo32} in Table~\ref{tab:range_perturbation}, only the logits of the tokens ` A' and ` B' are compared. Standard errors are below $1.58\%$ (left) and $0.71\%$ (right) and hence difficult to visualize.}
\label{fig:appendix_olmo_stage_ranges}
\end{figure}


==> plots/11_appendix/few_shot/accuracy/gemma31_k1.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={\model{gemma31}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 61.10
1 10 60.60
2 10 57.00
3 10 57.60
4 10 60.00
5 10 61.20
6 10 69.80
7 10 73.50
8 10 77.20
9 10 84.00
10 10 80.00
0 9 63.80
1 9 62.60
2 9 57.40
3 9 59.50
4 9 59.30
5 9 63.90
6 9 66.80
7 9 75.50
8 9 81.80
9 9 82.80
10 9 86.70
0 8 67.20
1 8 64.30
2 8 59.50
3 8 58.60
4 8 56.70
5 8 65.50
6 8 69.00
7 8 76.50
8 8 81.10
9 8 86.40
10 8 89.00
0 7 68.90
1 7 64.90
2 7 62.80
3 7 61.80
4 7 58.10
5 7 62.30
6 7 68.00
7 7 76.20
8 7 80.00
9 7 89.10
10 7 89.90
0 6 70.00
1 6 66.80
2 6 64.20
3 6 60.00
4 6 59.30
5 6 64.30
6 6 68.50
7 6 78.40
8 6 79.80
9 6 88.60
10 6 90.10
0 5 70.10
1 5 65.90
2 5 64.20
3 5 60.20
4 5 60.40
5 5 64.40
6 5 66.30
7 5 72.80
8 5 82.50
9 5 89.90
10 5 91.80
0 4 67.70
1 4 69.60
2 4 66.60
3 4 62.20
4 4 59.20
5 4 60.70
6 4 68.70
7 4 74.20
8 4 80.20
9 4 86.60
10 4 90.20
0 3 64.80
1 3 65.00
2 3 61.90
3 3 59.90
4 3 56.80
5 3 64.60
6 3 67.90
7 3 73.20
8 3 82.20
9 3 86.00
10 3 88.90
0 2 58.00
1 2 58.70
2 2 55.90
3 2 57.90
4 2 55.60
5 2 60.10
6 2 65.90
7 2 72.10
8 2 79.40
9 2 82.50
10 2 83.30
0 1 51.90
1 1 53.00
2 1 51.00
3 1 52.40
4 1 55.40
5 1 56.30
6 1 64.20
7 1 71.30
8 1 73.90
9 1 77.10
10 1 78.80
0 0 50.60
1 0 53.20
2 0 48.30
3 0 52.90
4 0 52.50
5 0 56.00
6 0 64.80
7 0 70.00
8 0 75.20
9 0 74.60
10 0 75.10
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {50.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {53.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {48.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {52.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {52.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {56.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {64.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {70.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {75.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {74.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {75.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {51.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {53.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {52.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {55.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {56.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {64.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {71.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {73.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {77.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {78.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {58.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {58.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {55.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {57.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {55.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {60.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {65.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {72.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {79.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {82.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {83.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {64.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {65.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {61.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {59.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {56.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {64.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {67.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {73.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {82.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {86.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {88.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {67.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {69.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {66.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {62.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {59.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {60.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {68.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {74.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {80.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {86.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {90.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {70.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {65.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {64.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {60.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {60.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {64.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {66.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {72.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {82.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {89.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {91.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {70.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {66.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {64.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {60.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {59.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {64.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {68.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {78.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {79.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {88.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {90.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {68.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {64.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {62.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {61.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {58.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {62.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {68.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {76.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {80.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {89.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {89.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {67.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {64.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {59.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {58.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {56.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {65.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {69.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {76.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {81.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {86.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {89.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {63.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {62.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {57.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {59.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {59.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {63.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {66.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {75.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {81.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {82.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {86.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {61.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {60.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {57.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {57.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {60.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {61.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {69.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {73.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {77.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {84.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {80.0};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/accuracy/gemma31_k9.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={\model{gemma31}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 97.00
1 10 94.30
2 10 94.30
3 10 94.30
4 10 95.00
5 10 97.70
6 10 98.80
7 10 99.90
8 10 99.50
9 10 99.40
10 10 97.70
0 9 95.60
1 9 94.10
2 9 92.90
3 9 93.70
4 9 94.90
5 9 96.70
6 9 98.80
7 9 99.30
8 9 99.40
9 9 98.90
10 9 99.20
0 8 96.50
1 8 94.40
2 8 93.00
3 8 92.40
4 8 93.10
5 8 95.60
6 8 98.10
7 8 99.40
8 8 99.20
9 8 98.90
10 8 98.10
0 7 96.90
1 7 96.30
2 7 92.50
3 7 90.70
4 7 90.50
5 7 95.40
6 7 97.40
7 7 99.10
8 7 98.90
9 7 98.50
10 7 98.70
0 6 98.60
1 6 96.70
2 6 92.10
3 6 91.30
4 6 88.00
5 6 91.60
6 6 95.50
7 6 98.50
8 6 98.40
9 6 98.50
10 6 99.20
0 5 98.40
1 5 95.70
2 5 90.90
3 5 86.30
4 5 83.60
5 5 91.50
6 5 94.90
7 5 98.30
8 5 98.90
9 5 98.90
10 5 99.30
0 4 96.70
1 4 93.60
2 4 86.50
3 4 79.80
4 4 80.40
5 4 85.50
6 4 94.20
7 4 97.00
8 4 98.80
9 4 98.90
10 4 98.90
0 3 92.30
1 3 84.70
2 3 77.00
3 3 68.00
4 3 70.60
5 3 78.90
6 3 89.80
7 3 95.20
8 3 98.40
9 3 98.60
10 3 98.70
0 2 72.50
1 2 69.40
2 2 63.60
3 2 57.90
4 2 66.70
5 2 78.00
6 2 90.00
7 2 95.50
8 2 97.00
9 2 98.60
10 2 98.20
0 1 57.10
1 1 55.70
2 1 53.10
3 1 56.10
4 1 72.10
5 1 84.00
6 1 93.40
7 1 97.20
8 1 98.00
9 1 98.00
10 1 98.80
0 0 50.70
1 0 50.60
2 0 54.30
3 0 62.60
4 0 76.40
5 0 89.70
6 0 94.80
7 0 98.10
8 0 98.30
9 0 99.10
10 0 98.60
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {50.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {54.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {62.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {76.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {89.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {94.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {98.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {98.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {99.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {98.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {57.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {55.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {53.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {56.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {72.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {84.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {93.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {97.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {98.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {98.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {98.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {72.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {69.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {63.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {57.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {66.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {78.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {90.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {95.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {97.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {98.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {98.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {92.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {84.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {77.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {68.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {70.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {78.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {89.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {95.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {98.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {98.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {98.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {96.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {93.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {86.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {79.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {80.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {85.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {94.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {97.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {98.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {98.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {98.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {98.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {95.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {90.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {86.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {83.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {91.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {94.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {98.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {98.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {98.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {99.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {98.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {96.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {92.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {91.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {88.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {91.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {95.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {98.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {98.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {98.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {99.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {96.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {96.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {92.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {90.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {90.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {95.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {97.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {99.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {98.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {98.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {98.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {96.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {94.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {93.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {92.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {93.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {95.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {98.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {99.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {99.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {98.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {98.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {95.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {94.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {92.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {93.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {94.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {96.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {98.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {99.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {99.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {98.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {99.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {97.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {94.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {94.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {94.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {95.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {97.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {98.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {99.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {99.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {99.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {97.7};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/accuracy/llama8_k1.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={\model{llama8}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 53.20
1 10 46.80
2 10 50.60
3 10 48.80
4 10 50.10
5 10 46.70
6 10 47.80
7 10 49.80
8 10 48.30
9 10 49.80
10 10 50.50
0 9 49.30
1 9 49.00
2 9 50.60
3 9 47.10
4 9 49.30
5 9 48.40
6 9 49.60
7 9 48.70
8 9 52.30
9 9 52.30
10 9 50.20
0 8 49.90
1 8 50.80
2 8 51.30
3 8 48.90
4 8 48.90
5 8 47.80
6 8 48.50
7 8 48.30
8 8 51.60
9 8 48.60
10 8 49.70
0 7 49.00
1 7 47.50
2 7 47.70
3 7 52.30
4 7 48.80
5 7 49.00
6 7 50.70
7 7 51.20
8 7 50.00
9 7 49.20
10 7 48.80
0 6 48.90
1 6 50.00
2 6 49.90
3 6 50.90
4 6 49.10
5 6 52.40
6 6 47.60
7 6 50.20
8 6 51.60
9 6 52.70
10 6 48.30
0 5 50.90
1 5 51.00
2 5 48.80
3 5 46.80
4 5 50.90
5 5 47.40
6 5 49.30
7 5 52.70
8 5 50.60
9 5 52.00
10 5 52.60
0 4 49.20
1 4 49.10
2 4 52.30
3 4 50.20
4 4 51.30
5 4 49.10
6 4 50.90
7 4 51.90
8 4 50.20
9 4 50.60
10 4 52.00
0 3 50.70
1 3 48.90
2 3 50.50
3 3 50.60
4 3 52.30
5 3 47.60
6 3 51.00
7 3 47.30
8 3 50.90
9 3 51.00
10 3 48.40
0 2 47.80
1 2 51.00
2 2 50.00
3 2 52.40
4 2 49.80
5 2 50.10
6 2 50.30
7 2 48.80
8 2 51.30
9 2 49.50
10 2 50.90
0 1 53.00
1 1 48.70
2 1 49.80
3 1 50.70
4 1 50.40
5 1 47.60
6 1 49.20
7 1 49.20
8 1 50.70
9 1 52.00
10 1 50.10
0 0 53.40
1 0 49.30
2 0 50.00
3 0 50.80
4 0 48.40
5 0 52.10
6 0 51.40
7 0 51.60
8 0 48.20
9 0 52.10
10 0 51.30
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {53.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {49.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {50.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {50.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {48.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {52.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {51.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {48.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {52.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {53.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {48.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {49.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {50.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {47.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {49.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {49.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {52.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {50.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {47.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {50.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {52.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {49.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {50.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {50.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {48.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {49.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {48.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {50.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {50.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {52.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {47.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {47.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {48.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {49.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {49.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {52.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {50.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {49.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {51.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {50.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {50.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {52.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {48.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {46.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {47.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {49.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {52.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {50.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {52.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {52.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {48.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {50.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {49.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {49.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {52.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {47.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {50.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {52.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {48.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {49.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {47.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {47.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {52.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {48.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {49.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {51.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {50.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {49.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {48.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {49.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {50.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {48.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {48.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {47.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {48.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {48.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {48.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {49.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {49.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {49.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {50.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {47.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {49.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {48.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {49.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {48.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {52.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {52.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {50.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {53.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {46.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {50.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {48.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {50.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {46.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {47.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {49.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {48.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {49.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {50.5};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/accuracy/llama8_k9.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={\model{llama8}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 48.50
1 10 51.90
2 10 53.40
3 10 50.90
4 10 47.60
5 10 48.40
6 10 48.00
7 10 51.60
8 10 50.70
9 10 47.90
10 10 52.60
0 9 49.80
1 9 50.20
2 9 47.80
3 9 47.50
4 9 50.30
5 9 52.30
6 9 51.30
7 9 49.50
8 9 53.10
9 9 50.50
10 9 53.20
0 8 48.80
1 8 48.60
2 8 46.90
3 8 46.90
4 8 46.90
5 8 50.60
6 8 49.90
7 8 48.80
8 8 46.70
9 8 51.20
10 8 51.50
0 7 48.10
1 7 47.60
2 7 47.30
3 7 46.10
4 7 48.40
5 7 47.80
6 7 50.60
7 7 49.50
8 7 50.30
9 7 50.80
10 7 48.70
0 6 49.50
1 6 47.10
2 6 46.70
3 6 46.90
4 6 49.30
5 6 48.80
6 6 47.10
7 6 50.20
8 6 48.50
9 6 49.60
10 6 51.20
0 5 49.30
1 5 47.30
2 5 46.90
3 5 48.80
4 5 47.20
5 5 51.00
6 5 53.30
7 5 51.90
8 5 51.50
9 5 51.50
10 5 51.60
0 4 50.40
1 4 49.50
2 4 49.10
3 4 47.20
4 4 50.90
5 4 50.40
6 4 49.40
7 4 53.90
8 4 53.10
9 4 52.00
10 4 52.10
0 3 49.50
1 3 52.10
2 3 45.00
3 3 50.30
4 3 49.70
5 3 51.10
6 3 54.30
7 3 53.80
8 3 52.00
9 3 53.60
10 3 52.90
0 2 48.40
1 2 46.30
2 2 48.90
3 2 49.40
4 2 52.60
5 2 53.70
6 2 50.30
7 2 58.20
8 2 54.00
9 2 55.20
10 2 55.80
0 1 49.20
1 1 49.80
2 1 48.20
3 1 51.60
4 1 54.20
5 1 52.20
6 1 55.70
7 1 55.00
8 1 56.70
9 1 56.80
10 1 56.80
0 0 47.40
1 0 49.40
2 0 50.10
3 0 50.10
4 0 54.50
5 0 54.00
6 0 56.30
7 0 56.50
8 0 60.10
9 0 57.90
10 0 57.00
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {47.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {49.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {50.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {50.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {54.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {54.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {56.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {56.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {60.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {57.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {57.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {49.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {49.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {48.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {54.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {52.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {55.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {55.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {56.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {56.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {56.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {48.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {46.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {48.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {49.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {52.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {53.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {50.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {58.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {54.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {55.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {55.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {49.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {52.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {45.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {50.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {49.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {51.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {54.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {53.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {52.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {53.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {52.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {50.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {49.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {49.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {47.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {50.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {49.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {53.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {53.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {52.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {52.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {49.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {47.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {46.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {48.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {47.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {53.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {51.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {51.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {51.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {49.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {47.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {46.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {46.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {49.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {48.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {47.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {50.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {48.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {49.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {51.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {48.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {47.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {47.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {46.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {48.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {47.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {50.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {49.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {50.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {50.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {48.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {48.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {48.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {46.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {46.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {46.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {50.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {49.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {48.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {46.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {51.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {51.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {49.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {50.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {47.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {47.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {50.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {52.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {49.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {53.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {50.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {53.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {48.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {51.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {53.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {47.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {48.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {48.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {47.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {52.6};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/accuracy/mistral24_k1.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={\model{mistral24}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 64.70
1 10 60.20
2 10 57.20
3 10 61.30
4 10 57.80
5 10 56.40
6 10 55.60
7 10 58.70
8 10 58.70
9 10 57.50
10 10 59.00
0 9 62.10
1 9 60.90
2 9 59.00
3 9 59.40
4 9 58.10
5 9 55.60
6 9 55.40
7 9 59.00
8 9 58.70
9 9 58.00
10 9 58.70
0 8 59.90
1 8 62.10
2 8 58.30
3 8 54.60
4 8 57.10
5 8 56.60
6 8 53.70
7 8 56.80
8 8 56.40
9 8 59.80
10 8 57.20
0 7 58.40
1 7 57.80
2 7 56.00
3 7 54.30
4 7 56.50
5 7 54.70
6 7 59.30
7 7 54.40
8 7 57.40
9 7 57.60
10 7 58.50
0 6 56.60
1 6 57.20
2 6 54.20
3 6 55.80
4 6 55.90
5 6 55.60
6 6 55.00
7 6 54.30
8 6 55.70
9 6 58.60
10 6 54.80
0 5 54.80
1 5 56.30
2 5 55.80
3 5 55.70
4 5 53.10
5 5 55.40
6 5 56.40
7 5 55.90
8 5 52.80
9 5 55.00
10 5 57.40
0 4 54.10
1 4 51.90
2 4 51.70
3 4 54.10
4 4 51.70
5 4 50.60
6 4 54.30
7 4 54.00
8 4 53.00
9 4 55.10
10 4 54.70
0 3 51.90
1 3 50.70
2 3 48.70
3 3 49.60
4 3 51.00
5 3 51.20
6 3 52.00
7 3 53.00
8 3 54.00
9 3 55.10
10 3 55.30
0 2 50.30
1 2 49.60
2 2 49.00
3 2 49.00
4 2 53.20
5 2 51.50
6 2 53.00
7 2 54.40
8 2 52.90
9 2 51.00
10 2 52.60
0 1 51.50
1 1 51.30
2 1 53.70
3 1 52.10
4 1 51.70
5 1 51.20
6 1 52.30
7 1 53.70
8 1 54.00
9 1 53.30
10 1 53.30
0 0 50.40
1 0 51.90
2 0 50.70
3 0 50.30
4 0 51.60
5 0 50.30
6 0 51.10
7 0 53.20
8 0 49.80
9 0 53.10
10 0 53.40
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {50.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {51.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {50.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {50.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {51.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {53.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {49.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {53.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {53.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {51.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {53.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {52.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {51.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {51.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {52.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {53.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {54.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {53.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {53.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {50.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {49.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {49.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {49.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {53.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {51.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {53.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {54.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {52.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {52.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {51.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {48.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {49.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {51.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {52.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {53.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {54.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {55.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {55.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {54.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {51.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {51.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {54.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {51.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {50.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {54.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {54.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {53.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {55.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {54.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {54.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {56.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {55.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {55.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {53.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {55.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {56.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {55.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {52.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {55.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {57.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {56.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {57.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {54.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {55.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {55.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {55.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {55.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {54.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {55.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {58.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {54.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {58.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {57.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {56.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {54.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {56.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {54.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {59.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {54.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {57.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {57.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {58.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {59.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {62.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {58.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {54.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {57.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {56.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {53.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {56.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {56.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {59.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {57.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {62.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {60.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {59.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {59.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {58.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {55.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {55.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {59.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {58.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {58.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {58.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {64.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {60.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {57.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {61.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {57.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {56.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {55.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {58.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {58.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {57.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {59.0};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/accuracy/mistral24_k9.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={\model{mistral24}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 85.70
1 10 83.40
2 10 80.80
3 10 78.40
4 10 74.90
5 10 72.90
6 10 72.60
7 10 67.70
8 10 68.10
9 10 70.60
10 10 70.80
0 9 87.30
1 9 81.70
2 9 80.00
3 9 78.70
4 9 72.60
5 9 70.00
6 9 66.10
7 9 68.20
8 9 67.30
9 9 68.40
10 9 70.90
0 8 83.80
1 8 81.60
2 8 77.80
3 8 73.90
4 8 67.60
5 8 65.80
6 8 60.20
7 8 61.10
8 8 64.50
9 8 62.60
10 8 67.80
0 7 80.30
1 7 77.40
2 7 73.80
3 7 71.80
4 7 65.50
5 7 62.10
6 7 58.80
7 7 58.10
8 7 62.40
9 7 60.60
10 7 66.80
0 6 77.10
1 6 72.60
2 6 68.50
3 6 63.60
4 6 57.70
5 6 58.10
6 6 58.40
7 6 55.80
8 6 59.90
9 6 64.30
10 6 65.60
0 5 65.80
1 5 64.90
2 5 63.70
3 5 59.10
4 5 54.80
5 5 54.70
6 5 56.90
7 5 56.50
8 5 60.20
9 5 61.20
10 5 68.80
0 4 58.30
1 4 55.60
2 4 53.90
3 4 55.30
4 4 51.10
5 4 51.30
6 4 57.80
7 4 61.90
8 4 63.30
9 4 63.60
10 4 65.90
0 3 53.50
1 3 55.90
2 3 52.00
3 3 52.90
4 3 51.60
5 3 56.90
6 3 58.40
7 3 59.80
8 3 64.10
9 3 64.50
10 3 66.90
0 2 51.80
1 2 52.00
2 2 48.70
3 2 51.90
4 2 53.30
5 2 59.30
6 2 59.60
7 2 62.50
8 2 65.60
9 2 65.80
10 2 64.50
0 1 50.30
1 1 52.70
2 1 51.20
3 1 51.30
4 1 55.30
5 1 59.90
6 1 60.90
7 1 64.50
8 1 63.70
9 1 62.10
10 1 66.10
0 0 49.80
1 0 50.40
2 0 51.90
3 0 52.70
4 0 56.80
5 0 58.80
6 0 62.40
7 0 61.20
8 0 66.20
9 0 63.40
10 0 65.80
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {49.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {50.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {51.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {52.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {56.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {58.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {62.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {61.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {66.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {63.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {65.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {50.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {52.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {51.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {55.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {59.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {60.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {64.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {63.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {62.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {66.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {51.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {52.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {48.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {51.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {53.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {59.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {59.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {62.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {65.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {65.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {64.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {53.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {55.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {52.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {52.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {56.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {58.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {59.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {64.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {64.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {66.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {58.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {55.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {53.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {55.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {51.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {57.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {61.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {63.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {63.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {65.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {65.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {64.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {63.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {59.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {54.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {54.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {56.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {56.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {60.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {61.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {68.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {77.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {72.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {68.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {63.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {57.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {58.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {58.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {55.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {59.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {64.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {65.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {80.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {77.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {73.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {71.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {65.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {62.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {58.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {58.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {62.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {60.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {66.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {83.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {81.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {77.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {73.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {67.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {65.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {60.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {61.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {64.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {62.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {67.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {87.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {81.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {80.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {78.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {72.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {70.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {66.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {68.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {67.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {68.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {70.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {85.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {83.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {80.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {78.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {74.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {72.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {72.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {67.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {68.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {70.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {70.8};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/accuracy/olmo32_k1.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={\model{olmo32}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 47.10
1 10 49.80
2 10 49.50
3 10 48.70
4 10 50.00
5 10 49.50
6 10 50.80
7 10 47.30
8 10 52.00
9 10 51.90
10 10 48.00
0 9 51.30
1 9 52.60
2 9 49.60
3 9 51.80
4 9 48.90
5 9 49.50
6 9 51.10
7 9 48.80
8 9 52.80
9 9 53.10
10 9 53.80
0 8 51.70
1 8 51.30
2 8 51.80
3 8 49.70
4 8 50.90
5 8 51.00
6 8 50.40
7 8 53.00
8 8 51.30
9 8 53.80
10 8 50.10
0 7 50.70
1 7 55.60
2 7 52.90
3 7 50.10
4 7 52.70
5 7 52.80
6 7 55.20
7 7 54.10
8 7 54.00
9 7 56.10
10 7 54.70
0 6 49.20
1 6 51.00
2 6 53.10
3 6 51.80
4 6 51.90
5 6 54.50
6 6 52.90
7 6 57.40
8 6 56.50
9 6 57.40
10 6 53.10
0 5 55.30
1 5 52.10
2 5 51.00
3 5 54.60
4 5 54.80
5 5 51.00
6 5 51.50
7 5 53.50
8 5 55.50
9 5 55.70
10 5 54.20
0 4 51.10
1 4 51.70
2 4 50.40
3 4 50.50
4 4 51.50
5 4 52.70
6 4 55.20
7 4 57.50
8 4 54.30
9 4 55.50
10 4 58.70
0 3 51.70
1 3 51.00
2 3 53.60
3 3 51.60
4 3 49.80
5 3 54.10
6 3 55.00
7 3 53.90
8 3 55.90
9 3 57.80
10 3 53.90
0 2 51.60
1 2 48.80
2 2 49.00
3 2 52.90
4 2 54.60
5 2 51.60
6 2 52.60
7 2 53.10
8 2 55.50
9 2 55.30
10 2 54.30
0 1 49.10
1 1 51.70
2 1 47.20
3 1 51.10
4 1 49.20
5 1 52.60
6 1 52.20
7 1 55.80
8 1 54.20
9 1 54.80
10 1 56.00
0 0 50.50
1 0 50.40
2 0 50.70
3 0 49.40
4 0 50.40
5 0 52.70
6 0 57.50
7 0 52.00
8 0 54.70
9 0 57.60
10 0 52.90
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {50.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {50.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {49.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {50.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {52.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {57.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {52.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {54.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {57.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {52.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {49.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {51.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {47.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {51.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {49.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {52.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {52.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {55.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {54.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {54.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {56.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {48.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {49.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {52.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {54.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {52.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {53.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {55.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {55.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {54.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {51.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {53.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {49.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {54.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {55.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {53.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {55.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {57.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {53.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {51.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {51.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {50.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {50.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {51.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {52.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {55.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {57.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {54.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {55.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {58.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {55.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {52.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {54.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {54.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {51.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {53.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {55.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {55.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {54.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {49.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {53.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {51.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {51.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {54.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {52.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {57.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {56.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {57.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {53.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {55.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {52.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {50.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {52.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {52.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {55.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {54.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {54.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {56.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {54.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {51.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {51.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {49.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {50.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {53.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {53.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {50.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {52.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {49.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {51.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {48.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {49.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {51.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {48.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {52.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {53.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {53.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {47.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {49.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {49.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {48.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {50.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {49.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {50.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {47.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {52.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {51.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {48.0};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/accuracy/olmo32_k9.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={\model{olmo32}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 47.00
1 10 46.10
2 10 46.80
3 10 46.50
4 10 46.40
5 10 45.30
6 10 47.30
7 10 45.40
8 10 48.40
9 10 49.50
10 10 49.50
0 9 46.80
1 9 48.50
2 9 44.70
3 9 47.90
4 9 42.60
5 9 44.60
6 9 45.70
7 9 47.50
8 9 47.60
9 9 50.70
10 9 52.80
0 8 46.00
1 8 47.10
2 8 44.80
3 8 47.10
4 8 45.50
5 8 45.60
6 8 45.10
7 8 49.40
8 8 53.60
9 8 52.90
10 8 55.20
0 7 51.20
1 7 47.90
2 7 47.50
3 7 48.60
4 7 44.60
5 7 46.20
6 7 49.60
7 7 53.70
8 7 55.00
9 7 58.40
10 7 58.20
0 6 52.30
1 6 51.20
2 6 49.90
3 6 49.90
4 6 50.10
5 6 51.80
6 6 56.40
7 6 54.20
8 6 57.00
9 6 61.00
10 6 60.30
0 5 55.50
1 5 50.60
2 5 50.70
3 5 51.50
4 5 52.50
5 5 53.00
6 5 53.30
7 5 56.50
8 5 60.30
9 5 60.90
10 5 66.90
0 4 50.30
1 4 50.00
2 4 48.90
3 4 50.20
4 4 53.40
5 4 53.50
6 4 56.40
7 4 57.70
8 4 61.50
9 4 64.60
10 4 64.60
0 3 48.30
1 3 47.80
2 3 47.30
3 3 52.40
4 3 52.40
5 3 52.80
6 3 54.30
7 3 62.30
8 3 63.10
9 3 61.40
10 3 67.30
0 2 47.50
1 2 48.60
2 2 50.80
3 2 55.00
4 2 56.70
5 2 56.60
6 2 57.90
7 2 65.90
8 2 63.70
9 2 67.00
10 2 66.20
0 1 50.20
1 1 51.50
2 1 51.60
3 1 54.30
4 1 57.20
5 1 59.10
6 1 64.60
7 1 63.80
8 1 66.20
9 1 69.00
10 1 69.80
0 0 49.30
1 0 55.20
2 0 56.40
3 0 58.60
4 0 58.80
5 0 64.20
6 0 66.10
7 0 67.40
8 0 69.00
9 0 68.70
10 0 69.20
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {49.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {55.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {56.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {58.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {58.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {64.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {66.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {67.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {69.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {68.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {69.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {50.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {51.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {54.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {57.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {59.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {64.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {63.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {66.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {69.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {69.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {47.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {48.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {50.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {55.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {56.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {56.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {57.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {65.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {63.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {67.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {66.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {48.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {47.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {47.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {52.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {52.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {52.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {54.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {62.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {63.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {61.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {67.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {50.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {50.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {48.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {50.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {53.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {53.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {56.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {57.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {61.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {64.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {64.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {55.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {50.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {51.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {52.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {53.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {53.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {56.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {60.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {60.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {66.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {52.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {51.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {49.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {49.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {50.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {51.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {56.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {54.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {57.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {61.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {60.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {51.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {47.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {47.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {48.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {44.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {46.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {49.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {53.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {55.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {58.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {58.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {46.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {47.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {44.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {47.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {45.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {45.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {45.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {49.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {53.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {52.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {55.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {46.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {48.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {44.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {47.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {42.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {44.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {45.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {47.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {47.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {52.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {47.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {46.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {46.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {46.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {46.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {45.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {47.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {45.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {48.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {49.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {49.5};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/accuracy/qwen14_k1.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={\model{qwen14}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 60.90
1 10 65.00
2 10 62.70
3 10 61.60
4 10 58.00
5 10 58.80
6 10 55.40
7 10 56.70
8 10 55.60
9 10 53.90
10 10 54.60
0 9 63.20
1 9 59.70
2 9 61.90
3 9 57.90
4 9 58.40
5 9 56.70
6 9 53.30
7 9 52.90
8 9 52.00
9 9 51.90
10 9 52.70
0 8 58.80
1 8 57.00
2 8 56.30
3 8 57.20
4 8 53.30
5 8 54.40
6 8 54.30
7 8 51.60
8 8 51.40
9 8 50.70
10 8 48.50
0 7 57.20
1 7 54.30
2 7 55.30
3 7 56.80
4 7 52.00
5 7 52.90
6 7 50.80
7 7 49.30
8 7 47.80
9 7 48.00
10 7 48.20
0 6 52.40
1 6 53.30
2 6 53.60
3 6 52.20
4 6 50.50
5 6 50.00
6 6 47.40
7 6 45.50
8 6 49.10
9 6 51.00
10 6 50.70
0 5 53.50
1 5 52.30
2 5 51.40
3 5 51.90
4 5 50.50
5 5 48.40
6 5 48.10
7 5 49.60
8 5 49.00
9 5 47.40
10 5 47.70
0 4 51.80
1 4 50.00
2 4 51.80
3 4 49.60
4 4 47.60
5 4 47.10
6 4 49.30
7 4 46.20
8 4 46.90
9 4 48.50
10 4 49.40
0 3 50.90
1 3 50.70
2 3 50.90
3 3 47.60
4 3 49.20
5 3 47.40
6 3 46.90
7 3 47.00
8 3 45.80
9 3 46.30
10 3 49.00
0 2 48.30
1 2 50.20
2 2 46.30
3 2 48.70
4 2 46.70
5 2 50.10
6 2 43.70
7 2 45.30
8 2 45.00
9 2 44.50
10 2 47.60
0 1 50.70
1 1 48.10
2 1 48.90
3 1 46.20
4 1 44.70
5 1 45.80
6 1 46.90
7 1 44.20
8 1 41.90
9 1 45.90
10 1 46.50
0 0 50.50
1 0 52.60
2 0 49.60
3 0 48.40
4 0 45.00
5 0 45.60
6 0 45.20
7 0 43.00
8 0 42.10
9 0 45.30
10 0 47.20
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {50.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {52.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {49.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {48.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {45.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {45.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {45.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {43.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {42.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {45.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {47.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {48.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {48.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {46.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {44.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {45.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {46.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {44.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {41.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {45.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {46.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {48.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {50.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {46.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {48.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {46.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {50.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {43.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {45.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {45.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {44.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {47.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {47.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {49.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {47.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {46.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {47.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {45.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {46.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {49.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {51.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {50.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {51.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {49.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {47.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {47.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {49.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {46.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {46.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {48.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {49.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {53.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {52.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {51.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {51.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {50.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {48.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {48.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {49.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {49.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {47.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {47.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {52.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {53.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {53.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {52.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {50.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {50.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {47.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {45.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {49.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {57.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {54.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {55.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {56.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {52.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {52.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {50.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {49.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {47.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {48.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {48.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {58.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {57.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {56.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {57.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {53.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {54.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {54.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {51.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {48.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {63.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {59.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {61.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {57.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {58.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {56.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {53.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {52.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {52.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {51.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {52.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {60.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {65.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {62.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {61.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {58.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {58.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {55.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {56.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {55.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {53.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {54.6};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/accuracy/qwen14_k9.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={\model{qwen14}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 85.90
1 10 83.00
2 10 81.90
3 10 79.30
4 10 77.10
5 10 72.40
6 10 71.40
7 10 65.50
8 10 56.90
9 10 58.50
10 10 61.10
0 9 84.20
1 9 80.60
2 9 78.90
3 9 79.00
4 9 75.00
5 9 69.60
6 9 65.20
7 9 60.60
8 9 57.30
9 9 54.00
10 9 56.80
0 8 79.70
1 8 77.30
2 8 74.20
3 8 73.30
4 8 66.90
5 8 64.20
6 8 57.70
7 8 53.80
8 8 55.00
9 8 52.80
10 8 55.00
0 7 78.00
1 7 70.40
2 7 70.10
3 7 69.20
4 7 62.50
5 7 57.00
6 7 51.90
7 7 52.80
8 7 52.60
9 7 52.20
10 7 54.20
0 6 69.50
1 6 66.80
2 6 64.40
3 6 59.60
4 6 55.70
5 6 52.20
6 6 52.00
7 6 50.10
8 6 53.40
9 6 54.30
10 6 60.70
0 5 63.70
1 5 62.90
2 5 59.60
3 5 55.80
4 5 52.60
5 5 48.00
6 5 46.10
7 5 51.80
8 5 53.70
9 5 60.20
10 5 61.80
0 4 55.60
1 4 56.50
2 4 54.20
3 4 54.00
4 4 48.80
5 4 49.50
6 4 48.60
7 4 51.20
8 4 55.30
9 4 58.40
10 4 62.70
0 3 53.70
1 3 51.80
2 3 52.90
3 3 50.00
4 3 46.30
5 3 47.90
6 3 50.40
7 3 56.20
8 3 57.30
9 3 61.60
10 3 65.80
0 2 55.70
1 2 51.00
2 2 49.80
3 2 47.30
4 2 48.50
5 2 51.60
6 2 54.70
7 2 57.90
8 2 60.50
9 2 66.60
10 2 69.50
0 1 50.60
1 1 45.50
2 1 47.30
3 1 48.90
4 1 49.70
5 1 52.10
6 1 54.20
7 1 58.80
8 1 65.20
9 1 69.50
10 1 70.00
0 0 46.40
1 0 47.30
2 0 49.50
3 0 50.50
4 0 49.20
5 0 51.00
6 0 55.30
7 0 62.80
8 0 65.20
9 0 69.00
10 0 70.20
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {46.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {47.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {49.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {50.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {49.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {55.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {62.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {65.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {69.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {70.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {50.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {45.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {47.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {48.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {49.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {52.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {54.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {58.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {65.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {69.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {70.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {55.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {51.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {49.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {47.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {48.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {54.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {57.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {60.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {66.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {69.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {53.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {51.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {52.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {50.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {46.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {47.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {50.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {56.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {57.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {61.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {65.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {55.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {56.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {54.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {54.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {48.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {49.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {48.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {51.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {55.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {58.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {62.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {63.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {62.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {59.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {55.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {52.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {48.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {46.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {51.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {53.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {60.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {61.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {69.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {66.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {64.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {59.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {55.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {52.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {52.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {50.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {53.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {54.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {60.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {78.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {70.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {70.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {69.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {62.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {57.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {51.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {52.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {52.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {52.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {54.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {79.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {77.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {74.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {73.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {66.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {64.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {57.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {53.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {55.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {52.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {55.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {84.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {80.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {78.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {79.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {75.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {69.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {65.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {60.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {57.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {54.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {56.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {85.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {83.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {81.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {79.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {77.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {72.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {71.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {65.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {56.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {58.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {61.1};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/accuracy/qwen27_k1.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={\model{qwen27}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 85.50
1 10 82.40
2 10 78.90
3 10 77.50
4 10 72.30
5 10 64.90
6 10 62.60
7 10 59.90
8 10 60.50
9 10 64.90
10 10 71.20
0 9 86.90
1 9 80.20
2 9 78.20
3 9 74.00
4 9 66.30
5 9 64.10
6 9 60.80
7 9 58.00
8 9 58.50
9 9 61.50
10 9 67.00
0 8 84.70
1 8 81.20
2 8 76.50
3 8 72.50
4 8 65.70
5 8 59.90
6 8 57.90
7 8 55.90
8 8 56.50
9 8 59.10
10 8 63.60
0 7 80.50
1 7 78.70
2 7 74.20
3 7 67.90
4 7 61.10
5 7 54.50
6 7 54.10
7 7 54.60
8 7 56.70
9 7 59.30
10 7 62.50
0 6 74.80
1 6 72.60
2 6 68.80
3 6 61.10
4 6 56.70
5 6 53.70
6 6 51.40
7 6 53.40
8 6 53.00
9 6 58.20
10 6 61.70
0 5 66.70
1 5 63.20
2 5 60.70
3 5 55.50
4 5 53.70
5 5 49.60
6 5 48.90
7 5 50.40
8 5 51.60
9 5 58.40
10 5 61.00
0 4 59.40
1 4 55.80
2 4 54.60
3 4 52.20
4 4 46.40
5 4 46.50
6 4 46.80
7 4 46.30
8 4 48.90
9 4 54.40
10 4 61.60
0 3 52.50
1 3 50.20
2 3 51.30
3 3 50.40
4 3 44.20
5 3 42.80
6 3 45.50
7 3 46.10
8 3 45.60
9 3 51.80
10 3 57.40
0 2 51.70
1 2 48.20
2 2 49.10
3 2 47.10
4 2 42.90
5 2 44.10
6 2 42.10
7 2 42.10
8 2 45.20
9 2 50.40
10 2 56.10
0 1 49.40
1 1 49.00
2 1 48.60
3 1 46.30
4 1 44.20
5 1 41.70
6 1 41.80
7 1 41.90
8 1 44.90
9 1 51.30
10 1 58.90
0 0 49.00
1 0 50.70
2 0 48.10
3 0 45.70
4 0 44.70
5 0 42.00
6 0 45.10
7 0 43.70
8 0 44.70
9 0 49.80
10 0 54.40
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {49.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {48.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {45.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {44.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {42.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {45.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {43.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {44.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {49.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {54.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {49.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {49.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {48.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {46.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {44.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {41.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {41.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {41.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {44.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {58.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {51.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {48.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {49.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {47.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {42.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {44.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {42.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {42.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {45.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {50.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {56.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {52.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {50.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {50.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {44.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {42.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {45.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {46.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {45.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {51.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {57.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {59.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {55.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {54.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {52.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {46.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {46.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {46.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {46.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {48.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {54.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {61.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {66.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {63.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {60.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {55.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {53.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {49.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {48.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {50.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {58.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {61.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {74.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {72.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {68.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {61.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {56.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {53.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {51.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {53.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {53.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {58.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {61.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {80.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {78.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {74.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {67.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {61.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {54.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {54.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {54.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {56.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {59.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {62.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {84.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {81.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {76.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {72.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {65.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {59.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {57.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {55.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {56.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {59.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {63.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {86.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {80.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {78.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {74.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {66.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {64.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {60.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {58.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {58.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {61.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {67.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {85.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {82.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {78.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {77.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {72.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {64.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {62.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {59.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {60.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {64.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {71.2};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/accuracy/qwen27_k9.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={\model{qwen27}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 99.80
1 10 99.90
2 10 99.70
3 10 98.80
4 10 96.80
5 10 94.90
6 10 91.10
7 10 84.80
8 10 82.90
9 10 83.50
10 10 88.40
0 9 99.80
1 9 100.00
2 9 99.30
3 9 98.00
4 9 97.30
5 9 92.60
6 9 86.20
7 9 80.90
8 9 77.70
9 9 78.50
10 9 83.70
0 8 99.50
1 8 99.00
2 8 99.00
3 8 96.40
4 8 93.10
5 8 89.10
6 8 80.70
7 8 75.30
8 8 69.20
9 8 69.80
10 8 77.50
0 7 98.70
1 7 98.40
2 7 96.90
3 7 94.40
4 7 86.40
5 7 77.50
6 7 71.20
7 7 62.40
8 7 60.20
9 7 63.90
10 7 75.60
0 6 95.00
1 6 94.50
2 6 91.00
3 6 85.90
4 6 78.30
5 6 67.20
6 6 57.80
7 6 54.50
8 6 55.70
9 6 67.50
10 6 77.00
0 5 87.10
1 5 84.60
2 5 79.20
3 5 72.50
4 5 58.80
5 5 52.30
6 5 50.20
7 5 55.10
8 5 66.80
9 5 78.70
10 5 86.30
0 4 72.00
1 4 67.40
2 4 61.90
3 4 55.70
4 4 48.90
5 4 54.10
6 4 60.90
7 4 72.90
8 4 82.40
9 4 90.90
10 4 94.20
0 3 55.70
1 3 51.20
2 3 49.90
3 3 50.10
4 3 55.20
5 3 66.00
6 3 78.30
7 3 84.50
8 3 90.90
9 3 95.30
10 3 97.50
0 2 53.10
1 2 51.40
2 2 52.50
3 2 55.40
4 2 64.60
5 2 73.20
6 2 81.50
7 2 90.00
8 2 92.30
9 2 96.30
10 2 97.10
0 1 50.30
1 1 51.30
2 1 50.10
3 1 58.70
4 1 65.60
5 1 77.60
6 1 86.80
7 1 92.40
8 1 94.80
9 1 96.30
10 1 97.70
0 0 50.90
1 0 50.90
2 0 51.70
3 0 57.20
4 0 66.50
5 0 78.30
6 0 85.70
7 0 90.60
8 0 93.00
9 0 97.00
10 0 98.10
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {51.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {57.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {66.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {78.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {85.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {90.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {93.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {97.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {98.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {50.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {50.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {58.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {65.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {77.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {86.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {92.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {94.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {96.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {97.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {53.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {51.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {52.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {55.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {64.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {73.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {81.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {90.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {92.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {96.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {97.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {55.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {51.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {49.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {50.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {55.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {66.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {78.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {84.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {90.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {95.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {97.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {72.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {67.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {61.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {55.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {48.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {54.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {60.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {72.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {82.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {90.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {94.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {87.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {84.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {79.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {72.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {58.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {52.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {50.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {55.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {66.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {78.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {86.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {95.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {94.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {91.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {85.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {78.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {67.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {57.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {54.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {55.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {67.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {77.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {98.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {98.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {96.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {94.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {86.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {77.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {71.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {62.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {60.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {63.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {75.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {99.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {99.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {99.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {96.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {93.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {89.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {80.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {75.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {69.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {69.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {77.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {99.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {100.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {99.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {98.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {97.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {92.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {86.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {80.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {77.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {78.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {83.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {99.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {99.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {99.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {98.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {96.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {94.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {91.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {84.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {82.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {83.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {88.4};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/accuracy/qwen32_k1.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={\model{qwen32}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 71.60
1 10 72.20
2 10 67.90
3 10 71.40
4 10 67.90
5 10 67.00
6 10 66.00
7 10 62.50
8 10 63.80
9 10 65.50
10 10 63.50
0 9 68.80
1 9 69.40
2 9 69.40
3 9 66.50
4 9 64.90
5 9 66.90
6 9 64.60
7 9 61.40
8 9 61.30
9 9 62.60
10 9 62.30
0 8 70.20
1 8 68.30
2 8 68.40
3 8 65.30
4 8 64.10
5 8 62.90
6 8 62.00
7 8 62.50
8 8 61.50
9 8 62.00
10 8 60.50
0 7 71.50
1 7 65.50
2 7 66.10
3 7 61.10
4 7 59.50
5 7 59.70
6 7 60.70
7 7 58.60
8 7 60.10
9 7 63.90
10 7 65.00
0 6 63.50
1 6 65.50
2 6 64.50
3 6 61.00
4 6 54.80
5 6 58.70
6 6 58.00
7 6 61.30
8 6 64.70
9 6 62.40
10 6 63.00
0 5 62.10
1 5 62.50
2 5 56.10
3 5 56.80
4 5 55.00
5 5 55.20
6 5 55.30
7 5 58.40
8 5 60.20
9 5 63.30
10 5 63.60
0 4 56.70
1 4 54.70
2 4 53.90
3 4 54.10
4 4 50.50
5 4 51.70
6 4 56.60
7 4 55.80
8 4 59.10
9 4 63.40
10 4 63.80
0 3 50.00
1 3 54.20
2 3 52.60
3 3 50.80
4 3 51.80
5 3 51.20
6 3 54.40
7 3 58.40
8 3 61.40
9 3 59.00
10 3 63.90
0 2 47.60
1 2 52.50
2 2 50.20
3 2 48.30
4 2 51.40
5 2 52.40
6 2 56.30
7 2 59.00
8 2 60.00
9 2 65.40
10 2 65.70
0 1 51.30
1 1 52.10
2 1 48.30
3 1 50.70
4 1 51.80
5 1 52.50
6 1 58.20
7 1 60.10
8 1 66.00
9 1 63.20
10 1 64.80
0 0 51.20
1 0 55.00
2 0 50.50
3 0 50.70
4 0 52.10
5 0 56.40
6 0 58.20
7 0 60.00
8 0 63.80
9 0 66.00
10 0 64.40
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {51.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {55.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {50.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {52.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {56.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {58.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {60.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {63.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {66.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {64.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {52.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {48.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {51.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {52.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {58.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {60.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {66.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {63.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {64.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {47.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {52.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {50.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {48.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {51.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {52.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {56.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {59.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {60.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {65.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {65.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {50.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {54.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {52.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {50.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {51.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {51.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {54.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {58.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {61.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {59.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {63.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {56.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {54.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {53.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {54.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {50.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {51.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {56.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {55.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {59.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {63.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {63.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {62.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {62.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {56.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {56.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {55.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {55.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {55.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {58.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {60.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {63.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {63.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {63.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {65.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {64.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {61.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {54.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {58.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {58.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {61.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {64.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {62.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {63.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {71.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {65.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {66.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {61.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {59.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {59.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {60.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {58.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {60.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {63.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {65.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {70.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {68.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {68.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {65.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {64.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {62.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {62.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {62.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {61.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {62.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {60.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {68.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {69.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {69.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {66.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {64.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {66.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {64.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {61.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {61.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {62.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {62.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {71.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {72.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {67.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {71.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {67.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {67.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {66.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {62.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {63.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {65.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {63.5};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/accuracy/qwen32_k9.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={\model{qwen32}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 85.10
1 10 84.60
2 10 82.70
3 10 78.70
4 10 76.50
5 10 74.50
6 10 70.40
7 10 65.60
8 10 60.80
9 10 61.00
10 10 64.10
0 9 85.40
1 9 80.40
2 9 79.40
3 9 78.00
4 9 74.70
5 9 68.60
6 9 66.00
7 9 62.80
8 9 60.50
9 9 59.70
10 9 59.50
0 8 82.70
1 8 78.90
2 8 77.50
3 8 74.90
4 8 70.60
5 8 68.00
6 8 61.50
7 8 58.70
8 8 57.50
9 8 56.50
10 8 62.00
0 7 79.40
1 7 76.10
2 7 74.00
3 7 72.50
4 7 67.10
5 7 63.70
6 7 60.40
7 7 55.90
8 7 54.50
9 7 58.60
10 7 59.70
0 6 77.40
1 6 76.10
2 6 70.70
3 6 67.70
4 6 65.20
5 6 57.00
6 6 55.10
7 6 53.40
8 6 59.30
9 6 57.30
10 6 59.20
0 5 70.30
1 5 65.80
2 5 63.80
3 5 61.40
4 5 56.20
5 5 53.80
6 5 52.70
7 5 53.30
8 5 57.60
9 5 59.20
10 5 66.40
0 4 62.50
1 4 63.20
2 4 54.70
3 4 53.20
4 4 50.50
5 4 49.70
6 4 52.90
7 4 53.40
8 4 62.40
9 4 63.80
10 4 72.60
0 3 53.90
1 3 49.90
2 3 50.00
3 3 50.70
4 3 50.90
5 3 51.10
6 3 55.30
7 3 61.90
8 3 65.50
9 3 70.00
10 3 73.30
0 2 50.60
1 2 51.50
2 2 50.90
3 2 48.90
4 2 53.60
5 2 58.00
6 2 62.40
7 2 68.60
8 2 69.40
9 2 70.30
10 2 75.60
0 1 48.20
1 1 50.80
2 1 51.50
3 1 50.90
4 1 57.70
5 1 59.30
6 1 67.70
7 1 69.90
8 1 73.60
9 1 76.10
10 1 77.00
0 0 48.40
1 0 50.20
2 0 49.00
3 0 54.70
4 0 57.70
5 0 61.60
6 0 70.50
7 0 73.30
8 0 74.20
9 0 76.40
10 0 78.20
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {48.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {50.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {49.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {54.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {57.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {61.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {70.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {73.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {74.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {76.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {78.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {48.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {50.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {51.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {57.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {59.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {67.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {69.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {73.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {76.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {77.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {50.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {51.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {48.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {53.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {58.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {62.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {68.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {69.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {70.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {75.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {53.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {49.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {50.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {50.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {50.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {51.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {55.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {61.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {65.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {70.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {73.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {62.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {63.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {54.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {53.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {50.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {49.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {52.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {53.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {62.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {63.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {72.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {70.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {65.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {63.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {61.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {56.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {53.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {52.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {53.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {57.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {59.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {66.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {77.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {76.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {70.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {67.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {65.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {57.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {55.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {53.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {59.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {57.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {59.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {79.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {76.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {74.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {72.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {67.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {63.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {60.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {55.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {54.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {58.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {59.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {82.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {78.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {77.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {74.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {70.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {68.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {61.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {58.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {57.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {56.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {62.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {85.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {80.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {79.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {78.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {74.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {68.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {66.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {62.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {60.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {59.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {59.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {85.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {84.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {82.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {78.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {76.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {74.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {70.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {65.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {60.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {61.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {64.1};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/accuracy/seed36_k1.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={\model{seed36}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 88.20
1 10 88.10
2 10 82.90
3 10 81.00
4 10 77.20
5 10 69.90
6 10 66.70
7 10 67.70
8 10 68.30
9 10 63.60
10 10 67.40
0 9 88.80
1 9 86.50
2 9 80.60
3 9 76.30
4 9 73.30
5 9 67.20
6 9 64.90
7 9 65.30
8 9 66.70
9 9 64.70
10 9 65.30
0 8 83.60
1 8 80.60
2 8 79.70
3 8 77.90
4 8 68.30
5 8 65.70
6 8 63.90
7 8 65.00
8 8 65.30
9 8 64.30
10 8 64.90
0 7 80.50
1 7 77.40
2 7 74.00
3 7 71.20
4 7 65.50
5 7 63.20
6 7 62.00
7 7 63.60
8 7 63.50
9 7 66.80
10 7 65.90
0 6 76.70
1 6 75.90
2 6 70.90
3 6 67.70
4 6 61.80
5 6 61.10
6 6 63.50
7 6 64.40
8 6 65.00
9 6 64.80
10 6 65.30
0 5 73.50
1 5 69.10
2 5 68.80
3 5 63.70
4 5 58.50
5 5 56.50
6 5 60.50
7 5 60.40
8 5 61.50
9 5 65.40
10 5 66.30
0 4 69.50
1 4 64.30
2 4 63.80
3 4 59.10
4 4 56.70
5 4 55.10
6 4 56.60
7 4 56.40
8 4 59.70
9 4 63.10
10 4 64.10
0 3 60.50
1 3 61.60
2 3 60.70
3 3 58.00
4 3 54.30
5 3 53.50
6 3 54.20
7 3 55.60
8 3 61.90
9 3 65.30
10 3 67.80
0 2 58.80
1 2 58.20
2 2 54.30
3 2 52.60
4 2 52.30
5 2 49.50
6 2 53.50
7 2 53.20
8 2 60.20
9 2 67.50
10 2 67.10
0 1 55.30
1 1 51.60
2 1 51.10
3 1 50.20
4 1 49.10
5 1 47.70
6 1 49.50
7 1 54.80
8 1 59.20
9 1 62.90
10 1 64.90
0 0 51.50
1 0 50.10
2 0 49.10
3 0 48.60
4 0 47.70
5 0 50.00
6 0 52.00
7 0 54.50
8 0 54.80
9 0 63.20
10 0 65.40
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {51.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {50.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {49.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {48.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {47.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {50.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {52.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {54.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {54.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {63.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {65.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {55.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {51.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {51.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {50.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {49.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {47.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {49.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {54.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {59.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {62.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {64.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {58.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {58.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {54.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {52.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {52.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {49.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {53.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {53.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {60.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {67.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {67.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {60.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {61.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {60.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {58.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {54.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {53.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {54.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {55.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {61.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {65.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {67.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {69.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {64.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {63.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {59.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {56.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {55.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {56.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {56.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {59.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {63.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {64.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {73.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {69.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {68.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {63.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {58.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {56.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {60.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {60.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {61.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {65.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {66.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {76.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {75.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {70.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {67.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {61.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {61.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {63.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {64.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {65.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {64.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {65.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {80.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {77.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {74.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {71.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {65.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {63.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {62.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {63.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {63.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {66.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {65.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {83.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {80.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {79.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {77.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {68.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {65.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {63.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {65.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {65.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {64.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {64.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {88.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {86.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {80.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {76.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {73.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {67.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {64.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {65.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {66.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {64.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {65.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {88.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {88.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {82.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {81.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {77.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {69.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {66.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {67.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {68.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {63.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {67.4};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/accuracy/seed36_k9.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_rwg}{rgb255(0cm)=(206,143,143); rgb255(50cm)=(255,255,255); rgb255(100cm)=(143,206,143)},
    point meta min=0.0,
    point meta max=100.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={\model{seed36}},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 99.10
1 10 98.90
2 10 97.90
3 10 96.50
4 10 93.40
5 10 84.60
6 10 71.00
7 10 69.50
8 10 70.50
9 10 67.90
10 10 73.60
0 9 99.30
1 9 98.30
2 9 98.10
3 9 96.30
4 9 92.80
5 9 81.80
6 9 74.20
7 9 70.70
8 9 69.10
9 9 72.50
10 9 76.20
0 8 98.70
1 8 98.30
2 8 96.80
3 8 95.70
4 8 90.30
5 8 80.40
6 8 70.00
7 8 65.10
8 8 71.40
9 8 70.60
10 8 78.30
0 7 97.00
1 7 97.00
2 7 96.70
3 7 94.40
4 7 87.30
5 7 78.50
6 7 67.80
7 7 68.50
8 7 68.70
9 7 73.60
10 7 80.10
0 6 96.30
1 6 96.40
2 6 94.20
3 6 91.80
4 6 83.40
5 6 71.20
6 6 65.10
7 6 66.90
8 6 71.70
9 6 73.30
10 6 78.90
0 5 96.10
1 5 94.70
2 5 93.20
3 5 89.60
4 5 80.30
5 5 67.30
6 5 60.70
7 5 64.50
8 5 68.00
9 5 77.40
10 5 82.20
0 4 93.80
1 4 92.10
2 4 90.20
3 4 85.10
4 4 72.90
5 4 58.10
6 4 55.60
7 4 59.30
8 4 69.70
9 4 76.10
10 4 84.30
0 3 89.10
1 3 84.70
2 3 80.40
3 3 72.30
4 3 59.50
5 3 51.70
6 3 51.90
7 3 57.80
8 3 68.80
9 3 80.60
10 3 88.50
0 2 78.20
1 2 77.20
2 2 66.90
3 2 58.80
4 2 51.30
5 2 49.50
6 2 55.40
7 2 62.60
8 2 78.90
9 2 88.10
10 2 93.10
0 1 63.70
1 1 61.20
2 1 51.30
3 1 50.40
4 1 50.80
5 1 54.20
6 1 64.20
7 1 73.20
8 1 85.20
9 1 92.90
10 1 94.10
0 0 50.00
1 0 53.60
2 0 50.00
3 0 52.10
4 0 53.90
5 0 63.70
6 0 70.80
7 0 84.10
8 0 92.10
9 0 95.60
10 0 95.60
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {50.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {53.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {50.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {52.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {53.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {63.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {70.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {84.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {92.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {95.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {95.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {63.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {61.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {50.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {50.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {54.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {64.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {73.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {85.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {92.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {94.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {78.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {77.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {66.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {58.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {51.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {49.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {55.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {62.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {78.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {88.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {93.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {89.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {84.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {80.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {72.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {59.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {51.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {51.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {57.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {68.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {80.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {88.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {93.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {92.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {90.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {85.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {72.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {58.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {55.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {59.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {69.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {76.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {84.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {96.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {94.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {93.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {89.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {80.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {67.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {60.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {64.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {68.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {77.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {82.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {96.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {96.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {94.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {91.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {83.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {71.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {65.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {66.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {71.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {73.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {78.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {97.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {97.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {96.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {94.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {87.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {78.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {67.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {68.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {68.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {73.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {80.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {98.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {98.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {96.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {95.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {90.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {80.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {70.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {65.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {71.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {70.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {78.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {99.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {98.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {98.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {96.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {92.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {81.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {74.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {70.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {69.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {72.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {76.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {99.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {98.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {97.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {96.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {93.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {84.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {71.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {69.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {70.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {67.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {73.6};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/gemma31_dropout_noise.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={Dropout/Noise},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 -5.00
1 10 -2.40
2 10 -6.30
3 10 -6.60
4 10 -3.00
5 10 -4.60
6 10 2.50
7 10 7.90
8 10 16.20
9 10 25.90
10 10 25.10
0 9 1.40
1 9 -1.00
2 9 -5.10
3 9 -3.20
4 9 -1.20
5 9 1.30
6 9 4.80
7 9 10.00
8 9 20.00
9 9 20.80
10 9 31.10
0 8 1.50
1 8 -0.40
2 8 -3.40
3 8 -2.10
4 8 -1.70
5 8 5.80
6 8 2.70
7 8 14.40
8 8 18.20
9 8 26.10
10 8 28.70
0 7 6.30
1 7 0.80
2 7 2.90
3 7 3.10
4 7 0.30
5 7 5.80
6 7 7.70
7 7 13.10
8 7 16.50
9 7 27.80
10 7 30.40
0 6 6.90
1 6 7.70
2 6 8.20
3 6 5.20
4 6 6.10
5 6 6.20
6 6 7.30
7 6 17.20
8 6 16.70
9 6 25.60
10 6 33.50
0 5 16.20
1 5 8.20
2 5 7.50
3 5 6.20
4 5 4.90
5 5 9.10
6 5 10.60
7 5 14.10
8 5 21.90
9 5 28.40
10 5 31.90
0 4 16.80
1 4 15.00
2 4 13.70
3 4 10.00
4 4 7.80
5 4 7.00
6 4 11.70
7 4 17.00
8 4 20.10
9 4 26.80
10 4 30.50
0 3 12.90
1 3 14.60
2 3 12.70
3 3 12.20
4 3 9.50
5 3 17.40
6 3 11.40
7 3 16.20
8 3 24.20
9 3 27.50
10 3 35.40
0 2 12.00
1 2 12.60
2 2 9.00
3 2 10.20
4 2 6.40
5 2 8.50
6 2 11.00
7 2 15.20
8 2 23.40
9 2 26.60
10 2 34.20
0 1 5.60
1 1 7.60
2 1 -0.90
3 1 2.60
4 1 3.00
5 1 -0.60
6 1 3.30
7 1 11.50
8 1 16.30
9 1 21.90
10 1 25.70
0 0 2.00
1 0 2.60
2 0 -1.90
3 0 0.30
4 0 -5.90
5 0 -7.10
6 0 -4.30
7 0 1.70
8 0 9.80
9 0 17.40
10 0 23.20
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-7.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {9.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {17.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {23.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {7.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {11.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {16.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {21.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {25.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {12.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {12.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {9.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {10.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {11.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {15.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {23.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {26.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {34.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {12.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {14.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {12.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {12.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {17.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {11.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {16.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {24.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {27.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {35.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {16.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {15.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {13.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {10.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {7.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {11.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {17.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {20.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {26.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {30.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {16.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {8.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {10.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {14.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {21.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {28.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {31.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {7.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {8.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {7.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {17.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {16.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {25.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {33.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {7.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {13.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {16.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {27.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {30.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {-3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {14.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {18.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {26.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {28.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {-5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {10.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {20.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {20.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {31.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {-5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {-6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {7.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {16.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {25.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {25.1};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/gemma31_masking_jitter.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Masking/Jitter},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 8.10
1 10 10.00
2 10 2.20
3 10 -3.00
4 10 -3.10
5 10 -3.90
6 10 -2.50
7 10 1.20
8 10 10.30
9 10 15.40
10 10 20.60
0 9 15.00
1 9 10.30
2 9 3.40
3 9 -4.20
4 9 -1.40
5 9 -3.90
6 9 -0.60
7 9 5.60
8 9 7.10
9 9 11.90
10 9 18.30
0 8 11.90
1 8 9.40
2 8 8.50
3 8 2.70
4 8 -3.60
5 8 -0.30
6 8 0.40
7 8 3.10
8 8 9.80
9 8 9.50
10 8 16.20
0 7 13.10
1 7 8.40
2 7 9.80
3 7 2.30
4 7 -1.00
5 7 -2.10
6 7 2.60
7 7 2.20
8 7 7.20
9 7 12.60
10 7 17.90
0 6 16.70
1 6 13.40
2 6 8.00
3 6 3.70
4 6 0.50
5 6 -2.00
6 6 3.70
7 6 10.20
8 6 8.50
9 6 15.20
10 6 15.70
0 5 16.00
1 5 14.10
2 5 8.80
3 5 6.00
4 5 1.00
5 5 1.10
6 5 2.60
7 5 1.80
8 5 12.00
9 5 12.90
10 5 13.50
0 4 16.50
1 4 17.70
2 4 9.10
3 4 7.40
4 4 5.40
5 4 5.20
6 4 4.40
7 4 3.30
8 4 13.70
9 4 19.70
10 4 21.10
0 3 18.40
1 3 17.90
2 3 9.10
3 3 6.00
4 3 2.80
5 3 6.90
6 3 10.00
7 3 12.90
8 3 17.10
9 3 18.40
10 3 23.80
0 2 13.30
1 2 11.30
2 2 13.50
3 2 6.50
4 2 0.60
5 2 0.80
6 2 0.90
7 2 11.10
8 2 15.60
9 2 20.00
10 2 25.30
0 1 4.70
1 1 2.90
2 1 0.20
3 1 -2.00
4 1 -7.20
5 1 -2.50
6 1 -7.10
7 1 2.20
8 1 7.70
9 1 12.30
10 1 15.40
0 0 2.60
1 0 -0.60
2 0 -3.50
3 0 -9.50
4 0 -9.70
5 0 -13.30
6 0 -7.50
7 0 -3.50
8 0 2.30
9 0 9.10
10 0 16.60
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-9.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-13.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {16.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-7.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {7.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {12.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {15.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {13.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {11.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {13.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {11.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {15.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {20.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {25.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {18.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {17.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {10.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {12.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {17.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {18.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {23.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {16.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {17.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {13.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {19.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {21.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {16.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {14.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {8.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {12.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {12.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {13.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {16.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {13.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {8.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {10.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {15.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {15.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {13.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {9.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {12.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {17.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {11.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {-3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {9.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {16.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {15.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {10.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {-3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {7.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {11.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {18.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {8.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {10.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {10.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {15.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {20.6};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/gemma31_rotation_permutation.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Rotation/Permutation},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 0.50
1 10 -2.00
2 10 -2.60
3 10 -9.60
4 10 -11.00
5 10 -12.60
6 10 -12.30
7 10 -3.10
8 10 2.10
9 10 6.60
10 10 12.80
0 9 2.30
1 9 -1.30
2 9 -2.90
3 9 -3.80
4 9 -8.40
5 9 -8.20
6 9 -6.40
7 9 -3.80
8 9 5.40
9 9 12.00
10 9 16.40
0 8 0.80
1 8 2.10
2 8 -0.90
3 8 -5.90
4 8 -7.90
5 8 -7.20
6 8 -7.90
7 8 -3.40
8 8 6.00
9 8 15.30
10 8 19.80
0 7 5.40
1 7 1.20
2 7 -3.30
3 7 -3.70
4 7 -4.20
5 7 -5.60
6 7 -6.50
7 7 0.80
8 7 9.70
9 7 16.80
10 7 18.00
0 6 5.50
1 6 3.80
2 6 0.40
3 6 -4.40
4 6 -3.30
5 6 -6.60
6 6 -5.30
7 6 3.90
8 6 12.20
9 6 13.70
10 6 17.80
0 5 6.40
1 5 9.60
2 5 0.80
3 5 -1.60
4 5 -3.90
5 5 -6.20
6 5 -5.10
7 5 -3.20
8 5 4.30
9 5 12.70
10 5 17.00
0 4 4.60
1 4 7.50
2 4 2.20
3 4 -2.90
4 4 -4.80
5 4 -4.80
6 4 -6.10
7 4 -0.20
8 4 5.40
9 4 16.80
10 4 14.30
0 3 3.70
1 3 5.80
2 3 1.50
3 3 3.70
4 3 -3.00
5 3 -1.20
6 3 -6.10
7 3 -1.90
8 3 1.90
9 3 9.50
10 3 16.00
0 2 8.50
1 2 3.70
2 2 1.90
3 2 1.40
4 2 -0.80
5 2 -6.40
6 2 -1.50
7 2 -1.40
8 2 6.40
9 2 12.20
10 2 10.90
0 1 3.10
1 1 2.10
2 1 5.00
3 1 2.10
4 1 -5.70
5 1 -2.80
6 1 -6.40
7 1 2.60
8 1 3.40
9 1 5.70
10 1 14.00
0 0 0.80
1 0 -3.30
2 0 -1.10
3 0 -8.60
4 0 -11.80
5 0 -17.90
6 0 -8.70
7 0 -6.80
8 0 2.50
9 0 5.80
10 0 9.80
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-8.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-11.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-17.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-8.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {9.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {14.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {12.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {10.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {-6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {16.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {-4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {-6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {16.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {14.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {9.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {-3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {-6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {-5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {12.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {17.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {-4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {-6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {-5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {12.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {13.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {17.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {-4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {-5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {-6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {9.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {16.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {18.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {-5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {-7.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {-7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {-7.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {-3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {15.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {19.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {-8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {-8.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {-6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {-3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {12.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {16.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-9.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {-11.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-12.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {-12.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {12.8};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/gemma31_x_y.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={X/Y},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 5.50
1 10 8.20
2 10 1.50
3 10 6.60
4 10 8.10
5 10 9.20
6 10 9.10
7 10 7.30
8 10 3.90
9 10 -0.30
10 10 3.50
0 9 6.60
1 9 5.80
2 9 4.80
3 9 6.20
4 9 7.40
5 9 6.60
6 9 8.90
7 9 7.60
8 9 2.50
9 9 6.50
10 9 -0.40
0 8 4.40
1 8 6.30
2 8 2.30
3 8 3.20
4 8 5.20
5 8 5.80
6 8 9.10
7 8 1.60
8 8 -0.10
9 8 0.10
10 8 3.70
0 7 -0.50
1 7 4.50
2 7 7.00
3 7 3.60
4 7 6.30
5 7 7.70
6 7 5.20
7 7 0.20
8 7 2.60
9 7 -1.00
10 7 0.80
0 6 3.20
1 6 2.50
2 6 1.40
3 6 2.20
4 6 3.20
5 6 5.80
6 6 1.30
7 6 1.10
8 6 2.20
9 6 1.30
10 6 0.80
0 5 3.30
1 5 3.70
2 5 -0.60
3 5 1.50
4 5 -1.90
5 5 -0.10
6 5 0.10
7 5 1.60
8 5 0.00
9 5 -2.80
10 5 -2.40
0 4 2.80
1 4 2.50
2 4 4.60
3 4 0.50
4 4 -3.20
5 4 4.30
6 4 -2.60
7 4 0.20
8 4 -2.90
9 4 2.10
10 4 3.00
0 3 6.80
1 3 0.20
2 3 3.90
3 3 6.00
4 3 2.40
5 3 -1.10
6 3 -1.00
7 3 -2.80
8 3 -3.90
9 3 4.10
10 3 0.30
0 2 8.00
1 2 2.30
2 2 3.50
3 2 0.00
4 2 -3.60
5 2 0.30
6 2 -3.20
7 2 -5.40
8 2 -1.70
9 2 -2.30
10 2 2.10
0 1 -1.80
1 1 0.00
2 1 -2.00
3 1 0.60
4 1 1.80
5 1 -1.30
6 1 -3.00
7 1 -1.70
8 1 -6.60
9 1 -2.90
10 1 -0.50
0 0 -2.30
1 0 -0.70
2 0 -1.10
3 0 -4.30
4 0 -0.50
5 0 0.20
6 0 -2.60
7 0 -3.50
8 0 -5.40
9 0 -1.70
10 0 -0.50
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {-6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {8.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {-3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {-3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {7.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {8.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {7.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {8.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {8.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {9.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {7.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {3.5};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/llama8_dropout_noise.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={Dropout/Noise},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 3.50
1 10 -6.70
2 10 0.70
3 10 -1.30
4 10 -0.80
5 10 -3.40
6 10 -3.80
7 10 -1.20
8 10 -4.70
9 10 0.60
10 10 -0.50
0 9 -3.80
1 9 -4.40
2 9 -0.60
3 9 -4.20
4 9 0.50
5 9 -3.50
6 9 -2.70
7 9 -1.30
8 9 2.70
9 9 3.50
10 9 3.00
0 8 -1.00
1 8 -3.10
2 8 1.00
3 8 1.80
4 8 0.70
5 8 -2.90
6 8 -3.00
7 8 -2.10
8 8 0.70
9 8 -3.30
10 8 -0.40
0 7 -2.80
1 7 -2.70
2 7 -7.10
3 7 0.60
4 7 -0.60
5 7 -1.20
6 7 -1.20
7 7 2.10
8 7 -1.00
9 7 -0.60
10 7 -2.80
0 6 1.10
1 6 0.30
2 6 -1.20
3 6 -1.30
4 6 -1.10
5 6 -0.50
6 6 -2.80
7 6 0.00
8 6 1.50
9 6 2.50
10 6 -1.80
0 5 5.40
1 5 0.40
2 5 -2.40
3 5 -3.70
4 5 0.30
5 5 -2.10
6 5 -1.40
7 5 3.10
8 5 0.90
9 5 1.50
10 5 3.70
0 4 1.80
1 4 -4.10
2 4 1.40
3 4 0.30
4 4 1.50
5 4 0.90
6 4 -0.80
7 4 3.70
8 4 0.30
9 4 1.00
10 4 0.60
0 3 1.20
1 3 1.70
2 3 2.80
3 3 -2.00
4 3 1.50
5 3 -1.60
6 3 2.30
7 3 -2.90
8 3 2.70
9 3 0.80
10 3 -3.10
0 2 -0.70
1 2 0.60
2 2 -1.20
3 2 5.20
4 2 0.30
5 2 -3.20
6 2 -1.70
7 2 -1.40
8 2 3.30
9 2 -2.00
10 2 1.70
0 1 1.20
1 1 0.80
2 1 0.30
3 1 -0.60
4 1 -0.60
5 1 -1.30
6 1 -2.60
7 1 -1.90
8 1 1.80
9 1 2.80
10 1 -0.50
0 0 2.90
1 0 -2.60
2 0 -0.30
3 0 0.60
4 0 -1.00
5 0 6.60
6 0 0.30
7 0 0.60
8 0 -2.10
9 0 1.70
10 0 2.60
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {-4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {-2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {-7.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {-3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {-4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {-2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {-6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {-3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {-4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {-0.5};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/llama8_masking_jitter.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Masking/Jitter},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 3.00
1 10 3.10
2 10 -0.30
3 10 -0.60
4 10 -5.00
5 10 1.60
6 10 -0.90
7 10 2.00
8 10 -1.70
9 10 1.00
10 10 -5.20
0 9 1.50
1 9 -3.20
2 9 2.40
3 9 -0.20
4 9 -0.50
5 9 -2.60
6 9 1.10
7 9 -5.10
8 9 -0.50
9 9 4.10
10 9 3.40
0 8 -1.40
1 8 2.40
2 8 5.00
3 8 -1.80
4 8 -3.00
5 8 4.00
6 8 -1.60
7 8 -0.10
8 8 0.20
9 8 -4.20
10 8 1.20
0 7 -2.40
1 7 -0.80
2 7 1.00
3 7 1.20
4 7 -1.30
5 7 -0.30
6 7 1.90
7 7 -3.50
8 7 -2.20
9 7 2.10
10 7 -3.40
0 6 -2.30
1 6 -4.50
2 6 -0.50
3 6 -0.40
4 6 2.30
5 6 1.00
6 6 -0.80
7 6 -0.40
8 6 1.00
9 6 2.40
10 6 1.50
0 5 -1.80
1 5 -1.40
2 5 1.80
3 5 0.70
4 5 -1.30
5 5 -0.20
6 5 0.90
7 5 -1.20
8 5 -0.80
9 5 -0.40
10 5 1.80
0 4 -0.80
1 4 -0.70
2 4 -0.20
3 4 1.70
4 4 -2.00
5 4 -0.80
6 4 0.80
7 4 0.10
8 4 -0.70
9 4 -3.10
10 4 -1.10
0 3 0.50
1 3 5.10
2 3 -1.80
3 3 -1.90
4 3 -0.30
5 3 3.60
6 3 -1.40
7 3 0.10
8 3 -0.70
9 3 2.40
10 3 -2.10
0 2 0.40
1 2 -0.40
2 2 1.40
3 2 -3.50
4 2 0.40
5 2 1.20
6 2 -3.10
7 2 4.70
8 2 -1.10
9 2 7.10
10 2 -0.30
0 1 2.90
1 1 -2.80
2 1 -2.40
3 1 0.50
4 1 1.60
5 1 0.70
6 1 3.70
7 1 -1.00
8 1 1.30
9 1 -0.40
10 1 4.20
0 0 -0.80
1 0 1.70
2 0 1.30
3 0 -0.70
4 0 -0.40
5 0 2.60
6 0 4.30
7 0 2.80
8 0 -3.20
9 0 2.20
10 0 -0.40
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {7.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {-4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {-3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {-4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {-5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {-5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {-5.2};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/llama8_rotation_permutation.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Rotation/Permutation},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 9.10
1 10 7.40
2 10 8.10
3 10 6.60
4 10 6.00
5 10 1.80
6 10 2.80
7 10 5.40
8 10 5.40
9 10 5.40
10 10 4.80
0 9 7.30
1 9 9.40
2 9 7.90
3 9 6.70
4 9 11.40
5 9 8.10
6 9 4.30
7 9 5.00
8 9 6.40
9 9 2.80
10 9 5.70
0 8 6.90
1 8 5.70
2 8 6.20
3 8 3.60
4 8 8.70
5 8 6.20
6 8 5.70
7 8 3.80
8 8 5.90
9 8 5.90
10 8 7.40
0 7 7.60
1 7 11.20
2 7 8.90
3 7 9.30
4 7 5.50
5 7 8.20
6 7 5.50
7 7 6.20
8 7 5.30
9 7 5.50
10 7 3.80
0 6 5.10
1 6 4.90
2 6 4.90
3 6 8.80
4 6 7.40
5 6 4.60
6 6 1.90
7 6 7.20
8 6 4.70
9 6 5.90
10 6 1.70
0 5 9.40
1 5 5.40
2 5 5.70
3 5 2.00
4 5 4.00
5 5 3.90
6 5 0.40
7 5 2.00
8 5 1.80
9 5 4.00
10 5 3.60
0 4 6.50
1 4 3.50
2 4 3.60
3 4 2.10
4 4 2.00
5 4 0.80
6 4 1.90
7 4 1.70
8 4 -0.60
9 4 1.40
10 4 2.90
0 3 4.20
1 3 2.20
2 3 3.50
3 3 -0.90
4 3 -0.60
5 3 1.90
6 3 1.30
7 3 4.50
8 3 -0.30
9 3 -1.00
10 3 2.30
0 2 2.80
1 2 -0.90
2 2 1.90
3 2 0.60
4 2 -2.10
5 2 0.80
6 2 -0.20
7 2 2.20
8 2 -2.80
9 2 0.90
10 2 -1.60
0 1 -0.30
1 1 -0.70
2 1 -1.00
3 1 -2.10
4 1 1.40
5 1 -0.30
6 1 -1.50
7 1 -0.10
8 1 0.90
9 1 3.70
10 1 0.10
0 0 0.50
1 0 3.30
2 0 2.90
3 0 -0.70
4 0 -4.00
5 0 -2.20
6 0 0.50
7 0 -5.10
8 0 -4.10
9 0 -0.40
10 0 2.70
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {8.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {7.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {11.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {8.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {9.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {8.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {8.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {7.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {7.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {11.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {8.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {8.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {4.8};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/llama8_x_y.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={X/Y},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 -1.50
1 10 -5.20
2 10 -4.10
3 10 -5.00
4 10 -3.50
5 10 1.40
6 10 1.90
7 10 -5.30
8 10 -1.70
9 10 1.40
10 10 1.80
0 9 -0.30
1 9 1.20
2 9 -4.80
3 9 -2.50
4 9 0.00
5 9 -0.90
6 9 0.50
7 9 2.10
8 9 1.20
9 9 0.70
10 9 -1.70
0 8 4.00
1 8 1.10
2 8 1.00
3 8 1.50
4 8 -0.30
5 8 1.30
6 8 1.90
7 8 2.60
8 8 1.80
9 8 1.30
10 8 -0.30
0 7 6.50
1 7 2.30
2 7 3.30
3 7 2.30
4 7 0.20
5 7 0.90
6 7 -1.00
7 7 -0.20
8 7 3.40
9 7 1.20
10 7 0.80
0 6 4.30
1 6 2.00
2 6 2.30
3 6 0.10
4 6 -1.30
5 6 -2.80
6 6 -1.20
7 6 2.40
8 6 -1.90
9 6 1.40
10 6 -2.20
0 5 3.50
1 5 -0.80
2 5 1.80
3 5 1.30
4 5 0.00
5 5 0.30
6 5 -1.10
7 5 0.90
8 5 0.10
9 5 1.50
10 5 -0.60
0 4 0.50
1 4 -1.60
2 4 -4.80
3 4 -1.80
4 4 -6.90
5 4 -3.30
6 4 0.90
7 4 -0.80
8 4 -0.40
9 4 -0.90
10 4 -3.00
0 3 2.00
1 3 -0.20
2 3 -2.80
3 3 -0.50
4 3 -0.40
5 3 -1.30
6 3 -4.90
7 3 -3.00
8 3 -0.70
9 3 -2.00
10 3 -0.60
0 2 -1.30
1 2 -0.30
2 2 -4.10
3 2 -1.40
4 2 -4.10
5 2 -4.80
6 2 -1.60
7 2 -3.80
8 2 -3.90
9 2 1.10
10 2 -2.30
0 1 2.40
1 1 -1.20
2 1 -3.60
3 1 -5.00
4 1 -7.00
5 1 -5.10
6 1 -3.60
7 1 -3.70
8 1 -5.00
9 1 -1.50
10 1 -4.10
0 0 -1.30
1 0 5.00
2 0 1.00
3 0 -4.30
4 0 -2.00
5 0 -3.80
6 0 -1.80
7 0 -3.50
8 0 -3.30
9 0 -3.30
10 0 -0.10
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {-5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {-4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {-4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {-3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {-4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {-4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {-4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {-5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {1.8};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/mistral24_dropout_noise.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={Dropout/Noise},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 11.20
1 10 8.40
2 10 6.50
3 10 10.70
4 10 8.90
5 10 9.30
6 10 8.80
7 10 13.90
8 10 11.30
9 10 10.40
10 10 10.70
0 9 10.60
1 9 10.80
2 9 9.50
3 9 10.50
4 9 7.40
5 9 8.00
6 9 9.70
7 9 13.30
8 9 15.00
9 9 13.00
10 9 15.10
0 8 9.40
1 8 9.80
2 8 8.30
3 8 2.70
4 8 7.00
5 8 10.40
6 8 7.30
7 8 11.80
8 8 11.00
9 8 14.10
10 8 13.70
0 7 7.10
1 7 8.40
2 7 5.50
3 7 6.70
4 7 6.70
5 7 6.00
6 7 13.70
7 7 12.20
8 7 11.80
9 7 16.20
10 7 15.90
0 6 9.40
1 6 9.40
2 6 8.80
3 6 7.90
4 6 10.50
5 6 9.40
6 6 8.30
7 6 7.70
8 6 11.40
9 6 12.10
10 6 11.50
0 5 6.80
1 5 9.70
2 5 8.00
3 5 10.20
4 5 10.10
5 5 9.50
6 5 10.50
7 5 10.50
8 5 5.60
9 5 10.80
10 5 14.90
0 4 5.60
1 4 4.20
2 4 4.20
3 4 7.20
4 4 0.90
5 4 3.10
6 4 3.90
7 4 4.20
8 4 4.80
9 4 8.70
10 4 8.80
0 3 1.30
1 3 0.40
2 3 1.00
3 3 -1.20
4 3 -0.10
5 3 0.80
6 3 1.30
7 3 4.30
8 3 3.60
9 3 6.70
10 3 9.40
0 2 2.20
1 2 0.90
2 2 -1.10
3 2 -1.20
4 2 2.80
5 2 -1.00
6 2 0.50
7 2 2.70
8 2 1.20
9 2 -3.80
10 2 -2.60
0 1 -0.20
1 1 -0.30
2 1 2.50
3 1 -3.70
4 1 0.10
5 1 -2.60
6 1 0.40
7 1 0.40
8 1 -0.10
9 1 1.50
10 1 3.40
0 0 2.10
1 0 0.50
2 0 -2.40
3 0 -3.00
4 0 -1.50
5 0 -3.60
6 0 -2.20
7 0 -0.50
8 0 -6.30
9 0 -0.20
10 0 1.40
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {-3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {8.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {8.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {9.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {8.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {10.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {10.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {10.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {10.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {10.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {14.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {8.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {7.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {10.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {8.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {7.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {11.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {12.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {11.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {7.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {13.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {12.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {11.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {16.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {15.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {9.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {8.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {10.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {7.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {11.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {11.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {14.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {13.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {10.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {10.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {10.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {8.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {9.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {13.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {15.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {13.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {15.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {11.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {10.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {8.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {9.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {8.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {13.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {11.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {10.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {10.7};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/mistral24_masking_jitter.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Masking/Jitter},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 -24.10
1 10 -17.80
2 10 -17.80
3 10 -14.30
4 10 -13.20
5 10 -8.10
6 10 -6.50
7 10 -3.10
8 10 0.20
9 10 0.10
10 10 4.00
0 9 -21.80
1 9 -17.40
2 9 -18.30
3 9 -13.70
4 9 -10.30
5 9 -7.20
6 9 -3.50
7 9 -4.40
8 9 -5.80
9 9 3.70
10 9 3.60
0 8 -17.50
1 8 -14.10
2 8 -13.80
3 8 -13.50
4 8 -6.70
5 8 -9.10
6 8 -1.90
7 8 0.40
8 8 2.00
9 8 5.60
10 8 7.30
0 7 -14.10
1 7 -12.50
2 7 -12.60
3 7 -8.60
4 7 -6.80
5 7 -1.00
6 7 1.20
7 7 0.20
8 7 4.50
9 7 6.90
10 7 8.40
0 6 -12.50
1 6 -12.50
2 6 -7.10
3 6 -5.60
4 6 -1.60
5 6 0.40
6 6 0.20
7 6 1.20
8 6 4.20
9 6 8.40
10 6 10.60
0 5 -9.10
1 5 -7.80
2 5 -6.40
3 5 -2.90
4 5 -0.10
5 5 1.90
6 5 7.60
7 5 3.20
8 5 8.10
9 5 8.30
10 5 11.30
0 4 -6.00
1 4 -5.20
2 4 -1.50
3 4 0.90
4 4 4.00
5 4 6.90
6 4 5.20
7 4 10.30
8 4 11.40
9 4 13.90
10 4 17.80
0 3 -0.30
1 3 1.30
2 3 -0.20
3 3 1.40
4 3 8.20
5 3 9.80
6 3 13.90
7 3 12.40
8 3 16.50
9 3 19.10
10 3 21.30
0 2 -0.10
1 2 2.20
2 2 4.50
3 2 6.60
4 2 8.90
5 2 13.70
6 2 13.70
7 2 15.00
8 2 15.00
9 2 18.20
10 2 23.10
0 1 1.50
1 1 0.20
2 1 2.70
3 1 6.70
4 1 6.70
5 1 11.80
6 1 15.30
7 1 18.00
8 1 19.20
9 1 19.80
10 1 20.50
0 0 1.80
1 0 3.20
2 0 5.30
3 0 7.80
4 0 11.90
5 0 10.70
6 0 13.40
7 0 16.70
8 0 19.40
9 0 25.90
10 0 22.50
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {7.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {11.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {10.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {13.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {16.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {19.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {25.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {22.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {11.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {15.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {18.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {19.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {19.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {20.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {8.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {13.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {13.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {15.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {15.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {18.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {23.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {8.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {9.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {13.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {12.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {16.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {19.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {21.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {-6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {10.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {11.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {13.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {17.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {-9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {-7.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {-6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {7.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {8.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {8.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {11.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {-12.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {-12.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {-7.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {-5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {10.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {-14.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {-12.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {-12.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {-8.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {-6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {-17.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {-14.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {-13.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {-13.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {-6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {-9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {7.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {-21.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {-17.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {-18.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-13.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {-10.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {-7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {-4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {-5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {-24.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {-17.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {-17.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-14.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {-13.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-8.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {-6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {4.0};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/mistral24_rotation_permutation.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Rotation/Permutation},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 -10.70
1 10 -11.60
2 10 -8.50
3 10 -8.20
4 10 -6.30
5 10 -4.30
6 10 -6.30
7 10 -7.40
8 10 -4.80
9 10 1.50
10 10 -3.00
0 9 -7.40
1 9 -8.60
2 9 -10.00
3 9 -7.00
4 9 -1.60
5 9 -4.90
6 9 -1.00
7 9 -5.20
8 9 -3.30
9 9 -4.90
10 9 -4.40
0 8 -6.30
1 8 -5.40
2 8 -5.80
3 8 -1.30
4 8 -0.10
5 8 -1.50
6 8 -1.10
7 8 -3.60
8 8 0.30
9 8 -1.90
10 8 -2.30
0 7 -5.30
1 7 -4.10
2 7 -4.40
3 7 -1.50
4 7 -4.00
5 7 -2.00
6 7 -1.60
7 7 -4.10
8 7 -4.00
9 7 -4.20
10 7 -1.30
0 6 -4.90
1 6 -6.20
2 6 -5.20
3 6 -0.80
4 6 -4.70
5 6 -2.40
6 6 -5.20
7 6 -4.70
8 6 -3.90
9 6 -5.20
10 6 -3.20
0 5 -5.90
1 5 -5.50
2 5 -5.00
3 5 -5.00
4 5 -2.10
5 5 -4.00
6 5 -5.90
7 5 -3.40
8 5 -2.10
9 5 -2.50
10 5 -1.80
0 4 -4.00
1 4 -2.90
2 4 -2.20
3 4 -2.40
4 4 -3.00
5 4 -1.70
6 4 1.90
7 4 -1.70
8 4 -2.00
9 4 -1.10
10 4 -2.10
0 3 -1.20
1 3 -1.40
2 3 -3.30
3 3 -0.10
4 3 0.50
5 3 -0.80
6 3 2.10
7 3 1.00
8 3 2.20
9 3 1.80
10 3 -0.40
0 2 -4.00
1 2 -1.30
2 2 0.00
3 2 1.70
4 2 2.60
5 2 2.10
6 2 1.00
7 2 0.40
8 2 4.00
9 2 3.20
10 2 3.80
0 1 0.50
1 1 0.30
2 1 2.40
3 1 5.10
4 1 2.80
5 1 2.70
6 1 2.90
7 1 1.60
8 1 2.70
9 1 5.30
10 1 4.20
0 0 0.80
1 0 1.50
2 0 0.70
3 0 4.20
4 0 3.20
5 0 2.70
6 0 5.00
7 0 2.40
8 0 2.90
9 0 2.20
10 0 4.30
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {-5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {-5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {-5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {-5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {-5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {-3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {-6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {-4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {-4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {-3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {-5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {-4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {-4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {-4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {-4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {-6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {-5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {-5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {-3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {-7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {-8.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {-10.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {-4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {-10.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {-11.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {-8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-8.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {-6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {-6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {-7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {-4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {-3.0};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/mistral24_x_y.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={X/Y},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 -1.90
1 10 -6.60
2 10 -6.00
3 10 -4.60
4 10 0.10
5 10 -4.90
6 10 -3.90
7 10 -4.00
8 10 -6.90
9 10 -6.90
10 10 -10.40
0 9 -8.10
1 9 -4.90
2 9 -2.90
3 9 -6.00
4 9 -7.90
5 9 -4.20
6 9 -4.90
7 9 -5.50
8 9 -8.40
9 9 -7.00
10 9 -9.80
0 8 -2.60
1 8 -3.70
2 8 -7.00
3 8 -3.50
4 8 -7.00
5 8 -2.70
6 8 -5.40
7 8 -3.70
8 8 -7.90
9 8 -8.80
10 8 -14.40
0 7 -2.90
1 7 -3.40
2 7 -6.60
3 7 -4.60
4 7 -8.40
5 7 -7.50
6 7 -3.20
7 7 -7.90
8 7 -4.90
9 7 -14.70
10 7 -12.20
0 6 -0.40
1 6 -5.30
2 6 -5.00
3 6 -4.20
4 6 -3.30
5 6 -3.10
6 6 -3.00
7 6 -5.10
8 6 -11.40
9 6 -9.50
10 6 -14.50
0 5 0.10
1 5 -1.10
2 5 0.30
3 5 -1.10
4 5 1.70
5 5 -4.30
6 5 -4.80
7 5 -4.20
8 5 -6.70
9 5 -8.30
10 5 -8.90
0 4 1.80
1 4 -2.40
2 4 -3.70
3 4 0.20
4 4 -2.70
5 4 -4.60
6 4 -2.40
7 4 -2.00
8 4 -7.20
9 4 -7.70
10 4 -2.70
0 3 0.10
1 3 -0.10
2 3 0.80
3 3 -2.40
4 3 -6.20
5 3 -2.20
6 3 -2.50
7 3 -4.10
8 3 -3.50
9 3 0.40
10 3 -3.70
0 2 -0.60
1 2 -2.80
2 2 -3.00
3 2 0.80
4 2 -2.00
5 2 -6.60
6 2 -5.60
7 2 -2.50
8 2 -3.00
9 2 -4.30
10 2 -5.20
0 1 -1.90
1 1 -1.60
2 1 1.70
3 1 -0.90
4 1 -1.10
5 1 -2.20
6 1 -2.20
7 1 -1.40
8 1 -2.20
9 1 -0.80
10 1 -2.70
0 0 2.60
1 0 0.20
2 0 0.60
3 0 -1.60
4 0 0.20
5 0 -3.10
6 0 -5.50
7 0 -2.90
8 0 -1.00
9 0 -3.20
10 0 -2.90
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {-4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {-6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {-4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {-4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {-7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {-7.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {-2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {-4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {-4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {-4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {-6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {-8.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {-8.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {-5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {-5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {-4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {-5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {-11.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {-9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {-14.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {-3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {-6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {-4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {-8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {-7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {-7.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {-14.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {-12.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {-7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {-7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {-2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {-5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {-7.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {-8.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {-14.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {-8.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {-7.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {-4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {-5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {-8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {-7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {-9.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {-6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {-6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {-3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {-6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {-6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {-10.4};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/olmo32_dropout_noise.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={Dropout/Noise},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 -8.30
1 10 -2.90
2 10 -4.70
3 10 -8.40
4 10 -3.20
5 10 -1.20
6 10 1.50
7 10 -1.80
8 10 1.20
9 10 1.30
10 10 -0.90
0 9 -3.90
1 9 0.20
2 9 -5.70
3 9 -0.80
4 9 -2.60
5 9 -2.60
6 9 -0.70
7 9 -5.40
8 9 4.70
9 9 4.50
10 9 6.70
0 8 -0.70
1 8 -1.70
2 8 -1.50
3 8 -1.40
4 8 0.00
5 8 2.40
6 8 1.00
7 8 5.10
8 8 3.00
9 8 5.20
10 8 0.40
0 7 -1.40
1 7 4.70
2 7 1.90
3 7 0.90
4 7 2.60
5 7 3.20
6 7 6.50
7 7 6.20
8 7 6.10
9 7 9.40
10 7 9.20
0 6 -1.90
1 6 -0.40
2 6 3.00
3 6 2.30
4 6 3.30
5 6 4.90
6 6 5.90
7 6 10.50
8 6 9.50
9 6 9.20
10 6 4.40
0 5 4.50
1 5 3.70
2 5 4.70
3 5 5.00
4 5 8.60
5 5 3.00
6 5 5.40
7 5 7.50
8 5 9.10
9 5 8.40
10 5 6.80
0 4 0.40
1 4 3.30
2 4 2.20
3 4 2.60
4 4 1.70
5 4 3.90
6 4 7.50
7 4 11.10
8 4 7.80
9 4 9.10
10 4 9.60
0 3 3.00
1 3 1.80
2 3 2.80
3 3 2.40
4 3 3.10
5 3 5.00
6 3 8.70
7 3 6.80
8 3 5.70
9 3 11.20
10 3 4.70
0 2 3.30
1 2 -1.90
2 2 0.50
3 2 -0.20
4 2 6.60
5 2 4.90
6 2 3.80
7 2 6.70
8 2 8.30
9 2 3.70
10 2 4.10
0 1 1.90
1 1 1.20
2 1 -4.60
3 1 2.40
4 1 0.90
5 1 5.10
6 1 3.80
7 1 8.10
8 1 5.80
9 1 5.00
10 1 5.60
0 0 0.90
1 0 0.80
2 0 0.80
3 0 -2.90
4 0 3.00
5 0 2.50
6 0 7.80
7 0 2.50
8 0 5.30
9 0 9.10
10 0 3.80
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {7.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {8.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {8.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {8.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {11.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {11.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {7.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {9.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {8.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {10.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {9.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {9.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {-3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {-5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {-5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {-8.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {-4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {-0.9};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/olmo32_masking_jitter.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Masking/Jitter},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 -2.80
1 10 -2.80
2 10 -3.30
3 10 0.10
4 10 -0.10
5 10 -1.10
6 10 2.90
7 10 -1.50
8 10 -1.50
9 10 1.70
10 10 -1.20
0 9 -3.30
1 9 -2.60
2 9 0.60
3 9 -0.90
4 9 -0.80
5 9 4.20
6 9 2.40
7 9 6.20
8 9 3.30
9 9 2.20
10 9 -0.20
0 8 -2.40
1 8 -1.90
2 8 -1.70
3 8 3.40
4 8 0.20
5 8 1.50
6 8 0.70
7 8 0.80
8 8 0.10
9 8 3.80
10 8 1.50
0 7 -6.20
1 7 -3.70
2 7 -2.30
3 7 -1.40
4 7 1.60
5 7 1.60
6 7 3.60
7 7 -1.20
8 7 4.30
9 7 0.00
10 7 2.60
0 6 -4.50
1 6 1.00
2 6 0.00
3 6 -1.00
4 6 -1.10
5 6 2.90
6 6 -1.50
7 6 -2.10
8 6 2.40
9 6 0.60
10 6 2.30
0 5 -5.10
1 5 -5.30
2 5 -1.60
3 5 -1.30
4 5 -1.00
5 5 -1.60
6 5 0.10
7 5 2.30
8 5 2.40
9 5 0.60
10 5 1.60
0 4 -5.80
1 4 -4.30
2 4 -4.90
3 4 1.60
4 4 -1.70
5 4 1.20
6 4 -2.00
7 4 -0.30
8 4 0.10
9 4 -2.40
10 4 0.90
0 3 -2.70
1 3 -0.50
2 3 -1.10
3 3 0.50
4 3 0.10
5 3 3.00
6 3 4.90
7 3 2.40
8 3 3.00
9 3 1.80
10 3 0.30
0 2 2.90
1 2 0.70
2 2 1.10
3 2 -0.40
4 2 -0.70
5 2 4.90
6 2 2.80
7 2 2.30
8 2 4.40
9 2 -0.10
10 2 3.70
0 1 2.00
1 1 3.30
2 1 3.20
3 1 4.20
4 1 5.60
5 1 6.10
6 1 2.80
7 1 7.20
8 1 6.70
9 1 5.30
10 1 5.00
0 0 4.80
1 0 3.80
2 0 3.50
3 0 3.00
4 0 5.30
5 0 7.40
6 0 5.90
7 0 5.90
8 0 7.00
9 0 4.60
10 0 6.40
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {-2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {-5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {-4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {-5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {-5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {-4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {-6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {-1.2};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/olmo32_rotation_permutation.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Rotation/Permutation},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 2.90
1 10 -1.60
2 10 -4.50
3 10 -0.10
4 10 0.80
5 10 -1.30
6 10 -0.40
7 10 -2.90
8 10 -0.40
9 10 -3.20
10 10 -5.90
0 9 -2.40
1 9 3.40
2 9 0.40
3 9 1.50
4 9 -1.70
5 9 -5.50
6 9 -1.00
7 9 -4.40
8 9 0.70
9 9 -9.10
10 9 -4.00
0 8 -2.50
1 8 1.40
2 8 0.40
3 8 -0.70
4 8 -4.90
5 8 -0.10
6 8 -3.40
7 8 -0.80
8 8 -0.70
9 8 -4.20
10 8 -1.80
0 7 -8.60
1 7 -4.00
2 7 1.00
3 7 -4.70
4 7 -4.60
5 7 1.00
6 7 -0.10
7 7 -5.30
8 7 -3.70
9 7 -1.30
10 7 -1.30
0 6 -0.90
1 6 -5.90
2 6 1.50
3 6 -3.50
4 6 1.50
5 6 -0.50
6 6 0.40
7 6 -0.90
8 6 -5.20
9 6 -1.30
10 6 -0.30
0 5 -4.00
1 5 2.90
2 5 -3.80
3 5 -2.00
4 5 5.10
5 5 1.00
6 5 -3.30
7 5 0.70
8 5 2.60
9 5 0.00
10 5 -2.50
0 4 0.80
1 4 1.10
2 4 1.80
3 4 0.90
4 4 3.80
5 4 0.70
6 4 3.70
7 4 2.80
8 4 2.60
9 4 0.10
10 4 2.20
0 3 1.70
1 3 0.70
2 3 2.70
3 3 3.00
4 3 0.20
5 3 -1.30
6 3 -0.30
7 3 -1.70
8 3 2.70
9 3 -0.40
10 3 -0.70
0 2 0.60
1 2 1.00
2 2 -2.90
3 2 0.30
4 2 4.60
5 2 2.40
6 2 2.60
7 2 2.90
8 2 1.60
9 2 -2.10
10 2 -4.30
0 1 -3.00
1 1 -1.40
2 1 0.00
3 1 0.90
4 1 0.50
5 1 -1.80
6 1 4.00
7 1 0.30
8 1 3.30
9 1 -1.40
10 1 -0.40
0 0 -3.10
1 0 -2.40
2 0 -2.30
3 0 -0.10
4 0 0.80
5 0 0.80
6 0 3.00
7 0 -1.90
8 0 3.30
9 0 -2.90
10 0 -1.90
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {-4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {-3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {-5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {-8.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {-4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {-4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {-5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {-3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {-4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {-5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {-4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {-9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {-4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {-5.9};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/olmo32_x_y.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={X/Y},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 6.10
1 10 3.80
2 10 5.00
3 10 1.70
4 10 1.40
5 10 0.80
6 10 2.00
7 10 -1.00
8 10 -0.10
9 10 1.50
10 10 4.30
0 9 2.70
1 9 5.20
2 9 5.10
3 9 -0.60
4 9 4.20
5 9 3.90
6 9 3.40
7 9 6.60
8 9 4.90
9 9 3.50
10 9 3.90
0 8 3.90
1 8 3.20
2 8 4.10
3 8 3.10
4 8 5.60
5 8 3.80
6 8 4.00
7 8 1.30
8 8 3.20
9 8 5.60
10 8 3.30
0 7 7.40
1 7 6.20
2 7 0.70
3 7 5.30
4 7 0.60
5 7 2.40
6 7 3.70
7 7 3.80
8 7 4.70
9 7 7.60
10 7 7.60
0 6 8.70
1 6 5.60
2 6 4.00
3 6 1.30
4 6 5.30
5 6 3.10
6 6 3.10
7 6 0.80
8 6 4.80
9 6 3.60
10 6 4.80
0 5 3.40
1 5 2.00
2 5 2.50
3 5 2.30
4 5 -0.70
5 5 4.00
6 5 -2.00
7 5 2.40
8 5 5.20
9 5 5.00
10 5 2.80
0 4 -0.70
1 4 2.00
2 4 3.20
3 4 1.90
4 4 -3.00
5 4 -1.20
6 4 -3.10
7 4 2.40
8 4 3.20
9 4 1.70
10 4 1.80
0 3 7.00
1 3 3.60
2 3 -1.10
3 3 3.70
4 3 2.70
5 3 -3.70
6 3 -2.60
7 3 -3.70
8 3 -0.70
9 3 1.50
10 3 0.00
0 2 -1.20
1 2 1.20
2 2 0.10
3 2 -3.10
4 2 -1.90
5 2 -5.40
6 2 0.40
7 2 -4.80
8 2 -1.70
9 2 -3.20
10 2 -0.70
0 1 -0.10
1 1 -2.20
2 1 -2.90
3 1 -3.90
4 1 -4.80
5 1 -4.60
6 1 -7.20
7 1 -3.20
8 1 -0.60
9 1 -1.20
10 1 -3.80
0 0 -4.30
1 0 -1.20
2 0 -2.90
3 0 -2.90
4 0 -3.40
5 0 -6.60
6 0 -4.70
7 0 -4.00
8 0 -4.00
9 0 0.70
10 0 -7.10
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {-7.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {8.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {7.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {7.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {4.3};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/qwen14_dropout_noise.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={Dropout/Noise},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 16.50
1 10 21.80
2 10 16.30
3 10 16.40
4 10 10.10
5 10 10.40
6 10 5.50
7 10 9.10
8 10 9.20
9 10 4.70
10 10 4.90
0 9 16.50
1 9 14.40
2 9 15.80
3 9 10.60
4 9 11.00
5 9 9.90
6 9 6.50
7 9 2.30
8 9 6.10
9 9 3.50
10 9 5.60
0 8 12.60
1 8 9.50
2 8 9.00
3 8 8.40
4 8 7.40
5 8 5.20
6 8 4.90
7 8 2.50
8 8 1.10
9 8 2.80
10 8 -4.20
0 7 8.60
1 7 7.30
2 7 10.20
3 7 9.60
4 7 3.80
5 7 2.50
6 7 -1.30
7 7 -2.30
8 7 0.00
9 7 -3.10
10 7 -5.10
0 6 7.90
1 6 6.90
2 6 6.10
3 6 3.90
4 6 1.90
5 6 -2.90
6 6 -2.10
7 6 -7.50
8 6 -4.90
9 6 -4.50
10 6 -2.10
0 5 8.00
1 5 4.80
2 5 2.40
3 5 0.90
4 5 -1.20
5 5 -1.60
6 5 -4.30
7 5 -2.10
8 5 -0.70
9 5 -7.10
10 5 -6.50
0 4 3.00
1 4 0.70
2 4 2.50
3 4 -1.30
4 4 -2.90
5 4 -5.90
6 4 -4.10
7 4 -8.40
8 4 -7.30
9 4 -8.30
10 4 -8.10
0 3 3.10
1 3 0.40
2 3 -2.10
3 3 -1.10
4 3 -2.70
5 3 -5.20
6 3 -8.50
7 3 -8.20
8 3 -10.40
9 3 -11.20
10 3 -6.20
0 2 -2.90
1 2 -0.20
2 2 -6.00
3 2 -3.50
4 2 -10.70
5 2 -5.10
6 2 -11.80
7 2 -11.10
8 2 -13.10
9 2 -13.70
10 2 -9.20
0 1 1.40
1 1 -1.90
2 1 -3.10
3 1 -8.50
4 1 -7.20
5 1 -12.20
6 1 -9.30
7 1 -13.00
8 1 -15.30
9 1 -11.90
10 1 -9.70
0 0 -0.70
1 0 3.70
2 0 -1.00
3 0 -4.70
4 0 -11.60
5 0 -10.00
6 0 -11.20
7 0 -15.40
8 0 -16.90
9 0 -17.20
10 0 -12.10
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-11.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-10.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-11.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-15.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-16.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-17.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {-12.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-12.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-9.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-13.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {-15.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {-11.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-9.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {-6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {-10.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-11.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-11.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {-13.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {-13.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {-9.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {-2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {-8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {-8.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {-10.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {-11.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {-6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {-5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {-4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {-8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {-7.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {-8.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {-8.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {8.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {-4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {-7.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {-6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {7.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {-7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {-4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {8.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {7.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {10.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {9.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {-5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {12.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {9.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {-4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {16.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {14.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {15.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {10.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {11.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {9.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {16.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {21.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {16.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {16.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {10.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {10.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {9.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {4.9};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/qwen14_masking_jitter.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Masking/Jitter},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 -3.30
1 10 -1.50
2 10 -2.20
3 10 -6.20
4 10 -3.50
5 10 -5.40
6 10 -5.10
7 10 -1.60
8 10 -1.00
9 10 2.70
10 10 4.70
0 9 -2.80
1 9 -3.70
2 9 -7.70
3 9 -2.80
4 9 -5.60
5 9 -4.10
6 9 -2.30
7 9 -4.20
8 9 1.90
9 9 2.70
10 9 4.40
0 8 -1.80
1 8 -1.60
2 8 -2.00
3 8 -0.90
4 8 -3.20
5 8 -2.20
6 8 -1.80
7 8 -0.30
8 8 0.20
9 8 5.50
10 8 7.10
0 7 0.10
1 7 -3.40
2 7 -1.60
3 7 -1.50
4 7 1.50
5 7 -3.50
6 7 1.80
7 7 3.40
8 7 2.30
9 7 5.30
10 7 10.10
0 6 1.20
1 6 5.00
2 6 0.50
3 6 2.40
4 6 0.60
5 6 -1.90
6 6 2.10
7 6 2.50
8 6 1.80
9 6 5.50
10 6 6.80
0 5 1.20
1 5 2.20
2 5 6.70
3 5 3.20
4 5 -0.10
5 5 2.50
6 5 4.00
7 5 3.50
8 5 3.20
9 5 11.80
10 5 10.60
0 4 0.00
1 4 2.30
2 4 1.90
3 4 1.80
4 4 -2.40
5 4 -0.50
6 4 -1.20
7 4 2.00
8 4 2.20
9 4 5.20
10 4 7.20
0 3 -1.50
1 3 1.00
2 3 -2.30
3 3 1.30
4 3 0.10
5 3 -3.60
6 3 -0.50
7 3 -1.20
8 3 2.40
9 3 2.80
10 3 6.90
0 2 -1.30
1 2 -0.10
2 2 3.90
3 2 -3.10
4 2 0.80
5 2 0.30
6 2 -5.70
7 2 2.70
8 2 -0.20
9 2 4.60
10 2 9.50
0 1 1.40
1 1 2.40
2 1 -0.60
3 1 -2.60
4 1 -2.00
5 1 1.10
6 1 -2.10
7 1 -0.10
8 1 1.00
9 1 2.30
10 1 10.60
0 0 -4.10
1 0 1.70
2 0 2.20
3 0 -6.00
4 0 -3.60
5 0 -2.30
6 0 -2.10
7 0 -1.70
8 0 0.70
9 0 0.70
10 0 5.10
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {10.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {11.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {10.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {-3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {10.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {7.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {-7.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {-5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {-4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {-4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {-5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {4.7};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/qwen14_rotation_permutation.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Rotation/Permutation},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 15.10
1 10 16.40
2 10 14.00
3 10 14.00
4 10 9.20
5 10 9.00
6 10 4.10
7 10 5.70
8 10 3.20
9 10 3.10
10 10 1.80
0 9 15.40
1 9 15.20
2 9 13.40
3 9 9.10
4 9 11.10
5 9 7.30
6 9 6.20
7 9 3.80
8 9 2.60
9 9 2.00
10 9 1.60
0 8 14.80
1 8 14.60
2 8 11.00
3 8 12.70
4 8 6.30
5 8 3.20
6 8 3.10
7 8 3.60
8 8 2.80
9 8 2.60
10 8 0.00
0 7 15.30
1 7 12.80
2 7 9.20
3 7 9.40
4 7 4.80
5 7 1.30
6 7 1.20
7 7 1.00
8 7 0.90
9 7 -1.50
10 7 -1.00
0 6 11.50
1 6 10.60
2 6 4.20
3 6 6.30
4 6 1.80
5 6 3.00
6 6 0.50
7 6 -0.40
8 6 -2.30
9 6 -1.50
10 6 -2.00
0 5 5.90
1 5 4.80
2 5 5.70
3 5 2.80
4 5 4.20
5 5 -2.40
6 5 -0.60
7 5 -0.80
8 5 -3.60
9 5 -4.60
10 5 -2.70
0 4 4.70
1 4 4.30
2 4 3.20
3 4 3.10
4 4 -1.90
5 4 -1.30
6 4 -5.20
7 4 -7.50
8 4 -7.70
9 4 -7.40
10 4 -6.80
0 3 0.40
1 3 2.30
2 3 -0.90
3 3 -0.90
4 3 -4.60
5 3 -5.20
6 3 -7.10
7 3 -8.60
8 3 -9.40
9 3 -10.20
10 3 -11.00
0 2 1.00
1 2 1.70
2 2 0.00
3 2 -2.10
4 2 -6.90
5 2 -6.20
6 2 -7.40
7 2 -9.70
8 2 -10.80
9 2 -11.50
10 2 -10.70
0 1 1.50
1 1 -1.70
2 1 -4.10
3 1 -2.50
4 1 -4.80
5 1 -9.30
6 1 -11.90
7 1 -12.90
8 1 -12.90
9 1 -13.50
10 1 -9.30
0 0 -1.30
1 0 -2.00
2 0 -0.70
3 0 -4.90
4 0 -4.90
5 0 -5.60
6 0 -12.10
7 0 -13.60
8 0 -16.10
9 0 -12.90
10 0 -13.60
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-12.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-13.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-16.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-12.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {-13.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-9.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-11.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-12.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {-12.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {-13.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-9.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {-6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-9.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {-10.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {-11.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {-10.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {-4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {-7.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {-8.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {-9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {-10.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {-11.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {-7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {-7.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {-7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {-6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {-3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {-4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {-2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {11.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {10.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {15.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {12.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {9.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {14.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {14.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {11.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {12.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {15.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {15.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {13.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {11.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {7.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {15.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {16.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {14.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {14.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {9.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {9.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {1.8};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/qwen14_x_y.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={X/Y},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 12.60
1 10 9.30
2 10 8.00
3 10 9.00
4 10 6.80
5 10 7.50
6 10 6.80
7 10 3.80
8 10 -6.60
9 10 -4.10
10 10 -0.60
0 9 12.30
1 9 9.10
2 9 11.60
3 9 9.00
4 9 9.50
5 9 10.80
6 9 5.50
7 9 -0.40
8 9 -2.00
9 9 -0.80
10 9 -4.60
0 8 13.20
1 8 9.40
2 8 6.70
3 8 10.40
4 8 7.30
5 8 11.00
6 8 1.50
7 8 -1.60
8 8 0.20
9 8 -4.20
10 8 -2.80
0 7 11.90
1 7 8.70
2 7 13.30
3 7 8.90
4 7 2.20
5 7 1.40
6 7 -1.10
7 7 -3.00
8 7 -3.50
9 7 -8.40
10 7 -3.40
0 6 11.80
1 6 13.70
2 6 7.60
3 6 11.10
4 6 2.70
5 6 1.50
6 6 1.90
7 6 -0.20
8 6 -3.30
9 6 -4.60
10 6 -6.20
0 5 4.30
1 5 1.80
2 5 3.40
3 5 0.40
4 5 0.40
5 5 -0.40
6 5 -0.50
7 5 -8.20
8 5 -9.30
9 5 -8.40
10 5 -13.50
0 4 4.30
1 4 -0.40
2 4 3.80
3 4 4.40
4 4 -1.80
5 4 0.50
6 4 -5.40
7 4 -10.30
8 4 -10.40
9 4 -10.80
10 4 -9.90
0 3 0.90
1 3 1.50
2 3 2.50
3 3 -3.10
4 3 -4.90
5 3 -4.80
6 3 -7.10
7 3 -10.20
8 3 -14.40
9 3 -11.70
10 3 -13.90
0 2 0.40
1 2 2.60
2 2 -2.40
3 2 -5.40
4 2 -7.00
5 2 -4.90
6 2 -10.10
7 2 -10.10
8 2 -14.90
9 2 -14.30
10 2 -14.00
0 1 -0.40
1 1 0.10
2 1 -5.80
3 1 -2.90
4 1 -2.20
5 1 -8.60
6 1 -10.00
7 1 -13.00
8 1 -13.90
9 1 -11.00
10 1 -16.10
0 0 1.90
1 0 0.50
2 0 1.70
3 0 -0.40
4 0 -4.70
5 0 -9.50
6 0 -8.80
7 0 -12.50
8 0 -14.70
9 0 -12.60
10 0 -14.40
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-8.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-12.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-14.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-12.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {-14.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-8.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-10.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-13.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {-13.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {-11.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-16.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {-7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-10.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-10.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {-14.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {-14.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {-14.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {-7.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {-10.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {-14.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {-11.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {-13.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {-5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {-10.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {-10.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {-10.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {-9.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {-8.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {-9.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {-8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {-13.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {11.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {13.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {7.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {11.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {-4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {-6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {11.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {8.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {13.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {8.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {-8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {-3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {13.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {10.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {7.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {11.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {-4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {12.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {11.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {9.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {10.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {-4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {12.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {9.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {8.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {9.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {-6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {-4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {-0.6};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/qwen27_dropout_noise.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={Dropout/Noise},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 41.00
1 10 39.80
2 10 34.20
3 10 32.10
4 10 25.50
5 10 17.60
6 10 16.90
7 10 13.00
8 10 18.50
9 10 26.60
10 10 36.10
0 9 45.90
1 9 39.70
2 9 34.20
3 9 31.40
4 9 20.20
5 9 18.70
6 9 13.10
7 9 11.60
8 9 15.50
9 9 20.90
10 9 31.80
0 8 43.70
1 8 39.80
2 8 36.30
3 8 29.30
4 8 21.70
5 8 14.40
6 8 11.40
7 8 11.80
8 8 14.00
9 8 18.70
10 8 26.30
0 7 40.00
1 7 38.20
2 7 32.60
3 7 22.10
4 7 16.00
5 7 8.70
6 7 7.60
7 7 7.50
8 7 10.50
9 7 15.90
10 7 23.90
0 6 36.00
1 6 33.40
2 6 28.50
3 6 15.70
4 6 11.20
5 6 6.80
6 6 3.30
7 6 4.90
8 6 1.50
9 6 10.60
10 6 17.50
0 5 23.80
1 5 19.20
2 5 15.10
3 5 11.40
4 5 6.80
5 5 -0.70
6 5 -4.00
7 5 -4.50
8 5 -5.00
9 5 4.60
10 5 10.00
0 4 14.70
1 4 9.40
2 4 6.40
3 4 4.20
4 4 -6.10
5 4 -8.00
6 4 -11.90
7 4 -13.60
8 4 -14.30
9 4 -8.70
10 4 3.60
0 3 3.00
1 3 3.00
2 3 1.40
3 3 -3.90
4 3 -12.90
5 3 -18.40
6 3 -20.10
7 3 -17.00
8 3 -22.50
9 3 -16.20
10 3 -7.50
0 2 0.50
1 2 -3.20
2 2 -1.20
3 2 -8.50
4 2 -16.10
5 2 -18.90
6 2 -25.10
7 2 -27.80
8 2 -25.70
9 2 -19.80
10 2 -11.80
0 1 -0.70
1 1 -3.80
2 1 -5.30
3 1 -10.70
4 1 -17.20
5 1 -23.60
6 1 -27.30
7 1 -29.20
8 1 -28.30
9 1 -18.40
10 1 -10.50
0 0 -2.30
1 0 -0.30
2 0 -8.40
3 0 -8.90
4 0 -15.30
5 0 -24.00
6 0 -26.10
7 0 -30.10
8 0 -27.50
9 0 -24.60
10 0 -14.40
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-8.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-15.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-24.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-26.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-30.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-27.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-24.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {-14.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {-3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-10.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-17.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-23.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-27.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-29.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {-28.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {-18.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-10.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {-16.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-18.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-25.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-27.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {-25.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {-19.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {-11.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {-12.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-18.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {-20.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {-17.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {-22.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {-16.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {-7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {14.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {-8.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {-11.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {-13.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {-14.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {-8.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {23.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {19.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {15.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {11.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {-4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {-5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {10.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {36.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {33.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {28.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {15.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {11.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {10.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {17.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {40.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {38.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {32.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {22.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {16.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {8.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {7.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {10.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {15.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {23.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {43.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {39.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {36.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {29.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {21.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {14.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {11.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {11.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {14.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {18.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {26.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {45.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {39.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {34.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {31.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {20.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {18.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {13.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {11.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {15.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {20.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {31.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {41.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {39.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {34.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {32.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {25.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {17.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {16.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {13.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {18.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {26.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {36.1};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/qwen27_masking_jitter.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Masking/Jitter},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 9.80
1 10 8.70
2 10 2.90
3 10 2.80
4 10 3.40
5 10 3.00
6 10 3.20
7 10 10.90
8 10 16.40
9 10 25.20
10 10 32.00
0 9 12.70
1 9 12.20
2 9 6.10
3 9 5.90
4 9 4.20
5 9 4.80
6 9 7.20
7 9 12.20
8 9 24.50
9 9 28.60
10 9 36.40
0 8 17.60
1 8 13.00
2 8 12.10
3 8 13.70
4 8 9.50
5 8 11.20
6 8 15.20
7 8 19.20
8 8 25.70
9 8 35.30
10 8 44.50
0 7 21.80
1 7 19.50
2 7 19.70
3 7 15.70
4 7 18.20
5 7 17.30
6 7 19.00
7 7 23.10
8 7 28.60
9 7 39.90
10 7 47.70
0 6 21.40
1 6 22.10
2 6 22.10
3 6 18.90
4 6 16.70
5 6 13.40
6 6 21.10
7 6 24.40
8 6 34.40
9 6 39.50
10 6 51.40
0 5 19.50
1 5 13.30
2 5 11.90
3 5 15.20
4 5 10.70
5 5 11.50
6 5 14.30
7 5 16.20
8 5 28.90
9 5 41.90
10 5 49.60
0 4 9.30
1 4 8.00
2 4 7.60
3 4 4.90
4 4 5.00
5 4 5.70
6 4 4.30
7 4 10.30
8 4 18.20
9 4 26.00
10 4 39.40
0 3 4.10
1 3 4.10
2 3 -2.30
3 3 0.60
4 3 2.00
5 3 -0.20
6 3 -3.00
7 3 5.30
8 3 15.50
9 3 22.70
10 3 30.90
0 2 -2.70
1 2 -1.50
2 2 0.90
3 2 -2.80
4 2 -4.90
5 2 -1.60
6 2 -4.00
7 2 -0.20
8 2 7.90
9 2 20.30
10 2 29.70
0 1 2.60
1 1 -3.50
2 1 -1.00
3 1 -4.00
4 1 -7.80
5 1 -4.40
6 1 -2.80
7 1 -5.40
8 1 4.00
9 1 20.40
10 1 29.50
0 0 -0.50
1 0 0.90
2 0 -0.10
3 0 -4.50
4 0 -7.40
5 0 -7.70
6 0 -6.40
7 0 -2.60
8 0 5.30
9 0 18.60
10 0 29.90
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-7.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {18.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {29.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-7.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {20.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {29.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {-2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {7.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {20.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {29.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {15.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {22.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {30.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {9.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {8.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {7.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {10.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {18.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {26.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {39.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {19.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {13.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {11.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {15.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {10.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {11.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {14.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {16.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {28.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {41.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {49.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {21.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {22.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {22.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {18.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {16.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {13.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {21.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {24.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {34.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {39.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {51.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {21.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {19.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {19.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {15.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {18.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {17.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {19.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {23.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {28.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {39.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {47.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {17.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {13.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {12.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {13.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {11.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {15.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {19.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {25.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {35.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {44.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {12.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {12.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {12.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {24.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {28.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {36.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {9.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {8.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {10.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {16.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {25.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {32.0};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/qwen27_rotation_permutation.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Rotation/Permutation},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 5.60
1 10 3.70
2 10 2.80
3 10 -0.70
4 10 -1.60
5 10 -4.90
6 10 -6.90
7 10 -10.00
8 10 -8.60
9 10 0.90
10 10 9.10
0 9 6.50
1 9 7.20
2 9 2.20
3 9 -1.30
4 9 -4.90
5 9 -5.20
6 9 -2.50
7 9 -4.00
8 9 -7.80
9 9 0.80
10 9 3.00
0 8 8.80
1 8 6.40
2 8 2.90
3 8 1.70
4 8 0.70
5 8 -4.30
6 8 -3.20
7 8 -6.40
8 8 -2.70
9 8 3.70
10 8 5.80
0 7 5.80
1 7 3.10
2 7 6.50
3 7 3.10
4 7 1.90
5 7 -3.50
6 7 -3.00
7 7 -6.00
8 7 -1.40
9 7 4.40
10 7 4.60
0 6 7.40
1 6 10.10
2 6 6.50
3 6 2.50
4 6 1.50
5 6 2.60
6 6 -9.80
7 6 -2.50
8 6 -5.60
9 6 -0.50
10 6 0.50
0 5 8.00
1 5 6.80
2 5 2.90
3 5 -0.40
4 5 2.10
5 5 -1.50
6 5 -7.60
7 5 -7.00
8 5 -12.10
9 5 -4.20
10 5 3.30
0 4 8.20
1 4 0.20
2 4 5.60
3 4 2.50
4 4 -3.70
5 4 -8.00
6 4 -8.50
7 4 -10.40
8 4 -10.50
9 4 -3.50
10 4 -1.70
0 3 0.50
1 3 3.10
2 3 0.40
3 3 -2.10
4 3 -2.00
5 3 -13.10
6 3 -9.80
7 3 -12.60
8 3 -15.00
9 3 -9.30
10 3 1.10
0 2 -2.50
1 2 0.00
2 2 -2.20
3 2 -2.40
4 2 -8.50
5 2 -11.50
6 2 -14.20
7 2 -13.20
8 2 -14.80
9 2 -11.50
10 2 -3.70
0 1 -0.80
1 1 -4.80
2 1 0.20
3 1 -3.80
4 1 -6.30
5 1 -11.20
6 1 -14.90
7 1 -15.60
8 1 -13.50
9 1 -10.70
10 1 -3.70
0 0 -1.00
1 0 -2.20
2 0 -0.50
3 0 -3.00
4 0 -7.50
5 0 -8.50
6 0 -15.90
7 0 -17.00
8 0 -17.90
9 0 -9.70
10 0 -4.60
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-15.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-17.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-17.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-9.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {-4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {-4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-11.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-14.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-15.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {-13.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {-10.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {-8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-11.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-14.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-13.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {-14.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {-11.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-13.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {-9.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {-12.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {-15.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {-9.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {8.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {-8.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {-8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {-10.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {-10.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {8.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {-7.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {-7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {-12.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {-4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {10.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {-9.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {-5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {-6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {8.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {-4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {-6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {-2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {-7.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {-6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {-10.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {-8.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {9.1};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/qwen27_x_y.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={X/Y},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 6.50
1 10 3.00
2 10 4.80
3 10 2.60
4 10 3.10
5 10 -0.70
6 10 -0.40
7 10 0.90
8 10 2.00
9 10 5.30
10 10 7.70
0 9 5.90
1 9 4.60
2 9 5.90
3 9 2.60
4 9 2.70
5 9 2.50
6 9 1.10
7 9 1.80
8 9 2.80
9 9 4.50
10 9 5.30
0 8 6.90
1 8 7.30
2 8 2.80
3 8 2.50
4 8 0.40
5 8 -1.10
6 8 -0.40
7 8 0.60
8 8 7.50
9 8 4.20
10 8 -0.70
0 7 7.60
1 7 1.20
2 7 6.80
3 7 2.00
4 7 0.70
5 7 -2.80
6 7 -2.20
7 7 -0.10
8 7 -3.20
9 7 0.00
10 7 0.10
0 6 5.20
1 6 4.90
2 6 6.00
3 6 3.10
4 6 -0.80
5 6 -0.20
6 6 -1.30
7 6 -5.30
8 6 -4.70
9 6 -5.60
10 6 -5.10
0 5 8.40
1 5 5.00
2 5 3.70
3 5 -0.40
4 5 -0.80
5 5 -4.00
6 5 -6.00
7 5 -5.70
8 5 -3.30
9 5 -6.50
10 5 -9.00
0 4 6.90
1 4 -2.40
2 4 0.90
3 4 -3.50
4 4 -5.80
5 4 -2.60
6 4 -6.90
7 4 -4.90
8 4 -3.60
9 4 -5.40
10 4 -7.40
0 3 5.40
1 3 2.00
2 3 -2.80
3 3 -5.20
4 3 -1.20
5 3 -6.40
6 3 -3.90
7 3 -2.80
8 3 -2.90
9 3 -7.00
10 3 -7.40
0 2 -1.10
1 2 2.50
2 2 -0.30
3 2 -2.30
4 2 -4.60
5 2 -3.30
6 2 -8.50
7 2 -6.50
8 2 -3.10
9 2 -2.50
10 2 -3.80
0 1 -2.30
1 1 -1.20
2 1 -6.30
3 1 -4.50
4 1 -5.40
5 1 -3.90
6 1 -3.80
7 1 -4.50
8 1 -6.10
9 1 -5.10
10 1 -1.30
0 0 -1.50
1 0 1.10
2 0 -3.10
3 0 -5.90
4 0 -2.70
5 0 -5.30
6 0 -5.80
7 0 -5.20
8 0 -4.50
9 0 -6.60
10 0 -3.60
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {-3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {-6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {-5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {-4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {-2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {-3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {-1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {-3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {-7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {-7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {-6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {-4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {-3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {-5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {-7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {-4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {-6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {-5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {-6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {-9.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {-0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {-5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {-4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {-5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {-5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {7.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {6.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {7.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {4.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {7.7};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/seed36_dropout_noise.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={Dropout/Noise},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 29.80
1 10 28.50
2 10 26.00
3 10 27.80
4 10 26.30
5 10 21.00
6 10 22.00
7 10 23.70
8 10 29.50
9 10 25.20
10 10 28.90
0 9 32.10
1 9 30.30
2 9 25.70
3 9 22.50
4 9 19.90
5 9 19.30
6 9 22.60
7 9 23.40
8 9 29.30
9 9 24.60
10 9 25.80
0 8 29.80
1 8 25.10
2 8 24.50
3 8 25.30
4 8 19.10
5 8 18.60
6 8 19.60
7 8 24.40
8 8 30.80
9 8 23.70
10 8 25.80
0 7 27.10
1 7 23.10
2 7 21.40
3 7 21.00
4 7 15.30
5 7 14.60
6 7 19.40
7 7 24.20
8 7 23.80
9 7 28.20
10 7 27.00
0 6 25.00
1 6 24.80
2 6 19.80
3 6 17.80
4 6 12.90
5 6 13.70
6 6 22.10
7 6 22.30
8 6 26.30
9 6 24.40
10 6 24.40
0 5 24.10
1 5 21.70
2 5 19.30
3 5 13.60
4 5 12.50
5 5 10.20
6 5 15.00
7 5 19.70
8 5 20.10
9 5 21.90
10 5 23.20
0 4 22.00
1 4 16.10
2 4 18.00
3 4 12.30
4 4 11.10
5 4 9.40
6 4 12.90
7 4 10.90
8 4 15.80
9 4 16.60
10 4 17.20
0 3 14.80
1 3 13.50
2 3 16.10
3 3 11.40
4 3 6.70
5 3 4.20
6 3 4.80
7 3 7.50
8 3 12.20
9 3 14.00
10 3 15.70
0 2 15.70
1 2 11.90
2 2 8.50
3 2 3.60
4 2 3.90
5 2 -3.40
6 2 -0.50
7 2 -2.90
8 2 0.40
9 2 8.60
10 2 5.50
0 1 8.90
1 1 2.00
2 1 4.40
3 1 -1.70
4 1 -6.70
5 1 -10.20
6 1 -13.20
7 1 -8.20
8 1 -6.00
9 1 -7.40
10 1 -5.20
0 0 3.10
1 0 -1.40
2 0 -1.40
3 0 -7.40
4 0 -13.60
5 0 -13.30
6 0 -16.40
7 0 -16.10
8 0 -20.00
9 0 -13.90
10 0 -10.30
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-13.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-13.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-16.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-16.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-20.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-13.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {-10.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {8.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-10.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-13.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-8.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {-6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {-7.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {15.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {11.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {8.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {14.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {13.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {16.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {11.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {12.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {14.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {15.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {22.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {16.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {18.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {12.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {11.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {12.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {10.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {15.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {16.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {17.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {24.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {21.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {19.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {13.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {12.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {10.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {15.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {19.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {20.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {21.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {23.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {25.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {24.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {19.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {17.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {12.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {13.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {22.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {22.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {26.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {24.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {24.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {27.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {23.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {21.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {21.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {15.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {14.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {19.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {24.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {23.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {28.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {27.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {29.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {25.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {24.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {25.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {19.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {18.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {19.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {24.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {30.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {23.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {25.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {32.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {30.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {25.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {22.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {19.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {19.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {22.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {23.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {29.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {24.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {25.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {29.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {28.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {26.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {27.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {26.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {21.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {22.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {23.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {29.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {25.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {28.9};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/seed36_masking_jitter.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Masking/Jitter},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 3.40
1 10 0.40
2 10 -2.00
3 10 -3.50
4 10 -3.20
5 10 -2.30
6 10 1.00
7 10 5.50
8 10 8.70
9 10 11.30
10 10 9.40
0 9 3.20
1 9 0.40
2 9 -0.60
3 9 -3.20
4 9 -3.80
5 9 -3.00
6 9 -1.30
7 9 5.20
8 9 7.60
9 9 8.50
10 9 9.90
0 8 -0.70
1 8 1.50
2 8 -0.90
3 8 -3.30
4 8 -3.10
5 8 0.70
6 8 1.10
7 8 6.20
8 8 8.30
9 8 10.10
10 8 9.40
0 7 2.90
1 7 2.30
2 7 -0.80
3 7 -2.40
4 7 -2.10
5 7 0.80
6 7 2.70
7 7 4.20
8 7 8.80
9 7 8.50
10 7 9.00
0 6 3.00
1 6 5.10
2 6 2.00
3 6 -1.10
4 6 -1.10
5 6 3.50
6 6 4.00
7 6 4.40
8 6 11.30
9 6 11.90
10 6 10.90
0 5 4.90
1 5 3.90
2 5 7.10
3 5 1.40
4 5 3.50
5 5 2.90
6 5 4.80
7 5 5.10
8 5 10.20
9 5 9.60
10 5 11.20
0 4 7.60
1 4 8.70
2 4 10.40
3 4 4.80
4 4 4.10
5 4 3.70
6 4 5.10
7 4 5.20
8 4 9.20
9 4 13.00
10 4 14.40
0 3 8.70
1 3 7.00
2 3 4.90
3 3 5.60
4 3 5.60
5 3 3.80
6 3 1.90
7 3 4.00
8 3 8.60
9 3 13.30
10 3 14.50
0 2 3.90
1 2 3.00
2 2 4.30
3 2 3.30
4 2 2.10
5 2 -0.60
6 2 -0.30
7 2 2.80
8 2 7.60
9 2 14.30
10 2 16.10
0 1 1.20
1 1 0.50
2 1 -1.30
3 1 0.80
4 1 0.90
5 1 -2.20
6 1 -1.30
7 1 1.80
8 1 5.70
9 1 7.20
10 1 11.10
0 0 -0.40
1 0 -2.60
2 0 3.60
3 0 -0.30
4 0 -1.60
5 0 -2.90
6 0 -8.10
7 0 -0.90
8 0 4.20
9 0 8.40
10 0 12.90
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {3.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {-1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-8.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {8.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {12.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {-2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {11.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {7.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {14.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {16.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {8.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {7.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {8.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {13.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {14.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {7.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {8.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {10.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {9.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {13.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {14.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {4.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {7.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {4.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {10.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {9.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {11.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {-1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {11.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {11.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {10.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {-2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {8.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {9.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {-0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {6.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {8.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {10.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {9.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {-0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {-3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {-1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {7.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {8.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {9.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {-2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-3.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {-3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {8.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {11.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {9.4};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/seed36_rotation_permutation.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={},
    yticklabels={},
    colorbar,
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    colorbar style={font=\tiny},
    title style={font=\small},
    title={Rotation/Permutation},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 -10.00
1 10 -15.50
2 10 -13.20
3 10 -11.90
4 10 -15.50
5 10 -10.80
6 10 -8.70
7 10 -2.10
8 10 5.80
9 10 5.30
10 10 9.70
0 9 -13.20
1 9 -13.80
2 9 -17.10
3 9 -16.20
4 9 -14.10
5 9 -10.90
6 9 -2.80
7 9 4.10
8 9 10.20
9 9 12.60
10 9 11.10
0 8 -13.90
1 8 -15.20
2 8 -16.00
3 8 -13.30
4 8 -13.30
5 8 -11.90
6 8 -5.70
7 8 4.10
8 8 12.00
9 8 10.20
10 8 15.60
0 7 -15.10
1 7 -13.10
2 7 -13.00
3 7 -14.20
4 7 -11.10
5 7 -6.30
6 7 -2.60
7 7 3.90
8 7 15.80
9 7 13.00
10 7 11.90
0 6 -12.50
1 6 -13.60
2 6 -12.30
3 6 -9.30
4 6 -5.60
5 6 -2.10
6 6 1.70
7 6 12.30
8 6 10.10
9 6 18.30
10 6 14.80
0 5 -8.60
1 5 -13.10
2 5 -9.50
3 5 -7.20
4 5 -2.70
5 5 -2.30
6 5 6.40
7 5 10.70
8 5 19.50
9 5 18.00
10 5 21.40
0 4 -6.00
1 4 -2.70
2 4 -5.20
3 4 -3.90
4 4 -2.10
5 4 2.80
6 4 6.60
7 4 13.10
8 4 22.10
9 4 23.70
10 4 21.60
0 3 -2.90
1 3 -3.10
2 3 -1.90
3 3 -1.40
4 3 4.00
5 3 4.30
6 3 5.90
7 3 13.40
8 3 20.20
9 3 22.40
10 3 26.50
0 2 2.30
1 2 3.00
2 2 1.30
3 2 2.00
4 2 0.80
5 2 4.10
6 2 10.50
7 2 19.30
8 2 24.00
9 2 24.20
10 2 25.70
0 1 3.30
1 1 0.80
2 1 -0.40
3 1 1.00
4 1 0.90
5 1 6.00
6 1 11.10
7 1 17.80
8 1 18.20
9 1 25.20
10 1 22.90
0 0 1.90
1 0 -4.10
2 0 4.60
3 0 -1.50
4 0 5.80
5 0 4.70
6 0 9.90
7 0 16.70
8 0 21.40
9 0 19.30
10 0 21.50
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {-4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {-1.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {9.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {16.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {21.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {19.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {21.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {-0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {11.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {17.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {18.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {25.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {22.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {10.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {19.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {24.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {24.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {25.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {-2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {-3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {13.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {20.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {22.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {26.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {-6.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {-2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {-5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {-3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {13.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {22.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {23.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {21.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {-8.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {-13.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {-9.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {-7.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {-2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {6.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {10.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {19.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {18.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {21.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {-12.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {-13.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {-12.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {-9.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {-5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {1.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {12.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {10.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {18.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {14.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {-15.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {-13.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {-13.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {-14.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {-11.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {-6.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {-2.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {15.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {13.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {11.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {-13.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {-15.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {-16.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {-13.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {-13.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {-11.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {-5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {12.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {10.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {15.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {-13.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {-13.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {-17.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {-16.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {-14.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {-10.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {10.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {12.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {11.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {-10.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {-15.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {-13.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {-11.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {-15.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {-10.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {-8.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {-2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {9.7};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/few_shot/delta/seed36_x_y.tex <==
\centering
\begin{tikzpicture}
\begin{axis}[
    width=0.82\linewidth,
    height=0.82\linewidth,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Noise SD $\sigma$},
    colormap={pastel_po}{rgb255(0cm)=(225,160,100); rgb255(50cm)=(255,255,255); rgb255(100cm)=(160,135,200)},
    point meta min=-25.0,
    point meta max=25.0,
    xtick={0,1,2,3,4,5,6,7,8,9,10},
    xticklabels={$p_{\min}$,,,,,,,,,,$p_{\max}$},
    ytick={0,1,2,3,4,5,6,7,8,9,10},
    yticklabels={$\sigma_{\min}$,,,,,,,,,,$\sigma_{\max}$},
    x tick label style={font=\scriptsize},
    y tick label style={font=\scriptsize},
    view={0}{90},
    axis line style={draw=none},
    major tick length=0pt,
    enlargelimits=false,
    title style={font=\small},
    title={X/Y},
    title style={yshift=-1.0ex},
]
\addplot[matrix plot*, mesh/cols=11, mesh/rows=11, point meta=explicit] table[meta=C] {
x y C
0 10 5.80
1 10 8.10
2 10 7.70
3 10 9.10
4 10 10.50
5 10 6.50
6 10 3.20
7 10 3.70
8 10 4.70
9 10 0.50
10 10 3.00
0 9 4.10
1 9 3.10
2 9 5.30
3 9 10.50
4 9 10.00
5 9 9.90
6 9 5.60
7 9 4.30
8 9 5.40
9 9 -1.00
10 9 3.10
0 8 2.20
1 8 1.80
2 8 5.50
3 8 4.60
4 8 6.70
5 8 7.70
6 8 0.40
7 8 6.70
8 8 2.00
9 8 5.70
10 8 6.90
0 7 1.80
1 7 5.70
2 7 6.10
3 7 5.80
4 7 6.90
5 7 5.00
6 7 5.20
7 7 6.10
8 7 2.50
9 7 2.10
10 7 4.10
0 6 3.20
1 6 3.20
2 6 2.80
3 6 4.20
4 6 8.90
5 6 0.90
6 6 1.20
7 6 0.00
8 6 -0.30
9 6 1.80
10 6 3.40
0 5 4.40
1 5 3.10
2 5 4.20
3 5 5.90
4 5 3.90
5 5 4.40
6 5 2.80
7 5 0.20
8 5 1.00
9 5 2.40
10 5 1.60
0 4 5.00
1 4 0.60
2 4 5.40
3 4 2.90
4 4 1.90
5 4 5.20
6 4 1.10
7 4 0.70
8 4 3.10
9 4 1.00
10 4 1.90
0 3 2.80
1 3 -2.80
2 3 4.00
3 3 -0.70
4 3 2.90
5 3 -0.30
6 3 0.60
7 3 2.50
8 3 -1.80
9 3 -0.10
10 3 -0.10
0 2 -0.30
1 2 2.10
2 2 0.90
3 2 2.10
4 2 2.50
5 2 -1.90
6 2 -3.70
7 2 -3.30
8 2 -2.30
9 2 -4.30
10 2 -3.80
0 1 2.50
1 1 2.70
2 1 1.00
3 1 -1.40
4 1 -3.00
5 1 0.20
6 1 -3.70
7 1 -5.50
8 1 -8.90
9 1 -7.50
10 1 -7.50
0 0 -1.80
1 0 1.30
2 0 -0.80
3 0 0.70
4 0 0.50
5 0 -1.90
6 0 -6.10
7 0 -5.10
8 0 -7.90
9 0 -7.70
10 0 -6.60
};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,0) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,0) {1.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,0) {-0.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,0) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,0) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,0) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,0) {-6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,0) {-5.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,0) {-7.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,0) {-7.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,0) {-6.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,1) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,1) {2.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,1) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,1) {-1.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,1) {-3.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,1) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,1) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,1) {-5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,1) {-8.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,1) {-7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,1) {-7.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,2) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,2) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,2) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,2) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,2) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,2) {-1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,2) {-3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,2) {-3.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,2) {-2.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,2) {-4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,2) {-3.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,3) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,3) {-2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,3) {4.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,3) {-0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,3) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,3) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,3) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,3) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,3) {-1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,3) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,3) {-0.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,4) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,4) {0.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,4) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,4) {2.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,4) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,4) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,4) {1.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,4) {0.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,4) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,4) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,4) {1.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,5) {4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,5) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,5) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,5) {5.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,5) {3.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,5) {4.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,5) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,5) {0.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,5) {1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,5) {2.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,5) {1.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,6) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,6) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,6) {2.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,6) {4.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,6) {8.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,6) {0.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,6) {1.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,6) {0.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,6) {-0.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,6) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,6) {3.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,7) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,7) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,7) {6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,7) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,7) {6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,7) {5.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,7) {5.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,7) {6.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,7) {2.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,7) {2.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,7) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,8) {2.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,8) {1.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,8) {5.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,8) {4.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,8) {6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,8) {7.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,8) {0.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,8) {6.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,8) {2.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,8) {5.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,8) {6.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,9) {4.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,9) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,9) {5.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,9) {10.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,9) {10.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,9) {9.9};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,9) {5.6};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,9) {4.3};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,9) {5.4};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,9) {-1.0};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,9) {3.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:0,10) {5.8};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:1,10) {8.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:2,10) {7.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:3,10) {9.1};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:4,10) {10.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:5,10) {6.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:6,10) {3.2};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:7,10) {3.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:8,10) {4.7};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:9,10) {0.5};
\node[font=\fontsize{4}{4.8}\selectfont] at (axis cs:10,10) {3.0};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/layer_ablation/layer_ablation.tex <==
\centering
\tikz\draw[gray, dashed, line width=1pt] plot coordinates {(0,0) (0.4,0)}; {\small all layers}\hspace{1em}\tikz\draw[blue!60!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small first third}\hspace{1em}\tikz\draw[green!55!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small second third}\hspace{1em}\tikz\draw[red!55!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small third third}\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=4 by 4, horizontal sep=0.9cm, vertical sep=1.3cm},
    width=0.29\linewidth, height=3.2cm, ymin=0, ymax=100, grid=major,
    tick label style={font=\tiny}, title style={font=\scriptsize, yshift=-0.8ex},
    scaled x ticks=false, xticklabel style={/pgf/number format/fixed},
]
\nextgroupplot[title={\model{gemma31} $\cdot$ Dropout}, xmin=0.14, xmax=0.68, xtick={0.14,0.68}, xticklabels={{0.14},{0.68}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.14,51.80) (0.16,54.00) (0.18,53.50) (0.2,61.70) (0.22,73.80) (0.24,80.80) (0.26,90.60) (0.28,96.30) (0.3,98.20) (0.32,99.00) (0.34,99.90) (0.36,99.40) (0.38,99.60) (0.4,99.70) (0.42,99.60) (0.44,99.80) (0.46,100.00) (0.48,99.70) (0.5,99.50) (0.52,99.90) (0.54,100.00) (0.56,99.80) (0.58,99.80) (0.6,99.70) (0.62,99.60) (0.64,99.60) (0.66,99.60) (0.68,99.40)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.14,53.68) (0.194,53.48) (0.248,73.12) (0.302,94.47) (0.356,99.23) (0.41,99.72) (0.464,100.00) (0.518,100.00) (0.572,100.00) (0.626,100.00) (0.68,100.00) (0.68,100.00) (0.626,100.00) (0.572,100.00) (0.518,100.00) (0.464,100.00) (0.41,99.28) (0.356,98.57) (0.302,92.93) (0.248,70.28) (0.194,50.32) (0.14,50.52)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.14,52.10) (0.194,51.90) (0.248,71.70) (0.302,93.70) (0.356,98.90) (0.41,99.50) (0.464,100.00) (0.518,100.00) (0.572,100.00) (0.626,100.00) (0.68,100.00)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.14,50.78) (0.194,47.48) (0.248,49.08) (0.302,52.38) (0.356,50.88) (0.41,50.18) (0.464,48.98) (0.518,52.78) (0.572,50.98) (0.626,59.26) (0.68,66.41) (0.68,63.39) (0.626,56.14) (0.572,47.82) (0.518,49.62) (0.464,45.82) (0.41,47.02) (0.356,47.72) (0.302,49.22) (0.248,45.92) (0.194,44.32) (0.14,47.62)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.14,49.20) (0.194,45.90) (0.248,47.50) (0.302,50.80) (0.356,49.30) (0.41,48.60) (0.464,47.40) (0.518,51.20) (0.572,49.40) (0.626,57.70) (0.68,64.90)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.14,53.08) (0.194,51.88) (0.248,52.38) (0.302,52.98) (0.356,51.38) (0.41,48.78) (0.464,50.08) (0.518,51.38) (0.572,51.28) (0.626,53.68) (0.68,50.58) (0.68,47.42) (0.626,50.52) (0.572,48.12) (0.518,48.22) (0.464,46.92) (0.41,45.62) (0.356,48.22) (0.302,49.82) (0.248,49.22) (0.194,48.72) (0.14,49.92)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.14,51.50) (0.194,50.30) (0.248,50.80) (0.302,51.40) (0.356,49.80) (0.41,47.20) (0.464,48.50) (0.518,49.80) (0.572,49.70) (0.626,52.10) (0.68,49.00)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.14,50) (0.68,50)};
\nextgroupplot[title={\model{gemma31} $\cdot$ Noise}, xmin=0.006, xmax=0.014, xtick={0.006,0.014}, xticklabels={{0.006},{0.014}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.006,50.10) (0.007,55.40) (0.008,69.40) (0.009,83.40) (0.01,90.40) (0.011,90.70) (0.012,90.60) (0.013,85.40) (0.014,73.50)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.006,53.28) (0.0068,54.68) (0.0076,63.63) (0.0084,78.13) (0.0092,86.13) (0.01,92.10) (0.0108,90.85) (0.0116,91.14) (0.0124,90.37) (0.0132,87.68) (0.014,77.55) (0.014,74.85) (0.0132,85.52) (0.0124,88.43) (0.0116,89.26) (0.0108,88.95) (0.01,90.30) (0.0092,83.87) (0.0084,75.47) (0.0076,60.57) (0.0068,51.52) (0.006,50.12)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.006,51.70) (0.0068,53.10) (0.0076,62.10) (0.0084,76.80) (0.0092,85.00) (0.01,91.20) (0.0108,89.90) (0.0116,90.20) (0.0124,89.40) (0.0132,86.60) (0.014,76.20)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.006,54.68) (0.0068,51.88) (0.0076,50.58) (0.0084,51.88) (0.0092,55.28) (0.01,53.48) (0.0108,51.08) (0.0116,53.78) (0.0124,48.68) (0.0132,51.38) (0.014,49.78) (0.014,46.62) (0.0132,48.22) (0.0124,45.52) (0.0116,50.62) (0.0108,47.92) (0.01,50.32) (0.0092,52.12) (0.0084,48.72) (0.0076,47.42) (0.0068,48.72) (0.006,51.52)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.006,53.10) (0.0068,50.30) (0.0076,49.00) (0.0084,50.30) (0.0092,53.70) (0.01,51.90) (0.0108,49.50) (0.0116,52.20) (0.0124,47.10) (0.0132,49.80) (0.014,48.20)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.006,51.68) (0.0068,49.88) (0.0076,54.38) (0.0084,50.78) (0.0092,51.58) (0.01,53.28) (0.0108,49.98) (0.0116,50.28) (0.0124,50.98) (0.0132,50.68) (0.014,52.88) (0.014,49.72) (0.0132,47.52) (0.0124,47.82) (0.0116,47.12) (0.0108,46.82) (0.01,50.12) (0.0092,48.42) (0.0084,47.62) (0.0076,51.22) (0.0068,46.72) (0.006,48.52)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.006,50.10) (0.0068,48.30) (0.0076,52.80) (0.0084,49.20) (0.0092,50.00) (0.01,51.70) (0.0108,48.40) (0.0116,48.70) (0.0124,49.40) (0.0132,49.10) (0.014,51.30)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.006,50) (0.014,50)};
\nextgroupplot[title={\model{llama8} $\cdot$ Dropout}, xmin=0.06, xmax=0.46, xtick={0.06,0.46}, xticklabels={{0.06},{0.46}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.06,52.10) (0.08,53.30) (0.1,57.50) (0.12,62.20) (0.14,72.50) (0.16,77.30) (0.18,81.10) (0.2,83.70) (0.22,83.80) (0.24,86.10) (0.26,86.00) (0.28,86.30) (0.3,85.30) (0.32,86.40) (0.34,83.50) (0.36,85.20) (0.38,83.20) (0.4,81.10) (0.42,82.10) (0.44,81.80) (0.46,81.70)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.06,54.58) (0.1,60.06) (0.14,70.27) (0.18,79.70) (0.22,85.35) (0.26,88.83) (0.3,88.45) (0.34,88.06) (0.38,85.94) (0.42,83.90) (0.46,85.84) (0.46,83.56) (0.42,81.50) (0.38,83.66) (0.34,85.94) (0.3,86.35) (0.26,86.77) (0.22,83.05) (0.18,77.10) (0.14,67.33) (0.1,56.94) (0.06,51.42)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.06,53.00) (0.1,58.50) (0.14,68.80) (0.18,78.40) (0.22,84.20) (0.26,87.80) (0.3,87.40) (0.34,87.00) (0.38,84.80) (0.42,82.70) (0.46,84.70)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.06,51.68) (0.1,51.08) (0.14,47.68) (0.18,48.58) (0.22,47.78) (0.26,48.98) (0.3,48.18) (0.34,48.28) (0.38,44.67) (0.42,47.88) (0.46,48.78) (0.46,45.62) (0.42,44.72) (0.38,41.53) (0.34,45.12) (0.3,45.02) (0.26,45.82) (0.22,44.62) (0.18,45.42) (0.14,44.52) (0.1,47.92) (0.06,48.52)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.06,50.10) (0.1,49.50) (0.14,46.10) (0.18,47.00) (0.22,46.20) (0.26,47.40) (0.3,46.60) (0.34,46.70) (0.38,43.10) (0.42,46.30) (0.46,47.20)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.06,48.78) (0.1,50.78) (0.14,52.28) (0.18,50.28) (0.22,52.48) (0.26,52.78) (0.3,51.78) (0.34,53.18) (0.38,50.28) (0.42,53.58) (0.46,51.88) (0.46,48.72) (0.42,50.42) (0.38,47.12) (0.34,50.02) (0.3,48.62) (0.26,49.62) (0.22,49.32) (0.18,47.12) (0.14,49.12) (0.1,47.62) (0.06,45.62)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.06,47.20) (0.1,49.20) (0.14,50.70) (0.18,48.70) (0.22,50.90) (0.26,51.20) (0.3,50.20) (0.34,51.60) (0.38,48.70) (0.42,52.00) (0.46,50.30)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.06,50) (0.46,50)};
\nextgroupplot[title={\model{llama8} $\cdot$ Noise}, xmin=0.003, xmax=0.01, xtick={0.003,0.01}, xticklabels={{0.003},{0.01}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.003,48.30) (0.004,53.70) (0.005,69.65) (0.006,86.50) (0.007,90.60) (0.008,93.70) (0.009,94.20) (0.01,94.15)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.003,48.38) (0.0037,53.78) (0.0044,60.36) (0.0051,72.53) (0.0058,85.74) (0.0065,88.45) (0.0072,93.71) (0.0079,94.00) (0.0086,93.33) (0.0093,95.03) (0.01,95.69) (0.01,94.31) (0.0093,93.57) (0.0086,91.67) (0.0079,92.40) (0.0072,92.09) (0.0065,86.35) (0.0058,83.46) (0.0051,69.67) (0.0044,57.24) (0.0037,50.62) (0.003,45.22)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.003,46.80) (0.0037,52.20) (0.0044,58.80) (0.0051,71.10) (0.0058,84.60) (0.0065,87.40) (0.0072,92.90) (0.0079,93.20) (0.0086,92.50) (0.0093,94.30) (0.01,95.00)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.003,50.58) (0.0037,50.28) (0.0044,53.68) (0.0051,51.28) (0.0058,49.58) (0.0065,50.78) (0.0072,52.18) (0.0079,48.68) (0.0086,50.08) (0.0093,51.18) (0.01,47.48) (0.01,44.32) (0.0093,48.02) (0.0086,46.92) (0.0079,45.52) (0.0072,49.02) (0.0065,47.62) (0.0058,46.42) (0.0051,48.12) (0.0044,50.52) (0.0037,47.12) (0.003,47.42)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.003,49.00) (0.0037,48.70) (0.0044,52.10) (0.0051,49.70) (0.0058,48.00) (0.0065,49.20) (0.0072,50.60) (0.0079,47.10) (0.0086,48.50) (0.0093,49.60) (0.01,45.90)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.003,52.38) (0.0037,51.78) (0.0044,53.68) (0.0051,50.08) (0.0058,50.78) (0.0065,54.18) (0.0072,55.38) (0.0079,51.48) (0.0086,52.38) (0.0093,52.58) (0.01,51.48) (0.01,48.32) (0.0093,49.42) (0.0086,49.22) (0.0079,48.32) (0.0072,52.22) (0.0065,51.02) (0.0058,47.62) (0.0051,46.92) (0.0044,50.52) (0.0037,48.62) (0.003,49.22)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.003,50.80) (0.0037,50.20) (0.0044,52.10) (0.0051,48.50) (0.0058,49.20) (0.0065,52.60) (0.0072,53.80) (0.0079,49.90) (0.0086,50.80) (0.0093,51.00) (0.01,49.90)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.003,50) (0.01,50)};
\nextgroupplot[title={\model{mistral24} $\cdot$ Dropout}, xmin=0.1, xmax=0.52, xtick={0.1,0.52}, xticklabels={{0.1},{0.52}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.1,51.40) (0.12,54.90) (0.14,55.80) (0.16,58.00) (0.18,64.80) (0.2,68.00) (0.22,76.00) (0.24,79.50) (0.26,84.20) (0.28,86.70) (0.3,89.70) (0.32,90.90) (0.34,92.20) (0.36,93.00) (0.38,94.40) (0.4,94.50) (0.42,95.00) (0.44,96.20) (0.46,95.30) (0.48,97.50) (0.5,97.70) (0.52,97.00)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.1,54.08) (0.142,58.07) (0.184,66.21) (0.226,80.19) (0.268,90.47) (0.31,95.78) (0.352,96.90) (0.394,99.31) (0.436,98.80) (0.478,99.14) (0.52,99.06) (0.52,98.34) (0.478,98.46) (0.436,98.00) (0.394,98.69) (0.352,95.70) (0.31,94.42) (0.268,88.53) (0.226,77.61) (0.184,63.19) (0.142,54.93) (0.1,50.92)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.1,52.50) (0.142,56.50) (0.184,64.70) (0.226,78.90) (0.268,89.50) (0.31,95.10) (0.352,96.30) (0.394,99.00) (0.436,98.40) (0.478,98.80) (0.52,98.70)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.1,49.58) (0.142,50.18) (0.184,53.38) (0.226,52.58) (0.268,54.68) (0.31,51.38) (0.352,54.58) (0.394,49.88) (0.436,53.58) (0.478,53.68) (0.52,50.78) (0.52,47.62) (0.478,50.52) (0.436,50.42) (0.394,46.72) (0.352,51.42) (0.31,48.22) (0.268,51.52) (0.226,49.42) (0.184,50.22) (0.142,47.02) (0.1,46.42)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.1,48.00) (0.142,48.60) (0.184,51.80) (0.226,51.00) (0.268,53.10) (0.31,49.80) (0.352,53.00) (0.394,48.30) (0.436,52.00) (0.478,52.10) (0.52,49.20)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.1,50.68) (0.142,51.68) (0.184,49.48) (0.226,51.98) (0.268,51.18) (0.31,52.28) (0.352,50.68) (0.394,52.28) (0.436,50.58) (0.478,51.28) (0.52,49.98) (0.52,46.82) (0.478,48.12) (0.436,47.42) (0.394,49.12) (0.352,47.52) (0.31,49.12) (0.268,48.02) (0.226,48.82) (0.184,46.32) (0.142,48.52) (0.1,47.52)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.1,49.10) (0.142,50.10) (0.184,47.90) (0.226,50.40) (0.268,49.60) (0.31,50.70) (0.352,49.10) (0.394,50.70) (0.436,49.00) (0.478,49.70) (0.52,48.40)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.1,50) (0.52,50)};
\nextgroupplot[title={\model{mistral24} $\cdot$ Noise}, xmin=0.001, xmax=0.004, xtick={0.001,0.004}, xticklabels={{0.001},{0.004}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.001,50.10) (0.002,67.50) (0.003,99.40) (0.004,99.90)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.001,50.18) (0.0013,50.58) (0.0016,57.07) (0.0019,67.10) (0.0022,82.92) (0.0025,94.94) (0.0028,99.06) (0.0031,99.64) (0.0034,99.94) (0.0037,100.00) (0.004,100.00) (0.004,100.00) (0.0037,100.00) (0.0034,99.66) (0.0031,99.16) (0.0028,98.34) (0.0025,93.46) (0.0022,80.48) (0.0019,64.10) (0.0016,53.93) (0.0013,47.42) (0.001,47.02)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.001,48.60) (0.0013,49.00) (0.0016,55.50) (0.0019,65.60) (0.0022,81.70) (0.0025,94.20) (0.0028,98.70) (0.0031,99.40) (0.0034,99.80) (0.0037,100.00) (0.004,100.00)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.001,53.38) (0.0013,53.18) (0.0016,50.28) (0.0019,52.68) (0.0022,53.58) (0.0025,51.98) (0.0028,50.28) (0.0031,51.08) (0.0034,50.78) (0.0037,51.08) (0.004,49.68) (0.004,46.52) (0.0037,47.92) (0.0034,47.62) (0.0031,47.92) (0.0028,47.12) (0.0025,48.82) (0.0022,50.42) (0.0019,49.52) (0.0016,47.12) (0.0013,50.02) (0.001,50.22)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.001,51.80) (0.0013,51.60) (0.0016,48.70) (0.0019,51.10) (0.0022,52.00) (0.0025,50.40) (0.0028,48.70) (0.0031,49.50) (0.0034,49.20) (0.0037,49.50) (0.004,48.10)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.001,53.68) (0.0013,50.38) (0.0016,49.38) (0.0019,52.48) (0.0022,51.68) (0.0025,51.28) (0.0028,50.68) (0.0031,51.48) (0.0034,52.58) (0.0037,51.18) (0.004,54.58) (0.004,51.42) (0.0037,48.02) (0.0034,49.42) (0.0031,48.32) (0.0028,47.52) (0.0025,48.12) (0.0022,48.52) (0.0019,49.32) (0.0016,46.22) (0.0013,47.22) (0.001,50.52)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.001,52.10) (0.0013,48.80) (0.0016,47.80) (0.0019,50.90) (0.0022,50.10) (0.0025,49.70) (0.0028,49.10) (0.0031,49.90) (0.0034,51.00) (0.0037,49.60) (0.004,53.00)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.001,50) (0.004,50)};
\nextgroupplot[title={\model{olmo32} $\cdot$ Dropout}, xmin=0.26, xmax=0.66, xtick={0.26,0.66}, xticklabels={{0.26},{0.66}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.26,33.30) (0.28,43.40) (0.3,53.70) (0.32,65.10) (0.34,74.80) (0.36,80.70) (0.38,89.70) (0.4,94.30) (0.42,96.10) (0.44,96.90) (0.46,97.80) (0.48,98.20) (0.5,97.20) (0.52,97.50) (0.54,97.80) (0.56,97.40) (0.58,97.90) (0.6,96.40) (0.62,96.80) (0.64,95.10) (0.66,94.30)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.26,33.88) (0.3,56.37) (0.34,75.88) (0.38,90.09) (0.42,96.62) (0.46,98.26) (0.5,98.53) (0.54,97.63) (0.58,97.99) (0.62,96.34) (0.66,96.90) (0.66,95.70) (0.62,95.06) (0.58,97.01) (0.54,96.57) (0.5,97.67) (0.46,97.34) (0.42,95.38) (0.38,88.11) (0.34,73.12) (0.3,53.23) (0.26,30.92)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.26,32.40) (0.3,54.80) (0.34,74.50) (0.38,89.10) (0.42,96.00) (0.46,97.80) (0.5,98.10) (0.54,97.10) (0.58,97.50) (0.62,95.70) (0.66,96.30)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.26,2.11) (0.3,1.88) (0.34,2.00) (0.38,2.00) (0.42,2.33) (0.46,2.88) (0.5,3.21) (0.54,2.11) (0.58,2.77) (0.62,2.33) (0.66,3.21) (0.66,2.19) (0.62,1.47) (0.58,1.83) (0.54,1.29) (0.5,2.19) (0.46,1.92) (0.42,1.47) (0.38,1.20) (0.34,1.20) (0.3,1.12) (0.26,1.29)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.26,1.70) (0.3,1.50) (0.34,1.60) (0.38,1.60) (0.42,1.90) (0.46,2.40) (0.5,2.70) (0.54,1.70) (0.58,2.30) (0.62,1.90) (0.66,2.70)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.26,1.88) (0.3,2.22) (0.34,2.11) (0.38,2.33) (0.42,2.44) (0.46,2.00) (0.5,2.77) (0.54,1.88) (0.58,2.00) (0.62,2.22) (0.66,1.77) (0.66,1.03) (0.62,1.38) (0.58,1.20) (0.54,1.12) (0.5,1.83) (0.46,1.20) (0.42,1.56) (0.38,1.47) (0.34,1.29) (0.3,1.38) (0.26,1.12)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.26,1.50) (0.3,1.80) (0.34,1.70) (0.38,1.90) (0.42,2.00) (0.46,1.60) (0.5,2.30) (0.54,1.50) (0.58,1.60) (0.62,1.80) (0.66,1.40)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.26,50) (0.66,50)};
\nextgroupplot[title={\model{olmo32} $\cdot$ Noise}, xmin=0.02, xmax=0.08, xtick={0.02,0.08}, xticklabels={{0.02},{0.08}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.02,4.40) (0.03,48.40) (0.04,95.60) (0.05,99.20) (0.06,99.30) (0.07,98.10) (0.08,97.70)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.02,7.70) (0.026,20.86) (0.032,70.96) (0.038,95.22) (0.044,98.35) (0.05,99.56) (0.056,99.40) (0.062,98.71) (0.068,99.14) (0.074,98.35) (0.08,97.45) (0.08,96.35) (0.074,97.45) (0.068,98.46) (0.062,97.89) (0.056,98.80) (0.05,99.04) (0.044,97.45) (0.038,93.78) (0.032,68.04) (0.026,18.34) (0.02,6.10)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.02,6.90) (0.026,19.60) (0.032,69.50) (0.038,94.50) (0.044,97.90) (0.05,99.30) (0.056,99.10) (0.062,98.30) (0.068,98.80) (0.074,97.90) (0.08,96.90)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.02,2.33) (0.026,3.21) (0.032,3.43) (0.038,1.88) (0.044,2.66) (0.05,2.22) (0.056,2.44) (0.062,2.66) (0.068,2.99) (0.074,2.88) (0.08,2.11) (0.08,1.29) (0.074,1.92) (0.068,2.01) (0.062,1.74) (0.056,1.56) (0.05,1.38) (0.044,1.74) (0.038,1.12) (0.032,2.37) (0.026,2.19) (0.02,1.47)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.02,1.90) (0.026,2.70) (0.032,2.90) (0.038,1.50) (0.044,2.20) (0.05,1.80) (0.056,2.00) (0.062,2.20) (0.068,2.50) (0.074,2.40) (0.08,1.70)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.02,2.66) (0.026,1.77) (0.032,2.00) (0.038,2.33) (0.044,2.44) (0.05,2.55) (0.056,2.22) (0.062,2.44) (0.068,2.66) (0.074,2.66) (0.08,2.99) (0.08,2.01) (0.074,1.74) (0.068,1.74) (0.062,1.56) (0.056,1.38) (0.05,1.65) (0.044,1.56) (0.038,1.47) (0.032,1.20) (0.026,1.03) (0.02,1.74)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.02,2.20) (0.026,1.40) (0.032,1.60) (0.038,1.90) (0.044,2.00) (0.05,2.10) (0.056,1.80) (0.062,2.00) (0.068,2.20) (0.074,2.20) (0.08,2.50)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.02,50) (0.08,50)};
\nextgroupplot[title={\model{qwen14} $\cdot$ Dropout}, xmin=0.1, xmax=0.46, xtick={0.1,0.46}, xticklabels={{0.1},{0.46}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.1,48.50) (0.12,57.80) (0.14,57.00) (0.16,62.10) (0.18,67.80) (0.2,76.30) (0.22,86.20) (0.24,91.20) (0.26,96.00) (0.28,97.00) (0.3,99.00) (0.32,99.20) (0.34,99.20) (0.36,99.30) (0.38,99.20) (0.4,99.30) (0.42,99.10) (0.44,99.80) (0.46,99.60)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.1,57.87) (0.136,58.57) (0.172,64.82) (0.208,78.43) (0.244,89.51) (0.28,96.71) (0.316,99.31) (0.352,99.40) (0.388,99.87) (0.424,100.00) (0.46,99.94) (0.46,99.66) (0.424,99.80) (0.388,99.53) (0.352,98.80) (0.316,98.69) (0.28,95.49) (0.244,87.49) (0.208,75.77) (0.172,61.78) (0.136,55.43) (0.1,54.73)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.1,56.30) (0.136,57.00) (0.172,63.30) (0.208,77.10) (0.244,88.50) (0.28,96.10) (0.316,99.00) (0.352,99.10) (0.388,99.70) (0.424,99.90) (0.46,99.80)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.1,52.38) (0.136,51.58) (0.172,56.67) (0.208,53.58) (0.244,51.18) (0.28,50.28) (0.316,51.48) (0.352,51.78) (0.388,48.88) (0.424,46.07) (0.46,49.68) (0.46,46.52) (0.424,42.93) (0.388,45.72) (0.352,48.62) (0.316,48.32) (0.28,47.12) (0.244,48.02) (0.208,50.42) (0.172,53.53) (0.136,48.42) (0.1,49.22)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.1,50.80) (0.136,50.00) (0.172,55.10) (0.208,52.00) (0.244,49.60) (0.28,48.70) (0.316,49.90) (0.352,50.20) (0.388,47.30) (0.424,44.50) (0.46,48.10)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.1,52.58) (0.136,50.18) (0.172,53.38) (0.208,50.68) (0.244,49.88) (0.28,52.68) (0.316,51.78) (0.352,48.98) (0.388,53.48) (0.424,50.68) (0.46,53.68) (0.46,50.52) (0.424,47.52) (0.388,50.32) (0.352,45.82) (0.316,48.62) (0.28,49.52) (0.244,46.72) (0.208,47.52) (0.172,50.22) (0.136,47.02) (0.1,49.42)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.1,51.00) (0.136,48.60) (0.172,51.80) (0.208,49.10) (0.244,48.30) (0.28,51.10) (0.316,50.20) (0.352,47.40) (0.388,51.90) (0.424,49.10) (0.46,52.10)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.1,50) (0.46,50)};
\nextgroupplot[title={\model{qwen14} $\cdot$ Noise}, xmin=0.05, xmax=0.1, xtick={0.05,0.1}, xticklabels={{0.05},{0.1}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.05,51.70) (0.06,65.90) (0.07,92.50) (0.08,99.80) (0.09,99.90) (0.1,100.00)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.05,56.47) (0.055,59.06) (0.06,65.42) (0.065,78.62) (0.07,90.76) (0.075,98.62) (0.08,99.48) (0.085,100.00) (0.09,100.00) (0.095,100.00) (0.1,100.00) (0.1,100.00) (0.095,99.80) (0.09,100.00) (0.085,99.80) (0.08,98.92) (0.075,97.78) (0.07,88.84) (0.065,75.98) (0.06,62.38) (0.055,55.94) (0.05,53.33)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.05,54.90) (0.055,57.50) (0.06,63.90) (0.065,77.30) (0.07,89.80) (0.075,98.20) (0.08,99.20) (0.085,99.90) (0.09,100.00) (0.095,99.90) (0.1,100.00)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.05,50.38) (0.055,51.98) (0.06,48.78) (0.065,49.18) (0.07,52.28) (0.075,49.78) (0.08,48.88) (0.085,51.78) (0.09,54.68) (0.095,53.68) (0.1,50.88) (0.1,47.72) (0.095,50.52) (0.09,51.52) (0.085,48.62) (0.08,45.72) (0.075,46.62) (0.07,49.12) (0.065,46.02) (0.06,45.62) (0.055,48.82) (0.05,47.22)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.05,48.80) (0.055,50.40) (0.06,47.20) (0.065,47.60) (0.07,50.70) (0.075,48.20) (0.08,47.30) (0.085,50.20) (0.09,53.10) (0.095,52.10) (0.1,49.30)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.05,51.18) (0.055,51.48) (0.06,50.28) (0.065,50.88) (0.07,51.68) (0.075,54.08) (0.08,55.18) (0.085,49.28) (0.09,51.38) (0.095,49.88) (0.1,54.28) (0.1,51.12) (0.095,46.72) (0.09,48.22) (0.085,46.12) (0.08,52.02) (0.075,50.92) (0.07,48.52) (0.065,47.72) (0.06,47.12) (0.055,48.32) (0.05,48.02)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.05,49.60) (0.055,49.90) (0.06,48.70) (0.065,49.30) (0.07,50.10) (0.075,52.50) (0.08,53.60) (0.085,47.70) (0.09,49.80) (0.095,48.30) (0.1,52.70)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.05,50) (0.1,50)};
\nextgroupplot[title={\model{qwen32} $\cdot$ Dropout}, xmin=0.18, xmax=0.54, xtick={0.18,0.54}, xticklabels={{0.18},{0.54}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.18,52.60) (0.2,60.90) (0.22,66.20) (0.24,75.50) (0.26,82.70) (0.28,89.90) (0.3,92.50) (0.32,96.40) (0.34,97.50) (0.36,99.00) (0.38,98.70) (0.4,99.60) (0.42,99.80) (0.44,99.60) (0.46,99.40) (0.48,99.40) (0.5,99.80) (0.52,99.80) (0.54,99.80)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.18,57.27) (0.216,62.74) (0.252,70.46) (0.288,84.67) (0.324,91.71) (0.36,96.71) (0.396,99.06) (0.432,99.72) (0.468,100.00) (0.504,100.00) (0.54,100.00) (0.54,100.00) (0.504,100.00) (0.468,100.00) (0.432,99.28) (0.396,98.34) (0.36,95.49) (0.324,89.89) (0.288,82.33) (0.252,67.54) (0.216,59.66) (0.18,54.13)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.18,55.70) (0.216,61.20) (0.252,69.00) (0.288,83.50) (0.324,90.80) (0.36,96.10) (0.396,98.70) (0.432,99.50) (0.468,100.00) (0.504,100.00) (0.54,100.00)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.18,45.87) (0.216,47.28) (0.252,43.86) (0.288,43.36) (0.324,41.25) (0.36,38.63) (0.396,39.23) (0.432,46.27) (0.468,53.88) (0.504,64.82) (0.54,78.23) (0.54,75.57) (0.504,61.78) (0.468,50.72) (0.432,43.13) (0.396,36.17) (0.36,35.57) (0.324,38.15) (0.288,40.24) (0.252,40.74) (0.216,44.12) (0.18,42.73)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.18,44.30) (0.216,45.70) (0.252,42.30) (0.288,41.80) (0.324,39.70) (0.36,37.10) (0.396,37.70) (0.432,44.70) (0.468,52.30) (0.504,63.30) (0.54,76.90)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.18,50.98) (0.216,52.98) (0.252,51.78) (0.288,48.48) (0.324,48.68) (0.36,52.18) (0.396,46.17) (0.432,46.37) (0.468,44.16) (0.504,47.48) (0.54,45.17) (0.54,42.03) (0.504,44.32) (0.468,41.04) (0.432,43.23) (0.396,43.03) (0.36,49.02) (0.324,45.52) (0.288,45.32) (0.252,48.62) (0.216,49.82) (0.18,47.82)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.18,49.40) (0.216,51.40) (0.252,50.20) (0.288,46.90) (0.324,47.10) (0.36,50.60) (0.396,44.60) (0.432,44.80) (0.468,42.60) (0.504,45.90) (0.54,43.60)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.18,50) (0.54,50)};
\nextgroupplot[title={\model{qwen32} $\cdot$ Noise}, xmin=0.1, xmax=0.22, xtick={0.1,0.22}, xticklabels={{0.1},{0.22}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.1,49.20) (0.11,56.40) (0.12,66.80) (0.13,81.10) (0.14,93.50) (0.15,99.00) (0.16,99.80) (0.17,100.00) (0.18,100.00) (0.19,100.00) (0.2,99.90) (0.21,100.00) (0.22,99.90)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.1,51.58) (0.112,58.96) (0.124,73.22) (0.136,90.66) (0.148,98.35) (0.16,99.48) (0.172,100.00) (0.184,100.00) (0.196,100.00) (0.208,100.00) (0.22,100.00) (0.22,100.00) (0.208,100.00) (0.196,100.00) (0.184,100.00) (0.172,100.00) (0.16,98.92) (0.148,97.45) (0.136,88.74) (0.124,70.38) (0.112,55.84) (0.1,48.42)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.1,50.00) (0.112,57.40) (0.124,71.80) (0.136,89.70) (0.148,97.90) (0.16,99.20) (0.172,100.00) (0.184,100.00) (0.196,100.00) (0.208,100.00) (0.22,100.00)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.1,51.48) (0.112,52.18) (0.124,51.08) (0.136,49.88) (0.148,51.48) (0.16,52.98) (0.172,52.48) (0.184,47.98) (0.196,50.98) (0.208,49.48) (0.22,49.98) (0.22,46.82) (0.208,46.32) (0.196,47.82) (0.184,44.82) (0.172,49.32) (0.16,49.82) (0.148,48.32) (0.136,46.72) (0.124,47.92) (0.112,49.02) (0.1,48.32)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.1,49.90) (0.112,50.60) (0.124,49.50) (0.136,48.30) (0.148,49.90) (0.16,51.40) (0.172,50.90) (0.184,46.40) (0.196,49.40) (0.208,47.90) (0.22,48.40)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.1,51.68) (0.112,50.98) (0.124,52.18) (0.136,53.68) (0.148,51.98) (0.16,49.78) (0.172,52.38) (0.184,52.68) (0.196,46.77) (0.208,53.98) (0.22,50.48) (0.22,47.32) (0.208,50.82) (0.196,43.63) (0.184,49.52) (0.172,49.22) (0.16,46.62) (0.148,48.82) (0.136,50.52) (0.124,49.02) (0.112,47.82) (0.1,48.52)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.1,50.10) (0.112,49.40) (0.124,50.60) (0.136,52.10) (0.148,50.40) (0.16,48.20) (0.172,50.80) (0.184,51.10) (0.196,45.20) (0.208,52.40) (0.22,48.90)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.1,50) (0.22,50)};
\nextgroupplot[title={\model{qwen27} $\cdot$ Dropout}, xmin=0.012, xmax=0.52, xtick={0.012,0.52}, xticklabels={{0.012},{0.52}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.012,51.70) (0.014,56.00) (0.016,54.70) (0.018,57.50) (0.02,55.00) (0.04,64.70) (0.06,70.70) (0.08,74.40) (0.1,80.90) (0.12,83.10) (0.14,86.20) (0.16,87.50) (0.18,89.40) (0.2,92.90) (0.22,93.10) (0.24,95.30) (0.26,97.40) (0.28,96.70) (0.3,98.10) (0.32,98.60) (0.34,99.10) (0.36,99.40) (0.38,99.70) (0.4,99.20) (0.42,99.60) (0.44,99.10) (0.46,98.60) (0.48,98.60) (0.5,97.60) (0.52,98.00)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.012,54.28) (0.0628,72.73) (0.1136,80.68) (0.1644,87.48) (0.2152,94.56) (0.266,95.97) (0.3168,98.97) (0.3676,99.06) (0.4184,98.88) (0.4692,99.23) (0.52,96.99) (0.52,95.81) (0.4692,98.57) (0.4184,98.12) (0.3676,98.34) (0.3168,98.23) (0.266,94.63) (0.2152,93.04) (0.1644,85.32) (0.1136,78.12) (0.0628,69.87) (0.012,51.12)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.012,52.70) (0.0628,71.30) (0.1136,79.40) (0.1644,86.40) (0.2152,93.80) (0.266,95.30) (0.3168,98.60) (0.3676,98.70) (0.4184,98.50) (0.4692,98.90) (0.52,96.40)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.012,51.98) (0.0628,52.98) (0.1136,56.57) (0.1644,55.88) (0.2152,57.77) (0.266,56.67) (0.3168,58.47) (0.3676,59.36) (0.4184,64.73) (0.4692,70.56) (0.52,81.26) (0.52,78.74) (0.4692,67.64) (0.4184,61.67) (0.3676,56.24) (0.3168,55.33) (0.266,53.53) (0.2152,54.63) (0.1644,52.72) (0.1136,53.43) (0.0628,49.82) (0.012,48.82)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.012,50.40) (0.0628,51.40) (0.1136,55.00) (0.1644,54.30) (0.2152,56.20) (0.266,55.10) (0.3168,56.90) (0.3676,57.80) (0.4184,63.20) (0.4692,69.10) (0.52,80.00)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.012,53.18) (0.0628,50.28) (0.1136,53.08) (0.1644,52.38) (0.2152,54.08) (0.266,51.38) (0.3168,53.98) (0.3676,54.78) (0.4184,53.48) (0.4692,51.48) (0.52,55.88) (0.52,52.72) (0.4692,48.32) (0.4184,50.32) (0.3676,51.62) (0.3168,50.82) (0.266,48.22) (0.2152,50.92) (0.1644,49.22) (0.1136,49.92) (0.0628,47.12) (0.012,50.02)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.012,51.60) (0.0628,48.70) (0.1136,51.50) (0.1644,50.80) (0.2152,52.50) (0.266,49.80) (0.3168,52.40) (0.3676,53.20) (0.4184,51.90) (0.4692,49.90) (0.52,54.30)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.012,50) (0.52,50)};
\nextgroupplot[title={\model{qwen27} $\cdot$ Noise}, xmin=0.009, xmax=0.04, xtick={0.009,0.04}, xticklabels={{0.009},{0.04}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.009,51.80) (0.01,54.30) (0.02,84.50) (0.03,99.90) (0.04,100.00)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.009,53.98) (0.0121,52.48) (0.0152,61.35) (0.0183,77.64) (0.0214,92.10) (0.0245,98.44) (0.0276,99.87) (0.0307,100.00) (0.0338,100.00) (0.0369,100.00) (0.04,100.00) (0.04,99.80) (0.0369,100.00) (0.0338,100.00) (0.0307,100.00) (0.0276,99.53) (0.0245,97.56) (0.0214,90.30) (0.0183,74.96) (0.0152,58.25) (0.0121,49.32) (0.009,50.82)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.009,52.40) (0.0121,50.90) (0.0152,59.80) (0.0183,76.30) (0.0214,91.20) (0.0245,98.00) (0.0276,99.70) (0.0307,100.00) (0.0338,100.00) (0.0369,100.00) (0.04,99.90)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.009,52.68) (0.0121,49.38) (0.0152,49.48) (0.0183,53.28) (0.0214,51.48) (0.0245,50.68) (0.0276,52.38) (0.0307,51.58) (0.0338,53.58) (0.0369,54.28) (0.04,54.18) (0.04,51.02) (0.0369,51.12) (0.0338,50.42) (0.0307,48.42) (0.0276,49.22) (0.0245,47.52) (0.0214,48.32) (0.0183,50.12) (0.0152,46.32) (0.0121,46.22) (0.009,49.52)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.009,51.10) (0.0121,47.80) (0.0152,47.90) (0.0183,51.70) (0.0214,49.90) (0.0245,49.10) (0.0276,50.80) (0.0307,50.00) (0.0338,52.00) (0.0369,52.70) (0.04,52.60)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.009,48.48) (0.0121,52.08) (0.0152,50.68) (0.0183,52.18) (0.0214,51.88) (0.0245,51.68) (0.0276,51.78) (0.0307,48.08) (0.0338,50.78) (0.0369,50.68) (0.04,53.68) (0.04,50.52) (0.0369,47.52) (0.0338,47.62) (0.0307,44.92) (0.0276,48.62) (0.0245,48.52) (0.0214,48.72) (0.0183,49.02) (0.0152,47.52) (0.0121,48.92) (0.009,45.32)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.009,46.90) (0.0121,50.50) (0.0152,49.10) (0.0183,50.60) (0.0214,50.30) (0.0245,50.10) (0.0276,50.20) (0.0307,46.50) (0.0338,49.20) (0.0369,49.10) (0.04,52.10)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.009,50) (0.04,50)};
\nextgroupplot[title={\model{seed36} $\cdot$ Dropout}, xmin=0.36, xmax=0.86, xtick={0.36,0.86}, xticklabels={{0.36},{0.86}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.36,52.20) (0.38,56.50) (0.4,56.90) (0.42,60.90) (0.44,66.60) (0.46,69.70) (0.48,77.90) (0.5,85.40) (0.52,93.20) (0.54,96.60) (0.56,97.70) (0.58,99.40) (0.6,99.70) (0.62,99.50) (0.64,100.00) (0.66,100.00) (0.68,99.80) (0.7,100.00) (0.72,99.70) (0.74,99.80) (0.76,99.70) (0.78,99.90) (0.8,99.40) (0.82,99.30) (0.84,99.20) (0.86,99.30)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.36,50.48) (0.41,49.48) (0.46,52.08) (0.51,67.10) (0.56,91.43) (0.61,99.40) (0.66,100.00) (0.71,100.00) (0.76,100.00) (0.81,100.00) (0.86,99.64) (0.86,99.16) (0.81,99.80) (0.76,100.00) (0.71,100.00) (0.66,100.00) (0.61,98.80) (0.56,89.57) (0.51,64.10) (0.46,48.92) (0.41,46.32) (0.36,47.32)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.36,48.90) (0.41,47.90) (0.46,50.50) (0.51,65.60) (0.56,90.50) (0.61,99.10) (0.66,100.00) (0.71,100.00) (0.76,100.00) (0.81,99.90) (0.86,99.40)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.36,53.48) (0.41,57.37) (0.46,57.67) (0.51,61.95) (0.56,67.30) (0.61,76.17) (0.66,80.09) (0.71,85.74) (0.76,92.10) (0.81,97.45) (0.86,98.26) (0.86,97.34) (0.81,96.35) (0.76,90.30) (0.71,83.46) (0.66,77.51) (0.61,73.43) (0.56,64.30) (0.51,58.85) (0.46,54.53) (0.41,54.23) (0.36,50.32)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.36,51.90) (0.41,55.80) (0.46,56.10) (0.51,60.40) (0.56,65.80) (0.61,74.80) (0.66,78.80) (0.71,84.60) (0.76,91.20) (0.81,96.90) (0.86,97.80)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.36,49.68) (0.41,51.48) (0.46,50.98) (0.51,51.98) (0.56,54.48) (0.61,53.58) (0.66,55.98) (0.71,52.68) (0.76,52.28) (0.81,51.48) (0.86,51.18) (0.86,48.02) (0.81,48.32) (0.76,49.12) (0.71,49.52) (0.66,52.82) (0.61,50.42) (0.56,51.32) (0.51,48.82) (0.46,47.82) (0.41,48.32) (0.36,46.52)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.36,48.10) (0.41,49.90) (0.46,49.40) (0.51,50.40) (0.56,52.90) (0.61,52.00) (0.66,54.40) (0.71,51.10) (0.76,50.70) (0.81,49.90) (0.86,49.60)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.36,50) (0.86,50)};
\nextgroupplot[title={\model{seed36} $\cdot$ Noise}, xmin=0.14, xmax=0.27, xtick={0.14,0.27}, xticklabels={{0.14},{0.27}}]
\addplot[gray, dashed, line width=1pt, forget plot] coordinates {(0.14,51.10) (0.15,61.20) (0.16,75.50) (0.17,89.20) (0.18,97.20) (0.19,99.00) (0.2,99.90) (0.21,100.00) (0.22,100.00) (0.23,100.00) (0.24,100.00) (0.25,100.00) (0.26,100.00) (0.27,100.00)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.14,55.08) (0.153,67.40) (0.166,84.58) (0.179,96.90) (0.192,99.48) (0.205,100.00) (0.218,100.00) (0.231,100.00) (0.244,100.00) (0.257,100.00) (0.27,100.00) (0.27,100.00) (0.257,100.00) (0.244,100.00) (0.231,100.00) (0.218,100.00) (0.205,99.80) (0.192,98.92) (0.179,95.70) (0.166,82.22) (0.153,64.40) (0.14,51.92)} --cycle;
\addplot[blue!60!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.14,53.50) (0.153,65.90) (0.166,83.40) (0.179,96.30) (0.192,99.20) (0.205,99.90) (0.218,100.00) (0.231,100.00) (0.244,100.00) (0.257,100.00) (0.27,100.00)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.14,50.88) (0.153,48.18) (0.166,53.38) (0.179,53.38) (0.192,51.68) (0.205,51.88) (0.218,53.08) (0.231,52.28) (0.244,53.28) (0.257,53.68) (0.27,50.08) (0.27,46.92) (0.257,50.52) (0.244,50.12) (0.231,49.12) (0.218,49.92) (0.205,48.72) (0.192,48.52) (0.179,50.22) (0.166,50.22) (0.153,45.02) (0.14,47.72)} --cycle;
\addplot[green!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.14,49.30) (0.153,46.60) (0.166,51.80) (0.179,51.80) (0.192,50.10) (0.205,50.30) (0.218,51.50) (0.231,50.70) (0.244,51.70) (0.257,52.10) (0.27,48.50)};
\addplot[red!55!black, fill=red!55!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.14,50.08) (0.153,50.78) (0.166,51.28) (0.179,50.08) (0.192,50.38) (0.205,52.28) (0.218,53.78) (0.231,49.28) (0.244,50.08) (0.257,50.68) (0.27,49.68) (0.27,46.52) (0.257,47.52) (0.244,46.92) (0.231,46.12) (0.218,50.62) (0.205,49.12) (0.192,47.22) (0.179,46.92) (0.166,48.12) (0.153,47.62) (0.14,46.92)} --cycle;
\addplot[red!55!black, mark=*, mark size=0.8, line width=0.8pt, forget plot] coordinates {(0.14,48.50) (0.153,49.20) (0.166,49.70) (0.179,48.50) (0.192,48.80) (0.205,50.70) (0.218,52.20) (0.231,47.70) (0.244,48.50) (0.257,49.10) (0.27,48.10)};
\addplot[gray, dashed, line width=0.4pt, forget plot] coordinates {(0.14,50) (0.27,50)};
\end{groupplot}
\end{tikzpicture}


==> plots/11_appendix/localization/aiayn_dropout.tex <==
\begin{figure}[ht]
\centering
\scalebox{0.65}{\begin{minipage}{\textwidth}\centering
\mbox{\tikz\draw[cyan!60!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{gemma31}}}\hspace{1em}
\mbox{\tikz\draw[red!40, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{llama8}}}\hspace{1em}
\mbox{\tikz\draw[yellow!60!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{mistral24}}}\hspace{1em}
\mbox{\tikz\draw[red!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{olmo32}}}\hspace{1em}
\mbox{\tikz\draw[green!40!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen14}}}\hspace{1em}
\mbox{\tikz\draw[blue!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen32}}}\hspace{1em}
\mbox{\tikz\draw[teal!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen27}}}\hspace{1em}
\mbox{\tikz\draw[brown!80!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{seed36}}}
\\[3pt]
\begin{minipage}{0.48\textwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=\linewidth,
    grid=major,
    xlabel={\small Dropout rate $p$ (output of the sublayers)},
    ylabel={\small Accuracy (\%)},
    xmin=0.0,
    xmax=0.98,
    ymin=0.0, ymax=100.0,
    legend entries={},
]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.58) (0.0200,53.28) (0.0400,48.48) (0.0600,51.18) (0.0800,53.58) (0.1000,52.48) (0.1200,53.08) (0.1400,53.38) (0.1600,55.58) (0.1800,55.08) (0.2000,63.24) (0.2200,75.19) (0.2400,82.05) (0.2600,91.52) (0.2800,96.90) (0.3000,98.62) (0.3200,99.31) (0.3400,100.00) (0.3600,99.64) (0.3800,99.80) (0.4000,99.87) (0.4200,99.80) (0.4400,99.94) (0.4600,100.00) (0.4800,99.87) (0.5000,99.72) (0.5200,100.00) (0.5400,100.00) (0.5600,99.94) (0.5800,99.94) (0.6000,99.87) (0.6200,99.80) (0.6400,99.80) (0.6600,99.80) (0.6800,99.64) (0.7000,99.94) (0.7200,99.48) (0.7400,99.56) (0.7600,99.40) (0.7800,99.80) (0.8000,99.87) (0.8200,99.56) (0.8400,99.48) (0.8600,99.31) (0.8800,99.48) (0.9000,98.88) (0.9200,98.62) (0.9400,98.26) (0.9600,97.45) (0.9800,96.80) (0.9800,95.60) (0.9600,96.35) (0.9400,97.34) (0.9200,97.78) (0.9000,98.12) (0.8800,98.92) (0.8600,98.69) (0.8400,98.92) (0.8200,99.04) (0.8000,99.53) (0.7800,99.40) (0.7600,98.80) (0.7400,99.04) (0.7200,98.92) (0.7000,99.66) (0.6800,99.16) (0.6600,99.40) (0.6400,99.40) (0.6200,99.40) (0.6000,99.53) (0.5800,99.66) (0.5600,99.66) (0.5400,100.00) (0.5200,99.80) (0.5000,99.28) (0.4800,99.53) (0.4600,100.00) (0.4400,99.66) (0.4200,99.40) (0.4000,99.53) (0.3800,99.40) (0.3600,99.16) (0.3400,99.80) (0.3200,98.69) (0.3000,97.78) (0.2800,95.70) (0.2600,89.68) (0.2400,79.55) (0.2200,72.41) (0.2000,60.16) (0.1800,51.92) (0.1600,52.42) (0.1400,50.22) (0.1200,49.92) (0.1000,49.32) (0.0800,50.42) (0.0600,48.02) (0.0400,45.32) (0.0200,50.12) (0.0000,47.42)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.00) (0.0200,51.70) (0.0400,46.90) (0.0600,49.60) (0.0800,52.00) (0.1000,50.90) (0.1200,51.50) (0.1400,51.80) (0.1600,54.00) (0.1800,53.50) (0.2000,61.70) (0.2200,73.80) (0.2400,80.80) (0.2600,90.60) (0.2800,96.30) (0.3000,98.20) (0.3200,99.00) (0.3400,99.90) (0.3600,99.40) (0.3800,99.60) (0.4000,99.70) (0.4200,99.60) (0.4400,99.80) (0.4600,100.00) (0.4800,99.70) (0.5000,99.50) (0.5200,99.90) (0.5400,100.00) (0.5600,99.80) (0.5800,99.80) (0.6000,99.70) (0.6200,99.60) (0.6400,99.60) (0.6600,99.60) (0.6800,99.40) (0.7000,99.80) (0.7200,99.20) (0.7400,99.30) (0.7600,99.10) (0.7800,99.60) (0.8000,99.70) (0.8200,99.30) (0.8400,99.20) (0.8600,99.00) (0.8800,99.20) (0.9000,98.50) (0.9200,98.20) (0.9400,97.80) (0.9600,96.90) (0.9800,96.20)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.48) (0.0200,51.48) (0.0400,50.98) (0.0600,53.68) (0.0800,54.88) (0.1000,59.06) (0.1200,63.73) (0.1400,73.91) (0.1600,78.62) (0.1800,82.34) (0.2000,84.87) (0.2200,84.97) (0.2400,87.19) (0.2600,87.10) (0.2800,87.39) (0.3000,86.42) (0.3200,87.48) (0.3400,84.67) (0.3600,86.32) (0.3800,84.38) (0.4000,82.34) (0.4200,83.31) (0.4400,83.02) (0.4600,82.92) (0.4800,81.56) (0.5000,82.14) (0.5200,85.35) (0.5400,87.48) (0.5600,87.48) (0.5800,88.26) (0.6000,88.83) (0.6200,89.22) (0.6400,87.68) (0.6600,90.18) (0.6800,88.16) (0.7000,88.45) (0.7200,85.94) (0.7400,85.64) (0.7600,84.19) (0.7800,81.36) (0.8000,79.21) (0.8200,78.04) (0.8400,76.07) (0.8600,70.56) (0.8800,68.88) (0.9000,65.62) (0.9200,64.33) (0.9400,62.05) (0.9600,56.37) (0.9800,50.08) (0.9800,46.92) (0.9600,53.23) (0.9400,58.95) (0.9200,61.27) (0.9000,62.58) (0.8800,65.92) (0.8600,67.64) (0.8400,73.33) (0.8200,75.36) (0.8000,76.59) (0.7800,78.84) (0.7600,81.81) (0.7400,83.36) (0.7200,83.66) (0.7000,86.35) (0.6800,86.04) (0.6600,88.22) (0.6400,85.52) (0.6200,87.18) (0.6000,86.77) (0.5800,86.14) (0.5600,85.32) (0.5400,85.32) (0.5200,83.05) (0.5000,79.66) (0.4800,79.04) (0.4600,80.48) (0.4400,80.58) (0.4200,80.89) (0.4000,79.86) (0.3800,82.02) (0.3600,84.08) (0.3400,82.33) (0.3200,85.32) (0.3000,84.18) (0.2800,85.21) (0.2600,84.90) (0.2400,85.01) (0.2200,82.63) (0.2000,82.53) (0.1800,79.86) (0.1600,75.98) (0.1400,71.09) (0.1200,60.67) (0.1000,55.94) (0.0800,51.72) (0.0600,50.52) (0.0400,47.82) (0.0200,48.32) (0.0000,47.32)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.90) (0.0200,49.90) (0.0400,49.40) (0.0600,52.10) (0.0800,53.30) (0.1000,57.50) (0.1200,62.20) (0.1400,72.50) (0.1600,77.30) (0.1800,81.10) (0.2000,83.70) (0.2200,83.80) (0.2400,86.10) (0.2600,86.00) (0.2800,86.30) (0.3000,85.30) (0.3200,86.40) (0.3400,83.50) (0.3600,85.20) (0.3800,83.20) (0.4000,81.10) (0.4200,82.10) (0.4400,81.80) (0.4600,81.70) (0.4800,80.30) (0.5000,80.90) (0.5200,84.20) (0.5400,86.40) (0.5600,86.40) (0.5800,87.20) (0.6000,87.80) (0.6200,88.20) (0.6400,86.60) (0.6600,89.20) (0.6800,87.10) (0.7000,87.40) (0.7200,84.80) (0.7400,84.50) (0.7600,83.00) (0.7800,80.10) (0.8000,77.90) (0.8200,76.70) (0.8400,74.70) (0.8600,69.10) (0.8800,67.40) (0.9000,64.10) (0.9200,62.80) (0.9400,60.50) (0.9600,54.80) (0.9800,48.50)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.58) (0.0200,50.38) (0.0400,50.08) (0.0600,50.78) (0.0800,55.48) (0.1000,52.98) (0.1200,56.47) (0.1400,57.37) (0.1600,59.56) (0.1800,66.31) (0.2000,69.48) (0.2200,77.35) (0.2400,80.78) (0.2600,85.35) (0.2800,87.77) (0.3000,90.66) (0.3200,91.81) (0.3400,93.05) (0.3600,93.81) (0.3800,95.13) (0.4000,95.22) (0.4200,95.69) (0.4400,96.80) (0.4600,95.97) (0.4800,97.99) (0.5000,98.17) (0.5200,97.54) (0.5400,97.54) (0.5600,96.90) (0.5800,96.99) (0.6000,95.88) (0.6200,96.90) (0.6400,96.53) (0.6600,95.50) (0.6800,94.47) (0.7000,92.48) (0.7200,93.71) (0.7400,91.71) (0.7600,93.43) (0.7800,89.89) (0.8000,89.61) (0.8200,89.70) (0.8400,88.93) (0.8600,86.42) (0.8800,84.38) (0.9000,78.72) (0.9200,77.45) (0.9400,72.63) (0.9600,68.78) (0.9800,54.48) (0.9800,51.32) (0.9600,65.82) (0.9400,69.77) (0.9200,74.75) (0.9000,76.08) (0.8800,82.02) (0.8600,84.18) (0.8400,86.87) (0.8200,87.70) (0.8000,87.59) (0.7800,87.91) (0.7600,91.77) (0.7400,89.89) (0.7200,92.09) (0.7000,90.72) (0.6800,92.93) (0.6600,94.10) (0.6400,95.27) (0.6200,95.70) (0.6000,94.52) (0.5800,95.81) (0.5600,95.70) (0.5400,96.46) (0.5200,96.46) (0.5000,97.23) (0.4800,97.01) (0.4600,94.63) (0.4400,95.60) (0.4200,94.31) (0.4000,93.78) (0.3800,93.67) (0.3600,92.19) (0.3400,91.35) (0.3200,89.99) (0.3000,88.74) (0.2800,85.63) (0.2600,83.05) (0.2400,78.22) (0.2200,74.65) (0.2000,66.52) (0.1800,63.29) (0.1600,56.44) (0.1400,54.23) (0.1200,53.33) (0.1000,49.82) (0.0800,52.32) (0.0600,47.62) (0.0400,46.92) (0.0200,47.22) (0.0000,46.42)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.00) (0.0200,48.80) (0.0400,48.50) (0.0600,49.20) (0.0800,53.90) (0.1000,51.40) (0.1200,54.90) (0.1400,55.80) (0.1600,58.00) (0.1800,64.80) (0.2000,68.00) (0.2200,76.00) (0.2400,79.50) (0.2600,84.20) (0.2800,86.70) (0.3000,89.70) (0.3200,90.90) (0.3400,92.20) (0.3600,93.00) (0.3800,94.40) (0.4000,94.50) (0.4200,95.00) (0.4400,96.20) (0.4600,95.30) (0.4800,97.50) (0.5000,97.70) (0.5200,97.00) (0.5400,97.00) (0.5600,96.30) (0.5800,96.40) (0.6000,95.20) (0.6200,96.30) (0.6400,95.90) (0.6600,94.80) (0.6800,93.70) (0.7000,91.60) (0.7200,92.90) (0.7400,90.80) (0.7600,92.60) (0.7800,88.90) (0.8000,88.60) (0.8200,88.70) (0.8400,87.90) (0.8600,85.30) (0.8800,83.20) (0.9000,77.40) (0.9200,76.10) (0.9400,71.20) (0.9600,67.30) (0.9800,52.90)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,2.33) (0.0200,2.11) (0.0400,3.43) (0.0600,2.88) (0.0800,4.08) (0.1000,4.40) (0.1200,6.22) (0.1400,6.96) (0.1600,6.96) (0.1800,11.89) (0.2000,14.58) (0.2200,19.11) (0.2400,27.08) (0.2600,34.79) (0.2800,44.97) (0.3000,55.28) (0.3200,66.61) (0.3400,76.17) (0.3600,81.95) (0.3800,90.66) (0.4000,95.03) (0.4200,96.71) (0.4400,97.45) (0.4600,98.26) (0.4800,98.62) (0.5000,97.72) (0.5200,97.99) (0.5400,98.26) (0.5600,97.90) (0.5800,98.35) (0.6000,96.99) (0.6200,97.36) (0.6400,95.78) (0.6600,95.03) (0.6800,94.85) (0.7000,95.60) (0.7200,94.19) (0.7400,95.41) (0.7600,95.13) (0.7800,94.28) (0.8000,95.03) (0.8200,93.90) (0.8400,92.76) (0.8600,93.14) (0.8800,92.00) (0.9000,89.03) (0.9200,87.87) (0.9400,86.42) (0.9600,81.46) (0.9800,69.87) (0.9800,66.93) (0.9600,78.94) (0.9400,84.18) (0.9200,85.73) (0.9000,86.97) (0.8800,90.20) (0.8600,91.46) (0.8400,91.04) (0.8200,92.30) (0.8000,93.57) (0.7800,92.72) (0.7600,93.67) (0.7400,93.99) (0.7200,92.61) (0.7000,94.20) (0.6800,93.35) (0.6600,93.57) (0.6400,94.42) (0.6200,96.24) (0.6000,95.81) (0.5800,97.45) (0.5600,96.90) (0.5400,97.34) (0.5200,97.01) (0.5000,96.68) (0.4800,97.78) (0.4600,97.34) (0.4400,96.35) (0.4200,95.49) (0.4000,93.57) (0.3800,88.74) (0.3600,79.45) (0.3400,73.43) (0.3200,63.59) (0.3000,52.12) (0.2800,41.83) (0.2600,31.81) (0.2400,24.32) (0.2200,16.69) (0.2000,12.42) (0.1800,9.91) (0.1600,5.44) (0.1400,5.44) (0.1200,4.78) (0.1000,3.20) (0.0800,2.92) (0.0600,1.92) (0.0400,2.37) (0.0200,1.29) (0.0000,1.47)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,1.90) (0.0200,1.70) (0.0400,2.90) (0.0600,2.40) (0.0800,3.50) (0.1000,3.80) (0.1200,5.50) (0.1400,6.20) (0.1600,6.20) (0.1800,10.90) (0.2000,13.50) (0.2200,17.90) (0.2400,25.70) (0.2600,33.30) (0.2800,43.40) (0.3000,53.70) (0.3200,65.10) (0.3400,74.80) (0.3600,80.70) (0.3800,89.70) (0.4000,94.30) (0.4200,96.10) (0.4400,96.90) (0.4600,97.80) (0.4800,98.20) (0.5000,97.20) (0.5200,97.50) (0.5400,97.80) (0.5600,97.40) (0.5800,97.90) (0.6000,96.40) (0.6200,96.80) (0.6400,95.10) (0.6600,94.30) (0.6800,94.10) (0.7000,94.90) (0.7200,93.40) (0.7400,94.70) (0.7600,94.40) (0.7800,93.50) (0.8000,94.30) (0.8200,93.10) (0.8400,91.90) (0.8600,92.30) (0.8800,91.10) (0.9000,88.00) (0.9200,86.80) (0.9400,85.30) (0.9600,80.20) (0.9800,68.40)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,53.58) (0.0200,51.38) (0.0400,48.48) (0.0600,54.18) (0.0800,57.17) (0.1000,50.08) (0.1200,59.36) (0.1400,58.57) (0.1600,63.63) (0.1800,69.28) (0.2000,77.64) (0.2200,87.29) (0.2400,92.10) (0.2600,96.62) (0.2800,97.54) (0.3000,99.31) (0.3200,99.48) (0.3400,99.48) (0.3600,99.56) (0.3800,99.48) (0.4000,99.56) (0.4200,99.40) (0.4400,99.94) (0.4600,99.80) (0.4800,99.56) (0.5000,99.87) (0.5200,99.72) (0.5400,99.80) (0.5600,99.64) (0.5800,99.06) (0.6000,99.72) (0.6200,98.97) (0.6400,98.97) (0.6600,98.35) (0.6800,97.54) (0.7000,98.17) (0.7200,97.45) (0.7400,94.94) (0.7600,94.28) (0.7800,94.00) (0.8000,91.43) (0.8200,89.03) (0.8400,86.81) (0.8600,85.06) (0.8800,79.51) (0.9000,79.70) (0.9200,74.99) (0.9400,72.53) (0.9600,68.98) (0.9800,65.52) (0.9800,62.48) (0.9600,66.02) (0.9400,69.67) (0.9200,72.21) (0.9000,77.10) (0.8800,76.89) (0.8600,82.74) (0.8400,84.59) (0.8200,86.97) (0.8000,89.57) (0.7800,92.40) (0.7600,92.72) (0.7400,93.46) (0.7200,96.35) (0.7000,97.23) (0.6800,96.46) (0.6600,97.45) (0.6400,98.23) (0.6200,98.23) (0.6000,99.28) (0.5800,98.34) (0.5600,99.16) (0.5400,99.40) (0.5200,99.28) (0.5000,99.53) (0.4800,99.04) (0.4600,99.40) (0.4400,99.66) (0.4200,98.80) (0.4000,99.04) (0.3800,98.92) (0.3600,99.04) (0.3400,98.92) (0.3200,98.92) (0.3000,98.69) (0.2800,96.46) (0.2600,95.38) (0.2400,90.30) (0.2200,85.11) (0.2000,74.96) (0.1800,66.32) (0.1600,60.57) (0.1400,55.43) (0.1200,56.24) (0.1000,46.92) (0.0800,54.03) (0.0600,51.02) (0.0400,45.32) (0.0200,48.22) (0.0000,50.42)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,52.00) (0.0200,49.80) (0.0400,46.90) (0.0600,52.60) (0.0800,55.60) (0.1000,48.50) (0.1200,57.80) (0.1400,57.00) (0.1600,62.10) (0.1800,67.80) (0.2000,76.30) (0.2200,86.20) (0.2400,91.20) (0.2600,96.00) (0.2800,97.00) (0.3000,99.00) (0.3200,99.20) (0.3400,99.20) (0.3600,99.30) (0.3800,99.20) (0.4000,99.30) (0.4200,99.10) (0.4400,99.80) (0.4600,99.60) (0.4800,99.30) (0.5000,99.70) (0.5200,99.50) (0.5400,99.60) (0.5600,99.40) (0.5800,98.70) (0.6000,99.50) (0.6200,98.60) (0.6400,98.60) (0.6600,97.90) (0.6800,97.00) (0.7000,97.70) (0.7200,96.90) (0.7400,94.20) (0.7600,93.50) (0.7800,93.20) (0.8000,90.50) (0.8200,88.00) (0.8400,85.70) (0.8600,83.90) (0.8800,78.20) (0.9000,78.40) (0.9200,73.60) (0.9400,71.10) (0.9600,67.50) (0.9800,64.00)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.58) (0.0200,50.08) (0.0400,52.48) (0.0600,54.78) (0.0800,48.08) (0.1000,51.68) (0.1200,49.08) (0.1400,50.38) (0.1600,50.68) (0.1800,54.18) (0.2000,62.44) (0.2200,67.70) (0.2400,76.86) (0.2600,83.90) (0.2800,90.85) (0.3000,93.33) (0.3200,96.99) (0.3400,97.99) (0.3600,99.31) (0.3800,99.06) (0.4000,99.80) (0.4200,99.94) (0.4400,99.80) (0.4600,99.64) (0.4800,99.64) (0.5000,99.94) (0.5200,99.94) (0.5400,99.94) (0.5600,99.72) (0.5800,99.80) (0.6000,100.00) (0.6200,99.64) (0.6400,99.40) (0.6600,99.48) (0.6800,99.72) (0.7000,99.87) (0.7200,99.23) (0.7400,99.14) (0.7600,98.44) (0.7800,98.71) (0.8000,98.53) (0.8200,97.81) (0.8400,97.26) (0.8600,96.53) (0.8800,95.03) (0.9000,94.37) (0.9200,92.86) (0.9400,91.81) (0.9600,90.37) (0.9800,89.80) (0.9800,87.80) (0.9600,88.43) (0.9400,89.99) (0.9200,91.14) (0.9000,92.83) (0.8800,93.57) (0.8600,95.27) (0.8400,96.14) (0.8200,96.79) (0.8000,97.67) (0.7800,97.89) (0.7600,97.56) (0.7400,98.46) (0.7200,98.57) (0.7000,99.53) (0.6800,99.28) (0.6600,98.92) (0.6400,98.80) (0.6200,99.16) (0.6000,99.80) (0.5800,99.40) (0.5600,99.28) (0.5400,99.66) (0.5200,99.66) (0.5000,99.66) (0.4800,99.16) (0.4600,99.16) (0.4400,99.40) (0.4200,99.66) (0.4000,99.40) (0.3800,98.34) (0.3600,98.69) (0.3400,97.01) (0.3200,95.81) (0.3000,91.67) (0.2800,88.95) (0.2600,81.50) (0.2400,74.14) (0.2200,64.70) (0.2000,59.36) (0.1800,51.02) (0.1600,47.52) (0.1400,47.22) (0.1200,45.92) (0.1000,48.52) (0.0800,44.92) (0.0600,51.62) (0.0400,49.32) (0.0200,46.92) (0.0000,46.42)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.00) (0.0200,48.50) (0.0400,50.90) (0.0600,53.20) (0.0800,46.50) (0.1000,50.10) (0.1200,47.50) (0.1400,48.80) (0.1600,49.10) (0.1800,52.60) (0.2000,60.90) (0.2200,66.20) (0.2400,75.50) (0.2600,82.70) (0.2800,89.90) (0.3000,92.50) (0.3200,96.40) (0.3400,97.50) (0.3600,99.00) (0.3800,98.70) (0.4000,99.60) (0.4200,99.80) (0.4400,99.60) (0.4600,99.40) (0.4800,99.40) (0.5000,99.80) (0.5200,99.80) (0.5400,99.80) (0.5600,99.50) (0.5800,99.60) (0.6000,99.90) (0.6200,99.40) (0.6400,99.10) (0.6600,99.20) (0.6800,99.50) (0.7000,99.70) (0.7200,98.90) (0.7400,98.80) (0.7600,98.00) (0.7800,98.30) (0.8000,98.10) (0.8200,97.30) (0.8400,96.70) (0.8600,95.90) (0.8800,94.30) (0.9000,93.60) (0.9200,92.00) (0.9400,90.90) (0.9600,89.40) (0.9800,88.80)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.38) (0.0020,52.08) (0.0040,51.88) (0.0060,52.88) (0.0080,54.28) (0.0100,53.68) (0.0120,53.28) (0.0140,57.57) (0.0160,56.27) (0.0180,59.06) (0.0200,56.57) (0.0400,66.21) (0.0600,72.14) (0.0800,75.78) (0.1000,82.14) (0.1200,84.29) (0.1400,87.29) (0.1600,88.55) (0.1800,90.37) (0.2000,93.71) (0.2200,93.90) (0.2400,95.97) (0.2600,97.90) (0.2800,97.26) (0.3000,98.53) (0.3200,98.97) (0.3400,99.40) (0.3600,99.64) (0.3800,99.87) (0.4000,99.48) (0.4200,99.80) (0.4400,99.40) (0.4600,98.97) (0.4800,98.97) (0.5000,98.08) (0.5200,98.44) (0.5400,98.17) (0.5600,98.17) (0.5800,98.08) (0.6000,98.44) (0.6200,98.71) (0.6400,98.26) (0.6600,98.26) (0.6800,98.17) (0.7000,97.99) (0.7200,98.08) (0.7400,97.72) (0.7600,97.45) (0.7800,96.99) (0.8000,95.60) (0.8200,95.97) (0.8400,96.71) (0.8600,95.97) (0.8800,95.78) (0.9000,96.99) (0.9200,94.94) (0.9400,93.43) (0.9600,91.24) (0.9800,90.18) (0.9800,88.22) (0.9600,89.36) (0.9400,91.77) (0.9200,93.46) (0.9000,95.81) (0.8800,94.42) (0.8600,94.63) (0.8400,95.49) (0.8200,94.63) (0.8000,94.20) (0.7800,95.81) (0.7600,96.35) (0.7400,96.68) (0.7200,97.12) (0.7000,97.01) (0.6800,97.23) (0.6600,97.34) (0.6400,97.34) (0.6200,97.89) (0.6000,97.56) (0.5800,97.12) (0.5600,97.23) (0.5400,97.23) (0.5200,97.56) (0.5000,97.12) (0.4800,98.23) (0.4600,98.23) (0.4400,98.80) (0.4200,99.40) (0.4000,98.92) (0.3800,99.53) (0.3600,99.16) (0.3400,98.80) (0.3200,98.23) (0.3000,97.67) (0.2800,96.14) (0.2600,96.90) (0.2400,94.63) (0.2200,92.30) (0.2000,92.09) (0.1800,88.43) (0.1600,86.45) (0.1400,85.11) (0.1200,81.91) (0.1000,79.66) (0.0800,73.02) (0.0600,69.26) (0.0400,63.19) (0.0200,53.43) (0.0180,55.94) (0.0160,53.13) (0.0140,54.43) (0.0120,50.12) (0.0100,50.52) (0.0080,51.12) (0.0060,49.72) (0.0040,48.72) (0.0020,48.92) (0.0000,48.22)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.80) (0.0020,50.50) (0.0040,50.30) (0.0060,51.30) (0.0080,52.70) (0.0100,52.10) (0.0120,51.70) (0.0140,56.00) (0.0160,54.70) (0.0180,57.50) (0.0200,55.00) (0.0400,64.70) (0.0600,70.70) (0.0800,74.40) (0.1000,80.90) (0.1200,83.10) (0.1400,86.20) (0.1600,87.50) (0.1800,89.40) (0.2000,92.90) (0.2200,93.10) (0.2400,95.30) (0.2600,97.40) (0.2800,96.70) (0.3000,98.10) (0.3200,98.60) (0.3400,99.10) (0.3600,99.40) (0.3800,99.70) (0.4000,99.20) (0.4200,99.60) (0.4400,99.10) (0.4600,98.60) (0.4800,98.60) (0.5000,97.60) (0.5200,98.00) (0.5400,97.70) (0.5600,97.70) (0.5800,97.60) (0.6000,98.00) (0.6200,98.30) (0.6400,97.80) (0.6600,97.80) (0.6800,97.70) (0.7000,97.50) (0.7200,97.60) (0.7400,97.20) (0.7600,96.90) (0.7800,96.40) (0.8000,94.90) (0.8200,95.30) (0.8400,96.10) (0.8600,95.30) (0.8800,95.10) (0.9000,96.40) (0.9200,94.20) (0.9400,92.60) (0.9600,90.30) (0.9800,89.20)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.38) (0.0200,51.68) (0.0400,52.08) (0.0600,51.88) (0.0800,52.08) (0.1000,52.98) (0.1200,52.68) (0.1400,49.48) (0.1600,51.48) (0.1800,52.38) (0.2000,52.18) (0.2200,53.08) (0.2400,53.08) (0.2600,52.78) (0.2800,53.78) (0.3000,55.88) (0.3200,54.68) (0.3400,56.17) (0.3600,53.78) (0.3800,58.07) (0.4000,58.47) (0.4200,62.44) (0.4400,68.09) (0.4600,71.15) (0.4800,79.21) (0.5000,86.52) (0.5200,94.00) (0.5400,97.17) (0.5600,98.17) (0.5800,99.64) (0.6000,99.87) (0.6200,99.72) (0.6400,100.00) (0.6600,100.00) (0.6800,99.94) (0.7000,100.00) (0.7200,99.87) (0.7400,99.94) (0.7600,99.87) (0.7800,100.00) (0.8000,99.64) (0.8200,99.56) (0.8400,99.48) (0.8600,99.56) (0.8800,99.31) (0.9000,99.14) (0.9200,98.71) (0.9400,99.23) (0.9600,98.35) (0.9800,97.17) (0.9800,96.03) (0.9600,97.45) (0.9400,98.57) (0.9200,97.89) (0.9000,98.46) (0.8800,98.69) (0.8600,99.04) (0.8400,98.92) (0.8200,99.04) (0.8000,99.16) (0.7800,99.80) (0.7600,99.53) (0.7400,99.66) (0.7200,99.53) (0.7000,100.00) (0.6800,99.66) (0.6600,100.00) (0.6400,100.00) (0.6200,99.28) (0.6000,99.53) (0.5800,99.16) (0.5600,97.23) (0.5400,96.03) (0.5200,92.40) (0.5000,84.28) (0.4800,76.59) (0.4600,68.25) (0.4400,65.11) (0.4200,59.36) (0.4000,55.33) (0.3800,54.93) (0.3600,50.62) (0.3400,53.03) (0.3200,51.52) (0.3000,52.72) (0.2800,50.62) (0.2600,49.62) (0.2400,49.92) (0.2200,49.92) (0.2000,49.02) (0.1800,49.22) (0.1600,48.32) (0.1400,46.32) (0.1200,49.52) (0.1000,49.82) (0.0800,48.92) (0.0600,48.72) (0.0400,48.92) (0.0200,48.52) (0.0000,49.22)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.80) (0.0200,50.10) (0.0400,50.50) (0.0600,50.30) (0.0800,50.50) (0.1000,51.40) (0.1200,51.10) (0.1400,47.90) (0.1600,49.90) (0.1800,50.80) (0.2000,50.60) (0.2200,51.50) (0.2400,51.50) (0.2600,51.20) (0.2800,52.20) (0.3000,54.30) (0.3200,53.10) (0.3400,54.60) (0.3600,52.20) (0.3800,56.50) (0.4000,56.90) (0.4200,60.90) (0.4400,66.60) (0.4600,69.70) (0.4800,77.90) (0.5000,85.40) (0.5200,93.20) (0.5400,96.60) (0.5600,97.70) (0.5800,99.40) (0.6000,99.70) (0.6200,99.50) (0.6400,100.00) (0.6600,100.00) (0.6800,99.80) (0.7000,100.00) (0.7200,99.70) (0.7400,99.80) (0.7600,99.70) (0.7800,99.90) (0.8000,99.40) (0.8200,99.30) (0.8400,99.20) (0.8600,99.30) (0.8800,99.00) (0.9000,98.80) (0.9200,98.30) (0.9400,98.90) (0.9600,97.90) (0.9800,96.60)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.98,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=\linewidth,
    grid=major,
    xlabel={\small Dropout rate $p$ (AIAYN)},
    ylabel={},
    yticklabels={},
    xmin=0.0,
    xmax=0.98,
    ymin=0.0, ymax=100.0,
    legend entries={},
]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.68) (0.0200,50.88) (0.0400,51.78) (0.0600,52.08) (0.0800,53.38) (0.1000,55.58) (0.1200,59.96) (0.1400,67.40) (0.1600,77.06) (0.1800,89.51) (0.2000,96.53) (0.2200,98.97) (0.2400,99.94) (0.2600,99.80) (0.2800,100.00) (0.3000,100.00) (0.3200,100.00) (0.3400,99.87) (0.3600,99.87) (0.3800,99.87) (0.4000,100.00) (0.4200,99.94) (0.4400,99.64) (0.4600,99.72) (0.4800,99.72) (0.5000,99.72) (0.5200,99.72) (0.5400,99.56) (0.5600,99.80) (0.5800,99.64) (0.6000,99.40) (0.6200,99.87) (0.6400,100.00) (0.6600,99.87) (0.6800,99.80) (0.7000,99.72) (0.7200,99.94) (0.7400,99.64) (0.7600,99.48) (0.7800,99.48) (0.8000,99.40) (0.8200,98.88) (0.8400,99.40) (0.8600,99.14) (0.8800,98.35) (0.9000,98.08) (0.9200,98.53) (0.9400,97.54) (0.9600,98.17) (0.9800,96.90) (0.9800,95.70) (0.9600,97.23) (0.9400,96.46) (0.9200,97.67) (0.9000,97.12) (0.8800,97.45) (0.8600,98.46) (0.8400,98.80) (0.8200,98.12) (0.8000,98.80) (0.7800,98.92) (0.7600,98.92) (0.7400,99.16) (0.7200,99.66) (0.7000,99.28) (0.6800,99.40) (0.6600,99.53) (0.6400,99.80) (0.6200,99.53) (0.6000,98.80) (0.5800,99.16) (0.5600,99.40) (0.5400,99.04) (0.5200,99.28) (0.5000,99.28) (0.4800,99.28) (0.4600,99.28) (0.4400,99.16) (0.4200,99.66) (0.4000,99.80) (0.3800,99.53) (0.3600,99.53) (0.3400,99.53) (0.3200,100.00) (0.3000,99.80) (0.2800,100.00) (0.2600,99.40) (0.2400,99.66) (0.2200,98.23) (0.2000,95.27) (0.1800,87.49) (0.1600,74.34) (0.1400,64.40) (0.1200,56.84) (0.1000,52.42) (0.0800,50.22) (0.0600,48.92) (0.0400,48.62) (0.0200,47.72) (0.0000,48.52)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.10) (0.0200,49.30) (0.0400,50.20) (0.0600,50.50) (0.0800,51.80) (0.1000,54.00) (0.1200,58.40) (0.1400,65.90) (0.1600,75.70) (0.1800,88.50) (0.2000,95.90) (0.2200,98.60) (0.2400,99.80) (0.2600,99.60) (0.2800,100.00) (0.3000,99.90) (0.3200,100.00) (0.3400,99.70) (0.3600,99.70) (0.3800,99.70) (0.4000,99.90) (0.4200,99.80) (0.4400,99.40) (0.4600,99.50) (0.4800,99.50) (0.5000,99.50) (0.5200,99.50) (0.5400,99.30) (0.5600,99.60) (0.5800,99.40) (0.6000,99.10) (0.6200,99.70) (0.6400,99.90) (0.6600,99.70) (0.6800,99.60) (0.7000,99.50) (0.7200,99.80) (0.7400,99.40) (0.7600,99.20) (0.7800,99.20) (0.8000,99.10) (0.8200,98.50) (0.8400,99.10) (0.8600,98.80) (0.8800,97.90) (0.9000,97.60) (0.9200,98.10) (0.9400,97.00) (0.9600,97.70) (0.9800,96.30)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.48) (0.0200,54.18) (0.0400,65.22) (0.0600,80.97) (0.0800,88.64) (0.1000,90.28) (0.1200,91.62) (0.1400,90.37) (0.1600,90.85) (0.1800,89.41) (0.2000,86.42) (0.2200,82.44) (0.2400,83.21) (0.2600,82.63) (0.2800,83.80) (0.3000,86.52) (0.3200,88.93) (0.3400,89.80) (0.3600,89.51) (0.3800,89.22) (0.4000,90.09) (0.4200,91.14) (0.4400,89.70) (0.4600,88.83) (0.4800,88.64) (0.5000,89.89) (0.5200,87.39) (0.5400,86.03) (0.5600,83.12) (0.5800,84.38) (0.6000,82.05) (0.6200,83.70) (0.6400,80.39) (0.6600,78.04) (0.6800,77.55) (0.7000,74.60) (0.7200,72.83) (0.7400,71.94) (0.7600,69.67) (0.7800,64.13) (0.8000,65.91) (0.8200,61.15) (0.8400,59.66) (0.8600,55.78) (0.8800,54.98) (0.9000,51.78) (0.9200,50.88) (0.9400,45.57) (0.9600,44.67) (0.9800,44.06) (0.9800,40.94) (0.9600,41.53) (0.9400,42.43) (0.9200,47.72) (0.9000,48.62) (0.8800,51.82) (0.8600,52.62) (0.8400,56.54) (0.8200,58.05) (0.8000,62.89) (0.7800,61.07) (0.7600,66.73) (0.7400,69.06) (0.7200,69.97) (0.7000,71.80) (0.6800,74.85) (0.6600,75.36) (0.6400,77.81) (0.6200,81.30) (0.6000,79.55) (0.5800,82.02) (0.5600,80.68) (0.5400,83.77) (0.5200,85.21) (0.5000,87.91) (0.4800,86.56) (0.4600,86.77) (0.4400,87.70) (0.4200,89.26) (0.4000,88.11) (0.3800,87.18) (0.3600,87.49) (0.3400,87.80) (0.3200,86.87) (0.3000,84.28) (0.2800,81.40) (0.2600,80.17) (0.2400,80.79) (0.2200,79.96) (0.2000,84.18) (0.1800,87.39) (0.1600,88.95) (0.1400,88.43) (0.1200,89.78) (0.1000,88.32) (0.0800,86.56) (0.0600,78.43) (0.0400,62.18) (0.0200,51.02) (0.0000,48.32)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.90) (0.0200,52.60) (0.0400,63.70) (0.0600,79.70) (0.0800,87.60) (0.1000,89.30) (0.1200,90.70) (0.1400,89.40) (0.1600,89.90) (0.1800,88.40) (0.2000,85.30) (0.2200,81.20) (0.2400,82.00) (0.2600,81.40) (0.2800,82.60) (0.3000,85.40) (0.3200,87.90) (0.3400,88.80) (0.3600,88.50) (0.3800,88.20) (0.4000,89.10) (0.4200,90.20) (0.4400,88.70) (0.4600,87.80) (0.4800,87.60) (0.5000,88.90) (0.5200,86.30) (0.5400,84.90) (0.5600,81.90) (0.5800,83.20) (0.6000,80.80) (0.6200,82.50) (0.6400,79.10) (0.6600,76.70) (0.6800,76.20) (0.7000,73.20) (0.7200,71.40) (0.7400,70.50) (0.7600,68.20) (0.7800,62.60) (0.8000,64.40) (0.8200,59.60) (0.8400,58.10) (0.8600,54.20) (0.8800,53.40) (0.9000,50.20) (0.9200,49.30) (0.9400,44.00) (0.9600,43.10) (0.9800,42.50)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.38) (0.0200,51.68) (0.0400,55.88) (0.0600,56.17) (0.0800,66.21) (0.1000,70.96) (0.1200,81.95) (0.1400,86.61) (0.1600,88.45) (0.1800,90.47) (0.2000,94.19) (0.2200,93.43) (0.2400,94.85) (0.2600,97.63) (0.2800,97.36) (0.3000,97.54) (0.3200,97.99) (0.3400,97.54) (0.3600,96.90) (0.3800,96.25) (0.4000,95.97) (0.4200,95.50) (0.4400,94.56) (0.4600,93.71) (0.4800,93.33) (0.5000,92.95) (0.5200,91.90) (0.5400,93.14) (0.5600,91.62) (0.5800,91.71) (0.6000,91.24) (0.6200,89.32) (0.6400,88.93) (0.6600,87.87) (0.6800,87.19) (0.7000,87.58) (0.7200,87.00) (0.7400,84.19) (0.7600,86.71) (0.7800,80.09) (0.8000,79.51) (0.8200,78.13) (0.8400,75.29) (0.8600,72.63) (0.8800,68.19) (0.9000,67.70) (0.9200,64.43) (0.9400,65.72) (0.9600,64.13) (0.9800,65.12) (0.9800,62.08) (0.9600,61.07) (0.9400,62.68) (0.9200,61.37) (0.9000,64.70) (0.8800,65.21) (0.8600,69.77) (0.8400,72.51) (0.8200,75.47) (0.8000,76.89) (0.7800,77.51) (0.7600,84.49) (0.7400,81.81) (0.7200,84.80) (0.7000,85.42) (0.6800,85.01) (0.6600,85.73) (0.6400,86.87) (0.6200,87.28) (0.6000,89.36) (0.5800,89.89) (0.5600,89.78) (0.5400,91.46) (0.5200,90.10) (0.5000,91.25) (0.4800,91.67) (0.4600,92.09) (0.4400,93.04) (0.4200,94.10) (0.4000,94.63) (0.3800,94.95) (0.3600,95.70) (0.3400,96.46) (0.3200,97.01) (0.3000,96.46) (0.2800,96.24) (0.2600,96.57) (0.2400,93.35) (0.2200,91.77) (0.2000,92.61) (0.1800,88.53) (0.1600,86.35) (0.1400,84.39) (0.1200,79.45) (0.1000,68.04) (0.0800,63.19) (0.0600,53.03) (0.0400,52.72) (0.0200,48.52) (0.0000,49.22)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.80) (0.0200,50.10) (0.0400,54.30) (0.0600,54.60) (0.0800,64.70) (0.1000,69.50) (0.1200,80.70) (0.1400,85.50) (0.1600,87.40) (0.1800,89.50) (0.2000,93.40) (0.2200,92.60) (0.2400,94.10) (0.2600,97.10) (0.2800,96.80) (0.3000,97.00) (0.3200,97.50) (0.3400,97.00) (0.3600,96.30) (0.3800,95.60) (0.4000,95.30) (0.4200,94.80) (0.4400,93.80) (0.4600,92.90) (0.4800,92.50) (0.5000,92.10) (0.5200,91.00) (0.5400,92.30) (0.5600,90.70) (0.5800,90.80) (0.6000,90.30) (0.6200,88.30) (0.6400,87.90) (0.6600,86.80) (0.6800,86.10) (0.7000,86.50) (0.7200,85.90) (0.7400,83.00) (0.7600,85.60) (0.7800,78.80) (0.8000,78.20) (0.8200,76.80) (0.8400,73.90) (0.8600,71.20) (0.8800,66.70) (0.9000,66.20) (0.9200,62.90) (0.9400,64.20) (0.9600,62.60) (0.9800,63.60)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,2.55) (0.0200,2.77) (0.0400,3.86) (0.0600,7.17) (0.0800,11.78) (0.1000,19.32) (0.1200,29.83) (0.1400,45.47) (0.1600,63.53) (0.1800,80.58) (0.2000,89.41) (0.2200,94.47) (0.2400,96.80) (0.2600,98.08) (0.2800,98.08) (0.3000,96.71) (0.3200,97.45) (0.3400,97.36) (0.3600,97.36) (0.3800,96.25) (0.4000,95.97) (0.4200,96.34) (0.4400,95.22) (0.4600,93.71) (0.4800,95.03) (0.5000,96.16) (0.5200,94.94) (0.5400,95.69) (0.5600,94.19) (0.5800,94.75) (0.6000,94.94) (0.6200,93.05) (0.6400,94.75) (0.6600,93.52) (0.6800,92.76) (0.7000,93.24) (0.7200,92.57) (0.7400,90.47) (0.7600,88.16) (0.7800,88.74) (0.8000,89.32) (0.8200,87.97) (0.8400,88.06) (0.8600,86.61) (0.8800,88.55) (0.9000,88.16) (0.9200,88.16) (0.9400,86.32) (0.9600,86.32) (0.9800,78.23) (0.9800,75.57) (0.9600,84.08) (0.9400,84.08) (0.9200,86.04) (0.9000,86.04) (0.8800,86.45) (0.8600,84.39) (0.8400,85.94) (0.8200,85.83) (0.8000,87.28) (0.7800,86.66) (0.7600,86.04) (0.7400,88.53) (0.7200,90.83) (0.7000,91.56) (0.6800,91.04) (0.6600,91.88) (0.6400,93.25) (0.6200,91.35) (0.6000,93.46) (0.5800,93.25) (0.5600,92.61) (0.5400,94.31) (0.5200,93.46) (0.5000,94.84) (0.4800,93.57) (0.4600,92.09) (0.4400,93.78) (0.4200,95.06) (0.4000,94.63) (0.3800,94.95) (0.3600,96.24) (0.3400,96.24) (0.3200,96.35) (0.3000,95.49) (0.2800,97.12) (0.2600,97.12) (0.2400,95.60) (0.2200,92.93) (0.2000,87.39) (0.1800,78.02) (0.1600,60.47) (0.1400,42.33) (0.1200,26.97) (0.1000,16.88) (0.0800,9.82) (0.0600,5.63) (0.0400,2.74) (0.0200,1.83) (0.0000,1.65)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,2.10) (0.0200,2.30) (0.0400,3.30) (0.0600,6.40) (0.0800,10.80) (0.1000,18.10) (0.1200,28.40) (0.1400,43.90) (0.1600,62.00) (0.1800,79.30) (0.2000,88.40) (0.2200,93.70) (0.2400,96.20) (0.2600,97.60) (0.2800,97.60) (0.3000,96.10) (0.3200,96.90) (0.3400,96.80) (0.3600,96.80) (0.3800,95.60) (0.4000,95.30) (0.4200,95.70) (0.4400,94.50) (0.4600,92.90) (0.4800,94.30) (0.5000,95.50) (0.5200,94.20) (0.5400,95.00) (0.5600,93.40) (0.5800,94.00) (0.6000,94.20) (0.6200,92.20) (0.6400,94.00) (0.6600,92.70) (0.6800,91.90) (0.7000,92.40) (0.7200,91.70) (0.7400,89.50) (0.7600,87.10) (0.7800,87.70) (0.8000,88.30) (0.8200,86.90) (0.8400,87.00) (0.8600,85.50) (0.8800,87.50) (0.9000,87.10) (0.9200,87.10) (0.9400,85.20) (0.9600,85.20) (0.9800,76.90)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.28) (0.0200,51.68) (0.0400,58.07) (0.0600,56.47) (0.0800,62.84) (0.1000,74.60) (0.1200,84.87) (0.1400,93.33) (0.1600,97.81) (0.1800,98.17) (0.2000,99.48) (0.2200,98.80) (0.2400,99.06) (0.2600,99.40) (0.2800,99.31) (0.3000,98.44) (0.3200,98.44) (0.3400,97.72) (0.3600,98.26) (0.3800,98.80) (0.4000,98.44) (0.4200,99.14) (0.4400,97.90) (0.4600,98.97) (0.4800,98.53) (0.5000,97.45) (0.5200,97.36) (0.5400,95.97) (0.5600,96.90) (0.5800,96.25) (0.6000,96.25) (0.6200,94.94) (0.6400,95.31) (0.6600,95.69) (0.6800,95.50) (0.7000,96.71) (0.7200,95.50) (0.7400,95.03) (0.7600,94.85) (0.7800,94.56) (0.8000,94.37) (0.8200,94.56) (0.8400,95.03) (0.8600,94.28) (0.8800,93.14) (0.9000,92.38) (0.9200,91.90) (0.9400,91.90) (0.9600,90.09) (0.9800,90.76) (0.9800,88.84) (0.9600,88.11) (0.9400,90.10) (0.9200,90.10) (0.9000,90.62) (0.8800,91.46) (0.8600,92.72) (0.8400,93.57) (0.8200,93.04) (0.8000,92.83) (0.7800,93.04) (0.7600,93.35) (0.7400,93.57) (0.7200,94.10) (0.7000,95.49) (0.6800,94.10) (0.6600,94.31) (0.6400,93.89) (0.6200,93.46) (0.6000,94.95) (0.5800,94.95) (0.5600,95.70) (0.5400,94.63) (0.5200,96.24) (0.5000,96.35) (0.4800,97.67) (0.4600,98.23) (0.4400,96.90) (0.4200,98.46) (0.4000,97.56) (0.3800,98.00) (0.3600,97.34) (0.3400,96.68) (0.3200,97.56) (0.3000,97.56) (0.2800,98.69) (0.2600,98.80) (0.2400,98.34) (0.2200,98.00) (0.2000,98.92) (0.1800,97.23) (0.1600,96.79) (0.1400,91.67) (0.1200,82.53) (0.1000,71.80) (0.0800,59.76) (0.0600,53.33) (0.0400,54.93) (0.0200,48.52) (0.0000,49.12)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.70) (0.0200,50.10) (0.0400,56.50) (0.0600,54.90) (0.0800,61.30) (0.1000,73.20) (0.1200,83.70) (0.1400,92.50) (0.1600,97.30) (0.1800,97.70) (0.2000,99.20) (0.2200,98.40) (0.2400,98.70) (0.2600,99.10) (0.2800,99.00) (0.3000,98.00) (0.3200,98.00) (0.3400,97.20) (0.3600,97.80) (0.3800,98.40) (0.4000,98.00) (0.4200,98.80) (0.4400,97.40) (0.4600,98.60) (0.4800,98.10) (0.5000,96.90) (0.5200,96.80) (0.5400,95.30) (0.5600,96.30) (0.5800,95.60) (0.6000,95.60) (0.6200,94.20) (0.6400,94.60) (0.6600,95.00) (0.6800,94.80) (0.7000,96.10) (0.7200,94.80) (0.7400,94.30) (0.7600,94.10) (0.7800,93.80) (0.8000,93.60) (0.8200,93.80) (0.8400,94.30) (0.8600,93.50) (0.8800,92.30) (0.9000,91.50) (0.9200,91.00) (0.9400,91.00) (0.9600,89.10) (0.9800,89.80)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.08) (0.0200,48.38) (0.0400,52.38) (0.0600,51.38) (0.0800,48.18) (0.1000,53.28) (0.1200,62.54) (0.1400,78.82) (0.1600,83.60) (0.1800,94.28) (0.2000,96.25) (0.2200,98.26) (0.2400,99.48) (0.2600,99.48) (0.2800,99.64) (0.3000,99.94) (0.3200,99.48) (0.3400,99.64) (0.3600,99.23) (0.3800,99.56) (0.4000,99.64) (0.4200,99.40) (0.4400,99.72) (0.4600,99.31) (0.4800,99.06) (0.5000,99.56) (0.5200,99.40) (0.5400,98.62) (0.5600,98.35) (0.5800,98.71) (0.6000,98.97) (0.6200,98.17) (0.6400,98.97) (0.6600,98.35) (0.6800,98.08) (0.7000,98.17) (0.7200,98.88) (0.7400,97.63) (0.7600,97.45) (0.7800,97.08) (0.8000,97.81) (0.8200,98.08) (0.8400,97.63) (0.8600,97.26) (0.8800,97.36) (0.9000,97.81) (0.9200,98.08) (0.9400,97.63) (0.9600,97.08) (0.9800,97.63) (0.9800,96.57) (0.9600,95.92) (0.9400,96.57) (0.9200,97.12) (0.9000,96.79) (0.8800,96.24) (0.8600,96.14) (0.8400,96.57) (0.8200,97.12) (0.8000,96.79) (0.7800,95.92) (0.7600,96.35) (0.7400,96.57) (0.7200,98.12) (0.7000,97.23) (0.6800,97.12) (0.6600,97.45) (0.6400,98.23) (0.6200,97.23) (0.6000,98.23) (0.5800,97.89) (0.5600,97.45) (0.5400,97.78) (0.5200,98.80) (0.5000,99.04) (0.4800,98.34) (0.4600,98.69) (0.4400,99.28) (0.4200,98.80) (0.4000,99.16) (0.3800,99.04) (0.3600,98.57) (0.3400,99.16) (0.3200,98.92) (0.3000,99.66) (0.2800,99.16) (0.2600,98.92) (0.2400,98.92) (0.2200,97.34) (0.2000,94.95) (0.1800,92.72) (0.1600,81.20) (0.1400,76.18) (0.1200,59.46) (0.1000,50.12) (0.0800,45.02) (0.0600,48.22) (0.0400,49.22) (0.0200,45.22) (0.0000,46.92)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.50) (0.0200,46.80) (0.0400,50.80) (0.0600,49.80) (0.0800,46.60) (0.1000,51.70) (0.1200,61.00) (0.1400,77.50) (0.1600,82.40) (0.1800,93.50) (0.2000,95.60) (0.2200,97.80) (0.2400,99.20) (0.2600,99.20) (0.2800,99.40) (0.3000,99.80) (0.3200,99.20) (0.3400,99.40) (0.3600,98.90) (0.3800,99.30) (0.4000,99.40) (0.4200,99.10) (0.4400,99.50) (0.4600,99.00) (0.4800,98.70) (0.5000,99.30) (0.5200,99.10) (0.5400,98.20) (0.5600,97.90) (0.5800,98.30) (0.6000,98.60) (0.6200,97.70) (0.6400,98.60) (0.6600,97.90) (0.6800,97.60) (0.7000,97.70) (0.7200,98.50) (0.7400,97.10) (0.7600,96.90) (0.7800,96.50) (0.8000,97.30) (0.8200,97.60) (0.8400,97.10) (0.8600,96.70) (0.8800,96.80) (0.9000,97.30) (0.9200,97.60) (0.9400,97.10) (0.9600,96.50) (0.9800,97.10)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,48.68) (0.0020,55.18) (0.0040,55.98) (0.0060,56.47) (0.0080,57.67) (0.0100,54.98) (0.0120,57.07) (0.0140,60.06) (0.0160,60.75) (0.0180,62.74) (0.0200,60.46) (0.0400,70.36) (0.0600,76.76) (0.0800,82.44) (0.1000,89.80) (0.1200,91.24) (0.1400,95.69) (0.1600,98.26) (0.1800,98.35) (0.2000,99.14) (0.2200,99.48) (0.2400,100.00) (0.2600,99.94) (0.2800,99.94) (0.3000,99.87) (0.3200,99.31) (0.3400,99.23) (0.3600,99.31) (0.3800,99.14) (0.4000,99.14) (0.4200,99.23) (0.4400,98.35) (0.4600,98.88) (0.4800,98.26) (0.5000,98.71) (0.5200,98.17) (0.5400,98.62) (0.5600,97.81) (0.5800,97.90) (0.6000,97.45) (0.6200,98.08) (0.6400,97.72) (0.6600,97.26) (0.6800,96.34) (0.7000,96.62) (0.7200,96.80) (0.7400,95.88) (0.7600,96.62) (0.7800,96.25) (0.8000,94.75) (0.8200,91.71) (0.8400,92.86) (0.8600,91.90) (0.8800,90.18) (0.9000,87.58) (0.9200,81.26) (0.9400,79.31) (0.9600,77.06) (0.9800,71.84) (0.9800,68.96) (0.9600,74.34) (0.9400,76.69) (0.9200,78.74) (0.9000,85.42) (0.8800,88.22) (0.8600,90.10) (0.8400,91.14) (0.8200,89.89) (0.8000,93.25) (0.7800,94.95) (0.7600,95.38) (0.7400,94.52) (0.7200,95.60) (0.7000,95.38) (0.6800,95.06) (0.6600,96.14) (0.6400,96.68) (0.6200,97.12) (0.6000,96.35) (0.5800,96.90) (0.5600,96.79) (0.5400,97.78) (0.5200,97.23) (0.5000,97.89) (0.4800,97.34) (0.4600,98.12) (0.4400,97.45) (0.4200,98.57) (0.4000,98.46) (0.3800,98.46) (0.3600,98.69) (0.3400,98.57) (0.3200,98.69) (0.3000,99.53) (0.2800,99.66) (0.2600,99.66) (0.2400,99.80) (0.2200,98.92) (0.2000,98.46) (0.1800,97.45) (0.1600,97.34) (0.1400,94.31) (0.1200,89.36) (0.1000,87.80) (0.0800,79.96) (0.0600,74.04) (0.0400,67.44) (0.0200,57.34) (0.0180,59.66) (0.0160,57.65) (0.0140,56.94) (0.0120,53.93) (0.0100,51.82) (0.0080,54.53) (0.0060,53.33) (0.0040,52.82) (0.0020,52.02) (0.0000,45.52)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,47.10) (0.0020,53.60) (0.0040,54.40) (0.0060,54.90) (0.0080,56.10) (0.0100,53.40) (0.0120,55.50) (0.0140,58.50) (0.0160,59.20) (0.0180,61.20) (0.0200,58.90) (0.0400,68.90) (0.0600,75.40) (0.0800,81.20) (0.1000,88.80) (0.1200,90.30) (0.1400,95.00) (0.1600,97.80) (0.1800,97.90) (0.2000,98.80) (0.2200,99.20) (0.2400,99.90) (0.2600,99.80) (0.2800,99.80) (0.3000,99.70) (0.3200,99.00) (0.3400,98.90) (0.3600,99.00) (0.3800,98.80) (0.4000,98.80) (0.4200,98.90) (0.4400,97.90) (0.4600,98.50) (0.4800,97.80) (0.5000,98.30) (0.5200,97.70) (0.5400,98.20) (0.5600,97.30) (0.5800,97.40) (0.6000,96.90) (0.6200,97.60) (0.6400,97.20) (0.6600,96.70) (0.6800,95.70) (0.7000,96.00) (0.7200,96.20) (0.7400,95.20) (0.7600,96.00) (0.7800,95.60) (0.8000,94.00) (0.8200,90.80) (0.8400,92.00) (0.8600,91.00) (0.8800,89.20) (0.9000,86.50) (0.9200,80.00) (0.9400,78.00) (0.9600,75.70) (0.9800,70.40)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.58) (0.0200,52.18) (0.0400,50.28) (0.0600,53.18) (0.0800,53.08) (0.1000,53.38) (0.1200,55.98) (0.1400,53.98) (0.1600,51.38) (0.1800,58.86) (0.2000,63.34) (0.2200,68.49) (0.2400,74.11) (0.2600,83.99) (0.2800,92.00) (0.3000,95.13) (0.3200,97.72) (0.3400,99.56) (0.3600,99.72) (0.3800,99.94) (0.4000,100.00) (0.4200,99.80) (0.4400,99.94) (0.4600,100.00) (0.4800,100.00) (0.5000,99.94) (0.5200,99.80) (0.5400,99.80) (0.5600,99.72) (0.5800,99.72) (0.6000,99.23) (0.6200,99.48) (0.6400,99.48) (0.6600,98.97) (0.6800,99.14) (0.7000,98.53) (0.7200,98.88) (0.7400,98.88) (0.7600,98.80) (0.7800,99.06) (0.8000,98.26) (0.8200,97.99) (0.8400,98.35) (0.8600,98.62) (0.8800,97.08) (0.9000,95.31) (0.9200,88.26) (0.9400,62.24) (0.9600,47.48) (0.9800,46.47) (0.9800,43.33) (0.9600,44.32) (0.9400,59.16) (0.9200,86.14) (0.9000,93.89) (0.8800,95.92) (0.8600,97.78) (0.8400,97.45) (0.8200,97.01) (0.8000,97.34) (0.7800,98.34) (0.7600,98.00) (0.7400,98.12) (0.7200,98.12) (0.7000,97.67) (0.6800,98.46) (0.6600,98.23) (0.6400,98.92) (0.6200,98.92) (0.6000,98.57) (0.5800,99.28) (0.5600,99.28) (0.5400,99.40) (0.5200,99.40) (0.5000,99.66) (0.4800,100.00) (0.4600,99.80) (0.4400,99.66) (0.4200,99.40) (0.4000,100.00) (0.3800,99.66) (0.3600,99.28) (0.3400,99.04) (0.3200,96.68) (0.3000,93.67) (0.2800,90.20) (0.2600,81.61) (0.2400,71.29) (0.2200,65.51) (0.2000,60.26) (0.1800,55.74) (0.1600,48.22) (0.1400,50.82) (0.1200,52.82) (0.1000,50.22) (0.0800,49.92) (0.0600,50.02) (0.0400,47.12) (0.0200,49.02) (0.0000,47.42)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.00) (0.0200,50.60) (0.0400,48.70) (0.0600,51.60) (0.0800,51.50) (0.1000,51.80) (0.1200,54.40) (0.1400,52.40) (0.1600,49.80) (0.1800,57.30) (0.2000,61.80) (0.2200,67.00) (0.2400,72.70) (0.2600,82.80) (0.2800,91.10) (0.3000,94.40) (0.3200,97.20) (0.3400,99.30) (0.3600,99.50) (0.3800,99.80) (0.4000,100.00) (0.4200,99.60) (0.4400,99.80) (0.4600,99.90) (0.4800,100.00) (0.5000,99.80) (0.5200,99.60) (0.5400,99.60) (0.5600,99.50) (0.5800,99.50) (0.6000,98.90) (0.6200,99.20) (0.6400,99.20) (0.6600,98.60) (0.6800,98.80) (0.7000,98.10) (0.7200,98.50) (0.7400,98.50) (0.7600,98.40) (0.7800,98.70) (0.8000,97.80) (0.8200,97.50) (0.8400,97.90) (0.8600,98.20) (0.8800,96.50) (0.9000,94.60) (0.9200,87.20) (0.9400,60.70) (0.9600,45.90) (0.9800,44.90)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.98,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\end{minipage}}
\vspace{-8pt}
\caption{\small Localization accuracy with dropout applied at the output of the Attention and MLP components, as in the rest of the paper (left), and additionally at the embeddings, the attention output before the output projection and inside the MLP, as in \citet{Vaswani+2017} (right). Standard errors are below $1.58\%$ and hence difficult to visualize.}
\label{fig:loc_aiayn}
\end{figure}


==> plots/11_appendix/localization/olmo32_accuracy_between_labels.tex <==
\begin{figure}[!ht]
\centering
\mbox{\tikz\draw[red!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{olmo32}}}
\\[3pt]
\begin{minipage}{0.48\textwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=\linewidth,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Accuracy (\%)},
    xmin=0.0,
    xmax=0.98,
    ymin=0.0, ymax=100.0,
    legend entries={},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.18) (0.0200,51.98) (0.0400,51.18) (0.0600,50.18) (0.0800,51.18) (0.1000,49.98) (0.1200,48.68) (0.1400,50.88) (0.1600,47.68) (0.1800,46.77) (0.2000,45.97) (0.2200,46.67) (0.2400,47.07) (0.2600,49.38) (0.2800,55.98) (0.3000,64.13) (0.3200,72.14) (0.3400,79.41) (0.3600,84.87) (0.3800,91.90) (0.4000,95.41) (0.4200,96.80) (0.4400,97.63) (0.4600,98.26) (0.4800,98.62) (0.5000,97.72) (0.5200,97.99) (0.5400,98.26) (0.5600,97.90) (0.5800,98.35) (0.6000,96.99) (0.6200,97.36) (0.6400,95.78) (0.6600,95.03) (0.6800,94.85) (0.7000,95.60) (0.7200,94.19) (0.7400,95.41) (0.7600,95.13) (0.7800,94.28) (0.8000,95.03) (0.8200,93.90) (0.8400,92.76) (0.8600,93.14) (0.8800,92.00) (0.9000,89.03) (0.9200,87.87) (0.9400,86.42) (0.9600,81.46) (0.9800,70.17) (0.9800,67.23) (0.9600,78.94) (0.9400,84.18) (0.9200,85.73) (0.9000,86.97) (0.8800,90.20) (0.8600,91.46) (0.8400,91.04) (0.8200,92.30) (0.8000,93.57) (0.7800,92.72) (0.7600,93.67) (0.7400,93.99) (0.7200,92.61) (0.7000,94.20) (0.6800,93.35) (0.6600,93.57) (0.6400,94.42) (0.6200,96.24) (0.6000,95.81) (0.5800,97.45) (0.5600,96.90) (0.5400,97.34) (0.5200,97.01) (0.5000,96.68) (0.4800,97.78) (0.4600,97.34) (0.4400,96.57) (0.4200,95.60) (0.4000,93.99) (0.3800,90.10) (0.3600,82.53) (0.3400,76.79) (0.3200,69.26) (0.3000,61.07) (0.2800,52.82) (0.2600,46.22) (0.2400,43.93) (0.2200,43.53) (0.2000,42.83) (0.1800,43.63) (0.1600,44.52) (0.1400,47.72) (0.1200,45.52) (0.1000,46.82) (0.0800,48.02) (0.0600,47.02) (0.0400,48.02) (0.0200,48.82) (0.0000,47.02)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.60) (0.0200,50.40) (0.0400,49.60) (0.0600,48.60) (0.0800,49.60) (0.1000,48.40) (0.1200,47.10) (0.1400,49.30) (0.1600,46.10) (0.1800,45.20) (0.2000,44.40) (0.2200,45.10) (0.2400,45.50) (0.2600,47.80) (0.2800,54.40) (0.3000,62.60) (0.3200,70.70) (0.3400,78.10) (0.3600,83.70) (0.3800,91.00) (0.4000,94.70) (0.4200,96.20) (0.4400,97.10) (0.4600,97.80) (0.4800,98.20) (0.5000,97.20) (0.5200,97.50) (0.5400,97.80) (0.5600,97.40) (0.5800,97.90) (0.6000,96.40) (0.6200,96.80) (0.6400,95.10) (0.6600,94.30) (0.6800,94.10) (0.7000,94.90) (0.7200,93.40) (0.7400,94.70) (0.7600,94.40) (0.7800,93.50) (0.8000,94.30) (0.8200,93.10) (0.8400,91.90) (0.8600,92.30) (0.8800,91.10) (0.9000,88.00) (0.9200,86.80) (0.9400,85.30) (0.9600,80.20) (0.9800,68.70)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.98,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=\linewidth,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    ylabel={},
    yticklabels={},
    xmin=0.0,
    xmax=0.5,
    ymin=0.0, ymax=100.0,
    legend entries={},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,48.48) (0.0100,51.38) (0.0200,43.96) (0.0300,59.26) (0.0400,96.43) (0.0500,99.48) (0.0600,99.56) (0.0700,98.53) (0.0800,98.17) (0.0900,96.34) (0.1000,96.16) (0.1100,96.16) (0.1200,96.43) (0.1300,95.31) (0.1400,94.00) (0.1500,94.28) (0.1600,93.14) (0.1700,92.48) (0.1800,92.57) (0.1900,90.85) (0.2000,89.51) (0.2100,87.97) (0.2200,88.55) (0.2300,87.77) (0.2400,86.32) (0.2500,86.03) (0.2600,87.48) (0.2700,86.42) (0.2800,85.55) (0.2900,83.80) (0.3000,82.92) (0.3100,82.53) (0.3200,83.51) (0.3300,84.38) (0.3400,81.36) (0.3500,79.21) (0.3600,83.02) (0.3700,81.95) (0.3800,80.39) (0.3900,78.62) (0.4000,78.62) (0.4100,79.02) (0.4200,77.94) (0.4300,77.94) (0.4400,76.47) (0.4500,75.29) (0.4600,74.99) (0.4700,75.39) (0.4800,74.40) (0.4900,74.21) (0.5000,74.11) (0.5000,71.29) (0.4900,71.39) (0.4800,71.60) (0.4700,72.61) (0.4600,72.21) (0.4500,72.51) (0.4400,73.73) (0.4300,75.26) (0.4200,75.26) (0.4100,76.38) (0.4000,75.98) (0.3900,75.98) (0.3800,77.81) (0.3700,79.45) (0.3600,80.58) (0.3500,76.59) (0.3400,78.84) (0.3300,82.02) (0.3200,81.09) (0.3100,80.07) (0.3000,80.48) (0.2900,81.40) (0.2800,83.25) (0.2700,84.18) (0.2600,85.32) (0.2500,83.77) (0.2400,84.08) (0.2300,85.63) (0.2200,86.45) (0.2100,85.83) (0.2000,87.49) (0.1900,88.95) (0.1800,90.83) (0.1700,90.72) (0.1600,91.46) (0.1500,92.72) (0.1400,92.40) (0.1300,93.89) (0.1200,95.17) (0.1100,94.84) (0.1000,94.84) (0.0900,95.06) (0.0800,97.23) (0.0700,97.67) (0.0600,99.04) (0.0500,98.92) (0.0400,95.17) (0.0300,56.14) (0.0200,40.84) (0.0100,48.22) (0.0000,45.32)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,46.90) (0.0100,49.80) (0.0200,42.40) (0.0300,57.70) (0.0400,95.80) (0.0500,99.20) (0.0600,99.30) (0.0700,98.10) (0.0800,97.70) (0.0900,95.70) (0.1000,95.50) (0.1100,95.50) (0.1200,95.80) (0.1300,94.60) (0.1400,93.20) (0.1500,93.50) (0.1600,92.30) (0.1700,91.60) (0.1800,91.70) (0.1900,89.90) (0.2000,88.50) (0.2100,86.90) (0.2200,87.50) (0.2300,86.70) (0.2400,85.20) (0.2500,84.90) (0.2600,86.40) (0.2700,85.30) (0.2800,84.40) (0.2900,82.60) (0.3000,81.70) (0.3100,81.30) (0.3200,82.30) (0.3300,83.20) (0.3400,80.10) (0.3500,77.90) (0.3600,81.80) (0.3700,80.70) (0.3800,79.10) (0.3900,77.30) (0.4000,77.30) (0.4100,77.70) (0.4200,76.60) (0.4300,76.60) (0.4400,75.10) (0.4500,73.90) (0.4600,73.60) (0.4700,74.00) (0.4800,73.00) (0.4900,72.80) (0.5000,72.70)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.5,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\vspace{-8pt}
\caption{Localization: accuracy of \model{olmo32} when comparing the tokens ` A' and ` B'.}
\label{fig:olmo_primary_accuracy}
\end{figure}


==> plots/11_appendix/localization/prompt_ablation_no_announcement.tex <==
\begin{figure}[ht]
\centering
\scalebox{0.65}{\begin{minipage}{\textwidth}\centering
\mbox{\tikz\draw[cyan!60!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{gemma31}}}\hspace{1em}
\mbox{\tikz\draw[red!40, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{llama8}}}\hspace{1em}
\mbox{\tikz\draw[yellow!60!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{mistral24}}}\hspace{1em}
\mbox{\tikz\draw[red!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{olmo32}}}\hspace{1em}
\mbox{\tikz\draw[green!40!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen14}}}\hspace{1em}
\mbox{\tikz\draw[blue!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen32}}}\hspace{1em}
\mbox{\tikz\draw[teal!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen27}}}\hspace{1em}
\mbox{\tikz\draw[brown!80!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{seed36}}}
\\[3pt]
\begin{minipage}{0.48\textwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=\linewidth,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Accuracy (\%)},
    xmin=0.0,
    xmax=0.98,
    ymin=0.0, ymax=100.0,
    legend entries={},
]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.28) (0.0200,49.28) (0.0400,51.38) (0.0600,52.48) (0.0800,52.58) (0.1000,52.58) (0.1200,50.98) (0.1400,51.28) (0.1600,55.98) (0.1800,56.97) (0.2000,61.05) (0.2200,73.03) (0.2400,81.66) (0.2600,89.80) (0.2800,96.80) (0.3000,99.48) (0.3200,99.87) (0.3400,99.80) (0.3600,100.00) (0.3800,99.87) (0.4000,100.00) (0.4200,100.00) (0.4400,100.00) (0.4600,100.00) (0.4800,100.00) (0.5000,100.00) (0.5200,100.00) (0.5400,100.00) (0.5600,100.00) (0.5800,100.00) (0.6000,100.00) (0.6200,100.00) (0.6400,100.00) (0.6600,99.64) (0.6800,99.48) (0.7000,99.80) (0.7200,99.40) (0.7400,99.56) (0.7600,99.64) (0.7800,99.56) (0.8000,98.88) (0.8200,98.80) (0.8400,99.06) (0.8600,98.71) (0.8800,98.08) (0.9000,97.26) (0.9200,94.66) (0.9400,91.04) (0.9600,87.77) (0.9800,89.41) (0.9800,87.39) (0.9600,85.63) (0.9400,89.16) (0.9200,93.14) (0.9000,96.14) (0.8800,97.12) (0.8600,97.89) (0.8400,98.34) (0.8200,98.00) (0.8000,98.12) (0.7800,99.04) (0.7600,99.16) (0.7400,99.04) (0.7200,98.80) (0.7000,99.40) (0.6800,98.92) (0.6600,99.16) (0.6400,99.80) (0.6200,99.80) (0.6000,99.80) (0.5800,100.00) (0.5600,100.00) (0.5400,100.00) (0.5200,100.00) (0.5000,100.00) (0.4800,100.00) (0.4600,100.00) (0.4400,100.00) (0.4200,100.00) (0.4000,100.00) (0.3800,99.53) (0.3600,100.00) (0.3400,99.40) (0.3200,99.53) (0.3000,98.92) (0.2800,95.60) (0.2600,87.80) (0.2400,79.14) (0.2200,70.17) (0.2000,57.95) (0.1800,53.83) (0.1600,52.82) (0.1400,48.12) (0.1200,47.82) (0.1000,49.42) (0.0800,49.42) (0.0600,49.32) (0.0400,48.22) (0.0200,46.12) (0.0000,47.12)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.70) (0.0200,47.70) (0.0400,49.80) (0.0600,50.90) (0.0800,51.00) (0.1000,51.00) (0.1200,49.40) (0.1400,49.70) (0.1600,54.40) (0.1800,55.40) (0.2000,59.50) (0.2200,71.60) (0.2400,80.40) (0.2600,88.80) (0.2800,96.20) (0.3000,99.20) (0.3200,99.70) (0.3400,99.60) (0.3600,100.00) (0.3800,99.70) (0.4000,100.00) (0.4200,100.00) (0.4400,100.00) (0.4600,100.00) (0.4800,100.00) (0.5000,100.00) (0.5200,100.00) (0.5400,100.00) (0.5600,100.00) (0.5800,100.00) (0.6000,99.90) (0.6200,99.90) (0.6400,99.90) (0.6600,99.40) (0.6800,99.20) (0.7000,99.60) (0.7200,99.10) (0.7400,99.30) (0.7600,99.40) (0.7800,99.30) (0.8000,98.50) (0.8200,98.40) (0.8400,98.70) (0.8600,98.30) (0.8800,97.60) (0.9000,96.70) (0.9200,93.90) (0.9400,90.10) (0.9600,86.70) (0.9800,88.40)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,39.33) (0.0200,44.36) (0.0400,47.68) (0.0600,45.57) (0.0800,45.57) (0.1000,53.08) (0.1200,54.58) (0.1400,60.16) (0.1600,63.14) (0.1800,66.81) (0.2000,70.46) (0.2200,76.07) (0.2400,77.25) (0.2600,79.41) (0.2800,83.60) (0.3000,86.03) (0.3200,87.39) (0.3400,87.48) (0.3600,92.19) (0.3800,90.47) (0.4000,92.19) (0.4200,92.38) (0.4400,92.86) (0.4600,90.95) (0.4800,92.48) (0.5000,94.09) (0.5200,90.57) (0.5400,92.00) (0.5600,89.41) (0.5800,87.87) (0.6000,86.42) (0.6200,85.35) (0.6400,83.02) (0.6600,82.34) (0.6800,80.29) (0.7000,81.85) (0.7200,78.92) (0.7400,77.25) (0.7600,75.68) (0.7800,74.99) (0.8000,72.63) (0.8200,73.22) (0.8400,76.07) (0.8600,72.43) (0.8800,72.83) (0.9000,70.66) (0.9200,67.50) (0.9400,71.45) (0.9600,66.90) (0.9800,61.55) (0.9800,58.45) (0.9600,63.90) (0.9400,68.55) (0.9200,64.50) (0.9000,67.74) (0.8800,69.97) (0.8600,69.57) (0.8400,73.33) (0.8200,70.38) (0.8000,69.77) (0.7800,72.21) (0.7600,72.92) (0.7400,74.55) (0.7200,76.28) (0.7000,79.35) (0.6800,77.71) (0.6600,79.86) (0.6400,80.58) (0.6200,83.05) (0.6000,84.18) (0.5800,85.73) (0.5600,87.39) (0.5400,90.20) (0.5200,88.63) (0.5000,92.51) (0.4800,90.72) (0.4600,89.05) (0.4400,91.14) (0.4200,90.62) (0.4000,90.41) (0.3800,88.53) (0.3600,90.41) (0.3400,85.32) (0.3200,85.21) (0.3000,83.77) (0.2800,81.20) (0.2600,76.79) (0.2400,74.55) (0.2200,73.33) (0.2000,67.54) (0.1800,63.79) (0.1600,60.06) (0.1400,57.04) (0.1200,51.42) (0.1000,49.92) (0.0800,42.43) (0.0600,42.43) (0.0400,44.52) (0.0200,41.24) (0.0000,36.27)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,37.80) (0.0200,42.80) (0.0400,46.10) (0.0600,44.00) (0.0800,44.00) (0.1000,51.50) (0.1200,53.00) (0.1400,58.60) (0.1600,61.60) (0.1800,65.30) (0.2000,69.00) (0.2200,74.70) (0.2400,75.90) (0.2600,78.10) (0.2800,82.40) (0.3000,84.90) (0.3200,86.30) (0.3400,86.40) (0.3600,91.30) (0.3800,89.50) (0.4000,91.30) (0.4200,91.50) (0.4400,92.00) (0.4600,90.00) (0.4800,91.60) (0.5000,93.30) (0.5200,89.60) (0.5400,91.10) (0.5600,88.40) (0.5800,86.80) (0.6000,85.30) (0.6200,84.20) (0.6400,81.80) (0.6600,81.10) (0.6800,79.00) (0.7000,80.60) (0.7200,77.60) (0.7400,75.90) (0.7600,74.30) (0.7800,73.60) (0.8000,71.20) (0.8200,71.80) (0.8400,74.70) (0.8600,71.00) (0.8800,71.40) (0.9000,69.20) (0.9200,66.00) (0.9400,70.00) (0.9600,65.40) (0.9800,60.00)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.58) (0.0200,52.18) (0.0400,54.08) (0.0600,58.47) (0.0800,58.07) (0.1000,59.36) (0.1200,63.44) (0.1400,64.92) (0.1600,70.46) (0.1800,70.96) (0.2000,76.37) (0.2200,83.41) (0.2400,89.51) (0.2600,92.38) (0.2800,93.14) (0.3000,94.75) (0.3200,95.97) (0.3400,98.35) (0.3600,96.99) (0.3800,97.90) (0.4000,97.81) (0.4200,98.80) (0.4400,98.80) (0.4600,98.88) (0.4800,99.23) (0.5000,98.35) (0.5200,98.62) (0.5400,98.35) (0.5600,97.72) (0.5800,97.90) (0.6000,97.90) (0.6200,97.63) (0.6400,96.80) (0.6600,96.71) (0.6800,95.22) (0.7000,94.47) (0.7200,93.43) (0.7400,92.57) (0.7600,92.29) (0.7800,91.43) (0.8000,91.24) (0.8200,90.18) (0.8400,88.64) (0.8600,89.12) (0.8800,89.22) (0.9000,87.48) (0.9200,82.92) (0.9400,83.31) (0.9600,80.19) (0.9800,77.64) (0.9800,74.96) (0.9600,77.61) (0.9400,80.89) (0.9200,80.48) (0.9000,85.32) (0.8800,87.18) (0.8600,87.08) (0.8400,86.56) (0.8200,88.22) (0.8000,89.36) (0.7800,89.57) (0.7600,90.51) (0.7400,90.83) (0.7200,91.77) (0.7000,92.93) (0.6800,93.78) (0.6600,95.49) (0.6400,95.60) (0.6200,96.57) (0.6000,96.90) (0.5800,96.90) (0.5600,96.68) (0.5400,97.45) (0.5200,97.78) (0.5000,97.45) (0.4800,98.57) (0.4600,98.12) (0.4400,98.00) (0.4200,98.00) (0.4000,96.79) (0.3800,96.90) (0.3600,95.81) (0.3400,97.45) (0.3200,94.63) (0.3000,93.25) (0.2800,91.46) (0.2600,90.62) (0.2400,87.49) (0.2200,80.99) (0.2000,73.63) (0.1800,68.04) (0.1600,67.54) (0.1400,61.88) (0.1200,60.36) (0.1000,56.24) (0.0800,54.93) (0.0600,55.33) (0.0400,50.92) (0.0200,49.02) (0.0000,49.42)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,51.00) (0.0200,50.60) (0.0400,52.50) (0.0600,56.90) (0.0800,56.50) (0.1000,57.80) (0.1200,61.90) (0.1400,63.40) (0.1600,69.00) (0.1800,69.50) (0.2000,75.00) (0.2200,82.20) (0.2400,88.50) (0.2600,91.50) (0.2800,92.30) (0.3000,94.00) (0.3200,95.30) (0.3400,97.90) (0.3600,96.40) (0.3800,97.40) (0.4000,97.30) (0.4200,98.40) (0.4400,98.40) (0.4600,98.50) (0.4800,98.90) (0.5000,97.90) (0.5200,98.20) (0.5400,97.90) (0.5600,97.20) (0.5800,97.40) (0.6000,97.40) (0.6200,97.10) (0.6400,96.20) (0.6600,96.10) (0.6800,94.50) (0.7000,93.70) (0.7200,92.60) (0.7400,91.70) (0.7600,91.40) (0.7800,90.50) (0.8000,90.30) (0.8200,89.20) (0.8400,87.60) (0.8600,88.10) (0.8800,88.20) (0.9000,86.40) (0.9200,81.70) (0.9400,82.10) (0.9600,78.90) (0.9800,76.30)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,0.96) (0.0200,1.20) (0.0400,1.43) (0.0600,1.77) (0.0800,1.43) (0.1000,2.33) (0.1200,3.21) (0.1400,2.22) (0.1600,5.05) (0.1800,5.90) (0.2000,8.96) (0.2200,13.75) (0.2400,18.50) (0.2600,26.06) (0.2800,37.32) (0.3000,45.87) (0.3200,57.17) (0.3400,68.88) (0.3600,79.21) (0.3800,88.35) (0.4000,93.43) (0.4200,96.43) (0.4400,97.81) (0.4600,98.62) (0.4800,99.06) (0.5000,99.40) (0.5200,99.72) (0.5400,99.64) (0.5600,99.87) (0.5800,99.72) (0.6000,99.80) (0.6200,100.00) (0.6400,99.94) (0.6600,99.87) (0.6800,99.87) (0.7000,99.87) (0.7200,99.87) (0.7400,99.80) (0.7600,99.80) (0.7800,99.72) (0.8000,99.72) (0.8200,99.48) (0.8400,99.31) (0.8600,99.40) (0.8800,98.62) (0.9000,98.44) (0.9200,98.53) (0.9400,96.25) (0.9600,94.94) (0.9800,83.31) (0.9800,80.89) (0.9600,93.46) (0.9400,94.95) (0.9200,97.67) (0.9000,97.56) (0.8800,97.78) (0.8600,98.80) (0.8400,98.69) (0.8200,98.92) (0.8000,99.28) (0.7800,99.28) (0.7600,99.40) (0.7400,99.40) (0.7200,99.53) (0.7000,99.53) (0.6800,99.53) (0.6600,99.53) (0.6400,99.66) (0.6200,99.80) (0.6000,99.40) (0.5800,99.28) (0.5600,99.53) (0.5400,99.16) (0.5200,99.28) (0.5000,98.80) (0.4800,98.34) (0.4600,97.78) (0.4400,96.79) (0.4200,95.17) (0.4000,91.77) (0.3800,86.25) (0.3600,76.59) (0.3400,65.92) (0.3200,54.03) (0.3000,42.73) (0.2800,34.28) (0.2600,23.34) (0.2400,16.10) (0.2200,11.65) (0.2000,7.24) (0.1800,4.50) (0.1600,3.75) (0.1400,1.38) (0.1200,2.19) (0.1000,1.47) (0.0800,0.77) (0.0600,1.03) (0.0400,0.77) (0.0200,0.60) (0.0000,0.44)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,0.70) (0.0200,0.90) (0.0400,1.10) (0.0600,1.40) (0.0800,1.10) (0.1000,1.90) (0.1200,2.70) (0.1400,1.80) (0.1600,4.40) (0.1800,5.20) (0.2000,8.10) (0.2200,12.70) (0.2400,17.30) (0.2600,24.70) (0.2800,35.80) (0.3000,44.30) (0.3200,55.60) (0.3400,67.40) (0.3600,77.90) (0.3800,87.30) (0.4000,92.60) (0.4200,95.80) (0.4400,97.30) (0.4600,98.20) (0.4800,98.70) (0.5000,99.10) (0.5200,99.50) (0.5400,99.40) (0.5600,99.70) (0.5800,99.50) (0.6000,99.60) (0.6200,99.90) (0.6400,99.80) (0.6600,99.70) (0.6800,99.70) (0.7000,99.70) (0.7200,99.70) (0.7400,99.60) (0.7600,99.60) (0.7800,99.50) (0.8000,99.50) (0.8200,99.20) (0.8400,99.00) (0.8600,99.10) (0.8800,98.20) (0.9000,98.00) (0.9200,98.10) (0.9400,95.60) (0.9600,94.20) (0.9800,82.10)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,46.57) (0.0200,50.48) (0.0400,48.08) (0.0600,49.28) (0.0800,51.18) (0.1000,52.98) (0.1200,53.48) (0.1400,55.88) (0.1600,54.28) (0.1800,58.67) (0.2000,63.93) (0.2200,69.97) (0.2400,79.41) (0.2600,84.19) (0.2800,91.62) (0.3000,94.85) (0.3200,97.63) (0.3400,99.14) (0.3600,99.14) (0.3800,99.72) (0.4000,99.87) (0.4200,99.80) (0.4400,99.80) (0.4600,99.94) (0.4800,99.94) (0.5000,99.80) (0.5200,99.64) (0.5400,99.80) (0.5600,99.14) (0.5800,99.23) (0.6000,99.40) (0.6200,98.35) (0.6400,97.90) (0.6600,97.99) (0.6800,96.90) (0.7000,96.53) (0.7200,94.75) (0.7400,94.28) (0.7600,95.03) (0.7800,92.38) (0.8000,89.41) (0.8200,89.51) (0.8400,89.32) (0.8600,84.29) (0.8800,85.35) (0.9000,81.07) (0.9200,79.70) (0.9400,72.93) (0.9600,64.03) (0.9800,55.38) (0.9800,52.22) (0.9600,60.97) (0.9400,70.07) (0.9200,77.10) (0.9000,78.53) (0.8800,83.05) (0.8600,81.91) (0.8400,87.28) (0.8200,87.49) (0.8000,87.39) (0.7800,90.62) (0.7600,93.57) (0.7400,92.72) (0.7200,93.25) (0.7000,95.27) (0.6800,95.70) (0.6600,97.01) (0.6400,96.90) (0.6200,97.45) (0.6000,98.80) (0.5800,98.57) (0.5600,98.46) (0.5400,99.40) (0.5200,99.16) (0.5000,99.40) (0.4800,99.66) (0.4600,99.66) (0.4400,99.40) (0.4200,99.40) (0.4000,99.53) (0.3800,99.28) (0.3600,98.46) (0.3400,98.46) (0.3200,96.57) (0.3000,93.35) (0.2800,89.78) (0.2600,81.81) (0.2400,76.79) (0.2200,67.03) (0.2000,60.87) (0.1800,55.53) (0.1600,51.12) (0.1400,52.72) (0.1200,50.32) (0.1000,49.82) (0.0800,48.02) (0.0600,46.12) (0.0400,44.92) (0.0200,47.32) (0.0000,43.43)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,45.00) (0.0200,48.90) (0.0400,46.50) (0.0600,47.70) (0.0800,49.60) (0.1000,51.40) (0.1200,51.90) (0.1400,54.30) (0.1600,52.70) (0.1800,57.10) (0.2000,62.40) (0.2200,68.50) (0.2400,78.10) (0.2600,83.00) (0.2800,90.70) (0.3000,94.10) (0.3200,97.10) (0.3400,98.80) (0.3600,98.80) (0.3800,99.50) (0.4000,99.70) (0.4200,99.60) (0.4400,99.60) (0.4600,99.80) (0.4800,99.80) (0.5000,99.60) (0.5200,99.40) (0.5400,99.60) (0.5600,98.80) (0.5800,98.90) (0.6000,99.10) (0.6200,97.90) (0.6400,97.40) (0.6600,97.50) (0.6800,96.30) (0.7000,95.90) (0.7200,94.00) (0.7400,93.50) (0.7600,94.30) (0.7800,91.50) (0.8000,88.40) (0.8200,88.50) (0.8400,88.30) (0.8600,83.10) (0.8800,84.20) (0.9000,79.80) (0.9200,78.40) (0.9400,71.50) (0.9600,62.50) (0.9800,53.80)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.28) (0.0200,55.18) (0.0400,51.38) (0.0600,54.38) (0.0800,52.08) (0.1000,52.68) (0.1200,52.88) (0.1400,53.88) (0.1600,56.67) (0.1800,54.18) (0.2000,59.56) (0.2200,67.79) (0.2400,71.74) (0.2600,81.07) (0.2800,84.67) (0.3000,88.93) (0.3200,93.33) (0.3400,93.62) (0.3600,95.22) (0.3800,97.90) (0.4000,98.17) (0.4200,99.06) (0.4400,99.23) (0.4600,99.48) (0.4800,99.72) (0.5000,99.48) (0.5200,99.48) (0.5400,99.87) (0.5600,99.94) (0.5800,99.23) (0.6000,99.72) (0.6200,99.06) (0.6400,98.62) (0.6600,98.35) (0.6800,98.35) (0.7000,96.53) (0.7200,96.43) (0.7400,96.06) (0.7600,95.31) (0.7800,94.47) (0.8000,93.14) (0.8200,93.43) (0.8400,91.43) (0.8600,91.14) (0.8800,89.89) (0.9000,88.74) (0.9200,83.80) (0.9400,79.41) (0.9600,74.40) (0.9800,70.76) (0.9800,67.84) (0.9600,71.60) (0.9400,76.79) (0.9200,81.40) (0.9000,86.66) (0.8800,87.91) (0.8600,89.26) (0.8400,89.57) (0.8200,91.77) (0.8000,91.46) (0.7800,92.93) (0.7600,93.89) (0.7400,94.74) (0.7200,95.17) (0.7000,95.27) (0.6800,97.45) (0.6600,97.45) (0.6400,97.78) (0.6200,98.34) (0.6000,99.28) (0.5800,98.57) (0.5600,99.66) (0.5400,99.53) (0.5200,98.92) (0.5000,98.92) (0.4800,99.28) (0.4600,98.92) (0.4400,98.57) (0.4200,98.34) (0.4000,97.23) (0.3800,96.90) (0.3600,93.78) (0.3400,91.98) (0.3200,91.67) (0.3000,86.87) (0.2800,82.33) (0.2600,78.53) (0.2400,68.86) (0.2200,64.81) (0.2000,56.44) (0.1800,51.02) (0.1600,53.53) (0.1400,50.72) (0.1200,49.72) (0.1000,49.52) (0.0800,48.92) (0.0600,51.22) (0.0400,48.22) (0.0200,52.02) (0.0000,48.12)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.70) (0.0200,53.60) (0.0400,49.80) (0.0600,52.80) (0.0800,50.50) (0.1000,51.10) (0.1200,51.30) (0.1400,52.30) (0.1600,55.10) (0.1800,52.60) (0.2000,58.00) (0.2200,66.30) (0.2400,70.30) (0.2600,79.80) (0.2800,83.50) (0.3000,87.90) (0.3200,92.50) (0.3400,92.80) (0.3600,94.50) (0.3800,97.40) (0.4000,97.70) (0.4200,98.70) (0.4400,98.90) (0.4600,99.20) (0.4800,99.50) (0.5000,99.20) (0.5200,99.20) (0.5400,99.70) (0.5600,99.80) (0.5800,98.90) (0.6000,99.50) (0.6200,98.70) (0.6400,98.20) (0.6600,97.90) (0.6800,97.90) (0.7000,95.90) (0.7200,95.80) (0.7400,95.40) (0.7600,94.60) (0.7800,93.70) (0.8000,92.30) (0.8200,92.60) (0.8400,90.50) (0.8600,90.20) (0.8800,88.90) (0.9000,87.70) (0.9200,82.60) (0.9400,78.10) (0.9600,73.00) (0.9800,69.30)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.98) (0.0020,51.48) (0.0040,52.48) (0.0060,53.78) (0.0080,53.88) (0.0100,56.07) (0.0120,53.78) (0.0140,57.57) (0.0160,56.87) (0.0180,59.36) (0.0200,57.87) (0.0400,62.74) (0.0600,72.04) (0.0800,72.63) (0.1000,78.53) (0.1200,81.36) (0.1400,86.81) (0.1600,91.43) (0.1800,91.62) (0.2000,94.19) (0.2200,95.22) (0.2400,97.17) (0.2600,97.90) (0.2800,98.80) (0.3000,98.88) (0.3200,99.56) (0.3400,99.48) (0.3600,99.80) (0.3800,99.72) (0.4000,99.40) (0.4200,99.56) (0.4400,99.40) (0.4600,99.14) (0.4800,99.06) (0.5000,97.99) (0.5200,98.44) (0.5400,98.62) (0.5600,97.81) (0.5800,97.90) (0.6000,96.62) (0.6200,97.90) (0.6400,97.36) (0.6600,97.54) (0.6800,97.54) (0.7000,97.81) (0.7200,96.16) (0.7400,95.97) (0.7600,96.06) (0.7800,95.03) (0.8000,94.00) (0.8200,93.62) (0.8400,92.67) (0.8600,94.37) (0.8800,93.14) (0.9000,92.38) (0.9200,92.29) (0.9400,91.43) (0.9600,85.16) (0.9800,79.11) (0.9800,76.49) (0.9600,82.84) (0.9400,89.57) (0.9200,90.51) (0.9000,90.62) (0.8800,91.46) (0.8600,92.83) (0.8400,90.93) (0.8200,91.98) (0.8000,92.40) (0.7800,93.57) (0.7600,94.74) (0.7400,94.63) (0.7200,94.84) (0.7000,96.79) (0.6800,96.46) (0.6600,96.46) (0.6400,96.24) (0.6200,96.90) (0.6000,95.38) (0.5800,96.90) (0.5600,96.79) (0.5400,97.78) (0.5200,97.56) (0.5000,97.01) (0.4800,98.34) (0.4600,98.46) (0.4400,98.80) (0.4200,99.04) (0.4000,98.80) (0.3800,99.28) (0.3600,99.40) (0.3400,98.92) (0.3200,99.04) (0.3000,98.12) (0.2800,98.00) (0.2600,96.90) (0.2400,96.03) (0.2200,93.78) (0.2000,92.61) (0.1800,89.78) (0.1600,89.57) (0.1400,84.59) (0.1200,78.84) (0.1000,75.87) (0.0800,69.77) (0.0600,69.16) (0.0400,59.66) (0.0200,54.73) (0.0180,56.24) (0.0160,53.73) (0.0140,54.43) (0.0120,50.62) (0.0100,52.93) (0.0080,50.72) (0.0060,50.62) (0.0040,49.32) (0.0020,48.32) (0.0000,47.82)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.40) (0.0020,49.90) (0.0040,50.90) (0.0060,52.20) (0.0080,52.30) (0.0100,54.50) (0.0120,52.20) (0.0140,56.00) (0.0160,55.30) (0.0180,57.80) (0.0200,56.30) (0.0400,61.20) (0.0600,70.60) (0.0800,71.20) (0.1000,77.20) (0.1200,80.10) (0.1400,85.70) (0.1600,90.50) (0.1800,90.70) (0.2000,93.40) (0.2200,94.50) (0.2400,96.60) (0.2600,97.40) (0.2800,98.40) (0.3000,98.50) (0.3200,99.30) (0.3400,99.20) (0.3600,99.60) (0.3800,99.50) (0.4000,99.10) (0.4200,99.30) (0.4400,99.10) (0.4600,98.80) (0.4800,98.70) (0.5000,97.50) (0.5200,98.00) (0.5400,98.20) (0.5600,97.30) (0.5800,97.40) (0.6000,96.00) (0.6200,97.40) (0.6400,96.80) (0.6600,97.00) (0.6800,97.00) (0.7000,97.30) (0.7200,95.50) (0.7400,95.30) (0.7600,95.40) (0.7800,94.30) (0.8000,93.20) (0.8200,92.80) (0.8400,91.80) (0.8600,93.60) (0.8800,92.30) (0.9000,91.50) (0.9200,91.40) (0.9400,90.50) (0.9600,84.00) (0.9800,77.80)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.78) (0.0200,50.38) (0.0400,51.08) (0.0600,51.78) (0.0800,53.38) (0.1000,52.88) (0.1200,55.58) (0.1400,54.98) (0.1600,53.88) (0.1800,58.17) (0.2000,55.98) (0.2200,56.17) (0.2400,57.67) (0.2600,57.37) (0.2800,57.97) (0.3000,60.36) (0.3200,61.45) (0.3400,61.35) (0.3600,64.63) (0.3800,61.25) (0.4000,63.73) (0.4200,69.87) (0.4400,75.39) (0.4600,81.36) (0.4800,88.16) (0.5000,95.69) (0.5200,98.08) (0.5400,99.40) (0.5600,99.94) (0.5800,100.00) (0.6000,100.00) (0.6200,100.00) (0.6400,100.00) (0.6600,100.00) (0.6800,100.00) (0.7000,100.00) (0.7200,100.00) (0.7400,100.00) (0.7600,100.00) (0.7800,100.00) (0.8000,100.00) (0.8200,100.00) (0.8400,100.00) (0.8600,99.80) (0.8800,99.87) (0.9000,99.72) (0.9200,99.64) (0.9400,99.06) (0.9600,98.53) (0.9800,96.06) (0.9800,94.74) (0.9600,97.67) (0.9400,98.34) (0.9200,99.16) (0.9000,99.28) (0.8800,99.53) (0.8600,99.40) (0.8400,100.00) (0.8200,99.80) (0.8000,100.00) (0.7800,100.00) (0.7600,100.00) (0.7400,100.00) (0.7200,100.00) (0.7000,100.00) (0.6800,100.00) (0.6600,99.80) (0.6400,100.00) (0.6200,100.00) (0.6000,99.80) (0.5800,99.80) (0.5600,99.66) (0.5400,98.80) (0.5200,97.12) (0.5000,94.31) (0.4800,86.04) (0.4600,78.84) (0.4400,72.61) (0.4200,66.93) (0.4000,60.67) (0.3800,58.15) (0.3600,61.57) (0.3400,58.25) (0.3200,58.35) (0.3000,57.24) (0.2800,54.83) (0.2600,54.23) (0.2400,54.53) (0.2200,53.03) (0.2000,52.82) (0.1800,55.03) (0.1600,50.72) (0.1400,51.82) (0.1200,52.42) (0.1000,49.72) (0.0800,50.22) (0.0600,48.62) (0.0400,47.92) (0.0200,47.22) (0.0000,47.62)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.20) (0.0200,48.80) (0.0400,49.50) (0.0600,50.20) (0.0800,51.80) (0.1000,51.30) (0.1200,54.00) (0.1400,53.40) (0.1600,52.30) (0.1800,56.60) (0.2000,54.40) (0.2200,54.60) (0.2400,56.10) (0.2600,55.80) (0.2800,56.40) (0.3000,58.80) (0.3200,59.90) (0.3400,59.80) (0.3600,63.10) (0.3800,59.70) (0.4000,62.20) (0.4200,68.40) (0.4400,74.00) (0.4600,80.10) (0.4800,87.10) (0.5000,95.00) (0.5200,97.60) (0.5400,99.10) (0.5600,99.80) (0.5800,99.90) (0.6000,99.90) (0.6200,100.00) (0.6400,100.00) (0.6600,99.90) (0.6800,100.00) (0.7000,100.00) (0.7200,100.00) (0.7400,100.00) (0.7600,100.00) (0.7800,100.00) (0.8000,100.00) (0.8200,99.90) (0.8400,100.00) (0.8600,99.60) (0.8800,99.70) (0.9000,99.50) (0.9200,99.40) (0.9400,98.70) (0.9600,98.10) (0.9800,95.40)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.98,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=\linewidth,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    ylabel={},
    yticklabels={},
    xmin=0.0,
    xmax=0.5,
    ymin=0.0, ymax=100.0,
    legend entries={},
]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,47.48) (0.0010,51.18) (0.0020,54.98) (0.0030,53.48) (0.0040,51.18) (0.0050,52.98) (0.0060,51.48) (0.0070,56.57) (0.0080,71.35) (0.0090,90.28) (0.0100,96.53) (0.0110,98.08) (0.0120,98.62) (0.0130,97.26) (0.0140,94.94) (0.0150,87.58) (0.0160,80.19) (0.0170,72.14) (0.0180,64.53) (0.0190,58.86) (0.0200,55.38) (0.0300,59.16) (0.0400,64.43) (0.0500,70.76) (0.0600,80.09) (0.0700,81.36) (0.0800,85.06) (0.0900,85.55) (0.1000,86.61) (0.1100,85.94) (0.1200,88.55) (0.1300,90.37) (0.1400,90.66) (0.1500,92.38) (0.1600,92.10) (0.1700,92.86) (0.1800,93.62) (0.1900,92.48) (0.2000,92.86) (0.2100,94.47) (0.2200,94.19) (0.2300,94.75) (0.2400,94.37) (0.2500,93.05) (0.2600,93.81) (0.2700,93.24) (0.2800,94.28) (0.2900,93.24) (0.3000,94.37) (0.3100,94.09) (0.3200,94.09) (0.3300,95.03) (0.3400,95.22) (0.3500,93.62) (0.3600,95.22) (0.3700,94.85) (0.3800,94.75) (0.3900,93.81) (0.4000,94.37) (0.4100,96.53) (0.4200,96.34) (0.4300,95.78) (0.4400,95.22) (0.4500,95.41) (0.4600,96.34) (0.4700,96.99) (0.4800,96.80) (0.4900,96.71) (0.5000,96.34) (0.5000,95.06) (0.4900,95.49) (0.4800,95.60) (0.4700,95.81) (0.4600,95.06) (0.4500,93.99) (0.4400,93.78) (0.4300,94.42) (0.4200,95.06) (0.4100,95.27) (0.4000,92.83) (0.3900,92.19) (0.3800,93.25) (0.3700,93.35) (0.3600,93.78) (0.3500,91.98) (0.3400,93.78) (0.3300,93.57) (0.3200,92.51) (0.3100,92.51) (0.3000,92.83) (0.2900,91.56) (0.2800,92.72) (0.2700,91.56) (0.2600,92.19) (0.2500,91.35) (0.2400,92.83) (0.2300,93.25) (0.2200,92.61) (0.2100,92.93) (0.2000,91.14) (0.1900,90.72) (0.1800,91.98) (0.1700,91.14) (0.1600,90.30) (0.1500,90.62) (0.1400,88.74) (0.1300,88.43) (0.1200,86.45) (0.1100,83.66) (0.1000,84.39) (0.0900,83.25) (0.0800,82.74) (0.0700,78.84) (0.0600,77.51) (0.0500,67.84) (0.0400,61.37) (0.0300,56.04) (0.0200,52.22) (0.0190,55.74) (0.0180,61.47) (0.0170,69.26) (0.0160,77.61) (0.0150,85.42) (0.0140,93.46) (0.0130,96.14) (0.0120,97.78) (0.0110,97.12) (0.0100,95.27) (0.0090,88.32) (0.0080,68.45) (0.0070,53.43) (0.0060,48.32) (0.0050,49.82) (0.0040,48.02) (0.0030,50.32) (0.0020,51.82) (0.0010,48.02) (0.0000,44.32)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,45.90) (0.0010,49.60) (0.0020,53.40) (0.0030,51.90) (0.0040,49.60) (0.0050,51.40) (0.0060,49.90) (0.0070,55.00) (0.0080,69.90) (0.0090,89.30) (0.0100,95.90) (0.0110,97.60) (0.0120,98.20) (0.0130,96.70) (0.0140,94.20) (0.0150,86.50) (0.0160,78.90) (0.0170,70.70) (0.0180,63.00) (0.0190,57.30) (0.0200,53.80) (0.0300,57.60) (0.0400,62.90) (0.0500,69.30) (0.0600,78.80) (0.0700,80.10) (0.0800,83.90) (0.0900,84.40) (0.1000,85.50) (0.1100,84.80) (0.1200,87.50) (0.1300,89.40) (0.1400,89.70) (0.1500,91.50) (0.1600,91.20) (0.1700,92.00) (0.1800,92.80) (0.1900,91.60) (0.2000,92.00) (0.2100,93.70) (0.2200,93.40) (0.2300,94.00) (0.2400,93.60) (0.2500,92.20) (0.2600,93.00) (0.2700,92.40) (0.2800,93.50) (0.2900,92.40) (0.3000,93.60) (0.3100,93.30) (0.3200,93.30) (0.3300,94.30) (0.3400,94.50) (0.3500,92.80) (0.3600,94.50) (0.3700,94.10) (0.3800,94.00) (0.3900,93.00) (0.4000,93.60) (0.4100,95.90) (0.4200,95.70) (0.4300,95.10) (0.4400,94.50) (0.4500,94.70) (0.4600,95.70) (0.4700,96.40) (0.4800,96.20) (0.4900,96.10) (0.5000,95.70)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,39.84) (0.0010,41.95) (0.0020,40.64) (0.0030,46.77) (0.0040,50.68) (0.0050,59.66) (0.0060,76.76) (0.0070,88.93) (0.0080,92.00) (0.0090,97.26) (0.0100,99.48) (0.0150,99.14) (0.0200,97.45) (0.0250,94.75) (0.0300,90.47) (0.0350,85.94) (0.0400,86.32) (0.0450,80.39) (0.0500,76.86) (0.0600,72.04) (0.0700,67.99) (0.0800,65.52) (0.0900,66.21) (0.1000,63.63) (0.1100,62.74) (0.1200,62.54) (0.1300,60.85) (0.1400,66.11) (0.1500,65.42) (0.1600,61.05) (0.1700,61.85) (0.1800,58.67) (0.1900,56.97) (0.2000,60.46) (0.2100,57.77) (0.2200,61.45) (0.2300,59.86) (0.2400,58.17) (0.2500,58.86) (0.2600,57.77) (0.2700,57.97) (0.2800,57.67) (0.2900,59.46) (0.3000,56.77) (0.3100,57.57) (0.3200,57.87) (0.3300,55.98) (0.3400,56.17) (0.3500,56.47) (0.3600,53.38) (0.3700,50.78) (0.3800,53.98) (0.3900,50.68) (0.4000,54.48) (0.4100,53.68) (0.4200,54.08) (0.4300,52.38) (0.4400,50.58) (0.4500,53.48) (0.4600,56.07) (0.4700,54.58) (0.4800,55.28) (0.4900,49.68) (0.5000,52.98) (0.5000,49.82) (0.4900,46.52) (0.4800,52.12) (0.4700,51.42) (0.4600,52.93) (0.4500,50.32) (0.4400,47.42) (0.4300,49.22) (0.4200,50.92) (0.4100,50.52) (0.4000,51.32) (0.3900,47.52) (0.3800,50.82) (0.3700,47.62) (0.3600,50.22) (0.3500,53.33) (0.3400,53.03) (0.3300,52.82) (0.3200,54.73) (0.3100,54.43) (0.3000,53.63) (0.2900,56.34) (0.2800,54.53) (0.2700,54.83) (0.2600,54.63) (0.2500,55.74) (0.2400,55.03) (0.2300,56.74) (0.2200,58.35) (0.2100,54.63) (0.2000,57.34) (0.1900,53.83) (0.1800,55.53) (0.1700,58.75) (0.1600,57.95) (0.1500,62.38) (0.1400,63.09) (0.1300,57.75) (0.1200,59.46) (0.1100,59.66) (0.1000,60.57) (0.0900,63.19) (0.0800,62.48) (0.0700,65.01) (0.0600,69.16) (0.0500,74.14) (0.0450,77.81) (0.0400,84.08) (0.0350,83.66) (0.0300,88.53) (0.0250,93.25) (0.0200,96.35) (0.0150,98.46) (0.0100,98.92) (0.0090,96.14) (0.0080,90.20) (0.0070,86.87) (0.0060,74.04) (0.0050,56.54) (0.0040,47.52) (0.0030,43.63) (0.0020,37.56) (0.0010,38.85) (0.0000,36.76)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,38.30) (0.0010,40.40) (0.0020,39.10) (0.0030,45.20) (0.0040,49.10) (0.0050,58.10) (0.0060,75.40) (0.0070,87.90) (0.0080,91.10) (0.0090,96.70) (0.0100,99.20) (0.0150,98.80) (0.0200,96.90) (0.0250,94.00) (0.0300,89.50) (0.0350,84.80) (0.0400,85.20) (0.0450,79.10) (0.0500,75.50) (0.0600,70.60) (0.0700,66.50) (0.0800,64.00) (0.0900,64.70) (0.1000,62.10) (0.1100,61.20) (0.1200,61.00) (0.1300,59.30) (0.1400,64.60) (0.1500,63.90) (0.1600,59.50) (0.1700,60.30) (0.1800,57.10) (0.1900,55.40) (0.2000,58.90) (0.2100,56.20) (0.2200,59.90) (0.2300,58.30) (0.2400,56.60) (0.2500,57.30) (0.2600,56.20) (0.2700,56.40) (0.2800,56.10) (0.2900,57.90) (0.3000,55.20) (0.3100,56.00) (0.3200,56.30) (0.3300,54.40) (0.3400,54.60) (0.3500,54.90) (0.3600,51.80) (0.3700,49.20) (0.3800,52.40) (0.3900,49.10) (0.4000,52.90) (0.4100,52.10) (0.4200,52.50) (0.4300,50.80) (0.4400,49.00) (0.4500,51.90) (0.4600,54.50) (0.4700,53.00) (0.4800,53.70) (0.4900,48.10) (0.5000,51.40)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,53.18) (0.0010,50.48) (0.0020,74.50) (0.0030,99.40) (0.0040,100.00) (0.0050,100.00) (0.0060,99.87) (0.0070,99.87) (0.0080,100.00) (0.0090,99.80) (0.0100,99.80) (0.0200,95.69) (0.0300,87.19) (0.0400,85.35) (0.0500,84.09) (0.0600,83.31) (0.0700,79.41) (0.0800,81.85) (0.0900,80.97) (0.1000,82.73) (0.1100,81.46) (0.1200,76.47) (0.1300,79.31) (0.1400,77.84) (0.1500,75.58) (0.1600,78.62) (0.1700,77.35) (0.1800,78.62) (0.1900,77.94) (0.2000,77.35) (0.2100,77.15) (0.2200,75.88) (0.2300,77.74) (0.2400,78.82) (0.2500,76.96) (0.2600,76.27) (0.2700,76.96) (0.2800,77.84) (0.2900,77.06) (0.3000,77.06) (0.3100,76.07) (0.3200,77.45) (0.3300,78.23) (0.3400,78.72) (0.3500,78.82) (0.3600,75.88) (0.3700,76.96) (0.3800,77.25) (0.3900,76.96) (0.4000,75.78) (0.4100,75.78) (0.4200,77.06) (0.4300,76.27) (0.4400,74.99) (0.4500,76.07) (0.4600,75.39) (0.4700,78.23) (0.4800,76.17) (0.4900,77.64) (0.5000,75.19) (0.5000,72.41) (0.4900,74.96) (0.4800,73.43) (0.4700,75.57) (0.4600,72.61) (0.4500,73.33) (0.4400,72.21) (0.4300,73.53) (0.4200,74.34) (0.4100,73.02) (0.4000,73.02) (0.3900,74.24) (0.3800,74.55) (0.3700,74.24) (0.3600,73.12) (0.3500,76.18) (0.3400,76.08) (0.3300,75.57) (0.3200,74.75) (0.3100,73.33) (0.3000,74.34) (0.2900,74.34) (0.2800,75.16) (0.2700,74.24) (0.2600,73.53) (0.2500,74.24) (0.2400,76.18) (0.2300,75.06) (0.2200,73.12) (0.2100,74.45) (0.2000,74.65) (0.1900,75.26) (0.1800,75.98) (0.1700,74.65) (0.1600,75.98) (0.1500,72.82) (0.1400,75.16) (0.1300,76.69) (0.1200,73.73) (0.1100,78.94) (0.1000,80.27) (0.0900,78.43) (0.0800,79.35) (0.0700,76.79) (0.0600,80.89) (0.0500,81.71) (0.0400,83.05) (0.0300,85.01) (0.0200,94.31) (0.0100,99.40) (0.0090,99.40) (0.0080,99.80) (0.0070,99.53) (0.0060,99.53) (0.0050,99.80) (0.0040,100.00) (0.0030,98.80) (0.0020,71.70) (0.0010,47.32) (0.0000,50.02)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,51.60) (0.0010,48.90) (0.0020,73.10) (0.0030,99.10) (0.0040,100.00) (0.0050,99.90) (0.0060,99.70) (0.0070,99.70) (0.0080,99.90) (0.0090,99.60) (0.0100,99.60) (0.0200,95.00) (0.0300,86.10) (0.0400,84.20) (0.0500,82.90) (0.0600,82.10) (0.0700,78.10) (0.0800,80.60) (0.0900,79.70) (0.1000,81.50) (0.1100,80.20) (0.1200,75.10) (0.1300,78.00) (0.1400,76.50) (0.1500,74.20) (0.1600,77.30) (0.1700,76.00) (0.1800,77.30) (0.1900,76.60) (0.2000,76.00) (0.2100,75.80) (0.2200,74.50) (0.2300,76.40) (0.2400,77.50) (0.2500,75.60) (0.2600,74.90) (0.2700,75.60) (0.2800,76.50) (0.2900,75.70) (0.3000,75.70) (0.3100,74.70) (0.3200,76.10) (0.3300,76.90) (0.3400,77.40) (0.3500,77.50) (0.3600,74.50) (0.3700,75.60) (0.3800,75.90) (0.3900,75.60) (0.4000,74.40) (0.4100,74.40) (0.4200,75.70) (0.4300,74.90) (0.4400,73.60) (0.4500,74.70) (0.4600,74.00) (0.4700,76.90) (0.4800,74.80) (0.4900,76.30) (0.5000,73.80)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,0.34) (0.0100,0.72) (0.0200,3.10) (0.0300,37.52) (0.0400,91.04) (0.0500,99.23) (0.0600,99.56) (0.0700,100.00) (0.0800,100.00) (0.0900,99.87) (0.1000,100.00) (0.1100,99.94) (0.1200,99.56) (0.1300,99.64) (0.1400,99.14) (0.1500,99.06) (0.1600,99.56) (0.1700,98.80) (0.1800,99.23) (0.1900,98.88) (0.2000,98.71) (0.2100,97.54) (0.2200,98.08) (0.2300,97.99) (0.2400,97.17) (0.2500,97.26) (0.2600,96.43) (0.2700,97.17) (0.2800,97.08) (0.2900,96.16) (0.3000,96.80) (0.3100,95.60) (0.3200,95.88) (0.3300,94.94) (0.3400,94.37) (0.3500,94.19) (0.3600,94.56) (0.3700,93.33) (0.3800,92.19) (0.3900,92.95) (0.4000,92.10) (0.4100,90.85) (0.4200,91.81) (0.4300,90.85) (0.4400,90.18) (0.4500,88.06) (0.4600,87.77) (0.4700,87.39) (0.4800,88.55) (0.4900,85.06) (0.5000,85.26) (0.5000,82.94) (0.4900,82.74) (0.4800,86.45) (0.4700,85.21) (0.4600,85.63) (0.4500,85.94) (0.4400,88.22) (0.4300,88.95) (0.4200,89.99) (0.4100,88.95) (0.4000,90.30) (0.3900,91.25) (0.3800,90.41) (0.3700,91.67) (0.3600,93.04) (0.3500,92.61) (0.3400,92.83) (0.3300,93.46) (0.3200,94.52) (0.3100,94.20) (0.3000,95.60) (0.2900,94.84) (0.2800,95.92) (0.2700,96.03) (0.2600,95.17) (0.2500,96.14) (0.2400,96.03) (0.2300,97.01) (0.2200,97.12) (0.2100,96.46) (0.2000,97.89) (0.1900,98.12) (0.1800,98.57) (0.1700,98.00) (0.1600,99.04) (0.1500,98.34) (0.1400,98.46) (0.1300,99.16) (0.1200,99.04) (0.1100,99.66) (0.1000,100.00) (0.0900,99.53) (0.0800,99.80) (0.0700,99.80) (0.0600,99.04) (0.0500,98.57) (0.0400,89.16) (0.0300,34.48) (0.0200,2.10) (0.0100,0.28) (0.0000,0.06)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,0.20) (0.0100,0.50) (0.0200,2.60) (0.0300,36.00) (0.0400,90.10) (0.0500,98.90) (0.0600,99.30) (0.0700,99.90) (0.0800,99.90) (0.0900,99.70) (0.1000,100.00) (0.1100,99.80) (0.1200,99.30) (0.1300,99.40) (0.1400,98.80) (0.1500,98.70) (0.1600,99.30) (0.1700,98.40) (0.1800,98.90) (0.1900,98.50) (0.2000,98.30) (0.2100,97.00) (0.2200,97.60) (0.2300,97.50) (0.2400,96.60) (0.2500,96.70) (0.2600,95.80) (0.2700,96.60) (0.2800,96.50) (0.2900,95.50) (0.3000,96.20) (0.3100,94.90) (0.3200,95.20) (0.3300,94.20) (0.3400,93.60) (0.3500,93.40) (0.3600,93.80) (0.3700,92.50) (0.3800,91.30) (0.3900,92.10) (0.4000,91.20) (0.4100,89.90) (0.4200,90.90) (0.4300,89.90) (0.4400,89.20) (0.4500,87.00) (0.4600,86.70) (0.4700,86.30) (0.4800,87.50) (0.4900,83.90) (0.5000,84.10)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,46.07) (0.0100,47.68) (0.0200,49.18) (0.0300,47.98) (0.0400,48.38) (0.0500,49.78) (0.0600,61.15) (0.0700,81.95) (0.0800,98.53) (0.0900,100.00) (0.1000,100.00) (0.1100,100.00) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,100.00) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,99.80) (0.2800,100.00) (0.2900,99.87) (0.3000,100.00) (0.3100,99.80) (0.3200,99.72) (0.3300,99.80) (0.3400,99.80) (0.3500,99.94) (0.3600,100.00) (0.3700,99.31) (0.3800,99.31) (0.3900,99.14) (0.4000,98.71) (0.4100,99.23) (0.4200,98.62) (0.4300,97.72) (0.4400,97.72) (0.4500,98.62) (0.4600,97.99) (0.4700,97.26) (0.4800,97.63) (0.4900,97.54) (0.5000,97.63) (0.5000,96.57) (0.4900,96.46) (0.4800,96.57) (0.4700,96.14) (0.4600,97.01) (0.4500,97.78) (0.4400,96.68) (0.4300,96.68) (0.4200,97.78) (0.4100,98.57) (0.4000,97.89) (0.3900,98.46) (0.3800,98.69) (0.3700,98.69) (0.3600,99.80) (0.3500,99.66) (0.3400,99.40) (0.3300,99.40) (0.3200,99.28) (0.3100,99.40) (0.3000,99.80) (0.2900,99.53) (0.2800,99.80) (0.2700,99.40) (0.2600,100.00) (0.2500,100.00) (0.2400,99.80) (0.2300,100.00) (0.2200,100.00) (0.2100,99.80) (0.2000,100.00) (0.1900,99.80) (0.1800,100.00) (0.1700,100.00) (0.1600,100.00) (0.1500,100.00) (0.1400,100.00) (0.1300,100.00) (0.1200,100.00) (0.1100,100.00) (0.1000,100.00) (0.0900,100.00) (0.0800,97.67) (0.0700,79.45) (0.0600,58.05) (0.0500,46.62) (0.0400,45.22) (0.0300,44.82) (0.0200,46.02) (0.0100,44.52) (0.0000,42.93)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,44.50) (0.0100,46.10) (0.0200,47.60) (0.0300,46.40) (0.0400,46.80) (0.0500,48.20) (0.0600,59.60) (0.0700,80.70) (0.0800,98.10) (0.0900,100.00) (0.1000,100.00) (0.1100,100.00) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,100.00) (0.1700,100.00) (0.1800,100.00) (0.1900,99.90) (0.2000,100.00) (0.2100,99.90) (0.2200,100.00) (0.2300,100.00) (0.2400,99.90) (0.2500,100.00) (0.2600,100.00) (0.2700,99.60) (0.2800,99.90) (0.2900,99.70) (0.3000,99.90) (0.3100,99.60) (0.3200,99.50) (0.3300,99.60) (0.3400,99.60) (0.3500,99.80) (0.3600,99.90) (0.3700,99.00) (0.3800,99.00) (0.3900,98.80) (0.4000,98.30) (0.4100,98.90) (0.4200,98.20) (0.4300,97.20) (0.4400,97.20) (0.4500,98.20) (0.4600,97.50) (0.4700,96.70) (0.4800,97.10) (0.4900,97.00) (0.5000,97.10)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.18) (0.0100,50.18) (0.0200,50.98) (0.0300,51.88) (0.0400,54.48) (0.0500,51.38) (0.0600,56.57) (0.0700,55.48) (0.0800,52.98) (0.0900,53.98) (0.1000,51.68) (0.1100,57.97) (0.1200,63.93) (0.1300,77.84) (0.1400,90.85) (0.1500,98.53) (0.1600,99.56) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,99.80) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,99.80) (0.3700,100.00) (0.3800,99.87) (0.3900,100.00) (0.4000,99.80) (0.4100,99.48) (0.4200,100.00) (0.4300,99.80) (0.4400,99.56) (0.4500,99.80) (0.4600,99.80) (0.4700,99.94) (0.4800,99.94) (0.4900,99.64) (0.5000,99.87) (0.5000,99.53) (0.4900,99.16) (0.4800,99.66) (0.4700,99.66) (0.4600,99.40) (0.4500,99.40) (0.4400,99.04) (0.4300,99.40) (0.4200,99.80) (0.4100,98.92) (0.4000,99.40) (0.3900,100.00) (0.3800,99.53) (0.3700,100.00) (0.3600,99.40) (0.3500,99.80) (0.3400,99.80) (0.3300,99.80) (0.3200,99.80) (0.3100,99.40) (0.3000,100.00) (0.2900,99.80) (0.2800,100.00) (0.2700,100.00) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,100.00) (0.2200,100.00) (0.2100,99.80) (0.2000,100.00) (0.1900,99.80) (0.1800,99.80) (0.1700,99.80) (0.1600,99.04) (0.1500,97.67) (0.1400,88.95) (0.1300,75.16) (0.1200,60.87) (0.1100,54.83) (0.1000,48.52) (0.0900,50.82) (0.0800,49.82) (0.0700,52.32) (0.0600,53.43) (0.0500,48.22) (0.0400,51.32) (0.0300,48.72) (0.0200,47.82) (0.0100,47.02) (0.0000,48.02)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.60) (0.0100,48.60) (0.0200,49.40) (0.0300,50.30) (0.0400,52.90) (0.0500,49.80) (0.0600,55.00) (0.0700,53.90) (0.0800,51.40) (0.0900,52.40) (0.1000,50.10) (0.1100,56.40) (0.1200,62.40) (0.1300,76.50) (0.1400,89.90) (0.1500,98.10) (0.1600,99.30) (0.1700,99.90) (0.1800,99.90) (0.1900,99.90) (0.2000,100.00) (0.2100,99.90) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,99.90) (0.3000,100.00) (0.3100,99.60) (0.3200,99.90) (0.3300,99.90) (0.3400,99.90) (0.3500,99.90) (0.3600,99.60) (0.3700,100.00) (0.3800,99.70) (0.3900,100.00) (0.4000,99.60) (0.4100,99.20) (0.4200,99.90) (0.4300,99.60) (0.4400,99.30) (0.4500,99.60) (0.4600,99.60) (0.4700,99.80) (0.4800,99.80) (0.4900,99.40) (0.5000,99.70)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.18) (0.0010,49.58) (0.0020,54.08) (0.0030,53.68) (0.0040,53.68) (0.0050,48.78) (0.0060,54.38) (0.0070,50.78) (0.0080,50.48) (0.0090,51.38) (0.0100,50.48) (0.0200,72.43) (0.0300,100.00) (0.0400,100.00) (0.0500,100.00) (0.0600,100.00) (0.0700,100.00) (0.0800,99.87) (0.0900,99.87) (0.1000,99.80) (0.1100,99.87) (0.1200,99.87) (0.1300,100.00) (0.1400,99.72) (0.1500,99.80) (0.1600,100.00) (0.1700,99.94) (0.1800,99.80) (0.1900,99.94) (0.2000,99.80) (0.2100,99.56) (0.2200,100.00) (0.2300,99.94) (0.2400,100.00) (0.2500,99.64) (0.2600,99.80) (0.2700,99.48) (0.2800,99.56) (0.2900,99.72) (0.3000,99.56) (0.3100,99.40) (0.3200,99.40) (0.3300,99.40) (0.3400,99.31) (0.3500,99.31) (0.3600,99.31) (0.3700,99.23) (0.3800,98.44) (0.3900,99.14) (0.4000,98.71) (0.4100,98.53) (0.4200,98.80) (0.4300,98.97) (0.4400,98.44) (0.4500,97.72) (0.4600,98.17) (0.4700,98.71) (0.4800,98.71) (0.4900,98.35) (0.5000,97.90) (0.5000,96.90) (0.4900,97.45) (0.4800,97.89) (0.4700,97.89) (0.4600,97.23) (0.4500,96.68) (0.4400,97.56) (0.4300,98.23) (0.4200,98.00) (0.4100,97.67) (0.4000,97.89) (0.3900,98.46) (0.3800,97.56) (0.3700,98.57) (0.3600,98.69) (0.3500,98.69) (0.3400,98.69) (0.3300,98.80) (0.3200,98.80) (0.3100,98.80) (0.3000,99.04) (0.2900,99.28) (0.2800,99.04) (0.2700,98.92) (0.2600,99.40) (0.2500,99.16) (0.2400,99.80) (0.2300,99.66) (0.2200,99.80) (0.2100,99.04) (0.2000,99.40) (0.1900,99.66) (0.1800,99.40) (0.1700,99.66) (0.1600,99.80) (0.1500,99.40) (0.1400,99.28) (0.1300,100.00) (0.1200,99.53) (0.1100,99.53) (0.1000,99.40) (0.0900,99.53) (0.0800,99.53) (0.0700,99.80) (0.0600,100.00) (0.0500,100.00) (0.0400,100.00) (0.0300,99.80) (0.0200,69.57) (0.0100,47.32) (0.0090,48.22) (0.0080,47.32) (0.0070,47.62) (0.0060,51.22) (0.0050,45.62) (0.0040,50.52) (0.0030,50.52) (0.0020,50.92) (0.0010,46.42) (0.0000,48.02)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.60) (0.0010,48.00) (0.0020,52.50) (0.0030,52.10) (0.0040,52.10) (0.0050,47.20) (0.0060,52.80) (0.0070,49.20) (0.0080,48.90) (0.0090,49.80) (0.0100,48.90) (0.0200,71.00) (0.0300,99.90) (0.0400,100.00) (0.0500,100.00) (0.0600,100.00) (0.0700,99.90) (0.0800,99.70) (0.0900,99.70) (0.1000,99.60) (0.1100,99.70) (0.1200,99.70) (0.1300,100.00) (0.1400,99.50) (0.1500,99.60) (0.1600,99.90) (0.1700,99.80) (0.1800,99.60) (0.1900,99.80) (0.2000,99.60) (0.2100,99.30) (0.2200,99.90) (0.2300,99.80) (0.2400,99.90) (0.2500,99.40) (0.2600,99.60) (0.2700,99.20) (0.2800,99.30) (0.2900,99.50) (0.3000,99.30) (0.3100,99.10) (0.3200,99.10) (0.3300,99.10) (0.3400,99.00) (0.3500,99.00) (0.3600,99.00) (0.3700,98.90) (0.3800,98.00) (0.3900,98.80) (0.4000,98.30) (0.4100,98.10) (0.4200,98.40) (0.4300,98.60) (0.4400,98.00) (0.4500,97.20) (0.4600,97.70) (0.4700,98.30) (0.4800,98.30) (0.4900,97.90) (0.5000,97.40)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.08) (0.0100,52.28) (0.0200,51.38) (0.0300,50.18) (0.0400,51.58) (0.0500,52.38) (0.0600,51.68) (0.0700,50.28) (0.0800,52.88) (0.0900,52.58) (0.1000,51.88) (0.1100,55.98) (0.1200,53.18) (0.1300,54.08) (0.1400,59.56) (0.1500,63.53) (0.1600,79.80) (0.1700,93.90) (0.1800,98.88) (0.1900,99.23) (0.2000,99.80) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,100.00) (0.4200,100.00) (0.4300,100.00) (0.4400,100.00) (0.4500,100.00) (0.4600,100.00) (0.4700,100.00) (0.4800,100.00) (0.4900,100.00) (0.5000,100.00) (0.5000,100.00) (0.4900,100.00) (0.4800,100.00) (0.4700,100.00) (0.4600,100.00) (0.4500,100.00) (0.4400,100.00) (0.4300,100.00) (0.4200,100.00) (0.4100,100.00) (0.4000,100.00) (0.3900,100.00) (0.3800,100.00) (0.3700,100.00) (0.3600,100.00) (0.3500,100.00) (0.3400,100.00) (0.3300,100.00) (0.3200,100.00) (0.3100,100.00) (0.3000,100.00) (0.2900,100.00) (0.2800,100.00) (0.2700,100.00) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,100.00) (0.2200,99.80) (0.2100,100.00) (0.2000,99.40) (0.1900,98.57) (0.1800,98.12) (0.1700,92.30) (0.1600,77.20) (0.1500,60.47) (0.1400,56.44) (0.1300,50.92) (0.1200,50.02) (0.1100,52.82) (0.1000,48.72) (0.0900,49.42) (0.0800,49.72) (0.0700,47.12) (0.0600,48.52) (0.0500,49.22) (0.0400,48.42) (0.0300,47.02) (0.0200,48.22) (0.0100,49.12) (0.0000,48.92)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.50) (0.0100,50.70) (0.0200,49.80) (0.0300,48.60) (0.0400,50.00) (0.0500,50.80) (0.0600,50.10) (0.0700,48.70) (0.0800,51.30) (0.0900,51.00) (0.1000,50.30) (0.1100,54.40) (0.1200,51.60) (0.1300,52.50) (0.1400,58.00) (0.1500,62.00) (0.1600,78.50) (0.1700,93.10) (0.1800,98.50) (0.1900,98.90) (0.2000,99.60) (0.2100,100.00) (0.2200,99.90) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,100.00) (0.4200,100.00) (0.4300,100.00) (0.4400,100.00) (0.4500,100.00) (0.4600,100.00) (0.4700,100.00) (0.4800,100.00) (0.4900,100.00) (0.5000,100.00)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.5,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\end{minipage}}
\vspace{-8pt}
\caption{\small Prompt ablation: localization accuracy when the prompt does not announce that perturbations will be applied (the first exchange of the prompt in Fig.~\ref{fig:localization_prompt} is removed). Standard errors are below $1.58\%$ and hence difficult to visualize.}
\label{fig:loc_prompt_ablation_no_announcement}
\end{figure}


==> plots/11_appendix/localization/prompt_ablation_sentences_and_question.tex <==
\begin{figure}[ht]
\centering
\scalebox{0.65}{\begin{minipage}{\textwidth}\centering
\mbox{\tikz\draw[cyan!60!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{gemma31}}}\hspace{1em}
\mbox{\tikz\draw[red!40, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{llama8}}}\hspace{1em}
\mbox{\tikz\draw[yellow!60!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{mistral24}}}\hspace{1em}
\mbox{\tikz\draw[red!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{olmo32}}}\hspace{1em}
\mbox{\tikz\draw[green!40!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen14}}}\hspace{1em}
\mbox{\tikz\draw[blue!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen32}}}\hspace{1em}
\mbox{\tikz\draw[teal!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{qwen27}}}\hspace{1em}
\mbox{\tikz\draw[brown!80!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small \model{seed36}}}
\\[3pt]
\begin{minipage}{0.48\textwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=\linewidth,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Accuracy (\%)},
    xmin=0.0,
    xmax=0.98,
    ymin=0.0, ymax=100.0,
    legend entries={},
]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,54.08) (0.0200,51.78) (0.0400,53.98) (0.0600,53.18) (0.0800,52.88) (0.1000,53.28) (0.1200,58.37) (0.1400,60.95) (0.1600,71.25) (0.1800,79.21) (0.2000,89.32) (0.2200,92.76) (0.2400,95.60) (0.2600,98.17) (0.2800,99.31) (0.3000,99.64) (0.3200,99.56) (0.3400,99.94) (0.3600,99.94) (0.3800,99.94) (0.4000,100.00) (0.4200,100.00) (0.4400,100.00) (0.4600,100.00) (0.4800,100.00) (0.5000,100.00) (0.5200,100.00) (0.5400,99.87) (0.5600,99.94) (0.5800,99.56) (0.6000,99.80) (0.6200,99.31) (0.6400,99.40) (0.6600,99.23) (0.6800,99.31) (0.7000,99.48) (0.7200,99.64) (0.7400,99.56) (0.7600,99.23) (0.7800,99.40) (0.8000,99.14) (0.8200,99.48) (0.8400,99.64) (0.8600,99.14) (0.8800,99.14) (0.9000,98.71) (0.9200,98.35) (0.9400,97.72) (0.9600,94.28) (0.9800,89.99) (0.9800,88.01) (0.9600,92.72) (0.9400,96.68) (0.9200,97.45) (0.9000,97.89) (0.8800,98.46) (0.8600,98.46) (0.8400,99.16) (0.8200,98.92) (0.8000,98.46) (0.7800,98.80) (0.7600,98.57) (0.7400,99.04) (0.7200,99.16) (0.7000,98.92) (0.6800,98.69) (0.6600,98.57) (0.6400,98.80) (0.6200,98.69) (0.6000,99.40) (0.5800,99.04) (0.5600,99.66) (0.5400,99.53) (0.5200,100.00) (0.5000,99.80) (0.4800,100.00) (0.4600,99.80) (0.4400,100.00) (0.4200,99.80) (0.4000,100.00) (0.3800,99.66) (0.3600,99.66) (0.3400,99.66) (0.3200,99.04) (0.3000,99.16) (0.2800,98.69) (0.2600,97.23) (0.2400,94.20) (0.2200,91.04) (0.2000,87.28) (0.1800,76.59) (0.1600,68.35) (0.1400,57.85) (0.1200,55.23) (0.1000,50.12) (0.0800,49.72) (0.0600,50.02) (0.0400,50.82) (0.0200,48.62) (0.0000,50.92)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,52.50) (0.0200,50.20) (0.0400,52.40) (0.0600,51.60) (0.0800,51.30) (0.1000,51.70) (0.1200,56.80) (0.1400,59.40) (0.1600,69.80) (0.1800,77.90) (0.2000,88.30) (0.2200,91.90) (0.2400,94.90) (0.2600,97.70) (0.2800,99.00) (0.3000,99.40) (0.3200,99.30) (0.3400,99.80) (0.3600,99.80) (0.3800,99.80) (0.4000,100.00) (0.4200,99.90) (0.4400,100.00) (0.4600,99.90) (0.4800,100.00) (0.5000,99.90) (0.5200,100.00) (0.5400,99.70) (0.5600,99.80) (0.5800,99.30) (0.6000,99.60) (0.6200,99.00) (0.6400,99.10) (0.6600,98.90) (0.6800,99.00) (0.7000,99.20) (0.7200,99.40) (0.7400,99.30) (0.7600,98.90) (0.7800,99.10) (0.8000,98.80) (0.8200,99.20) (0.8400,99.40) (0.8600,98.80) (0.8800,98.80) (0.9000,98.30) (0.9200,97.90) (0.9400,97.20) (0.9600,93.50) (0.9800,89.00)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,43.06) (0.0200,43.96) (0.0400,46.47) (0.0600,48.38) (0.0800,50.88) (0.1000,51.08) (0.1200,50.98) (0.1400,56.17) (0.1600,58.37) (0.1800,57.27) (0.2000,59.76) (0.2200,66.01) (0.2400,71.74) (0.2600,71.84) (0.2800,77.35) (0.3000,79.02) (0.3200,79.60) (0.3400,81.17) (0.3600,84.19) (0.3800,85.16) (0.4000,85.35) (0.4200,85.06) (0.4400,85.84) (0.4600,83.41) (0.4800,82.14) (0.5000,80.39) (0.5200,80.78) (0.5400,82.83) (0.5600,81.26) (0.5800,78.62) (0.6000,74.99) (0.6200,76.47) (0.6400,76.86) (0.6600,74.70) (0.6800,74.21) (0.7000,76.37) (0.7200,74.80) (0.7400,75.68) (0.7600,75.88) (0.7800,71.65) (0.8000,71.55) (0.8200,67.70) (0.8400,68.59) (0.8600,68.19) (0.8800,67.10) (0.9000,61.15) (0.9200,63.04) (0.9400,60.46) (0.9600,56.87) (0.9800,54.68) (0.9800,51.52) (0.9600,53.73) (0.9400,57.34) (0.9200,59.96) (0.9000,58.05) (0.8800,64.10) (0.8600,65.21) (0.8400,65.61) (0.8200,64.70) (0.8000,68.65) (0.7800,68.75) (0.7600,73.12) (0.7400,72.92) (0.7200,72.00) (0.7000,73.63) (0.6800,71.39) (0.6600,71.90) (0.6400,74.14) (0.6200,73.73) (0.6000,72.21) (0.5800,75.98) (0.5600,78.74) (0.5400,80.37) (0.5200,78.22) (0.5000,77.81) (0.4800,79.66) (0.4600,80.99) (0.4400,83.56) (0.4200,82.74) (0.4000,83.05) (0.3800,82.84) (0.3600,81.81) (0.3400,78.63) (0.3200,77.00) (0.3000,76.38) (0.2800,74.65) (0.2600,68.96) (0.2400,68.86) (0.2200,62.99) (0.2000,56.64) (0.1800,54.13) (0.1600,55.23) (0.1400,53.03) (0.1200,47.82) (0.1000,47.92) (0.0800,47.72) (0.0600,45.22) (0.0400,43.33) (0.0200,40.84) (0.0000,39.94)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,41.50) (0.0200,42.40) (0.0400,44.90) (0.0600,46.80) (0.0800,49.30) (0.1000,49.50) (0.1200,49.40) (0.1400,54.60) (0.1600,56.80) (0.1800,55.70) (0.2000,58.20) (0.2200,64.50) (0.2400,70.30) (0.2600,70.40) (0.2800,76.00) (0.3000,77.70) (0.3200,78.30) (0.3400,79.90) (0.3600,83.00) (0.3800,84.00) (0.4000,84.20) (0.4200,83.90) (0.4400,84.70) (0.4600,82.20) (0.4800,80.90) (0.5000,79.10) (0.5200,79.50) (0.5400,81.60) (0.5600,80.00) (0.5800,77.30) (0.6000,73.60) (0.6200,75.10) (0.6400,75.50) (0.6600,73.30) (0.6800,72.80) (0.7000,75.00) (0.7200,73.40) (0.7400,74.30) (0.7600,74.50) (0.7800,70.20) (0.8000,70.10) (0.8200,66.20) (0.8400,67.10) (0.8600,66.70) (0.8800,65.60) (0.9000,59.60) (0.9200,61.50) (0.9400,58.90) (0.9600,55.30) (0.9800,53.10)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.08) (0.0200,51.08) (0.0400,52.28) (0.0600,51.18) (0.0800,49.48) (0.1000,53.68) (0.1200,55.28) (0.1400,57.37) (0.1600,62.94) (0.1800,67.50) (0.2000,76.07) (0.2200,82.63) (0.2400,87.10) (0.2600,91.04) (0.2800,92.48) (0.3000,95.88) (0.3200,96.99) (0.3400,98.26) (0.3600,98.35) (0.3800,97.54) (0.4000,98.80) (0.4200,98.71) (0.4400,98.53) (0.4600,98.53) (0.4800,98.17) (0.5000,96.43) (0.5200,96.43) (0.5400,95.97) (0.5600,95.13) (0.5800,95.60) (0.6000,94.37) (0.6200,90.85) (0.6400,92.57) (0.6600,89.22) (0.6800,87.77) (0.7000,84.29) (0.7200,83.99) (0.7400,86.32) (0.7600,82.44) (0.7800,83.99) (0.8000,80.97) (0.8200,82.44) (0.8400,81.26) (0.8600,81.26) (0.8800,80.19) (0.9000,81.17) (0.9200,77.25) (0.9400,75.19) (0.9600,70.96) (0.9800,67.89) (0.9800,64.91) (0.9600,68.04) (0.9400,72.41) (0.9200,74.55) (0.9000,78.63) (0.8800,77.61) (0.8600,78.74) (0.8400,78.74) (0.8200,79.96) (0.8000,78.43) (0.7800,81.61) (0.7600,79.96) (0.7400,84.08) (0.7200,81.61) (0.7000,81.91) (0.6800,85.63) (0.6600,87.18) (0.6400,90.83) (0.6200,88.95) (0.6000,92.83) (0.5800,94.20) (0.5600,93.67) (0.5400,94.63) (0.5200,95.17) (0.5000,95.17) (0.4800,97.23) (0.4600,97.67) (0.4400,97.67) (0.4200,97.89) (0.4000,98.00) (0.3800,96.46) (0.3600,97.45) (0.3400,97.34) (0.3200,95.81) (0.3000,94.52) (0.2800,90.72) (0.2600,89.16) (0.2400,84.90) (0.2200,80.17) (0.2000,73.33) (0.1800,64.50) (0.1600,59.86) (0.1400,54.23) (0.1200,52.12) (0.1000,50.52) (0.0800,46.32) (0.0600,48.02) (0.0400,49.12) (0.0200,47.92) (0.0000,47.92)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.50) (0.0200,49.50) (0.0400,50.70) (0.0600,49.60) (0.0800,47.90) (0.1000,52.10) (0.1200,53.70) (0.1400,55.80) (0.1600,61.40) (0.1800,66.00) (0.2000,74.70) (0.2200,81.40) (0.2400,86.00) (0.2600,90.10) (0.2800,91.60) (0.3000,95.20) (0.3200,96.40) (0.3400,97.80) (0.3600,97.90) (0.3800,97.00) (0.4000,98.40) (0.4200,98.30) (0.4400,98.10) (0.4600,98.10) (0.4800,97.70) (0.5000,95.80) (0.5200,95.80) (0.5400,95.30) (0.5600,94.40) (0.5800,94.90) (0.6000,93.60) (0.6200,89.90) (0.6400,91.70) (0.6600,88.20) (0.6800,86.70) (0.7000,83.10) (0.7200,82.80) (0.7400,85.20) (0.7600,81.20) (0.7800,82.80) (0.8000,79.70) (0.8200,81.20) (0.8400,80.00) (0.8600,80.00) (0.8800,78.90) (0.9000,79.90) (0.9200,75.90) (0.9400,73.80) (0.9600,69.50) (0.9800,66.40)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,1.54) (0.0200,1.20) (0.0400,1.20) (0.0600,2.99) (0.0800,3.10) (0.1000,2.44) (0.1200,2.44) (0.1400,3.86) (0.1600,6.01) (0.1800,6.96) (0.2000,10.32) (0.2200,10.32) (0.2400,18.80) (0.2600,24.13) (0.2800,32.06) (0.3000,43.46) (0.3200,50.68) (0.3400,57.97) (0.3600,69.57) (0.3800,76.57) (0.4000,81.75) (0.4200,87.97) (0.4400,89.70) (0.4600,94.09) (0.4800,94.85) (0.5000,95.60) (0.5200,96.06) (0.5400,96.62) (0.5600,97.17) (0.5800,97.36) (0.6000,97.36) (0.6200,97.63) (0.6400,98.44) (0.6600,97.99) (0.6800,97.81) (0.7000,97.63) (0.7200,96.99) (0.7400,97.08) (0.7600,96.53) (0.7800,96.43) (0.8000,95.41) (0.8200,94.75) (0.8400,93.52) (0.8600,92.76) (0.8800,92.00) (0.9000,91.81) (0.9200,88.35) (0.9400,84.48) (0.9600,76.86) (0.9800,58.37) (0.9800,55.23) (0.9600,74.14) (0.9400,82.12) (0.9200,86.25) (0.9000,89.99) (0.8800,90.20) (0.8600,91.04) (0.8400,91.88) (0.8200,93.25) (0.8000,93.99) (0.7800,95.17) (0.7600,95.27) (0.7400,95.92) (0.7200,95.81) (0.7000,96.57) (0.6800,96.79) (0.6600,97.01) (0.6400,97.56) (0.6200,96.57) (0.6000,96.24) (0.5800,96.24) (0.5600,96.03) (0.5400,95.38) (0.5200,94.74) (0.5000,94.20) (0.4800,93.35) (0.4600,92.51) (0.4400,87.70) (0.4200,85.83) (0.4000,79.25) (0.3800,73.83) (0.3600,66.63) (0.3400,54.83) (0.3200,47.52) (0.3000,40.34) (0.2800,29.14) (0.2600,21.47) (0.2400,16.40) (0.2200,8.48) (0.2000,8.48) (0.1800,5.44) (0.1600,4.59) (0.1400,2.74) (0.1200,1.56) (0.1000,1.56) (0.0800,2.10) (0.0600,2.01) (0.0400,0.60) (0.0200,0.60) (0.0000,0.86)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,1.20) (0.0200,0.90) (0.0400,0.90) (0.0600,2.50) (0.0800,2.60) (0.1000,2.00) (0.1200,2.00) (0.1400,3.30) (0.1600,5.30) (0.1800,6.20) (0.2000,9.40) (0.2200,9.40) (0.2400,17.60) (0.2600,22.80) (0.2800,30.60) (0.3000,41.90) (0.3200,49.10) (0.3400,56.40) (0.3600,68.10) (0.3800,75.20) (0.4000,80.50) (0.4200,86.90) (0.4400,88.70) (0.4600,93.30) (0.4800,94.10) (0.5000,94.90) (0.5200,95.40) (0.5400,96.00) (0.5600,96.60) (0.5800,96.80) (0.6000,96.80) (0.6200,97.10) (0.6400,98.00) (0.6600,97.50) (0.6800,97.30) (0.7000,97.10) (0.7200,96.40) (0.7400,96.50) (0.7600,95.90) (0.7800,95.80) (0.8000,94.70) (0.8200,94.00) (0.8400,92.70) (0.8600,91.90) (0.8800,91.10) (0.9000,90.90) (0.9200,87.30) (0.9400,83.30) (0.9600,75.50) (0.9800,56.80)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.78) (0.0200,48.58) (0.0400,47.48) (0.0600,46.77) (0.0800,49.48) (0.1000,51.28) (0.1200,51.78) (0.1400,55.68) (0.1600,56.17) (0.1800,59.76) (0.2000,65.32) (0.2200,71.55) (0.2400,82.92) (0.2600,88.93) (0.2800,94.47) (0.3000,96.90) (0.3200,98.80) (0.3400,98.88) (0.3600,99.14) (0.3800,99.87) (0.4000,99.80) (0.4200,99.94) (0.4400,99.94) (0.4600,99.72) (0.4800,99.56) (0.5000,99.94) (0.5200,99.72) (0.5400,99.64) (0.5600,99.40) (0.5800,98.97) (0.6000,97.90) (0.6200,96.80) (0.6400,96.06) (0.6600,94.37) (0.6800,92.10) (0.7000,90.18) (0.7200,87.87) (0.7400,86.52) (0.7600,83.99) (0.7800,83.21) (0.8000,79.60) (0.8200,77.25) (0.8400,73.42) (0.8600,75.39) (0.8800,69.38) (0.9000,66.71) (0.9200,65.32) (0.9400,64.03) (0.9600,61.15) (0.9800,63.44) (0.9800,60.36) (0.9600,58.05) (0.9400,60.97) (0.9200,62.28) (0.9000,63.69) (0.8800,66.42) (0.8600,72.61) (0.8400,70.58) (0.8200,74.55) (0.8000,77.00) (0.7800,80.79) (0.7600,81.61) (0.7400,84.28) (0.7200,85.73) (0.7000,88.22) (0.6800,90.30) (0.6600,92.83) (0.6400,94.74) (0.6200,95.60) (0.6000,96.90) (0.5800,98.23) (0.5600,98.80) (0.5400,99.16) (0.5200,99.28) (0.5000,99.66) (0.4800,99.04) (0.4600,99.28) (0.4400,99.66) (0.4200,99.66) (0.4000,99.40) (0.3800,99.53) (0.3600,98.46) (0.3400,98.12) (0.3200,98.00) (0.3000,95.70) (0.2800,92.93) (0.2600,86.87) (0.2400,80.48) (0.2200,68.65) (0.2000,62.28) (0.1800,56.64) (0.1600,53.03) (0.1400,52.52) (0.1200,48.62) (0.1000,48.12) (0.0800,46.32) (0.0600,43.63) (0.0400,44.32) (0.0200,45.42) (0.0000,46.62)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.20) (0.0200,47.00) (0.0400,45.90) (0.0600,45.20) (0.0800,47.90) (0.1000,49.70) (0.1200,50.20) (0.1400,54.10) (0.1600,54.60) (0.1800,58.20) (0.2000,63.80) (0.2200,70.10) (0.2400,81.70) (0.2600,87.90) (0.2800,93.70) (0.3000,96.30) (0.3200,98.40) (0.3400,98.50) (0.3600,98.80) (0.3800,99.70) (0.4000,99.60) (0.4200,99.80) (0.4400,99.80) (0.4600,99.50) (0.4800,99.30) (0.5000,99.80) (0.5200,99.50) (0.5400,99.40) (0.5600,99.10) (0.5800,98.60) (0.6000,97.40) (0.6200,96.20) (0.6400,95.40) (0.6600,93.60) (0.6800,91.20) (0.7000,89.20) (0.7200,86.80) (0.7400,85.40) (0.7600,82.80) (0.7800,82.00) (0.8000,78.30) (0.8200,75.90) (0.8400,72.00) (0.8600,74.00) (0.8800,67.90) (0.9000,65.20) (0.9200,63.80) (0.9400,62.50) (0.9600,59.60) (0.9800,61.90)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.98) (0.0200,52.88) (0.0400,48.88) (0.0600,49.78) (0.0800,49.58) (0.1000,47.78) (0.1200,50.28) (0.1400,47.38) (0.1600,48.88) (0.1800,49.18) (0.2000,50.78) (0.2200,58.27) (0.2400,63.93) (0.2600,68.49) (0.2800,73.22) (0.3000,80.87) (0.3200,85.16) (0.3400,88.93) (0.3600,90.28) (0.3800,94.09) (0.4000,95.69) (0.4200,97.81) (0.4400,97.45) (0.4600,98.80) (0.4800,99.06) (0.5000,99.64) (0.5200,99.14) (0.5400,99.06) (0.5600,98.71) (0.5800,98.62) (0.6000,97.81) (0.6200,96.80) (0.6400,96.90) (0.6600,95.78) (0.6800,93.43) (0.7000,94.19) (0.7200,92.00) (0.7400,91.33) (0.7600,91.04) (0.7800,89.51) (0.8000,87.97) (0.8200,87.48) (0.8400,86.03) (0.8600,86.81) (0.8800,84.87) (0.9000,86.23) (0.9200,86.03) (0.9400,85.35) (0.9600,84.97) (0.9800,88.35) (0.9800,86.25) (0.9600,82.63) (0.9400,83.05) (0.9200,83.77) (0.9000,83.97) (0.8800,82.53) (0.8600,84.59) (0.8400,83.77) (0.8200,85.32) (0.8000,85.83) (0.7800,87.49) (0.7600,89.16) (0.7400,89.47) (0.7200,90.20) (0.7000,92.61) (0.6800,91.77) (0.6600,94.42) (0.6400,95.70) (0.6200,95.60) (0.6000,96.79) (0.5800,97.78) (0.5600,97.89) (0.5400,98.34) (0.5200,98.46) (0.5000,99.16) (0.4800,98.34) (0.4600,98.00) (0.4400,96.35) (0.4200,96.79) (0.4000,94.31) (0.3800,92.51) (0.3600,88.32) (0.3400,86.87) (0.3200,82.84) (0.3000,78.33) (0.2800,70.38) (0.2600,65.51) (0.2400,60.87) (0.2200,55.13) (0.2000,47.62) (0.1800,46.02) (0.1600,45.72) (0.1400,44.22) (0.1200,47.12) (0.1000,44.62) (0.0800,46.42) (0.0600,46.62) (0.0400,45.72) (0.0200,49.72) (0.0000,49.82)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,51.40) (0.0200,51.30) (0.0400,47.30) (0.0600,48.20) (0.0800,48.00) (0.1000,46.20) (0.1200,48.70) (0.1400,45.80) (0.1600,47.30) (0.1800,47.60) (0.2000,49.20) (0.2200,56.70) (0.2400,62.40) (0.2600,67.00) (0.2800,71.80) (0.3000,79.60) (0.3200,84.00) (0.3400,87.90) (0.3600,89.30) (0.3800,93.30) (0.4000,95.00) (0.4200,97.30) (0.4400,96.90) (0.4600,98.40) (0.4800,98.70) (0.5000,99.40) (0.5200,98.80) (0.5400,98.70) (0.5600,98.30) (0.5800,98.20) (0.6000,97.30) (0.6200,96.20) (0.6400,96.30) (0.6600,95.10) (0.6800,92.60) (0.7000,93.40) (0.7200,91.10) (0.7400,90.40) (0.7600,90.10) (0.7800,88.50) (0.8000,86.90) (0.8200,86.40) (0.8400,84.90) (0.8600,85.70) (0.8800,83.70) (0.9000,85.10) (0.9200,84.90) (0.9400,84.20) (0.9600,83.80) (0.9800,87.30)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.48) (0.0020,50.58) (0.0040,52.28) (0.0060,54.48) (0.0080,54.88) (0.0100,57.37) (0.0120,56.97) (0.0140,56.77) (0.0160,59.66) (0.0180,59.66) (0.0200,61.65) (0.0400,66.71) (0.0600,70.66) (0.0800,77.25) (0.1000,78.62) (0.1200,83.70) (0.1400,87.39) (0.1600,88.83) (0.1800,92.95) (0.2000,92.48) (0.2200,92.76) (0.2400,96.34) (0.2600,96.90) (0.2800,97.08) (0.3000,98.17) (0.3200,98.26) (0.3400,98.97) (0.3600,99.06) (0.3800,99.06) (0.4000,98.53) (0.4200,99.40) (0.4400,99.23) (0.4600,99.31) (0.4800,98.80) (0.5000,98.26) (0.5200,97.99) (0.5400,97.54) (0.5600,98.17) (0.5800,97.17) (0.6000,98.17) (0.6200,97.90) (0.6400,98.08) (0.6600,97.45) (0.6800,97.26) (0.7000,96.99) (0.7200,96.25) (0.7400,96.06) (0.7600,94.94) (0.7800,93.90) (0.8000,94.66) (0.8200,93.52) (0.8400,93.71) (0.8600,94.75) (0.8800,93.33) (0.9000,93.62) (0.9200,92.67) (0.9400,93.14) (0.9600,88.83) (0.9800,79.90) (0.9800,77.30) (0.9600,86.77) (0.9400,91.46) (0.9200,90.93) (0.9000,91.98) (0.8800,91.67) (0.8600,93.25) (0.8400,92.09) (0.8200,91.88) (0.8000,93.14) (0.7800,92.30) (0.7600,93.46) (0.7400,94.74) (0.7200,94.95) (0.7000,95.81) (0.6800,96.14) (0.6600,96.35) (0.6400,97.12) (0.6200,96.90) (0.6000,97.23) (0.5800,96.03) (0.5600,97.23) (0.5400,96.46) (0.5200,97.01) (0.5000,97.34) (0.4800,98.00) (0.4600,98.69) (0.4400,98.57) (0.4200,98.80) (0.4000,97.67) (0.3800,98.34) (0.3600,98.34) (0.3400,98.23) (0.3200,97.34) (0.3000,97.23) (0.2800,95.92) (0.2600,95.70) (0.2400,95.06) (0.2200,91.04) (0.2000,90.72) (0.1800,91.25) (0.1600,86.77) (0.1400,85.21) (0.1200,81.30) (0.1000,75.98) (0.0800,74.55) (0.0600,67.74) (0.0400,63.69) (0.0200,58.55) (0.0180,56.54) (0.0160,56.54) (0.0140,53.63) (0.0120,53.83) (0.0100,54.23) (0.0080,51.72) (0.0060,51.32) (0.0040,49.12) (0.0020,47.42) (0.0000,49.32)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.90) (0.0020,49.00) (0.0040,50.70) (0.0060,52.90) (0.0080,53.30) (0.0100,55.80) (0.0120,55.40) (0.0140,55.20) (0.0160,58.10) (0.0180,58.10) (0.0200,60.10) (0.0400,65.20) (0.0600,69.20) (0.0800,75.90) (0.1000,77.30) (0.1200,82.50) (0.1400,86.30) (0.1600,87.80) (0.1800,92.10) (0.2000,91.60) (0.2200,91.90) (0.2400,95.70) (0.2600,96.30) (0.2800,96.50) (0.3000,97.70) (0.3200,97.80) (0.3400,98.60) (0.3600,98.70) (0.3800,98.70) (0.4000,98.10) (0.4200,99.10) (0.4400,98.90) (0.4600,99.00) (0.4800,98.40) (0.5000,97.80) (0.5200,97.50) (0.5400,97.00) (0.5600,97.70) (0.5800,96.60) (0.6000,97.70) (0.6200,97.40) (0.6400,97.60) (0.6600,96.90) (0.6800,96.70) (0.7000,96.40) (0.7200,95.60) (0.7400,95.40) (0.7600,94.20) (0.7800,93.10) (0.8000,93.90) (0.8200,92.70) (0.8400,92.90) (0.8600,94.00) (0.8800,92.50) (0.9000,92.80) (0.9200,91.80) (0.9400,92.30) (0.9600,87.80) (0.9800,78.60)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.68) (0.0200,51.48) (0.0400,49.38) (0.0600,49.68) (0.0800,53.48) (0.1000,51.08) (0.1200,53.08) (0.1400,49.18) (0.1600,51.68) (0.1800,50.28) (0.2000,50.68) (0.2200,50.08) (0.2400,54.68) (0.2600,50.88) (0.2800,49.18) (0.3000,52.08) (0.3200,53.38) (0.3400,48.48) (0.3600,51.88) (0.3800,53.58) (0.4000,53.98) (0.4200,55.48) (0.4400,56.77) (0.4600,66.41) (0.4800,76.76) (0.5000,85.94) (0.5200,93.24) (0.5400,97.99) (0.5600,99.40) (0.5800,99.94) (0.6000,100.00) (0.6200,100.00) (0.6400,100.00) (0.6600,100.00) (0.6800,100.00) (0.7000,100.00) (0.7200,100.00) (0.7400,100.00) (0.7600,100.00) (0.7800,100.00) (0.8000,100.00) (0.8200,100.00) (0.8400,99.94) (0.8600,100.00) (0.8800,99.80) (0.9000,99.64) (0.9200,99.31) (0.9400,98.97) (0.9600,97.81) (0.9800,91.71) (0.9800,89.89) (0.9600,96.79) (0.9400,98.23) (0.9200,98.69) (0.9000,99.16) (0.8800,99.40) (0.8600,99.80) (0.8400,99.66) (0.8200,100.00) (0.8000,99.80) (0.7800,100.00) (0.7600,100.00) (0.7400,99.80) (0.7200,100.00) (0.7000,100.00) (0.6800,100.00) (0.6600,100.00) (0.6400,99.80) (0.6200,99.80) (0.6000,99.80) (0.5800,99.66) (0.5600,98.80) (0.5400,97.01) (0.5200,91.56) (0.5000,83.66) (0.4800,74.04) (0.4600,63.39) (0.4400,53.63) (0.4200,52.32) (0.4000,50.82) (0.3800,50.42) (0.3600,48.72) (0.3400,45.32) (0.3200,50.22) (0.3000,48.92) (0.2800,46.02) (0.2600,47.72) (0.2400,51.52) (0.2200,46.92) (0.2000,47.52) (0.1800,47.12) (0.1600,48.52) (0.1400,46.02) (0.1200,49.92) (0.1000,47.92) (0.0800,50.32) (0.0600,46.52) (0.0400,46.22) (0.0200,48.32) (0.0000,49.52)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,51.10) (0.0200,49.90) (0.0400,47.80) (0.0600,48.10) (0.0800,51.90) (0.1000,49.50) (0.1200,51.50) (0.1400,47.60) (0.1600,50.10) (0.1800,48.70) (0.2000,49.10) (0.2200,48.50) (0.2400,53.10) (0.2600,49.30) (0.2800,47.60) (0.3000,50.50) (0.3200,51.80) (0.3400,46.90) (0.3600,50.30) (0.3800,52.00) (0.4000,52.40) (0.4200,53.90) (0.4400,55.20) (0.4600,64.90) (0.4800,75.40) (0.5000,84.80) (0.5200,92.40) (0.5400,97.50) (0.5600,99.10) (0.5800,99.80) (0.6000,99.90) (0.6200,99.90) (0.6400,99.90) (0.6600,100.00) (0.6800,100.00) (0.7000,100.00) (0.7200,100.00) (0.7400,99.90) (0.7600,100.00) (0.7800,100.00) (0.8000,99.90) (0.8200,100.00) (0.8400,99.80) (0.8600,99.90) (0.8800,99.60) (0.9000,99.40) (0.9200,99.00) (0.9400,98.60) (0.9600,97.30) (0.9800,90.80)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.98,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\hfill
\begin{minipage}{0.48\textwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=\linewidth,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    ylabel={},
    yticklabels={},
    xmin=0.0,
    xmax=0.5,
    ymin=0.0, ymax=100.0,
    legend entries={},
]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.38) (0.0010,49.78) (0.0020,51.58) (0.0030,51.28) (0.0040,52.58) (0.0050,53.88) (0.0060,50.48) (0.0070,59.06) (0.0080,77.15) (0.0090,94.85) (0.0100,98.08) (0.0110,98.08) (0.0120,96.90) (0.0130,92.10) (0.0140,83.99) (0.0150,71.74) (0.0160,59.86) (0.0170,47.07) (0.0180,46.07) (0.0190,42.45) (0.0200,41.95) (0.0300,48.78) (0.0400,56.37) (0.0500,69.87) (0.0600,80.48) (0.0700,88.16) (0.0800,89.89) (0.0900,91.90) (0.1000,92.19) (0.1100,93.43) (0.1200,94.47) (0.1300,95.03) (0.1400,95.88) (0.1500,96.90) (0.1600,96.62) (0.1700,97.17) (0.1800,97.72) (0.1900,96.90) (0.2000,97.54) (0.2100,96.90) (0.2200,97.26) (0.2300,96.62) (0.2400,96.34) (0.2500,96.71) (0.2600,95.97) (0.2700,95.97) (0.2800,96.99) (0.2900,96.53) (0.3000,95.60) (0.3100,95.78) (0.3200,96.99) (0.3300,94.94) (0.3400,95.22) (0.3500,94.94) (0.3600,93.90) (0.3700,93.62) (0.3800,94.56) (0.3900,94.28) (0.4000,94.37) (0.4100,93.62) (0.4200,94.19) (0.4300,93.14) (0.4400,93.05) (0.4500,93.14) (0.4600,92.10) (0.4700,92.29) (0.4800,92.86) (0.4900,92.19) (0.5000,91.71) (0.5000,89.89) (0.4900,90.41) (0.4800,91.14) (0.4700,90.51) (0.4600,90.30) (0.4500,91.46) (0.4400,91.35) (0.4300,91.46) (0.4200,92.61) (0.4100,91.98) (0.4000,92.83) (0.3900,92.72) (0.3800,93.04) (0.3700,91.98) (0.3600,92.30) (0.3500,93.46) (0.3400,93.78) (0.3300,93.46) (0.3200,95.81) (0.3100,94.42) (0.3000,94.20) (0.2900,95.27) (0.2800,95.81) (0.2700,94.63) (0.2600,94.63) (0.2500,95.49) (0.2400,95.06) (0.2300,95.38) (0.2200,96.14) (0.2100,95.70) (0.2000,96.46) (0.1900,95.70) (0.1800,96.68) (0.1700,96.03) (0.1600,95.38) (0.1500,95.70) (0.1400,94.52) (0.1300,93.57) (0.1200,92.93) (0.1100,91.77) (0.1000,90.41) (0.0900,90.10) (0.0800,87.91) (0.0700,86.04) (0.0600,77.92) (0.0500,66.93) (0.0400,53.23) (0.0300,45.62) (0.0200,38.85) (0.0190,39.35) (0.0180,42.93) (0.0170,43.93) (0.0160,56.74) (0.0150,68.86) (0.0140,81.61) (0.0130,90.30) (0.0120,95.70) (0.0110,97.12) (0.0100,97.12) (0.0090,93.35) (0.0080,74.45) (0.0070,55.94) (0.0060,47.32) (0.0050,50.72) (0.0040,49.42) (0.0030,48.12) (0.0020,48.42) (0.0010,46.62) (0.0000,49.22)} --cycle;
\addplot[cyan!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.80) (0.0010,48.20) (0.0020,50.00) (0.0030,49.70) (0.0040,51.00) (0.0050,52.30) (0.0060,48.90) (0.0070,57.50) (0.0080,75.80) (0.0090,94.10) (0.0100,97.60) (0.0110,97.60) (0.0120,96.30) (0.0130,91.20) (0.0140,82.80) (0.0150,70.30) (0.0160,58.30) (0.0170,45.50) (0.0180,44.50) (0.0190,40.90) (0.0200,40.40) (0.0300,47.20) (0.0400,54.80) (0.0500,68.40) (0.0600,79.20) (0.0700,87.10) (0.0800,88.90) (0.0900,91.00) (0.1000,91.30) (0.1100,92.60) (0.1200,93.70) (0.1300,94.30) (0.1400,95.20) (0.1500,96.30) (0.1600,96.00) (0.1700,96.60) (0.1800,97.20) (0.1900,96.30) (0.2000,97.00) (0.2100,96.30) (0.2200,96.70) (0.2300,96.00) (0.2400,95.70) (0.2500,96.10) (0.2600,95.30) (0.2700,95.30) (0.2800,96.40) (0.2900,95.90) (0.3000,94.90) (0.3100,95.10) (0.3200,96.40) (0.3300,94.20) (0.3400,94.50) (0.3500,94.20) (0.3600,93.10) (0.3700,92.80) (0.3800,93.80) (0.3900,93.50) (0.4000,93.60) (0.4100,92.80) (0.4200,93.40) (0.4300,92.30) (0.4400,92.20) (0.4500,92.30) (0.4600,91.20) (0.4700,91.40) (0.4800,92.00) (0.4900,91.30) (0.5000,90.80)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,45.17) (0.0010,43.66) (0.0020,44.06) (0.0030,48.58) (0.0040,49.58) (0.0050,52.18) (0.0060,69.57) (0.0070,82.44) (0.0080,91.24) (0.0090,96.62) (0.0100,97.17) (0.0150,88.64) (0.0200,87.19) (0.0250,85.74) (0.0300,83.90) (0.0350,78.82) (0.0400,78.04) (0.0450,73.12) (0.0500,73.22) (0.0600,68.68) (0.0700,64.23) (0.0800,57.97) (0.0900,59.26) (0.1000,55.58) (0.1100,55.08) (0.1200,54.68) (0.1300,56.37) (0.1400,53.68) (0.1500,52.88) (0.1600,55.98) (0.1700,53.18) (0.1800,54.88) (0.1900,54.98) (0.2000,53.78) (0.2100,51.18) (0.2200,54.68) (0.2300,53.68) (0.2400,49.88) (0.2500,55.58) (0.2600,52.08) (0.2700,49.68) (0.2800,52.78) (0.2900,52.48) (0.3000,50.88) (0.3100,51.58) (0.3200,53.48) (0.3300,51.98) (0.3400,50.68) (0.3500,51.38) (0.3600,52.48) (0.3700,51.18) (0.3800,49.08) (0.3900,50.18) (0.4000,50.58) (0.4100,54.38) (0.4200,53.18) (0.4300,49.08) (0.4400,49.78) (0.4500,49.58) (0.4600,50.68) (0.4700,48.18) (0.4800,50.48) (0.4900,50.48) (0.5000,49.48) (0.5000,46.32) (0.4900,47.32) (0.4800,47.32) (0.4700,45.02) (0.4600,47.52) (0.4500,46.42) (0.4400,46.62) (0.4300,45.92) (0.4200,50.02) (0.4100,51.22) (0.4000,47.42) (0.3900,47.02) (0.3800,45.92) (0.3700,48.02) (0.3600,49.32) (0.3500,48.22) (0.3400,47.52) (0.3300,48.82) (0.3200,50.32) (0.3100,48.42) (0.3000,47.72) (0.2900,49.32) (0.2800,49.62) (0.2700,46.52) (0.2600,48.92) (0.2500,52.42) (0.2400,46.72) (0.2300,50.52) (0.2200,51.52) (0.2100,48.02) (0.2000,50.62) (0.1900,51.82) (0.1800,51.72) (0.1700,50.02) (0.1600,52.82) (0.1500,49.72) (0.1400,50.52) (0.1300,53.23) (0.1200,51.52) (0.1100,51.92) (0.1000,52.42) (0.0900,56.14) (0.0800,54.83) (0.0700,61.17) (0.0600,65.72) (0.0500,70.38) (0.0450,70.28) (0.0400,75.36) (0.0350,76.18) (0.0300,81.50) (0.0250,83.46) (0.0200,85.01) (0.0150,86.56) (0.0100,96.03) (0.0090,95.38) (0.0080,89.36) (0.0070,79.96) (0.0060,66.63) (0.0050,49.02) (0.0040,46.42) (0.0030,45.42) (0.0020,40.94) (0.0010,40.54) (0.0000,42.03)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,43.60) (0.0010,42.10) (0.0020,42.50) (0.0030,47.00) (0.0040,48.00) (0.0050,50.60) (0.0060,68.10) (0.0070,81.20) (0.0080,90.30) (0.0090,96.00) (0.0100,96.60) (0.0150,87.60) (0.0200,86.10) (0.0250,84.60) (0.0300,82.70) (0.0350,77.50) (0.0400,76.70) (0.0450,71.70) (0.0500,71.80) (0.0600,67.20) (0.0700,62.70) (0.0800,56.40) (0.0900,57.70) (0.1000,54.00) (0.1100,53.50) (0.1200,53.10) (0.1300,54.80) (0.1400,52.10) (0.1500,51.30) (0.1600,54.40) (0.1700,51.60) (0.1800,53.30) (0.1900,53.40) (0.2000,52.20) (0.2100,49.60) (0.2200,53.10) (0.2300,52.10) (0.2400,48.30) (0.2500,54.00) (0.2600,50.50) (0.2700,48.10) (0.2800,51.20) (0.2900,50.90) (0.3000,49.30) (0.3100,50.00) (0.3200,51.90) (0.3300,50.40) (0.3400,49.10) (0.3500,49.80) (0.3600,50.90) (0.3700,49.60) (0.3800,47.50) (0.3900,48.60) (0.4000,49.00) (0.4100,52.80) (0.4200,51.60) (0.4300,47.50) (0.4400,48.20) (0.4500,48.00) (0.4600,49.10) (0.4700,46.60) (0.4800,48.90) (0.4900,48.90) (0.5000,47.90)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.38) (0.0010,53.88) (0.0020,67.40) (0.0030,99.72) (0.0040,100.00) (0.0050,100.00) (0.0060,99.87) (0.0070,98.88) (0.0080,98.44) (0.0090,97.08) (0.0100,96.34) (0.0200,88.16) (0.0300,80.48) (0.0400,79.31) (0.0500,74.60) (0.0600,74.60) (0.0700,71.65) (0.0800,68.78) (0.0900,71.84) (0.1000,69.08) (0.1100,68.49) (0.1200,63.73) (0.1300,64.73) (0.1400,63.93) (0.1500,63.34) (0.1600,62.44) (0.1700,63.14) (0.1800,63.53) (0.1900,64.43) (0.2000,64.03) (0.2100,62.64) (0.2200,62.94) (0.2300,61.95) (0.2400,61.05) (0.2500,61.25) (0.2600,59.56) (0.2700,61.45) (0.2800,57.47) (0.2900,59.76) (0.3000,60.75) (0.3100,56.37) (0.3200,60.46) (0.3300,58.67) (0.3400,59.16) (0.3500,62.64) (0.3600,56.37) (0.3700,58.67) (0.3800,60.26) (0.3900,55.08) (0.4000,58.67) (0.4100,60.26) (0.4200,58.57) (0.4300,62.74) (0.4400,58.76) (0.4500,57.67) (0.4600,58.17) (0.4700,58.76) (0.4800,56.87) (0.4900,56.47) (0.5000,55.78) (0.5000,52.62) (0.4900,53.33) (0.4800,53.73) (0.4700,55.64) (0.4600,55.03) (0.4500,54.53) (0.4400,55.64) (0.4300,59.66) (0.4200,55.43) (0.4100,57.14) (0.4000,55.53) (0.3900,51.92) (0.3800,57.14) (0.3700,55.53) (0.3600,53.23) (0.3500,59.56) (0.3400,56.04) (0.3300,55.53) (0.3200,57.34) (0.3100,53.23) (0.3000,57.65) (0.2900,56.64) (0.2800,54.33) (0.2700,58.35) (0.2600,56.44) (0.2500,58.15) (0.2400,57.95) (0.2300,58.85) (0.2200,59.86) (0.2100,59.56) (0.2000,60.97) (0.1900,61.37) (0.1800,60.47) (0.1700,60.06) (0.1600,59.36) (0.1500,60.26) (0.1400,60.87) (0.1300,61.67) (0.1200,60.67) (0.1100,65.51) (0.1000,66.12) (0.0900,68.96) (0.0800,65.82) (0.0700,68.75) (0.0600,71.80) (0.0500,71.80) (0.0400,76.69) (0.0300,77.92) (0.0200,86.04) (0.0100,95.06) (0.0090,95.92) (0.0080,97.56) (0.0070,98.12) (0.0060,99.53) (0.0050,99.80) (0.0040,100.00) (0.0030,99.28) (0.0020,64.40) (0.0010,50.72) (0.0000,47.22)} --cycle;
\addplot[yellow!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.80) (0.0010,52.30) (0.0020,65.90) (0.0030,99.50) (0.0040,100.00) (0.0050,99.90) (0.0060,99.70) (0.0070,98.50) (0.0080,98.00) (0.0090,96.50) (0.0100,95.70) (0.0200,87.10) (0.0300,79.20) (0.0400,78.00) (0.0500,73.20) (0.0600,73.20) (0.0700,70.20) (0.0800,67.30) (0.0900,70.40) (0.1000,67.60) (0.1100,67.00) (0.1200,62.20) (0.1300,63.20) (0.1400,62.40) (0.1500,61.80) (0.1600,60.90) (0.1700,61.60) (0.1800,62.00) (0.1900,62.90) (0.2000,62.50) (0.2100,61.10) (0.2200,61.40) (0.2300,60.40) (0.2400,59.50) (0.2500,59.70) (0.2600,58.00) (0.2700,59.90) (0.2800,55.90) (0.2900,58.20) (0.3000,59.20) (0.3100,54.80) (0.3200,58.90) (0.3300,57.10) (0.3400,57.60) (0.3500,61.10) (0.3600,54.80) (0.3700,57.10) (0.3800,58.70) (0.3900,53.50) (0.4000,57.10) (0.4100,58.70) (0.4200,57.00) (0.4300,61.20) (0.4400,57.20) (0.4500,56.10) (0.4600,56.60) (0.4700,57.20) (0.4800,55.30) (0.4900,54.90) (0.5000,54.20)};
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,2.22) (0.0100,1.31) (0.0200,4.08) (0.0300,40.54) (0.0400,89.80) (0.0500,97.63) (0.0600,98.44) (0.0700,98.97) (0.0800,98.17) (0.0900,99.31) (0.1000,97.90) (0.1100,97.90) (0.1200,96.53) (0.1300,96.25) (0.1400,95.22) (0.1500,95.31) (0.1600,95.60) (0.1700,93.52) (0.1800,92.57) (0.1900,92.00) (0.2000,90.47) (0.2100,91.04) (0.2200,91.52) (0.2300,89.80) (0.2400,89.12) (0.2500,88.06) (0.2600,87.39) (0.2700,85.84) (0.2800,84.09) (0.2900,82.92) (0.3000,82.34) (0.3100,80.48) (0.3200,80.39) (0.3300,79.21) (0.3400,76.86) (0.3500,76.76) (0.3600,75.78) (0.3700,78.53) (0.3800,72.34) (0.3900,72.83) (0.4000,70.66) (0.4100,72.34) (0.4200,70.46) (0.4300,68.98) (0.4400,68.29) (0.4500,70.46) (0.4600,65.02) (0.4700,67.60) (0.4800,63.44) (0.4900,63.04) (0.5000,59.96) (0.5000,56.84) (0.4900,59.96) (0.4800,60.36) (0.4700,64.60) (0.4600,61.98) (0.4500,67.54) (0.4400,65.31) (0.4300,66.02) (0.4200,67.54) (0.4100,69.46) (0.4000,67.74) (0.3900,69.97) (0.3800,69.46) (0.3700,75.87) (0.3600,73.02) (0.3500,74.04) (0.3400,74.14) (0.3300,76.59) (0.3200,77.81) (0.3100,77.92) (0.3000,79.86) (0.2900,80.48) (0.2800,81.71) (0.2700,83.56) (0.2600,85.21) (0.2500,85.94) (0.2400,87.08) (0.2300,87.80) (0.2200,89.68) (0.2100,89.16) (0.2000,88.53) (0.1900,90.20) (0.1800,90.83) (0.1700,91.88) (0.1600,94.20) (0.1500,93.89) (0.1400,93.78) (0.1300,94.95) (0.1200,95.27) (0.1100,96.90) (0.1000,96.90) (0.0900,98.69) (0.0800,97.23) (0.0700,98.23) (0.0600,97.56) (0.0500,96.57) (0.0400,87.80) (0.0300,37.46) (0.0200,2.92) (0.0100,0.69) (0.0000,1.38)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,1.80) (0.0100,1.00) (0.0200,3.50) (0.0300,39.00) (0.0400,88.80) (0.0500,97.10) (0.0600,98.00) (0.0700,98.60) (0.0800,97.70) (0.0900,99.00) (0.1000,97.40) (0.1100,97.40) (0.1200,95.90) (0.1300,95.60) (0.1400,94.50) (0.1500,94.60) (0.1600,94.90) (0.1700,92.70) (0.1800,91.70) (0.1900,91.10) (0.2000,89.50) (0.2100,90.10) (0.2200,90.60) (0.2300,88.80) (0.2400,88.10) (0.2500,87.00) (0.2600,86.30) (0.2700,84.70) (0.2800,82.90) (0.2900,81.70) (0.3000,81.10) (0.3100,79.20) (0.3200,79.10) (0.3300,77.90) (0.3400,75.50) (0.3500,75.40) (0.3600,74.40) (0.3700,77.20) (0.3800,70.90) (0.3900,71.40) (0.4000,69.20) (0.4100,70.90) (0.4200,69.00) (0.4300,67.50) (0.4400,66.80) (0.4500,69.00) (0.4600,63.50) (0.4700,66.10) (0.4800,61.90) (0.4900,61.50) (0.5000,58.40)};
\addplot[green!40!black, fill=green!40!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,48.78) (0.0100,47.98) (0.0200,43.66) (0.0300,47.18) (0.0400,48.98) (0.0500,53.68) (0.0600,60.85) (0.0700,90.28) (0.0800,99.72) (0.0900,100.00) (0.1000,100.00) (0.1100,100.00) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,100.00) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,99.87) (0.2100,99.94) (0.2200,99.94) (0.2300,99.94) (0.2400,100.00) (0.2500,99.72) (0.2600,99.72) (0.2700,99.80) (0.2800,99.40) (0.2900,99.40) (0.3000,99.64) (0.3100,99.23) (0.3200,99.72) (0.3300,98.97) (0.3400,98.26) (0.3500,98.35) (0.3600,98.71) (0.3700,98.71) (0.3800,97.45) (0.3900,97.45) (0.4000,96.43) (0.4100,96.62) (0.4200,95.88) (0.4300,94.66) (0.4400,95.13) (0.4500,96.06) (0.4600,93.43) (0.4700,94.00) (0.4800,93.52) (0.4900,93.14) (0.5000,92.29) (0.5000,90.51) (0.4900,91.46) (0.4800,91.88) (0.4700,92.40) (0.4600,91.77) (0.4500,94.74) (0.4400,93.67) (0.4300,93.14) (0.4200,94.52) (0.4100,95.38) (0.4000,95.17) (0.3900,96.35) (0.3800,96.35) (0.3700,97.89) (0.3600,97.89) (0.3500,97.45) (0.3400,97.34) (0.3300,98.23) (0.3200,99.28) (0.3100,98.57) (0.3000,99.16) (0.2900,98.80) (0.2800,98.80) (0.2700,99.40) (0.2600,99.28) (0.2500,99.28) (0.2400,100.00) (0.2300,99.66) (0.2200,99.66) (0.2100,99.66) (0.2000,99.53) (0.1900,100.00) (0.1800,100.00) (0.1700,100.00) (0.1600,99.80) (0.1500,100.00) (0.1400,100.00) (0.1300,100.00) (0.1200,100.00) (0.1100,100.00) (0.1000,99.80) (0.0900,100.00) (0.0800,99.28) (0.0700,88.32) (0.0600,57.75) (0.0500,50.52) (0.0400,45.82) (0.0300,44.02) (0.0200,40.54) (0.0100,44.82) (0.0000,45.62)} --cycle;
\addplot[green!40!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,47.20) (0.0100,46.40) (0.0200,42.10) (0.0300,45.60) (0.0400,47.40) (0.0500,52.10) (0.0600,59.30) (0.0700,89.30) (0.0800,99.50) (0.0900,100.00) (0.1000,99.90) (0.1100,100.00) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,99.90) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,99.70) (0.2100,99.80) (0.2200,99.80) (0.2300,99.80) (0.2400,100.00) (0.2500,99.50) (0.2600,99.50) (0.2700,99.60) (0.2800,99.10) (0.2900,99.10) (0.3000,99.40) (0.3100,98.90) (0.3200,99.50) (0.3300,98.60) (0.3400,97.80) (0.3500,97.90) (0.3600,98.30) (0.3700,98.30) (0.3800,96.90) (0.3900,96.90) (0.4000,95.80) (0.4100,96.00) (0.4200,95.20) (0.4300,93.90) (0.4400,94.40) (0.4500,95.40) (0.4600,92.60) (0.4700,93.20) (0.4800,92.70) (0.4900,92.30) (0.5000,91.40)};
\addplot[blue!70!black, fill=blue!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.68) (0.0100,49.58) (0.0200,51.28) (0.0300,53.08) (0.0400,53.18) (0.0500,53.48) (0.0600,53.88) (0.0700,52.68) (0.0800,52.08) (0.0900,50.38) (0.1000,46.87) (0.1100,47.48) (0.1200,55.18) (0.1300,72.63) (0.1400,89.41) (0.1500,96.80) (0.1600,99.40) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,99.94) (0.2600,100.00) (0.2700,100.00) (0.2800,99.87) (0.2900,99.87) (0.3000,100.00) (0.3100,99.56) (0.3200,99.80) (0.3300,99.31) (0.3400,99.64) (0.3500,99.23) (0.3600,99.23) (0.3700,98.53) (0.3800,99.14) (0.3900,98.97) (0.4000,98.97) (0.4100,98.88) (0.4200,99.06) (0.4300,98.44) (0.4400,98.17) (0.4500,99.06) (0.4600,98.71) (0.4700,97.99) (0.4800,97.36) (0.4900,98.26) (0.5000,97.26) (0.5000,96.14) (0.4900,97.34) (0.4800,96.24) (0.4700,97.01) (0.4600,97.89) (0.4500,98.34) (0.4400,97.23) (0.4300,97.56) (0.4200,98.34) (0.4100,98.12) (0.4000,98.23) (0.3900,98.23) (0.3800,98.46) (0.3700,97.67) (0.3600,98.57) (0.3500,98.57) (0.3400,99.16) (0.3300,98.69) (0.3200,99.40) (0.3100,99.04) (0.3000,99.80) (0.2900,99.53) (0.2800,99.53) (0.2700,100.00) (0.2600,100.00) (0.2500,99.66) (0.2400,99.80) (0.2300,100.00) (0.2200,100.00) (0.2100,100.00) (0.2000,100.00) (0.1900,100.00) (0.1800,99.80) (0.1700,100.00) (0.1600,98.80) (0.1500,95.60) (0.1400,87.39) (0.1300,69.77) (0.1200,52.02) (0.1100,44.32) (0.1000,43.73) (0.0900,47.22) (0.0800,48.92) (0.0700,49.52) (0.0600,50.72) (0.0500,50.32) (0.0400,50.02) (0.0300,49.92) (0.0200,48.12) (0.0100,46.42) (0.0000,48.52)} --cycle;
\addplot[blue!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.10) (0.0100,48.00) (0.0200,49.70) (0.0300,51.50) (0.0400,51.60) (0.0500,51.90) (0.0600,52.30) (0.0700,51.10) (0.0800,50.50) (0.0900,48.80) (0.1000,45.30) (0.1100,45.90) (0.1200,53.60) (0.1300,71.20) (0.1400,88.40) (0.1500,96.20) (0.1600,99.10) (0.1700,100.00) (0.1800,99.90) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,99.90) (0.2500,99.80) (0.2600,100.00) (0.2700,100.00) (0.2800,99.70) (0.2900,99.70) (0.3000,99.90) (0.3100,99.30) (0.3200,99.60) (0.3300,99.00) (0.3400,99.40) (0.3500,98.90) (0.3600,98.90) (0.3700,98.10) (0.3800,98.80) (0.3900,98.60) (0.4000,98.60) (0.4100,98.50) (0.4200,98.70) (0.4300,98.00) (0.4400,97.70) (0.4500,98.70) (0.4600,98.30) (0.4700,97.50) (0.4800,96.80) (0.4900,97.80) (0.5000,96.70)};
\addplot[teal!70!black, fill=teal!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.28) (0.0010,49.78) (0.0020,51.88) (0.0030,53.78) (0.0040,52.18) (0.0050,48.68) (0.0060,51.88) (0.0070,53.28) (0.0080,49.38) (0.0090,51.18) (0.0100,52.08) (0.0200,73.52) (0.0300,99.87) (0.0400,100.00) (0.0500,99.94) (0.0600,100.00) (0.0700,100.00) (0.0800,99.80) (0.0900,99.56) (0.1000,99.40) (0.1100,99.48) (0.1200,99.40) (0.1300,99.31) (0.1400,99.31) (0.1500,99.31) (0.1600,99.31) (0.1700,99.56) (0.1800,99.40) (0.1900,99.56) (0.2000,99.48) (0.2100,99.48) (0.2200,99.14) (0.2300,98.97) (0.2400,99.31) (0.2500,99.48) (0.2600,99.56) (0.2700,99.40) (0.2800,98.88) (0.2900,98.88) (0.3000,99.06) (0.3100,99.23) (0.3200,98.35) (0.3300,99.14) (0.3400,98.97) (0.3500,98.53) (0.3600,98.71) (0.3700,97.72) (0.3800,98.97) (0.3900,97.36) (0.4000,97.63) (0.4100,97.72) (0.4200,98.17) (0.4300,97.90) (0.4400,98.44) (0.4500,97.99) (0.4600,97.81) (0.4700,96.99) (0.4800,97.17) (0.4900,97.99) (0.5000,96.80) (0.5000,95.60) (0.4900,97.01) (0.4800,96.03) (0.4700,95.81) (0.4600,96.79) (0.4500,97.01) (0.4400,97.56) (0.4300,96.90) (0.4200,97.23) (0.4100,96.68) (0.4000,96.57) (0.3900,96.24) (0.3800,98.23) (0.3700,96.68) (0.3600,97.89) (0.3500,97.67) (0.3400,98.23) (0.3300,98.46) (0.3200,97.45) (0.3100,98.57) (0.3000,98.34) (0.2900,98.12) (0.2800,98.12) (0.2700,98.80) (0.2600,99.04) (0.2500,98.92) (0.2400,98.69) (0.2300,98.23) (0.2200,98.46) (0.2100,98.92) (0.2000,98.92) (0.1900,99.04) (0.1800,98.80) (0.1700,99.04) (0.1600,98.69) (0.1500,98.69) (0.1400,98.69) (0.1300,98.69) (0.1200,98.80) (0.1100,98.92) (0.1000,98.80) (0.0900,99.04) (0.0800,99.40) (0.0700,99.80) (0.0600,100.00) (0.0500,99.66) (0.0400,100.00) (0.0300,99.53) (0.0200,70.68) (0.0100,48.92) (0.0090,48.02) (0.0080,46.22) (0.0070,50.12) (0.0060,48.72) (0.0050,45.52) (0.0040,49.02) (0.0030,50.62) (0.0020,48.72) (0.0010,46.62) (0.0000,46.12)} --cycle;
\addplot[teal!70!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,47.70) (0.0010,48.20) (0.0020,50.30) (0.0030,52.20) (0.0040,50.60) (0.0050,47.10) (0.0060,50.30) (0.0070,51.70) (0.0080,47.80) (0.0090,49.60) (0.0100,50.50) (0.0200,72.10) (0.0300,99.70) (0.0400,100.00) (0.0500,99.80) (0.0600,100.00) (0.0700,99.90) (0.0800,99.60) (0.0900,99.30) (0.1000,99.10) (0.1100,99.20) (0.1200,99.10) (0.1300,99.00) (0.1400,99.00) (0.1500,99.00) (0.1600,99.00) (0.1700,99.30) (0.1800,99.10) (0.1900,99.30) (0.2000,99.20) (0.2100,99.20) (0.2200,98.80) (0.2300,98.60) (0.2400,99.00) (0.2500,99.20) (0.2600,99.30) (0.2700,99.10) (0.2800,98.50) (0.2900,98.50) (0.3000,98.70) (0.3100,98.90) (0.3200,97.90) (0.3300,98.80) (0.3400,98.60) (0.3500,98.10) (0.3600,98.30) (0.3700,97.20) (0.3800,98.60) (0.3900,96.80) (0.4000,97.10) (0.4100,97.20) (0.4200,97.70) (0.4300,97.40) (0.4400,98.00) (0.4500,97.50) (0.4600,97.30) (0.4700,96.40) (0.4800,96.60) (0.4900,97.50) (0.5000,96.20)};
\addplot[brown!80!black, fill=brown!80!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,53.58) (0.0100,51.68) (0.0200,51.58) (0.0300,52.58) (0.0400,52.68) (0.0500,49.88) (0.0600,52.08) (0.0700,54.18) (0.0800,49.98) (0.0900,51.98) (0.1000,52.18) (0.1100,54.28) (0.1200,52.18) (0.1300,55.98) (0.1400,50.88) (0.1500,57.17) (0.1600,69.87) (0.1700,83.12) (0.1800,95.69) (0.1900,99.31) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,100.00) (0.4200,100.00) (0.4300,100.00) (0.4400,100.00) (0.4500,100.00) (0.4600,100.00) (0.4700,100.00) (0.4800,100.00) (0.4900,100.00) (0.5000,100.00) (0.5000,100.00) (0.4900,99.80) (0.4800,100.00) (0.4700,100.00) (0.4600,100.00) (0.4500,100.00) (0.4400,100.00) (0.4300,100.00) (0.4200,100.00) (0.4100,100.00) (0.4000,100.00) (0.3900,100.00) (0.3800,100.00) (0.3700,100.00) (0.3600,100.00) (0.3500,100.00) (0.3400,100.00) (0.3300,100.00) (0.3200,100.00) (0.3100,100.00) (0.3000,100.00) (0.2900,100.00) (0.2800,100.00) (0.2700,100.00) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,99.80) (0.2200,99.80) (0.2100,99.80) (0.2000,100.00) (0.1900,98.69) (0.1800,94.31) (0.1700,80.68) (0.1600,66.93) (0.1500,54.03) (0.1400,47.72) (0.1300,52.82) (0.1200,49.02) (0.1100,51.12) (0.1000,49.02) (0.0900,48.82) (0.0800,46.82) (0.0700,51.02) (0.0600,48.92) (0.0500,46.72) (0.0400,49.52) (0.0300,49.42) (0.0200,48.42) (0.0100,48.52) (0.0000,50.42)} --cycle;
\addplot[brown!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,52.00) (0.0100,50.10) (0.0200,50.00) (0.0300,51.00) (0.0400,51.10) (0.0500,48.30) (0.0600,50.50) (0.0700,52.60) (0.0800,48.40) (0.0900,50.40) (0.1000,50.60) (0.1100,52.70) (0.1200,50.60) (0.1300,54.40) (0.1400,49.30) (0.1500,55.60) (0.1600,68.40) (0.1700,81.90) (0.1800,95.00) (0.1900,99.00) (0.2000,100.00) (0.2100,99.90) (0.2200,99.90) (0.2300,99.90) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,100.00) (0.4200,100.00) (0.4300,100.00) (0.4400,100.00) (0.4500,100.00) (0.4600,100.00) (0.4700,100.00) (0.4800,100.00) (0.4900,99.90) (0.5000,100.00)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.5,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}
\end{minipage}}
\vspace{-8pt}
\caption{\small Prompt ablation: localization accuracy when the prompt only contains the two sentences and the question of Fig.~\ref{fig:localization_prompt}. Standard errors are below $1.58\%$ and hence difficult to visualize.}
\label{fig:loc_prompt_ablation_sentences_and_question}
\end{figure}


==> plots/11_appendix/localization/sentence_length_dropout.tex <==
\definecolor{tokThree}{HTML}{A8D8EA}
\definecolor{tokSeven}{HTML}{F4B6C2}
\definecolor{tokEleven}{HTML}{B5E6A3}
\definecolor{tokFifteen}{HTML}{F0C75E}
\definecolor{tokNineteen}{HTML}{C4A4E0}
\definecolor{tokTwentythree}{HTML}{E07B54}
\begin{figure}[ht]
\centering
\tikz\draw[tokThree, thick, mark=o, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; 3tok\hspace{1em}\tikz\draw[tokSeven, thick, mark=o, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; 7tok\hspace{1em}\tikz\draw[tokEleven, thick, mark=o, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; 11tok\hspace{1em}\tikz\draw[tokFifteen, thick, mark=o, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; 15tok\hspace{1em}\tikz\draw[tokNineteen, thick, mark=o, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; 19tok\hspace{1em}\tikz\draw[tokTwentythree, thick, mark=o, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; 23tok\\[4pt]
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{gemma31}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={},
    ylabel={\scriptsize Accuracy (\%)}, ylabel style={yshift=-0.8ex},
    xmin=0, xmax=0.98, xtick={0,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.08) (0.0200,50.98) (0.0400,52.88) (0.0600,52.88) (0.0800,52.98) (0.1000,51.68) (0.1200,50.68) (0.1400,48.58) (0.1600,51.58) (0.1800,51.88) (0.2000,55.18) (0.2200,56.07) (0.2400,56.27) (0.2600,56.37) (0.2800,62.94) (0.3000,69.87) (0.3200,74.99) (0.3400,79.31) (0.3600,82.53) (0.3800,83.12) (0.4000,88.26) (0.4200,86.52) (0.4400,85.84) (0.4600,87.48) (0.4800,87.10) (0.5000,87.48) (0.5200,87.10) (0.5400,88.06) (0.5600,86.71) (0.5800,85.64) (0.6000,87.10) (0.6200,88.06) (0.6400,86.81) (0.6600,87.00) (0.6800,83.21) (0.7000,81.46) (0.7200,80.68) (0.7400,75.68) (0.7600,77.94) (0.7800,79.51) (0.8000,79.90) (0.8200,81.66) (0.8400,79.02) (0.8600,81.85) (0.8800,84.29) (0.9000,84.48) (0.9200,85.84) (0.9400,86.03) (0.9600,86.03) (0.9800,83.51) (0.9800,81.09) (0.9600,83.77) (0.9400,83.77) (0.9200,83.56) (0.9000,82.12) (0.8800,81.91) (0.8600,79.35) (0.8400,76.38) (0.8200,79.14) (0.8000,77.30) (0.7800,76.89) (0.7600,75.26) (0.7400,72.92) (0.7200,78.12) (0.7000,78.94) (0.6800,80.79) (0.6600,84.80) (0.6400,84.59) (0.6200,85.94) (0.6000,84.90) (0.5800,83.36) (0.5600,84.49) (0.5400,85.94) (0.5200,84.90) (0.5000,85.32) (0.4800,84.90) (0.4600,85.32) (0.4400,83.56) (0.4200,84.28) (0.4000,86.14) (0.3800,80.68) (0.3600,80.07) (0.3400,76.69) (0.3200,72.21) (0.3000,66.93) (0.2800,59.86) (0.2600,53.23) (0.2400,53.13) (0.2200,52.93) (0.2000,52.02) (0.1800,48.72) (0.1600,48.42) (0.1400,45.42) (0.1200,47.52) (0.1000,48.52) (0.0800,49.82) (0.0600,49.72) (0.0400,49.72) (0.0200,47.82) (0.0000,45.92)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,47.50) (0.0200,49.40) (0.0400,51.30) (0.0600,51.30) (0.0800,51.40) (0.1000,50.10) (0.1200,49.10) (0.1400,47.00) (0.1600,50.00) (0.1800,50.30) (0.2000,53.60) (0.2200,54.50) (0.2400,54.70) (0.2600,54.80) (0.2800,61.40) (0.3000,68.40) (0.3200,73.60) (0.3400,78.00) (0.3600,81.30) (0.3800,81.90) (0.4000,87.20) (0.4200,85.40) (0.4400,84.70) (0.4600,86.40) (0.4800,86.00) (0.5000,86.40) (0.5200,86.00) (0.5400,87.00) (0.5600,85.60) (0.5800,84.50) (0.6000,86.00) (0.6200,87.00) (0.6400,85.70) (0.6600,85.90) (0.6800,82.00) (0.7000,80.20) (0.7200,79.40) (0.7400,74.30) (0.7600,76.60) (0.7800,78.20) (0.8000,78.60) (0.8200,80.40) (0.8400,77.70) (0.8600,80.60) (0.8800,83.10) (0.9000,83.30) (0.9200,84.70) (0.9400,84.90) (0.9600,84.90) (0.9800,82.30)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.78) (0.0200,49.38) (0.0400,49.58) (0.0600,52.38) (0.0800,52.08) (0.1000,50.18) (0.1200,51.78) (0.1400,51.28) (0.1600,53.48) (0.1800,53.98) (0.2000,56.77) (0.2200,62.34) (0.2400,68.39) (0.2600,76.17) (0.2800,80.19) (0.3000,87.68) (0.3200,92.76) (0.3400,95.78) (0.3600,96.62) (0.3800,97.17) (0.4000,97.63) (0.4200,97.08) (0.4400,97.72) (0.4600,97.45) (0.4800,97.63) (0.5000,97.72) (0.5200,98.08) (0.5400,97.17) (0.5600,97.72) (0.5800,96.71) (0.6000,95.50) (0.6200,96.53) (0.6400,95.88) (0.6600,94.94) (0.6800,95.31) (0.7000,94.28) (0.7200,95.22) (0.7400,93.90) (0.7600,93.81) (0.7800,92.00) (0.8000,92.38) (0.8200,91.43) (0.8400,93.24) (0.8600,90.95) (0.8800,91.81) (0.9000,90.09) (0.9200,92.10) (0.9400,92.10) (0.9600,88.45) (0.9800,88.74) (0.9800,86.66) (0.9600,86.35) (0.9400,90.30) (0.9200,90.30) (0.9000,88.11) (0.8800,89.99) (0.8600,89.05) (0.8400,91.56) (0.8200,89.57) (0.8000,90.62) (0.7800,90.20) (0.7600,92.19) (0.7400,92.30) (0.7200,93.78) (0.7000,92.72) (0.6800,93.89) (0.6600,93.46) (0.6400,94.52) (0.6200,95.27) (0.6000,94.10) (0.5800,95.49) (0.5600,96.68) (0.5400,96.03) (0.5200,97.12) (0.5000,96.68) (0.4800,96.57) (0.4600,96.35) (0.4400,96.68) (0.4200,95.92) (0.4000,96.57) (0.3800,96.03) (0.3600,95.38) (0.3400,94.42) (0.3200,91.04) (0.3000,85.52) (0.2800,77.61) (0.2600,73.43) (0.2400,65.41) (0.2200,59.26) (0.2000,53.63) (0.1800,50.82) (0.1600,50.32) (0.1400,48.12) (0.1200,48.62) (0.1000,47.02) (0.0800,48.92) (0.0600,49.22) (0.0400,46.42) (0.0200,46.22) (0.0000,48.62)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.20) (0.0200,47.80) (0.0400,48.00) (0.0600,50.80) (0.0800,50.50) (0.1000,48.60) (0.1200,50.20) (0.1400,49.70) (0.1600,51.90) (0.1800,52.40) (0.2000,55.20) (0.2200,60.80) (0.2400,66.90) (0.2600,74.80) (0.2800,78.90) (0.3000,86.60) (0.3200,91.90) (0.3400,95.10) (0.3600,96.00) (0.3800,96.60) (0.4000,97.10) (0.4200,96.50) (0.4400,97.20) (0.4600,96.90) (0.4800,97.10) (0.5000,97.20) (0.5200,97.60) (0.5400,96.60) (0.5600,97.20) (0.5800,96.10) (0.6000,94.80) (0.6200,95.90) (0.6400,95.20) (0.6600,94.20) (0.6800,94.60) (0.7000,93.50) (0.7200,94.50) (0.7400,93.10) (0.7600,93.00) (0.7800,91.10) (0.8000,91.50) (0.8200,90.50) (0.8400,92.40) (0.8600,90.00) (0.8800,90.90) (0.9000,89.10) (0.9200,91.20) (0.9400,91.20) (0.9600,87.40) (0.9800,87.70)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.88) (0.0200,51.78) (0.0400,48.08) (0.0600,51.88) (0.0800,55.38) (0.1000,52.78) (0.1200,50.68) (0.1400,47.98) (0.1600,51.98) (0.1800,54.58) (0.2000,62.05) (0.2200,67.30) (0.2400,74.80) (0.2600,84.58) (0.2800,91.62) (0.3000,95.13) (0.3200,98.35) (0.3400,98.80) (0.3600,99.64) (0.3800,99.56) (0.4000,99.87) (0.4200,99.72) (0.4400,99.64) (0.4600,99.64) (0.4800,99.23) (0.5000,99.48) (0.5200,99.31) (0.5400,99.87) (0.5600,99.72) (0.5800,99.72) (0.6000,99.64) (0.6200,99.48) (0.6400,98.97) (0.6600,99.23) (0.6800,98.88) (0.7000,98.80) (0.7200,98.62) (0.7400,98.35) (0.7600,98.62) (0.7800,98.62) (0.8000,98.53) (0.8200,98.62) (0.8400,97.63) (0.8600,99.06) (0.8800,97.63) (0.9000,98.80) (0.9200,97.81) (0.9400,95.78) (0.9600,97.45) (0.9800,95.13) (0.9800,93.67) (0.9600,96.35) (0.9400,94.42) (0.9200,96.79) (0.9000,98.00) (0.8800,96.57) (0.8600,98.34) (0.8400,96.57) (0.8200,97.78) (0.8000,97.67) (0.7800,97.78) (0.7600,97.78) (0.7400,97.45) (0.7200,97.78) (0.7000,98.00) (0.6800,98.12) (0.6600,98.57) (0.6400,98.23) (0.6200,98.92) (0.6000,99.16) (0.5800,99.28) (0.5600,99.28) (0.5400,99.53) (0.5200,98.69) (0.5000,98.92) (0.4800,98.57) (0.4600,99.16) (0.4400,99.16) (0.4200,99.28) (0.4000,99.53) (0.3800,99.04) (0.3600,99.16) (0.3400,98.00) (0.3200,97.45) (0.3000,93.67) (0.2800,89.78) (0.2600,82.22) (0.2400,72.00) (0.2200,64.30) (0.2000,58.95) (0.1800,51.42) (0.1600,48.82) (0.1400,44.82) (0.1200,47.52) (0.1000,49.62) (0.0800,52.22) (0.0600,48.72) (0.0400,44.92) (0.0200,48.62) (0.0000,49.72)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,51.30) (0.0200,50.20) (0.0400,46.50) (0.0600,50.30) (0.0800,53.80) (0.1000,51.20) (0.1200,49.10) (0.1400,46.40) (0.1600,50.40) (0.1800,53.00) (0.2000,60.50) (0.2200,65.80) (0.2400,73.40) (0.2600,83.40) (0.2800,90.70) (0.3000,94.40) (0.3200,97.90) (0.3400,98.40) (0.3600,99.40) (0.3800,99.30) (0.4000,99.70) (0.4200,99.50) (0.4400,99.40) (0.4600,99.40) (0.4800,98.90) (0.5000,99.20) (0.5200,99.00) (0.5400,99.70) (0.5600,99.50) (0.5800,99.50) (0.6000,99.40) (0.6200,99.20) (0.6400,98.60) (0.6600,98.90) (0.6800,98.50) (0.7000,98.40) (0.7200,98.20) (0.7400,97.90) (0.7600,98.20) (0.7800,98.20) (0.8000,98.10) (0.8200,98.20) (0.8400,97.10) (0.8600,98.70) (0.8800,97.10) (0.9000,98.40) (0.9200,97.30) (0.9400,95.10) (0.9600,96.90) (0.9800,94.40)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.58) (0.0200,53.28) (0.0400,48.48) (0.0600,51.18) (0.0800,53.58) (0.1000,52.48) (0.1200,53.08) (0.1400,53.38) (0.1600,55.58) (0.1800,55.08) (0.2000,63.24) (0.2200,75.19) (0.2400,82.05) (0.2600,91.52) (0.2800,96.90) (0.3000,98.62) (0.3200,99.31) (0.3400,100.00) (0.3600,99.64) (0.3800,99.80) (0.4000,99.87) (0.4200,99.80) (0.4400,99.94) (0.4600,100.00) (0.4800,99.87) (0.5000,99.72) (0.5200,100.00) (0.5400,100.00) (0.5600,99.94) (0.5800,99.94) (0.6000,99.87) (0.6200,99.80) (0.6400,99.80) (0.6600,99.80) (0.6800,99.64) (0.7000,99.94) (0.7200,99.48) (0.7400,99.56) (0.7600,99.40) (0.7800,99.80) (0.8000,99.87) (0.8200,99.56) (0.8400,99.48) (0.8600,99.31) (0.8800,99.48) (0.9000,98.88) (0.9200,98.62) (0.9400,98.26) (0.9600,97.45) (0.9800,96.80) (0.9800,95.60) (0.9600,96.35) (0.9400,97.34) (0.9200,97.78) (0.9000,98.12) (0.8800,98.92) (0.8600,98.69) (0.8400,98.92) (0.8200,99.04) (0.8000,99.53) (0.7800,99.40) (0.7600,98.80) (0.7400,99.04) (0.7200,98.92) (0.7000,99.66) (0.6800,99.16) (0.6600,99.40) (0.6400,99.40) (0.6200,99.40) (0.6000,99.53) (0.5800,99.66) (0.5600,99.66) (0.5400,100.00) (0.5200,99.80) (0.5000,99.28) (0.4800,99.53) (0.4600,100.00) (0.4400,99.66) (0.4200,99.40) (0.4000,99.53) (0.3800,99.40) (0.3600,99.16) (0.3400,99.80) (0.3200,98.69) (0.3000,97.78) (0.2800,95.70) (0.2600,89.68) (0.2400,79.55) (0.2200,72.41) (0.2000,60.16) (0.1800,51.92) (0.1600,52.42) (0.1400,50.22) (0.1200,49.92) (0.1000,49.32) (0.0800,50.42) (0.0600,48.02) (0.0400,45.32) (0.0200,50.12) (0.0000,47.42)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.00) (0.0200,51.70) (0.0400,46.90) (0.0600,49.60) (0.0800,52.00) (0.1000,50.90) (0.1200,51.50) (0.1400,51.80) (0.1600,54.00) (0.1800,53.50) (0.2000,61.70) (0.2200,73.80) (0.2400,80.80) (0.2600,90.60) (0.2800,96.30) (0.3000,98.20) (0.3200,99.00) (0.3400,99.90) (0.3600,99.40) (0.3800,99.60) (0.4000,99.70) (0.4200,99.60) (0.4400,99.80) (0.4600,100.00) (0.4800,99.70) (0.5000,99.50) (0.5200,99.90) (0.5400,100.00) (0.5600,99.80) (0.5800,99.80) (0.6000,99.70) (0.6200,99.60) (0.6400,99.60) (0.6600,99.60) (0.6800,99.40) (0.7000,99.80) (0.7200,99.20) (0.7400,99.30) (0.7600,99.10) (0.7800,99.60) (0.8000,99.70) (0.8200,99.30) (0.8400,99.20) (0.8600,99.00) (0.8800,99.20) (0.9000,98.50) (0.9200,98.20) (0.9400,97.80) (0.9600,96.90) (0.9800,96.20)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.38) (0.0200,53.08) (0.0400,50.18) (0.0600,53.78) (0.0800,50.08) (0.1000,50.28) (0.1200,49.38) (0.1400,48.18) (0.1600,50.38) (0.1800,56.37) (0.2000,64.23) (0.2200,74.50) (0.2400,85.64) (0.2600,94.75) (0.2800,97.72) (0.3000,99.31) (0.3200,99.94) (0.3400,99.94) (0.3600,100.00) (0.3800,100.00) (0.4000,100.00) (0.4200,100.00) (0.4400,100.00) (0.4600,100.00) (0.4800,99.94) (0.5000,100.00) (0.5200,100.00) (0.5400,100.00) (0.5600,100.00) (0.5800,100.00) (0.6000,100.00) (0.6200,100.00) (0.6400,99.87) (0.6600,100.00) (0.6800,99.87) (0.7000,99.87) (0.7200,100.00) (0.7400,99.94) (0.7600,99.72) (0.7800,100.00) (0.8000,99.94) (0.8200,99.94) (0.8400,99.87) (0.8600,100.00) (0.8800,99.56) (0.9000,99.64) (0.9200,99.94) (0.9400,99.40) (0.9600,99.23) (0.9800,98.88) (0.9800,98.12) (0.9600,98.57) (0.9400,98.80) (0.9200,99.66) (0.9000,99.16) (0.8800,99.04) (0.8600,99.80) (0.8400,99.53) (0.8200,99.66) (0.8000,99.66) (0.7800,99.80) (0.7600,99.28) (0.7400,99.66) (0.7200,99.80) (0.7000,99.53) (0.6800,99.53) (0.6600,99.80) (0.6400,99.53) (0.6200,99.80) (0.6000,100.00) (0.5800,99.80) (0.5600,100.00) (0.5400,100.00) (0.5200,100.00) (0.5000,100.00) (0.4800,99.66) (0.4600,100.00) (0.4400,99.80) (0.4200,100.00) (0.4000,99.80) (0.3800,100.00) (0.3600,99.80) (0.3400,99.66) (0.3200,99.66) (0.3000,98.69) (0.2800,96.68) (0.2600,93.25) (0.2400,83.36) (0.2200,71.70) (0.2000,61.17) (0.1800,53.23) (0.1600,47.22) (0.1400,45.02) (0.1200,46.22) (0.1000,47.12) (0.0800,46.92) (0.0600,50.62) (0.0400,47.02) (0.0200,49.92) (0.0000,48.22)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.80) (0.0200,51.50) (0.0400,48.60) (0.0600,52.20) (0.0800,48.50) (0.1000,48.70) (0.1200,47.80) (0.1400,46.60) (0.1600,48.80) (0.1800,54.80) (0.2000,62.70) (0.2200,73.10) (0.2400,84.50) (0.2600,94.00) (0.2800,97.20) (0.3000,99.00) (0.3200,99.80) (0.3400,99.80) (0.3600,99.90) (0.3800,100.00) (0.4000,99.90) (0.4200,100.00) (0.4400,99.90) (0.4600,100.00) (0.4800,99.80) (0.5000,100.00) (0.5200,100.00) (0.5400,100.00) (0.5600,100.00) (0.5800,99.90) (0.6000,100.00) (0.6200,99.90) (0.6400,99.70) (0.6600,99.90) (0.6800,99.70) (0.7000,99.70) (0.7200,99.90) (0.7400,99.80) (0.7600,99.50) (0.7800,99.90) (0.8000,99.80) (0.8200,99.80) (0.8400,99.70) (0.8600,99.90) (0.8800,99.30) (0.9000,99.40) (0.9200,99.80) (0.9400,99.10) (0.9600,98.90) (0.9800,98.50)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.18) (0.0200,52.58) (0.0400,52.08) (0.0600,51.38) (0.0800,49.28) (0.1000,52.18) (0.1200,51.28) (0.1400,51.48) (0.1600,58.37) (0.1800,61.65) (0.2000,69.18) (0.2200,81.66) (0.2400,89.41) (0.2600,95.78) (0.2800,98.71) (0.3000,99.48) (0.3200,99.72) (0.3400,100.00) (0.3600,100.00) (0.3800,100.00) (0.4000,100.00) (0.4200,100.00) (0.4400,100.00) (0.4600,100.00) (0.4800,100.00) (0.5000,100.00) (0.5200,100.00) (0.5400,100.00) (0.5600,100.00) (0.5800,100.00) (0.6000,100.00) (0.6200,100.00) (0.6400,100.00) (0.6600,99.87) (0.6800,100.00) (0.7000,99.80) (0.7200,99.87) (0.7400,99.72) (0.7600,99.94) (0.7800,99.87) (0.8000,100.00) (0.8200,99.80) (0.8400,99.72) (0.8600,99.87) (0.8800,99.31) (0.9000,99.72) (0.9200,99.48) (0.9400,99.31) (0.9600,98.44) (0.9800,97.99) (0.9800,97.01) (0.9600,97.56) (0.9400,98.69) (0.9200,98.92) (0.9000,99.28) (0.8800,98.69) (0.8600,99.53) (0.8400,99.28) (0.8200,99.40) (0.8000,99.80) (0.7800,99.53) (0.7600,99.66) (0.7400,99.28) (0.7200,99.53) (0.7000,99.40) (0.6800,99.80) (0.6600,99.53) (0.6400,99.80) (0.6200,99.80) (0.6000,100.00) (0.5800,100.00) (0.5600,99.80) (0.5400,100.00) (0.5200,100.00) (0.5000,99.80) (0.4800,99.80) (0.4600,99.80) (0.4400,100.00) (0.4200,100.00) (0.4000,100.00) (0.3800,100.00) (0.3600,100.00) (0.3400,99.80) (0.3200,99.28) (0.3000,98.92) (0.2800,97.89) (0.2600,94.42) (0.2400,87.39) (0.2200,79.14) (0.2000,66.22) (0.1800,58.55) (0.1600,55.23) (0.1400,48.32) (0.1200,48.12) (0.1000,49.02) (0.0800,46.12) (0.0600,48.22) (0.0400,48.92) (0.0200,49.42) (0.0000,48.02)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.60) (0.0200,51.00) (0.0400,50.50) (0.0600,49.80) (0.0800,47.70) (0.1000,50.60) (0.1200,49.70) (0.1400,49.90) (0.1600,56.80) (0.1800,60.10) (0.2000,67.70) (0.2200,80.40) (0.2400,88.40) (0.2600,95.10) (0.2800,98.30) (0.3000,99.20) (0.3200,99.50) (0.3400,99.90) (0.3600,100.00) (0.3800,100.00) (0.4000,100.00) (0.4200,100.00) (0.4400,100.00) (0.4600,99.90) (0.4800,99.90) (0.5000,99.90) (0.5200,100.00) (0.5400,100.00) (0.5600,99.90) (0.5800,100.00) (0.6000,100.00) (0.6200,99.90) (0.6400,99.90) (0.6600,99.70) (0.6800,99.90) (0.7000,99.60) (0.7200,99.70) (0.7400,99.50) (0.7600,99.80) (0.7800,99.70) (0.8000,99.90) (0.8200,99.60) (0.8400,99.50) (0.8600,99.70) (0.8800,99.00) (0.9000,99.50) (0.9200,99.20) (0.9400,99.00) (0.9600,98.00) (0.9800,97.50)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.98,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{llama8}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={},
    ylabel={}, yticklabels={},
    xmin=0, xmax=0.98, xtick={0,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,48.38) (0.0200,49.68) (0.0400,46.97) (0.0600,49.98) (0.0800,52.98) (0.1000,46.37) (0.1200,51.88) (0.1400,50.18) (0.1600,51.58) (0.1800,53.28) (0.2000,52.28) (0.2200,54.38) (0.2400,52.58) (0.2600,53.48) (0.2800,55.58) (0.3000,52.38) (0.3200,55.48) (0.3400,55.88) (0.3600,52.48) (0.3800,49.28) (0.4000,51.58) (0.4200,48.38) (0.4400,45.67) (0.4600,44.36) (0.4800,42.86) (0.5000,43.96) (0.5200,39.23) (0.5400,37.72) (0.5600,34.59) (0.5800,29.01) (0.6000,27.18) (0.6200,30.23) (0.6400,26.57) (0.6600,22.80) (0.6800,23.62) (0.7000,22.59) (0.7200,23.31) (0.7400,23.82) (0.7600,22.39) (0.7800,24.33) (0.8000,24.43) (0.8200,19.93) (0.8400,25.15) (0.8600,23.82) (0.8800,21.26) (0.9000,22.29) (0.9200,21.78) (0.9400,24.13) (0.9600,23.62) (0.9800,23.21) (0.9800,20.59) (0.9600,20.98) (0.9400,21.47) (0.9200,19.22) (0.9000,19.71) (0.8800,18.74) (0.8600,21.18) (0.8400,22.45) (0.8200,17.47) (0.8000,21.77) (0.7800,21.67) (0.7600,19.81) (0.7400,21.18) (0.7200,20.69) (0.7000,20.01) (0.6800,20.98) (0.6600,20.20) (0.6400,23.83) (0.6200,27.37) (0.6000,24.42) (0.5800,26.19) (0.5600,31.61) (0.5400,34.68) (0.5200,36.17) (0.5000,40.84) (0.4800,39.74) (0.4600,41.24) (0.4400,42.53) (0.4200,45.22) (0.4000,48.42) (0.3800,46.12) (0.3600,49.32) (0.3400,52.72) (0.3200,52.32) (0.3000,49.22) (0.2800,52.42) (0.2600,50.32) (0.2400,49.42) (0.2200,51.22) (0.2000,49.12) (0.1800,50.12) (0.1600,48.42) (0.1400,47.02) (0.1200,48.72) (0.1000,43.23) (0.0800,49.82) (0.0600,46.82) (0.0400,43.83) (0.0200,46.52) (0.0000,45.22)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,46.80) (0.0200,48.10) (0.0400,45.40) (0.0600,48.40) (0.0800,51.40) (0.1000,44.80) (0.1200,50.30) (0.1400,48.60) (0.1600,50.00) (0.1800,51.70) (0.2000,50.70) (0.2200,52.80) (0.2400,51.00) (0.2600,51.90) (0.2800,54.00) (0.3000,50.80) (0.3200,53.90) (0.3400,54.30) (0.3600,50.90) (0.3800,47.70) (0.4000,50.00) (0.4200,46.80) (0.4400,44.10) (0.4600,42.80) (0.4800,41.30) (0.5000,42.40) (0.5200,37.70) (0.5400,36.20) (0.5600,33.10) (0.5800,27.60) (0.6000,25.80) (0.6200,28.80) (0.6400,25.20) (0.6600,21.50) (0.6800,22.30) (0.7000,21.30) (0.7200,22.00) (0.7400,22.50) (0.7600,21.10) (0.7800,23.00) (0.8000,23.10) (0.8200,18.70) (0.8400,23.80) (0.8600,22.50) (0.8800,20.00) (0.9000,21.00) (0.9200,20.50) (0.9400,22.80) (0.9600,22.30) (0.9800,21.90)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,48.38) (0.0200,49.68) (0.0400,48.58) (0.0600,51.18) (0.0800,50.98) (0.1000,55.48) (0.1200,55.28) (0.1400,58.86) (0.1600,63.83) (0.1800,65.22) (0.2000,71.35) (0.2200,73.32) (0.2400,74.99) (0.2600,77.45) (0.2800,73.81) (0.3000,76.96) (0.3200,75.39) (0.3400,73.81) (0.3600,71.94) (0.3800,69.08) (0.4000,66.61) (0.4200,63.53) (0.4400,63.24) (0.4600,61.85) (0.4800,64.23) (0.5000,60.56) (0.5200,62.64) (0.5400,61.55) (0.5600,57.37) (0.5800,60.65) (0.6000,56.97) (0.6200,55.68) (0.6400,56.87) (0.6600,56.97) (0.6800,58.07) (0.7000,53.38) (0.7200,53.98) (0.7400,57.47) (0.7600,55.38) (0.7800,49.88) (0.8000,52.38) (0.8200,49.38) (0.8400,49.18) (0.8600,48.58) (0.8800,48.28) (0.9000,47.18) (0.9200,46.37) (0.9400,46.97) (0.9600,42.76) (0.9800,40.54) (0.9800,37.46) (0.9600,39.64) (0.9400,43.83) (0.9200,43.23) (0.9000,44.02) (0.8800,45.12) (0.8600,45.42) (0.8400,46.02) (0.8200,46.22) (0.8000,49.22) (0.7800,46.72) (0.7600,52.22) (0.7400,54.33) (0.7200,50.82) (0.7000,50.22) (0.6800,54.93) (0.6600,53.83) (0.6400,53.73) (0.6200,52.52) (0.6000,53.83) (0.5800,57.55) (0.5600,54.23) (0.5400,58.45) (0.5200,59.56) (0.5000,57.44) (0.4800,61.17) (0.4600,58.75) (0.4400,60.16) (0.4200,60.47) (0.4000,63.59) (0.3800,66.12) (0.3600,69.06) (0.3400,70.99) (0.3200,72.61) (0.3000,74.24) (0.2800,70.99) (0.2600,74.75) (0.2400,72.21) (0.2200,70.48) (0.2000,68.45) (0.1800,62.18) (0.1600,60.77) (0.1400,55.74) (0.1200,52.12) (0.1000,52.32) (0.0800,47.82) (0.0600,48.02) (0.0400,45.42) (0.0200,46.52) (0.0000,45.22)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,46.80) (0.0200,48.10) (0.0400,47.00) (0.0600,49.60) (0.0800,49.40) (0.1000,53.90) (0.1200,53.70) (0.1400,57.30) (0.1600,62.30) (0.1800,63.70) (0.2000,69.90) (0.2200,71.90) (0.2400,73.60) (0.2600,76.10) (0.2800,72.40) (0.3000,75.60) (0.3200,74.00) (0.3400,72.40) (0.3600,70.50) (0.3800,67.60) (0.4000,65.10) (0.4200,62.00) (0.4400,61.70) (0.4600,60.30) (0.4800,62.70) (0.5000,59.00) (0.5200,61.10) (0.5400,60.00) (0.5600,55.80) (0.5800,59.10) (0.6000,55.40) (0.6200,54.10) (0.6400,55.30) (0.6600,55.40) (0.6800,56.50) (0.7000,51.80) (0.7200,52.40) (0.7400,55.90) (0.7600,53.80) (0.7800,48.30) (0.8000,50.80) (0.8200,47.80) (0.8400,47.60) (0.8600,47.00) (0.8800,46.70) (0.9000,45.60) (0.9200,44.80) (0.9400,45.40) (0.9600,41.20) (0.9800,39.00)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.78) (0.0200,51.48) (0.0400,47.18) (0.0600,50.98) (0.0800,54.88) (0.1000,56.97) (0.1200,60.65) (0.1400,68.88) (0.1600,74.90) (0.1800,80.19) (0.2000,83.02) (0.2200,84.97) (0.2400,85.45) (0.2600,85.64) (0.2800,85.35) (0.3000,83.21) (0.3200,83.60) (0.3400,83.31) (0.3600,83.21) (0.3800,81.66) (0.4000,77.64) (0.4200,76.96) (0.4400,78.33) (0.4600,75.98) (0.4800,76.07) (0.5000,76.07) (0.5200,77.15) (0.5400,80.68) (0.5600,78.53) (0.5800,81.07) (0.6000,80.87) (0.6200,82.44) (0.6400,81.95) (0.6600,79.51) (0.6800,80.78) (0.7000,80.09) (0.7200,79.11) (0.7400,79.90) (0.7600,76.96) (0.7800,76.96) (0.8000,74.40) (0.8200,76.57) (0.8400,71.65) (0.8600,68.59) (0.8800,67.50) (0.9000,65.91) (0.9200,64.82) (0.9400,60.56) (0.9600,57.77) (0.9800,49.38) (0.9800,46.22) (0.9600,54.63) (0.9400,57.44) (0.9200,61.78) (0.9000,62.89) (0.8800,64.50) (0.8600,65.61) (0.8400,68.75) (0.8200,73.83) (0.8000,71.60) (0.7800,74.24) (0.7600,74.24) (0.7400,77.30) (0.7200,76.49) (0.7000,77.51) (0.6800,78.22) (0.6600,76.89) (0.6400,79.45) (0.6200,79.96) (0.6000,78.33) (0.5800,78.53) (0.5600,75.87) (0.5400,78.12) (0.5200,74.45) (0.5000,73.33) (0.4800,73.33) (0.4600,73.22) (0.4400,75.67) (0.4200,74.24) (0.4000,74.96) (0.3800,79.14) (0.3600,80.79) (0.3400,80.89) (0.3200,81.20) (0.3000,80.79) (0.2800,83.05) (0.2600,83.36) (0.2400,83.15) (0.2200,82.63) (0.2000,80.58) (0.1800,77.61) (0.1600,72.10) (0.1400,65.92) (0.1200,57.55) (0.1000,53.83) (0.0800,51.72) (0.0600,47.82) (0.0400,44.02) (0.0200,48.32) (0.0000,46.62)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.20) (0.0200,49.90) (0.0400,45.60) (0.0600,49.40) (0.0800,53.30) (0.1000,55.40) (0.1200,59.10) (0.1400,67.40) (0.1600,73.50) (0.1800,78.90) (0.2000,81.80) (0.2200,83.80) (0.2400,84.30) (0.2600,84.50) (0.2800,84.20) (0.3000,82.00) (0.3200,82.40) (0.3400,82.10) (0.3600,82.00) (0.3800,80.40) (0.4000,76.30) (0.4200,75.60) (0.4400,77.00) (0.4600,74.60) (0.4800,74.70) (0.5000,74.70) (0.5200,75.80) (0.5400,79.40) (0.5600,77.20) (0.5800,79.80) (0.6000,79.60) (0.6200,81.20) (0.6400,80.70) (0.6600,78.20) (0.6800,79.50) (0.7000,78.80) (0.7200,77.80) (0.7400,78.60) (0.7600,75.60) (0.7800,75.60) (0.8000,73.00) (0.8200,75.20) (0.8400,70.20) (0.8600,67.10) (0.8800,66.00) (0.9000,64.40) (0.9200,63.30) (0.9400,59.00) (0.9600,56.20) (0.9800,47.80)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.48) (0.0200,51.48) (0.0400,50.98) (0.0600,53.68) (0.0800,54.88) (0.1000,59.06) (0.1200,63.73) (0.1400,73.91) (0.1600,78.62) (0.1800,82.34) (0.2000,84.87) (0.2200,84.97) (0.2400,87.19) (0.2600,87.10) (0.2800,87.39) (0.3000,86.42) (0.3200,87.48) (0.3400,84.67) (0.3600,86.32) (0.3800,84.38) (0.4000,82.34) (0.4200,83.31) (0.4400,83.02) (0.4600,82.92) (0.4800,81.56) (0.5000,82.14) (0.5200,85.35) (0.5400,87.48) (0.5600,87.48) (0.5800,88.26) (0.6000,88.83) (0.6200,89.22) (0.6400,87.68) (0.6600,90.18) (0.6800,88.16) (0.7000,88.45) (0.7200,85.94) (0.7400,85.64) (0.7600,84.19) (0.7800,81.36) (0.8000,79.21) (0.8200,78.04) (0.8400,76.07) (0.8600,70.56) (0.8800,68.88) (0.9000,65.62) (0.9200,64.33) (0.9400,62.05) (0.9600,56.37) (0.9800,50.08) (0.9800,46.92) (0.9600,53.23) (0.9400,58.95) (0.9200,61.27) (0.9000,62.58) (0.8800,65.92) (0.8600,67.64) (0.8400,73.33) (0.8200,75.36) (0.8000,76.59) (0.7800,78.84) (0.7600,81.81) (0.7400,83.36) (0.7200,83.66) (0.7000,86.35) (0.6800,86.04) (0.6600,88.22) (0.6400,85.52) (0.6200,87.18) (0.6000,86.77) (0.5800,86.14) (0.5600,85.32) (0.5400,85.32) (0.5200,83.05) (0.5000,79.66) (0.4800,79.04) (0.4600,80.48) (0.4400,80.58) (0.4200,80.89) (0.4000,79.86) (0.3800,82.02) (0.3600,84.08) (0.3400,82.33) (0.3200,85.32) (0.3000,84.18) (0.2800,85.21) (0.2600,84.90) (0.2400,85.01) (0.2200,82.63) (0.2000,82.53) (0.1800,79.86) (0.1600,75.98) (0.1400,71.09) (0.1200,60.67) (0.1000,55.94) (0.0800,51.72) (0.0600,50.52) (0.0400,47.82) (0.0200,48.32) (0.0000,47.32)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.90) (0.0200,49.90) (0.0400,49.40) (0.0600,52.10) (0.0800,53.30) (0.1000,57.50) (0.1200,62.20) (0.1400,72.50) (0.1600,77.30) (0.1800,81.10) (0.2000,83.70) (0.2200,83.80) (0.2400,86.10) (0.2600,86.00) (0.2800,86.30) (0.3000,85.30) (0.3200,86.40) (0.3400,83.50) (0.3600,85.20) (0.3800,83.20) (0.4000,81.10) (0.4200,82.10) (0.4400,81.80) (0.4600,81.70) (0.4800,80.30) (0.5000,80.90) (0.5200,84.20) (0.5400,86.40) (0.5600,86.40) (0.5800,87.20) (0.6000,87.80) (0.6200,88.20) (0.6400,86.60) (0.6600,89.20) (0.6800,87.10) (0.7000,87.40) (0.7200,84.80) (0.7400,84.50) (0.7600,83.00) (0.7800,80.10) (0.8000,77.90) (0.8200,76.70) (0.8400,74.70) (0.8600,69.10) (0.8800,67.40) (0.9000,64.10) (0.9200,62.80) (0.9400,60.50) (0.9600,54.80) (0.9800,48.50)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,48.88) (0.0200,49.98) (0.0400,52.08) (0.0600,54.88) (0.0800,55.48) (0.1000,62.15) (0.1200,65.82) (0.1400,75.19) (0.1600,80.48) (0.1800,83.70) (0.2000,84.38) (0.2200,85.74) (0.2400,85.35) (0.2600,87.00) (0.2800,87.00) (0.3000,88.35) (0.3200,88.64) (0.3400,87.58) (0.3600,87.19) (0.3800,85.06) (0.4000,82.83) (0.4200,82.83) (0.4400,82.44) (0.4600,83.99) (0.4800,82.34) (0.5000,83.80) (0.5200,87.87) (0.5400,91.04) (0.5600,92.67) (0.5800,90.95) (0.6000,93.33) (0.6200,93.14) (0.6400,92.86) (0.6600,93.62) (0.6800,93.52) (0.7000,93.33) (0.7200,91.71) (0.7400,90.76) (0.7600,90.95) (0.7800,87.77) (0.8000,87.29) (0.8200,84.58) (0.8400,81.46) (0.8600,75.58) (0.8800,75.68) (0.9000,70.27) (0.9200,69.67) (0.9400,63.73) (0.9600,58.17) (0.9800,51.78) (0.9800,48.62) (0.9600,55.03) (0.9400,60.67) (0.9200,66.73) (0.9000,67.33) (0.8800,72.92) (0.8600,72.82) (0.8400,78.94) (0.8200,82.22) (0.8000,85.11) (0.7800,85.63) (0.7600,89.05) (0.7400,88.84) (0.7200,89.89) (0.7000,91.67) (0.6800,91.88) (0.6600,91.98) (0.6400,91.14) (0.6200,91.46) (0.6000,91.67) (0.5800,89.05) (0.5600,90.93) (0.5400,89.16) (0.5200,85.73) (0.5000,81.40) (0.4800,79.86) (0.4600,81.61) (0.4400,79.96) (0.4200,80.37) (0.4000,80.37) (0.3800,82.74) (0.3600,85.01) (0.3400,85.42) (0.3200,86.56) (0.3000,86.25) (0.2800,84.80) (0.2600,84.80) (0.2400,83.05) (0.2200,83.46) (0.2000,82.02) (0.1800,81.30) (0.1600,77.92) (0.1400,72.41) (0.1200,62.78) (0.1000,59.05) (0.0800,52.32) (0.0600,51.72) (0.0400,48.92) (0.0200,46.82) (0.0000,45.72)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,47.30) (0.0200,48.40) (0.0400,50.50) (0.0600,53.30) (0.0800,53.90) (0.1000,60.60) (0.1200,64.30) (0.1400,73.80) (0.1600,79.20) (0.1800,82.50) (0.2000,83.20) (0.2200,84.60) (0.2400,84.20) (0.2600,85.90) (0.2800,85.90) (0.3000,87.30) (0.3200,87.60) (0.3400,86.50) (0.3600,86.10) (0.3800,83.90) (0.4000,81.60) (0.4200,81.60) (0.4400,81.20) (0.4600,82.80) (0.4800,81.10) (0.5000,82.60) (0.5200,86.80) (0.5400,90.10) (0.5600,91.80) (0.5800,90.00) (0.6000,92.50) (0.6200,92.30) (0.6400,92.00) (0.6600,92.80) (0.6800,92.70) (0.7000,92.50) (0.7200,90.80) (0.7400,89.80) (0.7600,90.00) (0.7800,86.70) (0.8000,86.20) (0.8200,83.40) (0.8400,80.20) (0.8600,74.20) (0.8800,74.30) (0.9000,68.80) (0.9200,68.20) (0.9400,62.20) (0.9600,56.60) (0.9800,50.20)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,47.98) (0.0200,52.38) (0.0400,49.88) (0.0600,52.78) (0.0800,56.87) (0.1000,61.95) (0.1200,69.67) (0.1400,75.39) (0.1600,80.48) (0.1800,84.19) (0.2000,83.31) (0.2200,85.64) (0.2400,85.06) (0.2600,87.29) (0.2800,87.97) (0.3000,87.10) (0.3200,85.94) (0.3400,83.12) (0.3600,86.13) (0.3800,83.41) (0.4000,81.07) (0.4200,82.34) (0.4400,83.51) (0.4600,82.73) (0.4800,83.02) (0.5000,86.42) (0.5200,87.68) (0.5400,90.76) (0.5600,92.86) (0.5800,94.56) (0.6000,94.75) (0.6200,96.16) (0.6400,96.25) (0.6600,94.66) (0.6800,94.56) (0.7000,93.14) (0.7200,93.05) (0.7400,92.95) (0.7600,90.85) (0.7800,88.93) (0.8000,85.64) (0.8200,81.66) (0.8400,77.55) (0.8600,73.03) (0.8800,72.04) (0.9000,64.33) (0.9200,62.15) (0.9400,57.37) (0.9600,51.88) (0.9800,47.88) (0.9800,44.72) (0.9600,48.72) (0.9400,54.23) (0.9200,59.05) (0.9000,61.27) (0.8800,69.16) (0.8600,70.17) (0.8400,74.85) (0.8200,79.14) (0.8000,83.36) (0.7800,86.87) (0.7600,88.95) (0.7400,91.25) (0.7200,91.35) (0.7000,91.46) (0.6800,93.04) (0.6600,93.14) (0.6400,94.95) (0.6200,94.84) (0.6000,93.25) (0.5800,93.04) (0.5600,91.14) (0.5400,88.84) (0.5200,85.52) (0.5000,84.18) (0.4800,80.58) (0.4600,80.27) (0.4400,81.09) (0.4200,79.86) (0.4000,78.53) (0.3800,80.99) (0.3600,83.87) (0.3400,80.68) (0.3200,83.66) (0.3000,84.90) (0.2800,85.83) (0.2600,85.11) (0.2400,82.74) (0.2200,83.36) (0.2000,80.89) (0.1800,81.81) (0.1600,77.92) (0.1400,72.61) (0.1200,66.73) (0.1000,58.85) (0.0800,53.73) (0.0600,49.62) (0.0400,46.72) (0.0200,49.22) (0.0000,44.82)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,46.40) (0.0200,50.80) (0.0400,48.30) (0.0600,51.20) (0.0800,55.30) (0.1000,60.40) (0.1200,68.20) (0.1400,74.00) (0.1600,79.20) (0.1800,83.00) (0.2000,82.10) (0.2200,84.50) (0.2400,83.90) (0.2600,86.20) (0.2800,86.90) (0.3000,86.00) (0.3200,84.80) (0.3400,81.90) (0.3600,85.00) (0.3800,82.20) (0.4000,79.80) (0.4200,81.10) (0.4400,82.30) (0.4600,81.50) (0.4800,81.80) (0.5000,85.30) (0.5200,86.60) (0.5400,89.80) (0.5600,92.00) (0.5800,93.80) (0.6000,94.00) (0.6200,95.50) (0.6400,95.60) (0.6600,93.90) (0.6800,93.80) (0.7000,92.30) (0.7200,92.20) (0.7400,92.10) (0.7600,89.90) (0.7800,87.90) (0.8000,84.50) (0.8200,80.40) (0.8400,76.20) (0.8600,71.60) (0.8800,70.60) (0.9000,62.80) (0.9200,60.60) (0.9400,55.80) (0.9600,50.30) (0.9800,46.30)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.98,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{mistral24}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={},
    ylabel={}, yticklabels={},
    xmin=0, xmax=0.98, xtick={0,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.98) (0.0200,52.58) (0.0400,53.68) (0.0600,51.38) (0.0800,49.98) (0.1000,52.08) (0.1200,54.08) (0.1400,52.68) (0.1600,53.68) (0.1800,60.95) (0.2000,58.96) (0.2200,62.05) (0.2400,64.13) (0.2600,67.89) (0.2800,70.76) (0.3000,73.12) (0.3200,73.03) (0.3400,76.47) (0.3600,76.07) (0.3800,79.80) (0.4000,81.17) (0.4200,79.80) (0.4400,80.87) (0.4600,80.97) (0.4800,82.83) (0.5000,82.44) (0.5200,82.24) (0.5400,79.51) (0.5600,76.96) (0.5800,75.98) (0.6000,74.99) (0.6200,73.32) (0.6400,69.08) (0.6600,65.32) (0.6800,64.13) (0.7000,61.25) (0.7200,55.48) (0.7400,57.37) (0.7600,53.18) (0.7800,52.58) (0.8000,48.38) (0.8200,45.57) (0.8400,41.35) (0.8600,39.64) (0.8800,37.11) (0.9000,33.17) (0.9200,30.94) (0.9400,28.91) (0.9600,23.11) (0.9800,20.34) (0.9800,17.86) (0.9600,20.49) (0.9400,26.09) (0.9200,28.06) (0.9000,30.23) (0.8800,34.09) (0.8600,36.56) (0.8400,38.25) (0.8200,42.43) (0.8000,45.22) (0.7800,49.42) (0.7600,50.02) (0.7400,54.23) (0.7200,52.32) (0.7000,58.15) (0.6800,61.07) (0.6600,62.28) (0.6400,66.12) (0.6200,70.48) (0.6000,72.21) (0.5800,73.22) (0.5600,74.24) (0.5400,76.89) (0.5200,79.76) (0.5000,79.96) (0.4800,80.37) (0.4600,78.43) (0.4400,78.33) (0.4200,77.20) (0.4000,78.63) (0.3800,77.20) (0.3600,73.33) (0.3400,73.73) (0.3200,70.17) (0.3000,70.28) (0.2800,67.84) (0.2600,64.91) (0.2400,61.07) (0.2200,58.95) (0.2000,55.84) (0.1800,57.85) (0.1600,50.52) (0.1400,49.52) (0.1200,50.92) (0.1000,48.92) (0.0800,46.82) (0.0600,48.22) (0.0400,50.52) (0.0200,49.42) (0.0000,48.82)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.40) (0.0200,51.00) (0.0400,52.10) (0.0600,49.80) (0.0800,48.40) (0.1000,50.50) (0.1200,52.50) (0.1400,51.10) (0.1600,52.10) (0.1800,59.40) (0.2000,57.40) (0.2200,60.50) (0.2400,62.60) (0.2600,66.40) (0.2800,69.30) (0.3000,71.70) (0.3200,71.60) (0.3400,75.10) (0.3600,74.70) (0.3800,78.50) (0.4000,79.90) (0.4200,78.50) (0.4400,79.60) (0.4600,79.70) (0.4800,81.60) (0.5000,81.20) (0.5200,81.00) (0.5400,78.20) (0.5600,75.60) (0.5800,74.60) (0.6000,73.60) (0.6200,71.90) (0.6400,67.60) (0.6600,63.80) (0.6800,62.60) (0.7000,59.70) (0.7200,53.90) (0.7400,55.80) (0.7600,51.60) (0.7800,51.00) (0.8000,46.80) (0.8200,44.00) (0.8400,39.80) (0.8600,38.10) (0.8800,35.60) (0.9000,31.70) (0.9200,29.50) (0.9400,27.50) (0.9600,21.80) (0.9800,19.10)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.48) (0.0200,52.08) (0.0400,51.18) (0.0600,49.88) (0.0800,52.08) (0.1000,53.18) (0.1200,51.58) (0.1400,55.98) (0.1600,58.86) (0.1800,60.56) (0.2000,60.65) (0.2200,69.97) (0.2400,69.77) (0.2600,72.53) (0.2800,75.19) (0.3000,80.39) (0.3200,82.53) (0.3400,85.06) (0.3600,85.55) (0.3800,84.97) (0.4000,89.80) (0.4200,90.09) (0.4400,90.47) (0.4600,93.52) (0.4800,92.57) (0.5000,92.86) (0.5200,93.14) (0.5400,94.00) (0.5600,93.14) (0.5800,89.80) (0.6000,91.81) (0.6200,91.04) (0.6400,87.68) (0.6600,89.12) (0.6800,85.94) (0.7000,84.97) (0.7200,83.60) (0.7400,79.70) (0.7600,79.70) (0.7800,79.02) (0.8000,73.72) (0.8200,73.81) (0.8400,72.24) (0.8600,73.12) (0.8800,64.53) (0.9000,65.52) (0.9200,60.26) (0.9400,52.38) (0.9600,48.58) (0.9800,43.06) (0.9800,39.94) (0.9600,45.42) (0.9400,49.22) (0.9200,57.14) (0.9000,62.48) (0.8800,61.47) (0.8600,70.28) (0.8400,69.36) (0.8200,70.99) (0.8000,70.88) (0.7800,76.38) (0.7600,77.10) (0.7400,77.10) (0.7200,81.20) (0.7000,82.63) (0.6800,83.66) (0.6600,87.08) (0.6400,85.52) (0.6200,89.16) (0.6000,89.99) (0.5800,87.80) (0.5600,91.46) (0.5400,92.40) (0.5200,91.46) (0.5000,91.14) (0.4800,90.83) (0.4600,91.88) (0.4400,88.53) (0.4200,88.11) (0.4000,87.80) (0.3800,82.63) (0.3600,83.25) (0.3400,82.74) (0.3200,80.07) (0.3000,77.81) (0.2800,72.41) (0.2600,69.67) (0.2400,66.83) (0.2200,67.03) (0.2000,57.55) (0.1800,57.44) (0.1600,55.74) (0.1400,52.82) (0.1200,48.42) (0.1000,50.02) (0.0800,48.92) (0.0600,46.72) (0.0400,48.02) (0.0200,48.92) (0.0000,47.32)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.90) (0.0200,50.50) (0.0400,49.60) (0.0600,48.30) (0.0800,50.50) (0.1000,51.60) (0.1200,50.00) (0.1400,54.40) (0.1600,57.30) (0.1800,59.00) (0.2000,59.10) (0.2200,68.50) (0.2400,68.30) (0.2600,71.10) (0.2800,73.80) (0.3000,79.10) (0.3200,81.30) (0.3400,83.90) (0.3600,84.40) (0.3800,83.80) (0.4000,88.80) (0.4200,89.10) (0.4400,89.50) (0.4600,92.70) (0.4800,91.70) (0.5000,92.00) (0.5200,92.30) (0.5400,93.20) (0.5600,92.30) (0.5800,88.80) (0.6000,90.90) (0.6200,90.10) (0.6400,86.60) (0.6600,88.10) (0.6800,84.80) (0.7000,83.80) (0.7200,82.40) (0.7400,78.40) (0.7600,78.40) (0.7800,77.70) (0.8000,72.30) (0.8200,72.40) (0.8400,70.80) (0.8600,71.70) (0.8800,63.00) (0.9000,64.00) (0.9200,58.70) (0.9400,50.80) (0.9600,47.00) (0.9800,41.50)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.18) (0.0200,52.38) (0.0400,51.38) (0.0600,50.68) (0.0800,52.48) (0.1000,51.48) (0.1200,54.48) (0.1400,54.08) (0.1600,58.07) (0.1800,60.46) (0.2000,67.60) (0.2200,71.25) (0.2400,76.57) (0.2600,80.29) (0.2800,84.97) (0.3000,87.48) (0.3200,88.45) (0.3400,89.41) (0.3600,90.76) (0.3800,92.86) (0.4000,92.57) (0.4200,95.22) (0.4400,95.60) (0.4600,96.06) (0.4800,95.50) (0.5000,95.60) (0.5200,96.62) (0.5400,96.25) (0.5600,96.25) (0.5800,95.60) (0.6000,95.97) (0.6200,94.09) (0.6400,94.37) (0.6600,92.29) (0.6800,93.33) (0.7000,92.48) (0.7200,92.19) (0.7400,92.10) (0.7600,91.43) (0.7800,89.22) (0.8000,88.64) (0.8200,86.90) (0.8400,85.45) (0.8600,84.67) (0.8800,81.46) (0.9000,79.21) (0.9200,74.21) (0.9400,68.98) (0.9600,59.36) (0.9800,52.98) (0.9800,49.82) (0.9600,56.24) (0.9400,66.02) (0.9200,71.39) (0.9000,76.59) (0.8800,78.94) (0.8600,82.33) (0.8400,83.15) (0.8200,84.70) (0.8000,86.56) (0.7800,87.18) (0.7600,89.57) (0.7400,90.30) (0.7200,90.41) (0.7000,90.72) (0.6800,91.67) (0.6600,90.51) (0.6400,92.83) (0.6200,92.51) (0.6000,94.63) (0.5800,94.20) (0.5600,94.95) (0.5400,94.95) (0.5200,95.38) (0.5000,94.20) (0.4800,94.10) (0.4600,94.74) (0.4400,94.20) (0.4200,93.78) (0.4000,90.83) (0.3800,91.14) (0.3600,88.84) (0.3400,87.39) (0.3200,86.35) (0.3000,85.32) (0.2800,82.63) (0.2600,77.71) (0.2400,73.83) (0.2200,68.35) (0.2000,64.60) (0.1800,57.34) (0.1600,54.93) (0.1400,50.92) (0.1200,51.32) (0.1000,48.32) (0.0800,49.32) (0.0600,47.52) (0.0400,48.22) (0.0200,49.22) (0.0000,46.02)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,47.60) (0.0200,50.80) (0.0400,49.80) (0.0600,49.10) (0.0800,50.90) (0.1000,49.90) (0.1200,52.90) (0.1400,52.50) (0.1600,56.50) (0.1800,58.90) (0.2000,66.10) (0.2200,69.80) (0.2400,75.20) (0.2600,79.00) (0.2800,83.80) (0.3000,86.40) (0.3200,87.40) (0.3400,88.40) (0.3600,89.80) (0.3800,92.00) (0.4000,91.70) (0.4200,94.50) (0.4400,94.90) (0.4600,95.40) (0.4800,94.80) (0.5000,94.90) (0.5200,96.00) (0.5400,95.60) (0.5600,95.60) (0.5800,94.90) (0.6000,95.30) (0.6200,93.30) (0.6400,93.60) (0.6600,91.40) (0.6800,92.50) (0.7000,91.60) (0.7200,91.30) (0.7400,91.20) (0.7600,90.50) (0.7800,88.20) (0.8000,87.60) (0.8200,85.80) (0.8400,84.30) (0.8600,83.50) (0.8800,80.20) (0.9000,77.90) (0.9200,72.80) (0.9400,67.50) (0.9600,57.80) (0.9800,51.40)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.58) (0.0200,50.38) (0.0400,50.08) (0.0600,50.78) (0.0800,55.48) (0.1000,52.98) (0.1200,56.47) (0.1400,57.37) (0.1600,59.56) (0.1800,66.31) (0.2000,69.48) (0.2200,77.35) (0.2400,80.78) (0.2600,85.35) (0.2800,87.77) (0.3000,90.66) (0.3200,91.81) (0.3400,93.05) (0.3600,93.81) (0.3800,95.13) (0.4000,95.22) (0.4200,95.69) (0.4400,96.80) (0.4600,95.97) (0.4800,97.99) (0.5000,98.17) (0.5200,97.54) (0.5400,97.54) (0.5600,96.90) (0.5800,96.99) (0.6000,95.88) (0.6200,96.90) (0.6400,96.53) (0.6600,95.50) (0.6800,94.47) (0.7000,92.48) (0.7200,93.71) (0.7400,91.71) (0.7600,93.43) (0.7800,89.89) (0.8000,89.61) (0.8200,89.70) (0.8400,88.93) (0.8600,86.42) (0.8800,84.38) (0.9000,78.72) (0.9200,77.45) (0.9400,72.63) (0.9600,68.78) (0.9800,54.48) (0.9800,51.32) (0.9600,65.82) (0.9400,69.77) (0.9200,74.75) (0.9000,76.08) (0.8800,82.02) (0.8600,84.18) (0.8400,86.87) (0.8200,87.70) (0.8000,87.59) (0.7800,87.91) (0.7600,91.77) (0.7400,89.89) (0.7200,92.09) (0.7000,90.72) (0.6800,92.93) (0.6600,94.10) (0.6400,95.27) (0.6200,95.70) (0.6000,94.52) (0.5800,95.81) (0.5600,95.70) (0.5400,96.46) (0.5200,96.46) (0.5000,97.23) (0.4800,97.01) (0.4600,94.63) (0.4400,95.60) (0.4200,94.31) (0.4000,93.78) (0.3800,93.67) (0.3600,92.19) (0.3400,91.35) (0.3200,89.99) (0.3000,88.74) (0.2800,85.63) (0.2600,83.05) (0.2400,78.22) (0.2200,74.65) (0.2000,66.52) (0.1800,63.29) (0.1600,56.44) (0.1400,54.23) (0.1200,53.33) (0.1000,49.82) (0.0800,52.32) (0.0600,47.62) (0.0400,46.92) (0.0200,47.22) (0.0000,46.42)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.00) (0.0200,48.80) (0.0400,48.50) (0.0600,49.20) (0.0800,53.90) (0.1000,51.40) (0.1200,54.90) (0.1400,55.80) (0.1600,58.00) (0.1800,64.80) (0.2000,68.00) (0.2200,76.00) (0.2400,79.50) (0.2600,84.20) (0.2800,86.70) (0.3000,89.70) (0.3200,90.90) (0.3400,92.20) (0.3600,93.00) (0.3800,94.40) (0.4000,94.50) (0.4200,95.00) (0.4400,96.20) (0.4600,95.30) (0.4800,97.50) (0.5000,97.70) (0.5200,97.00) (0.5400,97.00) (0.5600,96.30) (0.5800,96.40) (0.6000,95.20) (0.6200,96.30) (0.6400,95.90) (0.6600,94.80) (0.6800,93.70) (0.7000,91.60) (0.7200,92.90) (0.7400,90.80) (0.7600,92.60) (0.7800,88.90) (0.8000,88.60) (0.8200,88.70) (0.8400,87.90) (0.8600,85.30) (0.8800,83.20) (0.9000,77.40) (0.9200,76.10) (0.9400,71.20) (0.9600,67.30) (0.9800,52.90)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.58) (0.0200,51.08) (0.0400,47.98) (0.0600,49.98) (0.0800,54.48) (0.1000,51.58) (0.1200,53.78) (0.1400,60.75) (0.1600,62.74) (0.1800,66.90) (0.2000,75.68) (0.2200,79.70) (0.2400,86.13) (0.2600,89.32) (0.2800,93.24) (0.3000,93.52) (0.3200,95.60) (0.3400,94.75) (0.3600,96.43) (0.3800,97.63) (0.4000,97.81) (0.4200,97.90) (0.4400,98.80) (0.4600,98.97) (0.4800,98.97) (0.5000,99.48) (0.5200,98.97) (0.5400,99.14) (0.5600,98.53) (0.5800,97.90) (0.6000,97.26) (0.6200,97.81) (0.6400,97.17) (0.6600,96.34) (0.6800,95.50) (0.7000,95.03) (0.7200,93.05) (0.7400,93.52) (0.7600,93.24) (0.7800,93.05) (0.8000,90.37) (0.8200,88.55) (0.8400,87.87) (0.8600,89.12) (0.8800,85.94) (0.9000,80.29) (0.9200,77.55) (0.9400,70.27) (0.9600,58.67) (0.9800,55.78) (0.9800,52.62) (0.9600,55.53) (0.9400,67.33) (0.9200,74.85) (0.9000,77.71) (0.8800,83.66) (0.8600,87.08) (0.8400,85.73) (0.8200,86.45) (0.8000,88.43) (0.7800,91.35) (0.7600,91.56) (0.7400,91.88) (0.7200,91.35) (0.7000,93.57) (0.6800,94.10) (0.6600,95.06) (0.6400,96.03) (0.6200,96.79) (0.6000,96.14) (0.5800,96.90) (0.5600,97.67) (0.5400,98.46) (0.5200,98.23) (0.5000,98.92) (0.4800,98.23) (0.4600,98.23) (0.4400,98.00) (0.4200,96.90) (0.4000,96.79) (0.3800,96.57) (0.3600,95.17) (0.3400,93.25) (0.3200,94.20) (0.3000,91.88) (0.2800,91.56) (0.2600,87.28) (0.2400,83.87) (0.2200,77.10) (0.2000,72.92) (0.1800,63.90) (0.1600,59.66) (0.1400,57.65) (0.1200,50.62) (0.1000,48.42) (0.0800,51.32) (0.0600,46.82) (0.0400,44.82) (0.0200,47.92) (0.0000,46.42)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.00) (0.0200,49.50) (0.0400,46.40) (0.0600,48.40) (0.0800,52.90) (0.1000,50.00) (0.1200,52.20) (0.1400,59.20) (0.1600,61.20) (0.1800,65.40) (0.2000,74.30) (0.2200,78.40) (0.2400,85.00) (0.2600,88.30) (0.2800,92.40) (0.3000,92.70) (0.3200,94.90) (0.3400,94.00) (0.3600,95.80) (0.3800,97.10) (0.4000,97.30) (0.4200,97.40) (0.4400,98.40) (0.4600,98.60) (0.4800,98.60) (0.5000,99.20) (0.5200,98.60) (0.5400,98.80) (0.5600,98.10) (0.5800,97.40) (0.6000,96.70) (0.6200,97.30) (0.6400,96.60) (0.6600,95.70) (0.6800,94.80) (0.7000,94.30) (0.7200,92.20) (0.7400,92.70) (0.7600,92.40) (0.7800,92.20) (0.8000,89.40) (0.8200,87.50) (0.8400,86.80) (0.8600,88.10) (0.8800,84.80) (0.9000,79.00) (0.9200,76.20) (0.9400,68.80) (0.9600,57.10) (0.9800,54.20)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,53.58) (0.0200,51.38) (0.0400,50.28) (0.0600,51.38) (0.0800,51.38) (0.1000,52.58) (0.1200,56.37) (0.1400,56.67) (0.1600,65.52) (0.1800,70.36) (0.2000,75.39) (0.2200,83.02) (0.2400,89.41) (0.2600,91.43) (0.2800,93.24) (0.3000,95.69) (0.3200,96.06) (0.3400,97.26) (0.3600,98.35) (0.3800,97.99) (0.4000,99.31) (0.4200,97.90) (0.4400,98.97) (0.4600,98.35) (0.4800,99.56) (0.5000,99.31) (0.5200,99.40) (0.5400,99.06) (0.5600,99.14) (0.5800,98.53) (0.6000,98.62) (0.6200,96.90) (0.6400,97.63) (0.6600,96.71) (0.6800,96.53) (0.7000,94.47) (0.7200,94.19) (0.7400,94.56) (0.7600,93.33) (0.7800,93.05) (0.8000,90.66) (0.8200,91.24) (0.8400,90.95) (0.8600,87.68) (0.8800,87.00) (0.9000,82.83) (0.9200,78.92) (0.9400,74.01) (0.9600,66.81) (0.9800,58.57) (0.9800,55.43) (0.9600,63.79) (0.9400,71.19) (0.9200,76.28) (0.9000,80.37) (0.8800,84.80) (0.8600,85.52) (0.8400,89.05) (0.8200,89.36) (0.8000,88.74) (0.7800,91.35) (0.7600,91.67) (0.7400,93.04) (0.7200,92.61) (0.7000,92.93) (0.6800,95.27) (0.6600,95.49) (0.6400,96.57) (0.6200,95.70) (0.6000,97.78) (0.5800,97.67) (0.5600,98.46) (0.5400,98.34) (0.5200,98.80) (0.5000,98.69) (0.4800,99.04) (0.4600,97.45) (0.4400,98.23) (0.4200,96.90) (0.4000,98.69) (0.3800,97.01) (0.3600,97.45) (0.3400,96.14) (0.3200,94.74) (0.3000,94.31) (0.2800,91.56) (0.2600,89.57) (0.2400,87.39) (0.2200,80.58) (0.2000,72.61) (0.1800,67.44) (0.1600,62.48) (0.1400,53.53) (0.1200,53.23) (0.1000,49.42) (0.0800,48.22) (0.0600,48.22) (0.0400,47.12) (0.0200,48.22) (0.0000,50.42)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,52.00) (0.0200,49.80) (0.0400,48.70) (0.0600,49.80) (0.0800,49.80) (0.1000,51.00) (0.1200,54.80) (0.1400,55.10) (0.1600,64.00) (0.1800,68.90) (0.2000,74.00) (0.2200,81.80) (0.2400,88.40) (0.2600,90.50) (0.2800,92.40) (0.3000,95.00) (0.3200,95.40) (0.3400,96.70) (0.3600,97.90) (0.3800,97.50) (0.4000,99.00) (0.4200,97.40) (0.4400,98.60) (0.4600,97.90) (0.4800,99.30) (0.5000,99.00) (0.5200,99.10) (0.5400,98.70) (0.5600,98.80) (0.5800,98.10) (0.6000,98.20) (0.6200,96.30) (0.6400,97.10) (0.6600,96.10) (0.6800,95.90) (0.7000,93.70) (0.7200,93.40) (0.7400,93.80) (0.7600,92.50) (0.7800,92.20) (0.8000,89.70) (0.8200,90.30) (0.8400,90.00) (0.8600,86.60) (0.8800,85.90) (0.9000,81.60) (0.9200,77.60) (0.9400,72.60) (0.9600,65.30) (0.9800,57.00)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.98,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{olmo32}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={},
    ylabel={}, yticklabels={},
    xmin=0, xmax=0.98, xtick={0,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,3.54) (0.0200,3.97) (0.0400,2.77) (0.0600,3.86) (0.0800,4.62) (0.1000,4.08) (0.1200,4.51) (0.1400,5.80) (0.1600,4.94) (0.1800,5.58) (0.2000,6.01) (0.2200,7.28) (0.2400,7.17) (0.2600,9.28) (0.2800,10.43) (0.3000,13.34) (0.3200,18.70) (0.3400,21.67) (0.3600,29.22) (0.3800,33.88) (0.4000,45.07) (0.4200,46.17) (0.4400,55.18) (0.4600,64.43) (0.4800,69.38) (0.5000,73.72) (0.5200,77.15) (0.5400,81.85) (0.5600,81.75) (0.5800,82.53) (0.6000,84.19) (0.6200,83.99) (0.6400,83.60) (0.6600,85.64) (0.6800,81.66) (0.7000,82.34) (0.7200,78.33) (0.7400,75.19) (0.7600,73.91) (0.7800,69.18) (0.8000,68.29) (0.8200,64.73) (0.8400,57.37) (0.8600,59.56) (0.8800,55.08) (0.9000,54.78) (0.9200,55.18) (0.9400,53.78) (0.9600,49.48) (0.9800,50.48) (0.9800,47.32) (0.9600,46.32) (0.9400,50.62) (0.9200,52.02) (0.9000,51.62) (0.8800,51.92) (0.8600,56.44) (0.8400,54.23) (0.8200,61.67) (0.8000,65.31) (0.7800,66.22) (0.7600,71.09) (0.7400,72.41) (0.7200,75.67) (0.7000,79.86) (0.6800,79.14) (0.6600,83.36) (0.6400,81.20) (0.6200,81.61) (0.6000,81.81) (0.5800,80.07) (0.5600,79.25) (0.5400,79.35) (0.5200,74.45) (0.5000,70.88) (0.4800,66.42) (0.4600,61.37) (0.4400,52.02) (0.4200,43.03) (0.4000,41.93) (0.3800,30.92) (0.3600,26.38) (0.3400,19.13) (0.3200,16.30) (0.3000,11.26) (0.2800,8.57) (0.2600,7.52) (0.2400,5.63) (0.2200,5.72) (0.2000,4.59) (0.1800,4.22) (0.1600,3.66) (0.1400,4.40) (0.1200,3.29) (0.1000,2.92) (0.0800,3.38) (0.0600,2.74) (0.0400,1.83) (0.0200,2.83) (0.0000,2.46)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,3.00) (0.0200,3.40) (0.0400,2.30) (0.0600,3.30) (0.0800,4.00) (0.1000,3.50) (0.1200,3.90) (0.1400,5.10) (0.1600,4.30) (0.1800,4.90) (0.2000,5.30) (0.2200,6.50) (0.2400,6.40) (0.2600,8.40) (0.2800,9.50) (0.3000,12.30) (0.3200,17.50) (0.3400,20.40) (0.3600,27.80) (0.3800,32.40) (0.4000,43.50) (0.4200,44.60) (0.4400,53.60) (0.4600,62.90) (0.4800,67.90) (0.5000,72.30) (0.5200,75.80) (0.5400,80.60) (0.5600,80.50) (0.5800,81.30) (0.6000,83.00) (0.6200,82.80) (0.6400,82.40) (0.6600,84.50) (0.6800,80.40) (0.7000,81.10) (0.7200,77.00) (0.7400,73.80) (0.7600,72.50) (0.7800,67.70) (0.8000,66.80) (0.8200,63.20) (0.8400,55.80) (0.8600,58.00) (0.8800,53.50) (0.9000,53.20) (0.9200,53.60) (0.9400,52.20) (0.9600,47.90) (0.9800,48.90)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,1.88) (0.0200,1.77) (0.0400,2.33) (0.0600,2.44) (0.0800,2.88) (0.1000,2.44) (0.1200,3.10) (0.1400,3.76) (0.1600,5.37) (0.1800,5.16) (0.2000,8.23) (0.2200,10.53) (0.2400,13.55) (0.2600,20.04) (0.2800,23.62) (0.3000,30.33) (0.3200,40.84) (0.3400,50.28) (0.3600,60.36) (0.3800,68.49) (0.4000,73.12) (0.4200,82.63) (0.4400,85.16) (0.4600,90.09) (0.4800,93.62) (0.5000,93.90) (0.5200,94.66) (0.5400,94.94) (0.5600,95.69) (0.5800,95.88) (0.6000,95.03) (0.6200,95.22) (0.6400,94.47) (0.6600,94.09) (0.6800,94.09) (0.7000,92.76) (0.7200,92.48) (0.7400,91.33) (0.7600,90.37) (0.7800,86.23) (0.8000,87.68) (0.8200,85.74) (0.8400,82.34) (0.8600,79.11) (0.8800,80.19) (0.9000,76.47) (0.9200,77.84) (0.9400,76.76) (0.9600,71.45) (0.9800,67.99) (0.9800,65.01) (0.9600,68.55) (0.9400,74.04) (0.9200,75.16) (0.9000,73.73) (0.8800,77.61) (0.8600,76.49) (0.8400,79.86) (0.8200,83.46) (0.8000,85.52) (0.7800,83.97) (0.7600,88.43) (0.7400,89.47) (0.7200,90.72) (0.7000,91.04) (0.6800,92.51) (0.6600,92.51) (0.6400,92.93) (0.6200,93.78) (0.6000,93.57) (0.5800,94.52) (0.5600,94.31) (0.5400,93.46) (0.5200,93.14) (0.5000,92.30) (0.4800,91.98) (0.4600,88.11) (0.4400,82.84) (0.4200,80.17) (0.4000,70.28) (0.3800,65.51) (0.3600,57.24) (0.3400,47.12) (0.3200,37.76) (0.3000,27.47) (0.2800,20.98) (0.2600,17.56) (0.2400,11.45) (0.2200,8.67) (0.2000,6.57) (0.1800,3.84) (0.1600,4.03) (0.1400,2.64) (0.1200,2.10) (0.1000,1.56) (0.0800,1.92) (0.0600,1.56) (0.0400,1.47) (0.0200,1.03) (0.0000,1.12)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,1.50) (0.0200,1.40) (0.0400,1.90) (0.0600,2.00) (0.0800,2.40) (0.1000,2.00) (0.1200,2.60) (0.1400,3.20) (0.1600,4.70) (0.1800,4.50) (0.2000,7.40) (0.2200,9.60) (0.2400,12.50) (0.2600,18.80) (0.2800,22.30) (0.3000,28.90) (0.3200,39.30) (0.3400,48.70) (0.3600,58.80) (0.3800,67.00) (0.4000,71.70) (0.4200,81.40) (0.4400,84.00) (0.4600,89.10) (0.4800,92.80) (0.5000,93.10) (0.5200,93.90) (0.5400,94.20) (0.5600,95.00) (0.5800,95.20) (0.6000,94.30) (0.6200,94.50) (0.6400,93.70) (0.6600,93.30) (0.6800,93.30) (0.7000,91.90) (0.7200,91.60) (0.7400,90.40) (0.7600,89.40) (0.7800,85.10) (0.8000,86.60) (0.8200,84.60) (0.8400,81.10) (0.8600,77.80) (0.8800,78.90) (0.9000,75.10) (0.9200,76.50) (0.9400,75.40) (0.9600,70.00) (0.9800,66.50)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,1.77) (0.0200,1.31) (0.0400,2.99) (0.0600,1.88) (0.0800,2.66) (0.1000,2.99) (0.1200,5.58) (0.1400,5.26) (0.1600,6.22) (0.1800,10.01) (0.2000,11.26) (0.2200,16.75) (0.2400,20.14) (0.2600,27.29) (0.2800,37.32) (0.3000,43.66) (0.3200,54.08) (0.3400,64.33) (0.3600,75.09) (0.3800,84.29) (0.4000,89.51) (0.4200,92.19) (0.4400,96.25) (0.4600,95.88) (0.4800,98.71) (0.5000,97.99) (0.5200,97.72) (0.5400,98.53) (0.5600,97.72) (0.5800,96.90) (0.6000,97.36) (0.6200,97.54) (0.6400,97.36) (0.6600,96.90) (0.6800,95.50) (0.7000,95.69) (0.7200,94.37) (0.7400,94.09) (0.7600,93.24) (0.7800,93.62) (0.8000,92.86) (0.8200,92.29) (0.8400,90.95) (0.8600,88.64) (0.8800,88.74) (0.9000,88.16) (0.9200,85.64) (0.9400,82.44) (0.9600,76.96) (0.9800,70.86) (0.9800,67.94) (0.9600,74.24) (0.9400,79.96) (0.9200,83.36) (0.9000,86.04) (0.8800,86.66) (0.8600,86.56) (0.8400,89.05) (0.8200,90.51) (0.8000,91.14) (0.7800,91.98) (0.7600,91.56) (0.7400,92.51) (0.7200,92.83) (0.7000,94.31) (0.6800,94.10) (0.6600,95.70) (0.6400,96.24) (0.6200,96.46) (0.6000,96.24) (0.5800,95.70) (0.5600,96.68) (0.5400,97.67) (0.5200,96.68) (0.5000,97.01) (0.4800,97.89) (0.4600,94.52) (0.4400,94.95) (0.4200,90.41) (0.4000,87.49) (0.3800,81.91) (0.3600,72.31) (0.3400,61.27) (0.3200,50.92) (0.3000,40.54) (0.2800,34.28) (0.2600,24.51) (0.2400,17.66) (0.2200,14.45) (0.2000,9.34) (0.1800,8.19) (0.1600,4.78) (0.1400,3.94) (0.1200,4.22) (0.1000,2.01) (0.0800,1.74) (0.0600,1.12) (0.0400,2.01) (0.0200,0.69) (0.0000,1.03)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,1.40) (0.0200,1.00) (0.0400,2.50) (0.0600,1.50) (0.0800,2.20) (0.1000,2.50) (0.1200,4.90) (0.1400,4.60) (0.1600,5.50) (0.1800,9.10) (0.2000,10.30) (0.2200,15.60) (0.2400,18.90) (0.2600,25.90) (0.2800,35.80) (0.3000,42.10) (0.3200,52.50) (0.3400,62.80) (0.3600,73.70) (0.3800,83.10) (0.4000,88.50) (0.4200,91.30) (0.4400,95.60) (0.4600,95.20) (0.4800,98.30) (0.5000,97.50) (0.5200,97.20) (0.5400,98.10) (0.5600,97.20) (0.5800,96.30) (0.6000,96.80) (0.6200,97.00) (0.6400,96.80) (0.6600,96.30) (0.6800,94.80) (0.7000,95.00) (0.7200,93.60) (0.7400,93.30) (0.7600,92.40) (0.7800,92.80) (0.8000,92.00) (0.8200,91.40) (0.8400,90.00) (0.8600,87.60) (0.8800,87.70) (0.9000,87.10) (0.9200,84.50) (0.9400,81.20) (0.9600,75.60) (0.9800,69.40)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,2.33) (0.0200,2.11) (0.0400,3.43) (0.0600,2.88) (0.0800,4.08) (0.1000,4.40) (0.1200,6.22) (0.1400,6.96) (0.1600,6.96) (0.1800,11.89) (0.2000,14.58) (0.2200,19.11) (0.2400,27.08) (0.2600,34.79) (0.2800,44.97) (0.3000,55.28) (0.3200,66.61) (0.3400,76.17) (0.3600,81.95) (0.3800,90.66) (0.4000,95.03) (0.4200,96.71) (0.4400,97.45) (0.4600,98.26) (0.4800,98.62) (0.5000,97.72) (0.5200,97.99) (0.5400,98.26) (0.5600,97.90) (0.5800,98.35) (0.6000,96.99) (0.6200,97.36) (0.6400,95.78) (0.6600,95.03) (0.6800,94.85) (0.7000,95.60) (0.7200,94.19) (0.7400,95.41) (0.7600,95.13) (0.7800,94.28) (0.8000,95.03) (0.8200,93.90) (0.8400,92.76) (0.8600,93.14) (0.8800,92.00) (0.9000,89.03) (0.9200,87.87) (0.9400,86.42) (0.9600,81.46) (0.9800,69.87) (0.9800,66.93) (0.9600,78.94) (0.9400,84.18) (0.9200,85.73) (0.9000,86.97) (0.8800,90.20) (0.8600,91.46) (0.8400,91.04) (0.8200,92.30) (0.8000,93.57) (0.7800,92.72) (0.7600,93.67) (0.7400,93.99) (0.7200,92.61) (0.7000,94.20) (0.6800,93.35) (0.6600,93.57) (0.6400,94.42) (0.6200,96.24) (0.6000,95.81) (0.5800,97.45) (0.5600,96.90) (0.5400,97.34) (0.5200,97.01) (0.5000,96.68) (0.4800,97.78) (0.4600,97.34) (0.4400,96.35) (0.4200,95.49) (0.4000,93.57) (0.3800,88.74) (0.3600,79.45) (0.3400,73.43) (0.3200,63.59) (0.3000,52.12) (0.2800,41.83) (0.2600,31.81) (0.2400,24.32) (0.2200,16.69) (0.2000,12.42) (0.1800,9.91) (0.1600,5.44) (0.1400,5.44) (0.1200,4.78) (0.1000,3.20) (0.0800,2.92) (0.0600,1.92) (0.0400,2.37) (0.0200,1.29) (0.0000,1.47)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,1.90) (0.0200,1.70) (0.0400,2.90) (0.0600,2.40) (0.0800,3.50) (0.1000,3.80) (0.1200,5.50) (0.1400,6.20) (0.1600,6.20) (0.1800,10.90) (0.2000,13.50) (0.2200,17.90) (0.2400,25.70) (0.2600,33.30) (0.2800,43.40) (0.3000,53.70) (0.3200,65.10) (0.3400,74.80) (0.3600,80.70) (0.3800,89.70) (0.4000,94.30) (0.4200,96.10) (0.4400,96.90) (0.4600,97.80) (0.4800,98.20) (0.5000,97.20) (0.5200,97.50) (0.5400,97.80) (0.5600,97.40) (0.5800,97.90) (0.6000,96.40) (0.6200,96.80) (0.6400,95.10) (0.6600,94.30) (0.6800,94.10) (0.7000,94.90) (0.7200,93.40) (0.7400,94.70) (0.7600,94.40) (0.7800,93.50) (0.8000,94.30) (0.8200,93.10) (0.8400,91.90) (0.8600,92.30) (0.8800,91.10) (0.9000,88.00) (0.9200,86.80) (0.9400,85.30) (0.9600,80.20) (0.9800,68.40)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,1.88) (0.0200,2.22) (0.0400,2.66) (0.0600,4.40) (0.0800,3.65) (0.1000,3.65) (0.1200,5.58) (0.1400,7.70) (0.1600,9.70) (0.1800,11.68) (0.2000,14.89) (0.2200,22.39) (0.2400,29.93) (0.2600,37.72) (0.2800,48.08) (0.3000,59.56) (0.3200,70.56) (0.3400,79.80) (0.3600,88.83) (0.3800,93.33) (0.4000,96.80) (0.4200,97.54) (0.4400,99.14) (0.4600,97.72) (0.4800,99.23) (0.5000,98.71) (0.5200,98.08) (0.5400,98.53) (0.5600,98.44) (0.5800,97.99) (0.6000,97.36) (0.6200,97.36) (0.6400,97.17) (0.6600,95.50) (0.6800,95.13) (0.7000,94.75) (0.7200,94.28) (0.7400,94.28) (0.7600,95.97) (0.7800,92.48) (0.8000,94.75) (0.8200,94.94) (0.8400,94.75) (0.8600,93.62) (0.8800,93.43) (0.9000,92.10) (0.9200,91.90) (0.9400,89.41) (0.9600,84.87) (0.9800,72.14) (0.9800,69.26) (0.9600,82.53) (0.9400,87.39) (0.9200,90.10) (0.9000,90.30) (0.8800,91.77) (0.8600,91.98) (0.8400,93.25) (0.8200,93.46) (0.8000,93.25) (0.7800,90.72) (0.7600,94.63) (0.7400,92.72) (0.7200,92.72) (0.7000,93.25) (0.6800,93.67) (0.6600,94.10) (0.6400,96.03) (0.6200,96.24) (0.6000,96.24) (0.5800,97.01) (0.5600,97.56) (0.5400,97.67) (0.5200,97.12) (0.5000,97.89) (0.4800,98.57) (0.4600,96.68) (0.4400,98.46) (0.4200,96.46) (0.4000,95.60) (0.3800,91.67) (0.3600,86.77) (0.3400,77.20) (0.3200,67.64) (0.3000,56.44) (0.2800,44.92) (0.2600,34.68) (0.2400,27.07) (0.2200,19.81) (0.2000,12.71) (0.1800,9.72) (0.1600,7.90) (0.1400,6.10) (0.1200,4.22) (0.1000,2.55) (0.0800,2.55) (0.0600,3.20) (0.0400,1.74) (0.0200,1.38) (0.0000,1.12)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,1.50) (0.0200,1.80) (0.0400,2.20) (0.0600,3.80) (0.0800,3.10) (0.1000,3.10) (0.1200,4.90) (0.1400,6.90) (0.1600,8.80) (0.1800,10.70) (0.2000,13.80) (0.2200,21.10) (0.2400,28.50) (0.2600,36.20) (0.2800,46.50) (0.3000,58.00) (0.3200,69.10) (0.3400,78.50) (0.3600,87.80) (0.3800,92.50) (0.4000,96.20) (0.4200,97.00) (0.4400,98.80) (0.4600,97.20) (0.4800,98.90) (0.5000,98.30) (0.5200,97.60) (0.5400,98.10) (0.5600,98.00) (0.5800,97.50) (0.6000,96.80) (0.6200,96.80) (0.6400,96.60) (0.6600,94.80) (0.6800,94.40) (0.7000,94.00) (0.7200,93.50) (0.7400,93.50) (0.7600,95.30) (0.7800,91.60) (0.8000,94.00) (0.8200,94.20) (0.8400,94.00) (0.8600,92.80) (0.8800,92.60) (0.9000,91.20) (0.9200,91.00) (0.9400,88.40) (0.9600,83.70) (0.9800,70.70)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,2.22) (0.0200,3.97) (0.0400,4.19) (0.0600,4.83) (0.0800,4.94) (0.1000,5.90) (0.1200,6.86) (0.1400,9.28) (0.1600,12.09) (0.1800,15.20) (0.2000,20.96) (0.2200,24.43) (0.2400,32.56) (0.2600,40.54) (0.2800,54.28) (0.3000,67.99) (0.3200,76.96) (0.3400,86.23) (0.3600,91.71) (0.3800,95.41) (0.4000,98.53) (0.4200,98.17) (0.4400,98.17) (0.4600,99.06) (0.4800,98.97) (0.5000,99.31) (0.5200,98.26) (0.5400,98.44) (0.5600,97.90) (0.5800,97.63) (0.6000,96.34) (0.6200,96.80) (0.6400,95.22) (0.6600,95.13) (0.6800,96.06) (0.7000,95.50) (0.7200,94.66) (0.7400,94.66) (0.7600,94.66) (0.7800,95.50) (0.8000,95.22) (0.8200,95.60) (0.8400,94.56) (0.8600,93.90) (0.8800,92.38) (0.9000,93.24) (0.9200,92.00) (0.9400,87.10) (0.9600,83.31) (0.9800,70.56) (0.9800,67.64) (0.9600,80.89) (0.9400,84.90) (0.9200,90.20) (0.9000,91.56) (0.8800,90.62) (0.8600,92.30) (0.8400,93.04) (0.8200,94.20) (0.8000,93.78) (0.7800,94.10) (0.7600,93.14) (0.7400,93.14) (0.7200,93.14) (0.7000,94.10) (0.6800,94.74) (0.6600,93.67) (0.6400,93.78) (0.6200,95.60) (0.6000,95.06) (0.5800,96.57) (0.5600,96.90) (0.5400,97.56) (0.5200,97.34) (0.5000,98.69) (0.4800,98.23) (0.4600,98.34) (0.4400,97.23) (0.4200,97.23) (0.4000,97.67) (0.3800,93.99) (0.3600,89.89) (0.3400,83.97) (0.3200,74.24) (0.3000,65.01) (0.2800,51.12) (0.2600,37.46) (0.2400,29.64) (0.2200,21.77) (0.2000,18.44) (0.1800,13.00) (0.1600,10.11) (0.1400,7.52) (0.1200,5.34) (0.1000,4.50) (0.0800,3.66) (0.0600,3.57) (0.0400,3.01) (0.0200,2.83) (0.0000,1.38)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,1.80) (0.0200,3.40) (0.0400,3.60) (0.0600,4.20) (0.0800,4.30) (0.1000,5.20) (0.1200,6.10) (0.1400,8.40) (0.1600,11.10) (0.1800,14.10) (0.2000,19.70) (0.2200,23.10) (0.2400,31.10) (0.2600,39.00) (0.2800,52.70) (0.3000,66.50) (0.3200,75.60) (0.3400,85.10) (0.3600,90.80) (0.3800,94.70) (0.4000,98.10) (0.4200,97.70) (0.4400,97.70) (0.4600,98.70) (0.4800,98.60) (0.5000,99.00) (0.5200,97.80) (0.5400,98.00) (0.5600,97.40) (0.5800,97.10) (0.6000,95.70) (0.6200,96.20) (0.6400,94.50) (0.6600,94.40) (0.6800,95.40) (0.7000,94.80) (0.7200,93.90) (0.7400,93.90) (0.7600,93.90) (0.7800,94.80) (0.8000,94.50) (0.8200,94.90) (0.8400,93.80) (0.8600,93.10) (0.8800,91.50) (0.9000,92.40) (0.9200,91.10) (0.9400,86.00) (0.9600,82.10) (0.9800,69.10)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.98,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}\\[4pt]
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{qwen14}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={\scriptsize Dropout rate $p$},
    ylabel={\scriptsize Accuracy (\%)}, ylabel style={yshift=-0.8ex},
    xmin=0, xmax=0.98, xtick={0,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.18) (0.0200,55.08) (0.0400,53.18) (0.0600,53.78) (0.0800,54.98) (0.1000,53.88) (0.1200,54.18) (0.1400,56.77) (0.1600,57.07) (0.1800,56.57) (0.2000,60.65) (0.2200,64.33) (0.2400,67.99) (0.2600,69.97) (0.2800,71.94) (0.3000,77.64) (0.3200,77.94) (0.3400,83.51) (0.3600,85.45) (0.3800,85.26) (0.4000,88.35) (0.4200,88.55) (0.4400,89.41) (0.4600,86.71) (0.4800,89.32) (0.5000,89.22) (0.5200,87.29) (0.5400,86.52) (0.5600,86.71) (0.5800,83.80) (0.6000,84.48) (0.6200,81.46) (0.6400,77.25) (0.6600,79.51) (0.6800,74.60) (0.7000,74.70) (0.7200,72.73) (0.7400,69.38) (0.7600,66.41) (0.7800,64.63) (0.8000,61.65) (0.8200,58.76) (0.8400,55.48) (0.8600,55.58) (0.8800,50.48) (0.9000,48.68) (0.9200,46.37) (0.9400,48.38) (0.9600,42.35) (0.9800,45.07) (0.9800,41.93) (0.9600,39.25) (0.9400,45.22) (0.9200,43.23) (0.9000,45.52) (0.8800,47.32) (0.8600,52.42) (0.8400,52.32) (0.8200,55.64) (0.8000,58.55) (0.7800,61.57) (0.7600,63.39) (0.7400,66.42) (0.7200,69.87) (0.7000,71.90) (0.6800,71.80) (0.6600,76.89) (0.6400,74.55) (0.6200,78.94) (0.6000,82.12) (0.5800,81.40) (0.5600,84.49) (0.5400,84.28) (0.5200,85.11) (0.5000,87.18) (0.4800,87.28) (0.4600,84.49) (0.4400,87.39) (0.4200,86.45) (0.4000,86.25) (0.3800,82.94) (0.3600,83.15) (0.3400,81.09) (0.3200,75.26) (0.3000,74.96) (0.2800,69.06) (0.2600,67.03) (0.2400,65.01) (0.2200,61.27) (0.2000,57.55) (0.1800,53.43) (0.1600,53.93) (0.1400,53.63) (0.1200,51.02) (0.1000,50.72) (0.0800,51.82) (0.0600,50.62) (0.0400,50.02) (0.0200,51.92) (0.0000,49.02)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.60) (0.0200,53.50) (0.0400,51.60) (0.0600,52.20) (0.0800,53.40) (0.1000,52.30) (0.1200,52.60) (0.1400,55.20) (0.1600,55.50) (0.1800,55.00) (0.2000,59.10) (0.2200,62.80) (0.2400,66.50) (0.2600,68.50) (0.2800,70.50) (0.3000,76.30) (0.3200,76.60) (0.3400,82.30) (0.3600,84.30) (0.3800,84.10) (0.4000,87.30) (0.4200,87.50) (0.4400,88.40) (0.4600,85.60) (0.4800,88.30) (0.5000,88.20) (0.5200,86.20) (0.5400,85.40) (0.5600,85.60) (0.5800,82.60) (0.6000,83.30) (0.6200,80.20) (0.6400,75.90) (0.6600,78.20) (0.6800,73.20) (0.7000,73.30) (0.7200,71.30) (0.7400,67.90) (0.7600,64.90) (0.7800,63.10) (0.8000,60.10) (0.8200,57.20) (0.8400,53.90) (0.8600,54.00) (0.8800,48.90) (0.9000,47.10) (0.9200,44.80) (0.9400,46.80) (0.9600,40.80) (0.9800,43.50)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.88) (0.0200,51.78) (0.0400,53.18) (0.0600,53.18) (0.0800,54.48) (0.1000,52.48) (0.1200,57.67) (0.1400,58.27) (0.1600,62.34) (0.1800,63.53) (0.2000,69.48) (0.2200,73.81) (0.2400,79.51) (0.2600,88.93) (0.2800,91.71) (0.3000,93.90) (0.3200,96.99) (0.3400,96.99) (0.3600,96.99) (0.3800,97.90) (0.4000,97.45) (0.4200,97.63) (0.4400,97.36) (0.4600,96.43) (0.4800,98.35) (0.5000,96.34) (0.5200,96.16) (0.5400,97.17) (0.5600,95.60) (0.5800,95.78) (0.6000,95.97) (0.6200,93.43) (0.6400,94.28) (0.6600,90.95) (0.6800,91.43) (0.7000,90.95) (0.7200,88.83) (0.7400,88.35) (0.7600,87.97) (0.7800,84.09) (0.8000,79.11) (0.8200,78.53) (0.8400,75.58) (0.8600,73.81) (0.8800,71.74) (0.9000,69.08) (0.9200,67.40) (0.9400,62.44) (0.9600,62.94) (0.9800,56.87) (0.9800,53.73) (0.9600,59.86) (0.9400,59.36) (0.9200,64.40) (0.9000,66.12) (0.8800,68.86) (0.8600,70.99) (0.8400,72.82) (0.8200,75.87) (0.8000,76.49) (0.7800,81.71) (0.7600,85.83) (0.7400,86.25) (0.7200,86.77) (0.7000,89.05) (0.6800,89.57) (0.6600,89.05) (0.6400,92.72) (0.6200,91.77) (0.6000,94.63) (0.5800,94.42) (0.5600,94.20) (0.5400,96.03) (0.5200,94.84) (0.5000,95.06) (0.4800,97.45) (0.4600,95.17) (0.4400,96.24) (0.4200,96.57) (0.4000,96.35) (0.3800,96.90) (0.3600,95.81) (0.3400,95.81) (0.3200,95.81) (0.3000,92.30) (0.2800,89.89) (0.2600,86.87) (0.2400,76.89) (0.2200,70.99) (0.2000,66.52) (0.1800,60.47) (0.1600,59.26) (0.1400,55.13) (0.1200,54.53) (0.1000,49.32) (0.0800,51.32) (0.0600,50.02) (0.0400,50.02) (0.0200,48.62) (0.0000,49.72)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,51.30) (0.0200,50.20) (0.0400,51.60) (0.0600,51.60) (0.0800,52.90) (0.1000,50.90) (0.1200,56.10) (0.1400,56.70) (0.1600,60.80) (0.1800,62.00) (0.2000,68.00) (0.2200,72.40) (0.2400,78.20) (0.2600,87.90) (0.2800,90.80) (0.3000,93.10) (0.3200,96.40) (0.3400,96.40) (0.3600,96.40) (0.3800,97.40) (0.4000,96.90) (0.4200,97.10) (0.4400,96.80) (0.4600,95.80) (0.4800,97.90) (0.5000,95.70) (0.5200,95.50) (0.5400,96.60) (0.5600,94.90) (0.5800,95.10) (0.6000,95.30) (0.6200,92.60) (0.6400,93.50) (0.6600,90.00) (0.6800,90.50) (0.7000,90.00) (0.7200,87.80) (0.7400,87.30) (0.7600,86.90) (0.7800,82.90) (0.8000,77.80) (0.8200,77.20) (0.8400,74.20) (0.8600,72.40) (0.8800,70.30) (0.9000,67.60) (0.9200,65.90) (0.9400,60.90) (0.9600,61.40) (0.9800,55.30)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.68) (0.0200,52.58) (0.0400,51.88) (0.0600,50.18) (0.0800,55.28) (0.1000,55.68) (0.1200,54.68) (0.1400,56.17) (0.1600,61.45) (0.1800,64.33) (0.2000,73.91) (0.2200,81.07) (0.2400,88.45) (0.2600,93.81) (0.2800,96.53) (0.3000,97.81) (0.3200,98.62) (0.3400,98.97) (0.3600,99.06) (0.3800,99.14) (0.4000,99.06) (0.4200,99.48) (0.4400,99.40) (0.4600,98.71) (0.4800,98.88) (0.5000,98.80) (0.5200,98.71) (0.5400,98.53) (0.5600,99.23) (0.5800,98.53) (0.6000,98.62) (0.6200,98.71) (0.6400,99.06) (0.6600,97.36) (0.6800,97.08) (0.7000,96.62) (0.7200,96.06) (0.7400,95.97) (0.7600,92.38) (0.7800,90.85) (0.8000,89.99) (0.8200,88.55) (0.8400,85.35) (0.8600,82.92) (0.8800,80.39) (0.9000,80.39) (0.9200,75.29) (0.9400,77.06) (0.9600,72.24) (0.9800,68.59) (0.9800,65.61) (0.9600,69.36) (0.9400,74.34) (0.9200,72.51) (0.9000,77.81) (0.8800,77.81) (0.8600,80.48) (0.8400,83.05) (0.8200,86.45) (0.8000,88.01) (0.7800,88.95) (0.7600,90.62) (0.7400,94.63) (0.7200,94.74) (0.7000,95.38) (0.6800,95.92) (0.6600,96.24) (0.6400,98.34) (0.6200,97.89) (0.6000,97.78) (0.5800,97.67) (0.5600,98.57) (0.5400,97.67) (0.5200,97.89) (0.5000,98.00) (0.4800,98.12) (0.4600,97.89) (0.4400,98.80) (0.4200,98.92) (0.4000,98.34) (0.3800,98.46) (0.3600,98.34) (0.3400,98.23) (0.3200,97.78) (0.3000,96.79) (0.2800,95.27) (0.2600,92.19) (0.2400,86.35) (0.2200,78.53) (0.2000,71.09) (0.1800,61.27) (0.1600,58.35) (0.1400,53.03) (0.1200,51.52) (0.1000,52.52) (0.0800,52.12) (0.0600,47.02) (0.0400,48.72) (0.0200,49.42) (0.0000,47.52)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.10) (0.0200,51.00) (0.0400,50.30) (0.0600,48.60) (0.0800,53.70) (0.1000,54.10) (0.1200,53.10) (0.1400,54.60) (0.1600,59.90) (0.1800,62.80) (0.2000,72.50) (0.2200,79.80) (0.2400,87.40) (0.2600,93.00) (0.2800,95.90) (0.3000,97.30) (0.3200,98.20) (0.3400,98.60) (0.3600,98.70) (0.3800,98.80) (0.4000,98.70) (0.4200,99.20) (0.4400,99.10) (0.4600,98.30) (0.4800,98.50) (0.5000,98.40) (0.5200,98.30) (0.5400,98.10) (0.5600,98.90) (0.5800,98.10) (0.6000,98.20) (0.6200,98.30) (0.6400,98.70) (0.6600,96.80) (0.6800,96.50) (0.7000,96.00) (0.7200,95.40) (0.7400,95.30) (0.7600,91.50) (0.7800,89.90) (0.8000,89.00) (0.8200,87.50) (0.8400,84.20) (0.8600,81.70) (0.8800,79.10) (0.9000,79.10) (0.9200,73.90) (0.9400,75.70) (0.9600,70.80) (0.9800,67.10)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,53.58) (0.0200,51.38) (0.0400,48.48) (0.0600,54.18) (0.0800,57.17) (0.1000,50.08) (0.1200,59.36) (0.1400,58.57) (0.1600,63.63) (0.1800,69.28) (0.2000,77.64) (0.2200,87.29) (0.2400,92.10) (0.2600,96.62) (0.2800,97.54) (0.3000,99.31) (0.3200,99.48) (0.3400,99.48) (0.3600,99.56) (0.3800,99.48) (0.4000,99.56) (0.4200,99.40) (0.4400,99.94) (0.4600,99.80) (0.4800,99.56) (0.5000,99.87) (0.5200,99.72) (0.5400,99.80) (0.5600,99.64) (0.5800,99.06) (0.6000,99.72) (0.6200,98.97) (0.6400,98.97) (0.6600,98.35) (0.6800,97.54) (0.7000,98.17) (0.7200,97.45) (0.7400,94.94) (0.7600,94.28) (0.7800,94.00) (0.8000,91.43) (0.8200,89.03) (0.8400,86.81) (0.8600,85.06) (0.8800,79.51) (0.9000,79.70) (0.9200,74.99) (0.9400,72.53) (0.9600,68.98) (0.9800,65.52) (0.9800,62.48) (0.9600,66.02) (0.9400,69.67) (0.9200,72.21) (0.9000,77.10) (0.8800,76.89) (0.8600,82.74) (0.8400,84.59) (0.8200,86.97) (0.8000,89.57) (0.7800,92.40) (0.7600,92.72) (0.7400,93.46) (0.7200,96.35) (0.7000,97.23) (0.6800,96.46) (0.6600,97.45) (0.6400,98.23) (0.6200,98.23) (0.6000,99.28) (0.5800,98.34) (0.5600,99.16) (0.5400,99.40) (0.5200,99.28) (0.5000,99.53) (0.4800,99.04) (0.4600,99.40) (0.4400,99.66) (0.4200,98.80) (0.4000,99.04) (0.3800,98.92) (0.3600,99.04) (0.3400,98.92) (0.3200,98.92) (0.3000,98.69) (0.2800,96.46) (0.2600,95.38) (0.2400,90.30) (0.2200,85.11) (0.2000,74.96) (0.1800,66.32) (0.1600,60.57) (0.1400,55.43) (0.1200,56.24) (0.1000,46.92) (0.0800,54.03) (0.0600,51.02) (0.0400,45.32) (0.0200,48.22) (0.0000,50.42)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,52.00) (0.0200,49.80) (0.0400,46.90) (0.0600,52.60) (0.0800,55.60) (0.1000,48.50) (0.1200,57.80) (0.1400,57.00) (0.1600,62.10) (0.1800,67.80) (0.2000,76.30) (0.2200,86.20) (0.2400,91.20) (0.2600,96.00) (0.2800,97.00) (0.3000,99.00) (0.3200,99.20) (0.3400,99.20) (0.3600,99.30) (0.3800,99.20) (0.4000,99.30) (0.4200,99.10) (0.4400,99.80) (0.4600,99.60) (0.4800,99.30) (0.5000,99.70) (0.5200,99.50) (0.5400,99.60) (0.5600,99.40) (0.5800,98.70) (0.6000,99.50) (0.6200,98.60) (0.6400,98.60) (0.6600,97.90) (0.6800,97.00) (0.7000,97.70) (0.7200,96.90) (0.7400,94.20) (0.7600,93.50) (0.7800,93.20) (0.8000,90.50) (0.8200,88.00) (0.8400,85.70) (0.8600,83.90) (0.8800,78.20) (0.9000,78.40) (0.9200,73.60) (0.9400,71.10) (0.9600,67.50) (0.9800,64.00)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.68) (0.0200,52.08) (0.0400,50.78) (0.0600,51.08) (0.0800,53.58) (0.1000,53.58) (0.1200,57.37) (0.1400,59.46) (0.1600,62.64) (0.1800,69.77) (0.2000,79.99) (0.2200,87.19) (0.2400,94.47) (0.2600,97.81) (0.2800,98.88) (0.3000,98.88) (0.3200,99.48) (0.3400,99.72) (0.3600,99.94) (0.3800,100.00) (0.4000,99.80) (0.4200,100.00) (0.4400,99.94) (0.4600,99.48) (0.4800,100.00) (0.5000,99.72) (0.5200,99.80) (0.5400,99.56) (0.5600,99.14) (0.5800,99.87) (0.6000,99.80) (0.6200,99.87) (0.6400,99.48) (0.6600,99.31) (0.6800,99.40) (0.7000,97.63) (0.7200,97.45) (0.7400,96.53) (0.7600,96.06) (0.7800,94.37) (0.8000,93.05) (0.8200,89.99) (0.8400,86.23) (0.8600,86.03) (0.8800,79.90) (0.9000,82.92) (0.9200,78.53) (0.9400,76.86) (0.9600,67.60) (0.9800,67.20) (0.9800,64.20) (0.9600,64.60) (0.9400,74.14) (0.9200,75.87) (0.9000,80.48) (0.8800,77.30) (0.8600,83.77) (0.8400,83.97) (0.8200,88.01) (0.8000,91.35) (0.7800,92.83) (0.7600,94.74) (0.7400,95.27) (0.7200,96.35) (0.7000,96.57) (0.6800,98.80) (0.6600,98.69) (0.6400,98.92) (0.6200,99.53) (0.6000,99.40) (0.5800,99.53) (0.5600,98.46) (0.5400,99.04) (0.5200,99.40) (0.5000,99.28) (0.4800,99.80) (0.4600,98.92) (0.4400,99.66) (0.4200,99.80) (0.4000,99.40) (0.3800,100.00) (0.3600,99.66) (0.3400,99.28) (0.3200,98.92) (0.3000,98.12) (0.2800,98.12) (0.2600,96.79) (0.2400,92.93) (0.2200,85.01) (0.2000,77.41) (0.1800,66.83) (0.1600,59.56) (0.1400,56.34) (0.1200,54.23) (0.1000,50.42) (0.0800,50.42) (0.0600,47.92) (0.0400,47.62) (0.0200,48.92) (0.0000,47.52)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.10) (0.0200,50.50) (0.0400,49.20) (0.0600,49.50) (0.0800,52.00) (0.1000,52.00) (0.1200,55.80) (0.1400,57.90) (0.1600,61.10) (0.1800,68.30) (0.2000,78.70) (0.2200,86.10) (0.2400,93.70) (0.2600,97.30) (0.2800,98.50) (0.3000,98.50) (0.3200,99.20) (0.3400,99.50) (0.3600,99.80) (0.3800,100.00) (0.4000,99.60) (0.4200,99.90) (0.4400,99.80) (0.4600,99.20) (0.4800,99.90) (0.5000,99.50) (0.5200,99.60) (0.5400,99.30) (0.5600,98.80) (0.5800,99.70) (0.6000,99.60) (0.6200,99.70) (0.6400,99.20) (0.6600,99.00) (0.6800,99.10) (0.7000,97.10) (0.7200,96.90) (0.7400,95.90) (0.7600,95.40) (0.7800,93.60) (0.8000,92.20) (0.8200,89.00) (0.8400,85.10) (0.8600,84.90) (0.8800,78.60) (0.9000,81.70) (0.9200,77.20) (0.9400,75.50) (0.9600,66.10) (0.9800,65.70)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,53.78) (0.0200,53.28) (0.0400,51.88) (0.0600,51.48) (0.0800,53.28) (0.1000,55.28) (0.1200,53.68) (0.1400,62.05) (0.1600,66.61) (0.1800,74.40) (0.2000,83.31) (0.2200,89.32) (0.2400,95.97) (0.2600,98.53) (0.2800,99.31) (0.3000,99.72) (0.3200,99.64) (0.3400,99.72) (0.3600,100.00) (0.3800,99.80) (0.4000,100.00) (0.4200,99.64) (0.4400,100.00) (0.4600,99.94) (0.4800,99.94) (0.5000,99.72) (0.5200,99.87) (0.5400,99.72) (0.5600,99.94) (0.5800,99.80) (0.6000,99.40) (0.6200,99.40) (0.6400,99.64) (0.6600,98.88) (0.6800,99.06) (0.7000,98.35) (0.7200,97.45) (0.7400,96.16) (0.7600,95.31) (0.7800,94.85) (0.8000,91.04) (0.8200,88.35) (0.8400,86.71) (0.8600,83.12) (0.8800,81.07) (0.9000,81.66) (0.9200,79.70) (0.9400,75.88) (0.9600,73.52) (0.9800,70.56) (0.9800,67.64) (0.9600,70.68) (0.9400,73.12) (0.9200,77.10) (0.9000,79.14) (0.8800,78.53) (0.8600,80.68) (0.8400,84.49) (0.8200,86.25) (0.8000,89.16) (0.7800,93.35) (0.7600,93.89) (0.7400,94.84) (0.7200,96.35) (0.7000,97.45) (0.6800,98.34) (0.6600,98.12) (0.6400,99.16) (0.6200,98.80) (0.6000,98.80) (0.5800,99.40) (0.5600,99.66) (0.5400,99.28) (0.5200,99.53) (0.5000,99.28) (0.4800,99.66) (0.4600,99.66) (0.4400,99.80) (0.4200,99.16) (0.4000,99.80) (0.3800,99.40) (0.3600,99.80) (0.3400,99.28) (0.3200,99.16) (0.3000,99.28) (0.2800,98.69) (0.2600,97.67) (0.2400,94.63) (0.2200,87.28) (0.2000,80.89) (0.1800,71.60) (0.1600,63.59) (0.1400,58.95) (0.1200,50.52) (0.1000,52.12) (0.0800,50.12) (0.0600,48.32) (0.0400,48.72) (0.0200,50.12) (0.0000,50.62)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,52.20) (0.0200,51.70) (0.0400,50.30) (0.0600,49.90) (0.0800,51.70) (0.1000,53.70) (0.1200,52.10) (0.1400,60.50) (0.1600,65.10) (0.1800,73.00) (0.2000,82.10) (0.2200,88.30) (0.2400,95.30) (0.2600,98.10) (0.2800,99.00) (0.3000,99.50) (0.3200,99.40) (0.3400,99.50) (0.3600,99.90) (0.3800,99.60) (0.4000,99.90) (0.4200,99.40) (0.4400,99.90) (0.4600,99.80) (0.4800,99.80) (0.5000,99.50) (0.5200,99.70) (0.5400,99.50) (0.5600,99.80) (0.5800,99.60) (0.6000,99.10) (0.6200,99.10) (0.6400,99.40) (0.6600,98.50) (0.6800,98.70) (0.7000,97.90) (0.7200,96.90) (0.7400,95.50) (0.7600,94.60) (0.7800,94.10) (0.8000,90.10) (0.8200,87.30) (0.8400,85.60) (0.8600,81.90) (0.8800,79.80) (0.9000,80.40) (0.9200,78.40) (0.9400,74.50) (0.9600,72.10) (0.9800,69.10)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.98,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{qwen32}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={\scriptsize Dropout rate $p$},
    ylabel={}, yticklabels={},
    xmin=0, xmax=0.98, xtick={0,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.58) (0.0200,51.98) (0.0400,48.68) (0.0600,50.48) (0.0800,51.88) (0.1000,52.78) (0.1200,48.28) (0.1400,51.48) (0.1600,51.08) (0.1800,47.48) (0.2000,49.88) (0.2200,49.18) (0.2400,54.18) (0.2600,55.68) (0.2800,56.57) (0.3000,63.14) (0.3200,64.82) (0.3400,67.70) (0.3600,76.37) (0.3800,81.07) (0.4000,82.63) (0.4200,84.48) (0.4400,88.35) (0.4600,88.93) (0.4800,88.93) (0.5000,90.95) (0.5200,88.74) (0.5400,88.26) (0.5600,89.03) (0.5800,88.26) (0.6000,88.83) (0.6200,88.55) (0.6400,87.19) (0.6600,85.45) (0.6800,88.26) (0.7000,86.71) (0.7200,85.64) (0.7400,85.94) (0.7600,84.48) (0.7800,84.29) (0.8000,83.51) (0.8200,82.63) (0.8400,77.15) (0.8600,77.74) (0.8800,74.01) (0.9000,72.04) (0.9200,70.56) (0.9400,69.77) (0.9600,66.51) (0.9800,64.03) (0.9800,60.97) (0.9600,63.49) (0.9400,66.83) (0.9200,67.64) (0.9000,69.16) (0.8800,71.19) (0.8600,75.06) (0.8400,74.45) (0.8200,80.17) (0.8000,81.09) (0.7800,81.91) (0.7600,82.12) (0.7400,83.66) (0.7200,83.36) (0.7000,84.49) (0.6800,86.14) (0.6600,83.15) (0.6400,85.01) (0.6200,86.45) (0.6000,86.77) (0.5800,86.14) (0.5600,86.97) (0.5400,86.14) (0.5200,86.66) (0.5000,89.05) (0.4800,86.87) (0.4600,86.87) (0.4400,86.25) (0.4200,82.12) (0.4000,80.17) (0.3800,78.53) (0.3600,73.63) (0.3400,64.70) (0.3200,61.78) (0.3000,60.06) (0.2800,53.43) (0.2600,52.52) (0.2400,51.02) (0.2200,46.02) (0.2000,46.72) (0.1800,44.32) (0.1600,47.92) (0.1400,48.32) (0.1200,45.12) (0.1000,49.62) (0.0800,48.72) (0.0600,47.32) (0.0400,45.52) (0.0200,48.82) (0.0000,47.42)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.00) (0.0200,50.40) (0.0400,47.10) (0.0600,48.90) (0.0800,50.30) (0.1000,51.20) (0.1200,46.70) (0.1400,49.90) (0.1600,49.50) (0.1800,45.90) (0.2000,48.30) (0.2200,47.60) (0.2400,52.60) (0.2600,54.10) (0.2800,55.00) (0.3000,61.60) (0.3200,63.30) (0.3400,66.20) (0.3600,75.00) (0.3800,79.80) (0.4000,81.40) (0.4200,83.30) (0.4400,87.30) (0.4600,87.90) (0.4800,87.90) (0.5000,90.00) (0.5200,87.70) (0.5400,87.20) (0.5600,88.00) (0.5800,87.20) (0.6000,87.80) (0.6200,87.50) (0.6400,86.10) (0.6600,84.30) (0.6800,87.20) (0.7000,85.60) (0.7200,84.50) (0.7400,84.80) (0.7600,83.30) (0.7800,83.10) (0.8000,82.30) (0.8200,81.40) (0.8400,75.80) (0.8600,76.40) (0.8800,72.60) (0.9000,70.60) (0.9200,69.10) (0.9400,68.30) (0.9600,65.00) (0.9800,62.50)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.78) (0.0200,50.48) (0.0400,50.98) (0.0600,52.18) (0.0800,48.78) (0.1000,53.48) (0.1200,50.38) (0.1400,52.18) (0.1600,50.18) (0.1800,51.48) (0.2000,56.27) (0.2200,60.06) (0.2400,62.84) (0.2600,69.57) (0.2800,75.39) (0.3000,84.97) (0.3200,87.48) (0.3400,92.29) (0.3600,95.60) (0.3800,95.31) (0.4000,96.62) (0.4200,97.45) (0.4400,97.72) (0.4600,97.81) (0.4800,98.17) (0.5000,96.71) (0.5200,98.62) (0.5400,98.26) (0.5600,97.54) (0.5800,96.99) (0.6000,97.99) (0.6200,97.99) (0.6400,98.08) (0.6600,96.53) (0.6800,96.62) (0.7000,96.34) (0.7200,95.50) (0.7400,94.56) (0.7600,95.78) (0.7800,93.43) (0.8000,92.48) (0.8200,92.10) (0.8400,89.80) (0.8600,88.16) (0.8800,88.55) (0.9000,86.03) (0.9200,87.77) (0.9400,83.12) (0.9600,79.31) (0.9800,83.02) (0.9800,80.58) (0.9600,76.69) (0.9400,80.68) (0.9200,85.63) (0.9000,83.77) (0.8800,86.45) (0.8600,86.04) (0.8400,87.80) (0.8200,90.30) (0.8000,90.72) (0.7800,91.77) (0.7600,94.42) (0.7400,93.04) (0.7200,94.10) (0.7000,95.06) (0.6800,95.38) (0.6600,95.27) (0.6400,97.12) (0.6200,97.01) (0.6000,97.01) (0.5800,95.81) (0.5600,96.46) (0.5400,97.34) (0.5200,97.78) (0.5000,95.49) (0.4800,97.23) (0.4600,96.79) (0.4400,96.68) (0.4200,96.35) (0.4000,95.38) (0.3800,93.89) (0.3600,94.20) (0.3400,90.51) (0.3200,85.32) (0.3000,82.63) (0.2800,72.61) (0.2600,66.63) (0.2400,59.76) (0.2200,56.94) (0.2000,53.13) (0.1800,48.32) (0.1600,47.02) (0.1400,49.02) (0.1200,47.22) (0.1000,50.32) (0.0800,45.62) (0.0600,49.02) (0.0400,47.82) (0.0200,47.32) (0.0000,46.62)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.20) (0.0200,48.90) (0.0400,49.40) (0.0600,50.60) (0.0800,47.20) (0.1000,51.90) (0.1200,48.80) (0.1400,50.60) (0.1600,48.60) (0.1800,49.90) (0.2000,54.70) (0.2200,58.50) (0.2400,61.30) (0.2600,68.10) (0.2800,74.00) (0.3000,83.80) (0.3200,86.40) (0.3400,91.40) (0.3600,94.90) (0.3800,94.60) (0.4000,96.00) (0.4200,96.90) (0.4400,97.20) (0.4600,97.30) (0.4800,97.70) (0.5000,96.10) (0.5200,98.20) (0.5400,97.80) (0.5600,97.00) (0.5800,96.40) (0.6000,97.50) (0.6200,97.50) (0.6400,97.60) (0.6600,95.90) (0.6800,96.00) (0.7000,95.70) (0.7200,94.80) (0.7400,93.80) (0.7600,95.10) (0.7800,92.60) (0.8000,91.60) (0.8200,91.20) (0.8400,88.80) (0.8600,87.10) (0.8800,87.50) (0.9000,84.90) (0.9200,86.70) (0.9400,81.90) (0.9600,78.00) (0.9800,81.80)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.98) (0.0200,52.98) (0.0400,51.88) (0.0600,50.58) (0.0800,50.18) (0.1000,49.68) (0.1200,51.68) (0.1400,51.58) (0.1600,51.78) (0.1800,51.18) (0.2000,59.06) (0.2200,56.77) (0.2400,67.89) (0.2600,72.93) (0.2800,84.48) (0.3000,89.32) (0.3200,95.31) (0.3400,96.16) (0.3600,97.81) (0.3800,98.53) (0.4000,99.06) (0.4200,99.23) (0.4400,99.40) (0.4600,99.40) (0.4800,99.48) (0.5000,99.48) (0.5200,99.56) (0.5400,99.48) (0.5600,99.31) (0.5800,99.40) (0.6000,99.56) (0.6200,99.06) (0.6400,99.06) (0.6600,98.80) (0.6800,98.80) (0.7000,98.35) (0.7200,98.26) (0.7400,97.72) (0.7600,97.63) (0.7800,98.17) (0.8000,97.45) (0.8200,97.54) (0.8400,96.25) (0.8600,94.75) (0.8800,96.06) (0.9000,93.14) (0.9200,92.95) (0.9400,92.19) (0.9600,92.67) (0.9800,91.24) (0.9800,89.36) (0.9600,90.93) (0.9400,90.41) (0.9200,91.25) (0.9000,91.46) (0.8800,94.74) (0.8600,93.25) (0.8400,94.95) (0.8200,96.46) (0.8000,96.35) (0.7800,97.23) (0.7600,96.57) (0.7400,96.68) (0.7200,97.34) (0.7000,97.45) (0.6800,98.00) (0.6600,98.00) (0.6400,98.34) (0.6200,98.34) (0.6000,99.04) (0.5800,98.80) (0.5600,98.69) (0.5400,98.92) (0.5200,99.04) (0.5000,98.92) (0.4800,98.92) (0.4600,98.80) (0.4400,98.80) (0.4200,98.57) (0.4000,98.34) (0.3800,97.67) (0.3600,96.79) (0.3400,94.84) (0.3200,93.89) (0.3000,87.28) (0.2800,82.12) (0.2600,70.07) (0.2400,64.91) (0.2200,53.63) (0.2000,55.94) (0.1800,48.02) (0.1600,48.62) (0.1400,48.42) (0.1200,48.52) (0.1000,46.52) (0.0800,47.02) (0.0600,47.42) (0.0400,48.72) (0.0200,49.82) (0.0000,48.82)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.40) (0.0200,51.40) (0.0400,50.30) (0.0600,49.00) (0.0800,48.60) (0.1000,48.10) (0.1200,50.10) (0.1400,50.00) (0.1600,50.20) (0.1800,49.60) (0.2000,57.50) (0.2200,55.20) (0.2400,66.40) (0.2600,71.50) (0.2800,83.30) (0.3000,88.30) (0.3200,94.60) (0.3400,95.50) (0.3600,97.30) (0.3800,98.10) (0.4000,98.70) (0.4200,98.90) (0.4400,99.10) (0.4600,99.10) (0.4800,99.20) (0.5000,99.20) (0.5200,99.30) (0.5400,99.20) (0.5600,99.00) (0.5800,99.10) (0.6000,99.30) (0.6200,98.70) (0.6400,98.70) (0.6600,98.40) (0.6800,98.40) (0.7000,97.90) (0.7200,97.80) (0.7400,97.20) (0.7600,97.10) (0.7800,97.70) (0.8000,96.90) (0.8200,97.00) (0.8400,95.60) (0.8600,94.00) (0.8800,95.40) (0.9000,92.30) (0.9200,92.10) (0.9400,91.30) (0.9600,91.80) (0.9800,90.30)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.58) (0.0200,50.08) (0.0400,52.48) (0.0600,54.78) (0.0800,48.08) (0.1000,51.68) (0.1200,49.08) (0.1400,50.38) (0.1600,50.68) (0.1800,54.18) (0.2000,62.44) (0.2200,67.70) (0.2400,76.86) (0.2600,83.90) (0.2800,90.85) (0.3000,93.33) (0.3200,96.99) (0.3400,97.99) (0.3600,99.31) (0.3800,99.06) (0.4000,99.80) (0.4200,99.94) (0.4400,99.80) (0.4600,99.64) (0.4800,99.64) (0.5000,99.94) (0.5200,99.94) (0.5400,99.94) (0.5600,99.72) (0.5800,99.80) (0.6000,100.00) (0.6200,99.64) (0.6400,99.40) (0.6600,99.48) (0.6800,99.72) (0.7000,99.87) (0.7200,99.23) (0.7400,99.14) (0.7600,98.44) (0.7800,98.71) (0.8000,98.53) (0.8200,97.81) (0.8400,97.26) (0.8600,96.53) (0.8800,95.03) (0.9000,94.37) (0.9200,92.86) (0.9400,91.81) (0.9600,90.37) (0.9800,89.80) (0.9800,87.80) (0.9600,88.43) (0.9400,89.99) (0.9200,91.14) (0.9000,92.83) (0.8800,93.57) (0.8600,95.27) (0.8400,96.14) (0.8200,96.79) (0.8000,97.67) (0.7800,97.89) (0.7600,97.56) (0.7400,98.46) (0.7200,98.57) (0.7000,99.53) (0.6800,99.28) (0.6600,98.92) (0.6400,98.80) (0.6200,99.16) (0.6000,99.80) (0.5800,99.40) (0.5600,99.28) (0.5400,99.66) (0.5200,99.66) (0.5000,99.66) (0.4800,99.16) (0.4600,99.16) (0.4400,99.40) (0.4200,99.66) (0.4000,99.40) (0.3800,98.34) (0.3600,98.69) (0.3400,97.01) (0.3200,95.81) (0.3000,91.67) (0.2800,88.95) (0.2600,81.50) (0.2400,74.14) (0.2200,64.70) (0.2000,59.36) (0.1800,51.02) (0.1600,47.52) (0.1400,47.22) (0.1200,45.92) (0.1000,48.52) (0.0800,44.92) (0.0600,51.62) (0.0400,49.32) (0.0200,46.92) (0.0000,46.42)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.00) (0.0200,48.50) (0.0400,50.90) (0.0600,53.20) (0.0800,46.50) (0.1000,50.10) (0.1200,47.50) (0.1400,48.80) (0.1600,49.10) (0.1800,52.60) (0.2000,60.90) (0.2200,66.20) (0.2400,75.50) (0.2600,82.70) (0.2800,89.90) (0.3000,92.50) (0.3200,96.40) (0.3400,97.50) (0.3600,99.00) (0.3800,98.70) (0.4000,99.60) (0.4200,99.80) (0.4400,99.60) (0.4600,99.40) (0.4800,99.40) (0.5000,99.80) (0.5200,99.80) (0.5400,99.80) (0.5600,99.50) (0.5800,99.60) (0.6000,99.90) (0.6200,99.40) (0.6400,99.10) (0.6600,99.20) (0.6800,99.50) (0.7000,99.70) (0.7200,98.90) (0.7400,98.80) (0.7600,98.00) (0.7800,98.30) (0.8000,98.10) (0.8200,97.30) (0.8400,96.70) (0.8600,95.90) (0.8800,94.30) (0.9000,93.60) (0.9200,92.00) (0.9400,90.90) (0.9600,89.40) (0.9800,88.80)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.68) (0.0200,52.88) (0.0400,50.68) (0.0600,50.08) (0.0800,48.18) (0.1000,49.18) (0.1200,52.28) (0.1400,53.98) (0.1600,54.58) (0.1800,59.36) (0.2000,63.83) (0.2200,71.94) (0.2400,78.72) (0.2600,86.42) (0.2800,92.86) (0.3000,94.56) (0.3200,98.26) (0.3400,99.23) (0.3600,99.31) (0.3800,99.87) (0.4000,99.87) (0.4200,99.87) (0.4400,100.00) (0.4600,99.94) (0.4800,100.00) (0.5000,100.00) (0.5200,100.00) (0.5400,99.94) (0.5600,100.00) (0.5800,99.94) (0.6000,99.80) (0.6200,99.94) (0.6400,100.00) (0.6600,99.80) (0.6800,99.80) (0.7000,99.94) (0.7200,99.64) (0.7400,99.48) (0.7600,99.23) (0.7800,98.97) (0.8000,99.23) (0.8200,98.44) (0.8400,98.08) (0.8600,97.99) (0.8800,96.62) (0.9000,95.88) (0.9200,95.03) (0.9400,94.00) (0.9600,93.14) (0.9800,93.62) (0.9800,91.98) (0.9600,91.46) (0.9400,92.40) (0.9200,93.57) (0.9000,94.52) (0.8800,95.38) (0.8600,97.01) (0.8400,97.12) (0.8200,97.56) (0.8000,98.57) (0.7800,98.23) (0.7600,98.57) (0.7400,98.92) (0.7200,99.16) (0.7000,99.66) (0.6800,99.40) (0.6600,99.40) (0.6400,100.00) (0.6200,99.66) (0.6000,99.40) (0.5800,99.66) (0.5600,100.00) (0.5400,99.66) (0.5200,99.80) (0.5000,99.80) (0.4800,100.00) (0.4600,99.66) (0.4400,99.80) (0.4200,99.53) (0.4000,99.53) (0.3800,99.53) (0.3600,98.69) (0.3400,98.57) (0.3200,97.34) (0.3000,93.04) (0.2800,91.14) (0.2600,84.18) (0.2400,76.08) (0.2200,69.06) (0.2000,60.77) (0.1800,56.24) (0.1600,51.42) (0.1400,50.82) (0.1200,49.12) (0.1000,46.02) (0.0800,45.02) (0.0600,46.92) (0.0400,47.52) (0.0200,49.72) (0.0000,48.52)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.10) (0.0200,51.30) (0.0400,49.10) (0.0600,48.50) (0.0800,46.60) (0.1000,47.60) (0.1200,50.70) (0.1400,52.40) (0.1600,53.00) (0.1800,57.80) (0.2000,62.30) (0.2200,70.50) (0.2400,77.40) (0.2600,85.30) (0.2800,92.00) (0.3000,93.80) (0.3200,97.80) (0.3400,98.90) (0.3600,99.00) (0.3800,99.70) (0.4000,99.70) (0.4200,99.70) (0.4400,99.90) (0.4600,99.80) (0.4800,100.00) (0.5000,99.90) (0.5200,99.90) (0.5400,99.80) (0.5600,100.00) (0.5800,99.80) (0.6000,99.60) (0.6200,99.80) (0.6400,100.00) (0.6600,99.60) (0.6800,99.60) (0.7000,99.80) (0.7200,99.40) (0.7400,99.20) (0.7600,98.90) (0.7800,98.60) (0.8000,98.90) (0.8200,98.00) (0.8400,97.60) (0.8600,97.50) (0.8800,96.00) (0.9000,95.20) (0.9200,94.30) (0.9400,93.20) (0.9600,92.30) (0.9800,92.80)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.98) (0.0200,50.18) (0.0400,48.78) (0.0600,48.88) (0.0800,52.38) (0.1000,51.08) (0.1200,51.78) (0.1400,53.38) (0.1600,54.08) (0.1800,60.85) (0.2000,70.46) (0.2200,75.09) (0.2400,83.31) (0.2600,89.03) (0.2800,93.33) (0.3000,97.63) (0.3200,98.62) (0.3400,99.23) (0.3600,99.40) (0.3800,99.87) (0.4000,99.87) (0.4200,100.00) (0.4400,100.00) (0.4600,100.00) (0.4800,100.00) (0.5000,100.00) (0.5200,100.00) (0.5400,99.94) (0.5600,99.94) (0.5800,100.00) (0.6000,99.80) (0.6200,99.80) (0.6400,99.87) (0.6600,99.72) (0.6800,99.72) (0.7000,99.80) (0.7200,99.40) (0.7400,98.97) (0.7600,99.14) (0.7800,98.88) (0.8000,99.31) (0.8200,97.99) (0.8400,97.90) (0.8600,97.26) (0.8800,94.85) (0.9000,94.09) (0.9200,94.47) (0.9400,91.43) (0.9600,92.00) (0.9800,93.24) (0.9800,91.56) (0.9600,90.20) (0.9400,89.57) (0.9200,92.93) (0.9000,92.51) (0.8800,93.35) (0.8600,96.14) (0.8400,96.90) (0.8200,97.01) (0.8000,98.69) (0.7800,98.12) (0.7600,98.46) (0.7400,98.23) (0.7200,98.80) (0.7000,99.40) (0.6800,99.28) (0.6600,99.28) (0.6400,99.53) (0.6200,99.40) (0.6000,99.40) (0.5800,99.80) (0.5600,99.66) (0.5400,99.66) (0.5200,99.80) (0.5000,100.00) (0.4800,100.00) (0.4600,100.00) (0.4400,100.00) (0.4200,100.00) (0.4000,99.53) (0.3800,99.53) (0.3600,98.80) (0.3400,98.57) (0.3200,97.78) (0.3000,96.57) (0.2800,91.67) (0.2600,86.97) (0.2400,80.89) (0.2200,72.31) (0.2000,67.54) (0.1800,57.75) (0.1600,50.92) (0.1400,50.22) (0.1200,48.62) (0.1000,47.92) (0.0800,49.22) (0.0600,45.72) (0.0400,45.62) (0.0200,47.02) (0.0000,47.82)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.40) (0.0200,48.60) (0.0400,47.20) (0.0600,47.30) (0.0800,50.80) (0.1000,49.50) (0.1200,50.20) (0.1400,51.80) (0.1600,52.50) (0.1800,59.30) (0.2000,69.00) (0.2200,73.70) (0.2400,82.10) (0.2600,88.00) (0.2800,92.50) (0.3000,97.10) (0.3200,98.20) (0.3400,98.90) (0.3600,99.10) (0.3800,99.70) (0.4000,99.70) (0.4200,100.00) (0.4400,100.00) (0.4600,100.00) (0.4800,100.00) (0.5000,100.00) (0.5200,99.90) (0.5400,99.80) (0.5600,99.80) (0.5800,99.90) (0.6000,99.60) (0.6200,99.60) (0.6400,99.70) (0.6600,99.50) (0.6800,99.50) (0.7000,99.60) (0.7200,99.10) (0.7400,98.60) (0.7600,98.80) (0.7800,98.50) (0.8000,99.00) (0.8200,97.50) (0.8400,97.40) (0.8600,96.70) (0.8800,94.10) (0.9000,93.30) (0.9200,93.70) (0.9400,90.50) (0.9600,91.10) (0.9800,92.40)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.98,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{qwen27}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={\scriptsize Dropout rate $p$},
    ylabel={}, yticklabels={},
    xmin=0, xmax=0.98, xtick={0,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.18) (0.0020,49.98) (0.0040,53.48) (0.0060,52.18) (0.0080,55.08) (0.0100,50.68) (0.0120,53.78) (0.0140,51.38) (0.0160,51.58) (0.0180,52.98) (0.0200,54.78) (0.0400,55.18) (0.0600,54.98) (0.0800,60.06) (0.1000,61.85) (0.1200,66.11) (0.1400,65.22) (0.1600,67.50) (0.1800,71.25) (0.2000,75.49) (0.2200,73.62) (0.2400,78.13) (0.2600,79.31) (0.2800,79.11) (0.3000,80.78) (0.3200,83.70) (0.3400,82.14) (0.3600,85.64) (0.3800,83.60) (0.4000,82.53) (0.4200,82.73) (0.4400,82.34) (0.4600,80.29) (0.4800,80.87) (0.5000,78.13) (0.5200,73.42) (0.5400,76.37) (0.5600,73.32) (0.5800,71.74) (0.6000,70.56) (0.6200,73.32) (0.6400,72.34) (0.6600,69.97) (0.6800,73.22) (0.7000,72.83) (0.7200,70.76) (0.7400,76.17) (0.7600,73.03) (0.7800,72.04) (0.8000,72.93) (0.8200,72.43) (0.8400,75.19) (0.8600,72.73) (0.8800,71.45) (0.9000,71.74) (0.9200,69.08) (0.9400,68.39) (0.9600,67.10) (0.9800,62.54) (0.9800,59.46) (0.9600,64.10) (0.9400,65.41) (0.9200,66.12) (0.9000,68.86) (0.8800,68.55) (0.8600,69.87) (0.8400,72.41) (0.8200,69.57) (0.8000,70.07) (0.7800,69.16) (0.7600,70.17) (0.7400,73.43) (0.7200,67.84) (0.7000,69.97) (0.6800,70.38) (0.6600,67.03) (0.6400,69.46) (0.6200,70.48) (0.6000,67.64) (0.5800,68.86) (0.5600,70.48) (0.5400,73.63) (0.5200,70.58) (0.5000,75.47) (0.4800,78.33) (0.4600,77.71) (0.4400,79.86) (0.4200,80.27) (0.4000,80.07) (0.3800,81.20) (0.3600,83.36) (0.3400,79.66) (0.3200,81.30) (0.3000,78.22) (0.2800,76.49) (0.2600,76.69) (0.2400,75.47) (0.2200,70.78) (0.2000,72.71) (0.1800,68.35) (0.1600,64.50) (0.1400,62.18) (0.1200,63.09) (0.1000,58.75) (0.0800,56.94) (0.0600,51.82) (0.0400,52.02) (0.0200,51.62) (0.0180,49.82) (0.0160,48.42) (0.0140,48.22) (0.0120,50.62) (0.0100,47.52) (0.0080,51.92) (0.0060,49.02) (0.0040,50.32) (0.0020,46.82) (0.0000,47.02)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.60) (0.0020,48.40) (0.0040,51.90) (0.0060,50.60) (0.0080,53.50) (0.0100,49.10) (0.0120,52.20) (0.0140,49.80) (0.0160,50.00) (0.0180,51.40) (0.0200,53.20) (0.0400,53.60) (0.0600,53.40) (0.0800,58.50) (0.1000,60.30) (0.1200,64.60) (0.1400,63.70) (0.1600,66.00) (0.1800,69.80) (0.2000,74.10) (0.2200,72.20) (0.2400,76.80) (0.2600,78.00) (0.2800,77.80) (0.3000,79.50) (0.3200,82.50) (0.3400,80.90) (0.3600,84.50) (0.3800,82.40) (0.4000,81.30) (0.4200,81.50) (0.4400,81.10) (0.4600,79.00) (0.4800,79.60) (0.5000,76.80) (0.5200,72.00) (0.5400,75.00) (0.5600,71.90) (0.5800,70.30) (0.6000,69.10) (0.6200,71.90) (0.6400,70.90) (0.6600,68.50) (0.6800,71.80) (0.7000,71.40) (0.7200,69.30) (0.7400,74.80) (0.7600,71.60) (0.7800,70.60) (0.8000,71.50) (0.8200,71.00) (0.8400,73.80) (0.8600,71.30) (0.8800,70.00) (0.9000,70.30) (0.9200,67.60) (0.9400,66.90) (0.9600,65.60) (0.9800,61.00)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,54.78) (0.0020,52.58) (0.0040,57.37) (0.0060,51.18) (0.0080,49.88) (0.0100,54.18) (0.0120,54.18) (0.0140,53.78) (0.0160,54.58) (0.0180,56.07) (0.0200,56.97) (0.0400,59.56) (0.0600,68.59) (0.0800,65.32) (0.1000,69.77) (0.1200,75.09) (0.1400,76.07) (0.1600,79.60) (0.1800,83.31) (0.2000,86.42) (0.2200,87.00) (0.2400,89.70) (0.2600,91.71) (0.2800,91.62) (0.3000,94.19) (0.3200,94.56) (0.3400,94.66) (0.3600,95.13) (0.3800,94.75) (0.4000,95.03) (0.4200,92.10) (0.4400,92.19) (0.4600,91.43) (0.4800,89.70) (0.5000,87.29) (0.5200,84.67) (0.5400,84.67) (0.5600,86.52) (0.5800,85.35) (0.6000,85.94) (0.6200,85.64) (0.6400,85.74) (0.6600,86.61) (0.6800,87.58) (0.7000,86.23) (0.7200,87.87) (0.7400,84.48) (0.7600,87.87) (0.7800,85.26) (0.8000,85.84) (0.8200,85.94) (0.8400,85.55) (0.8600,85.84) (0.8800,84.97) (0.9000,83.02) (0.9200,82.83) (0.9400,81.85) (0.9600,81.75) (0.9800,77.25) (0.9800,74.55) (0.9600,79.25) (0.9400,79.35) (0.9200,80.37) (0.9000,80.58) (0.8800,82.63) (0.8600,83.56) (0.8400,83.25) (0.8200,83.66) (0.8000,83.56) (0.7800,82.94) (0.7600,85.73) (0.7400,82.12) (0.7200,85.73) (0.7000,83.97) (0.6800,85.42) (0.6600,84.39) (0.6400,83.46) (0.6200,83.36) (0.6000,83.66) (0.5800,83.05) (0.5600,84.28) (0.5400,82.33) (0.5200,82.33) (0.5000,85.11) (0.4800,87.70) (0.4600,89.57) (0.4400,90.41) (0.4200,90.30) (0.4000,93.57) (0.3800,93.25) (0.3600,93.67) (0.3400,93.14) (0.3200,93.04) (0.3000,92.61) (0.2800,89.78) (0.2600,89.89) (0.2400,87.70) (0.2200,84.80) (0.2000,84.18) (0.1800,80.89) (0.1600,77.00) (0.1400,73.33) (0.1200,72.31) (0.1000,66.83) (0.0800,62.28) (0.0600,65.61) (0.0400,56.44) (0.0200,53.83) (0.0180,52.93) (0.0160,51.42) (0.0140,50.62) (0.0120,51.02) (0.0100,51.02) (0.0080,46.72) (0.0060,48.02) (0.0040,54.23) (0.0020,49.42) (0.0000,51.62)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,53.20) (0.0020,51.00) (0.0040,55.80) (0.0060,49.60) (0.0080,48.30) (0.0100,52.60) (0.0120,52.60) (0.0140,52.20) (0.0160,53.00) (0.0180,54.50) (0.0200,55.40) (0.0400,58.00) (0.0600,67.10) (0.0800,63.80) (0.1000,68.30) (0.1200,73.70) (0.1400,74.70) (0.1600,78.30) (0.1800,82.10) (0.2000,85.30) (0.2200,85.90) (0.2400,88.70) (0.2600,90.80) (0.2800,90.70) (0.3000,93.40) (0.3200,93.80) (0.3400,93.90) (0.3600,94.40) (0.3800,94.00) (0.4000,94.30) (0.4200,91.20) (0.4400,91.30) (0.4600,90.50) (0.4800,88.70) (0.5000,86.20) (0.5200,83.50) (0.5400,83.50) (0.5600,85.40) (0.5800,84.20) (0.6000,84.80) (0.6200,84.50) (0.6400,84.60) (0.6600,85.50) (0.6800,86.50) (0.7000,85.10) (0.7200,86.80) (0.7400,83.30) (0.7600,86.80) (0.7800,84.10) (0.8000,84.70) (0.8200,84.80) (0.8400,84.40) (0.8600,84.70) (0.8800,83.80) (0.9000,81.80) (0.9200,81.60) (0.9400,80.60) (0.9600,80.50) (0.9800,75.90)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.08) (0.0020,50.38) (0.0040,53.88) (0.0060,50.88) (0.0080,52.38) (0.0100,55.68) (0.0120,59.56) (0.0140,55.08) (0.0160,56.87) (0.0180,59.46) (0.0200,60.06) (0.0400,63.14) (0.0600,70.27) (0.0800,74.31) (0.1000,77.25) (0.1200,80.48) (0.1400,83.21) (0.1600,87.48) (0.1800,87.19) (0.2000,92.19) (0.2200,93.52) (0.2400,94.47) (0.2600,96.53) (0.2800,96.06) (0.3000,96.80) (0.3200,98.08) (0.3400,98.08) (0.3600,98.44) (0.3800,98.80) (0.4000,98.88) (0.4200,97.81) (0.4400,97.90) (0.4600,96.43) (0.4800,97.17) (0.5000,96.71) (0.5200,95.88) (0.5400,93.90) (0.5600,93.52) (0.5800,95.22) (0.6000,94.94) (0.6200,95.97) (0.6400,96.53) (0.6600,94.75) (0.6800,96.06) (0.7000,94.28) (0.7200,94.66) (0.7400,95.60) (0.7600,95.31) (0.7800,94.00) (0.8000,93.52) (0.8200,94.47) (0.8400,94.09) (0.8600,94.09) (0.8800,95.03) (0.9000,93.05) (0.9200,92.76) (0.9400,90.47) (0.9600,88.93) (0.9800,84.19) (0.9800,81.81) (0.9600,86.87) (0.9400,88.53) (0.9200,91.04) (0.9000,91.35) (0.8800,93.57) (0.8600,92.51) (0.8400,92.51) (0.8200,92.93) (0.8000,91.88) (0.7800,92.40) (0.7600,93.89) (0.7400,94.20) (0.7200,93.14) (0.7000,92.72) (0.6800,94.74) (0.6600,93.25) (0.6400,95.27) (0.6200,94.63) (0.6000,93.46) (0.5800,93.78) (0.5600,91.88) (0.5400,92.30) (0.5200,94.52) (0.5000,95.49) (0.4800,96.03) (0.4600,95.17) (0.4400,96.90) (0.4200,96.79) (0.4000,98.12) (0.3800,98.00) (0.3600,97.56) (0.3400,97.12) (0.3200,97.12) (0.3000,95.60) (0.2800,94.74) (0.2600,95.27) (0.2400,92.93) (0.2200,91.88) (0.2000,90.41) (0.1800,85.01) (0.1600,85.32) (0.1400,80.79) (0.1200,77.92) (0.1000,74.55) (0.0800,71.49) (0.0600,67.33) (0.0400,60.06) (0.0200,56.94) (0.0180,56.34) (0.0160,53.73) (0.0140,51.92) (0.0120,56.44) (0.0100,52.52) (0.0080,49.22) (0.0060,47.72) (0.0040,50.72) (0.0020,47.22) (0.0000,48.92)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.50) (0.0020,48.80) (0.0040,52.30) (0.0060,49.30) (0.0080,50.80) (0.0100,54.10) (0.0120,58.00) (0.0140,53.50) (0.0160,55.30) (0.0180,57.90) (0.0200,58.50) (0.0400,61.60) (0.0600,68.80) (0.0800,72.90) (0.1000,75.90) (0.1200,79.20) (0.1400,82.00) (0.1600,86.40) (0.1800,86.10) (0.2000,91.30) (0.2200,92.70) (0.2400,93.70) (0.2600,95.90) (0.2800,95.40) (0.3000,96.20) (0.3200,97.60) (0.3400,97.60) (0.3600,98.00) (0.3800,98.40) (0.4000,98.50) (0.4200,97.30) (0.4400,97.40) (0.4600,95.80) (0.4800,96.60) (0.5000,96.10) (0.5200,95.20) (0.5400,93.10) (0.5600,92.70) (0.5800,94.50) (0.6000,94.20) (0.6200,95.30) (0.6400,95.90) (0.6600,94.00) (0.6800,95.40) (0.7000,93.50) (0.7200,93.90) (0.7400,94.90) (0.7600,94.60) (0.7800,93.20) (0.8000,92.70) (0.8200,93.70) (0.8400,93.30) (0.8600,93.30) (0.8800,94.30) (0.9000,92.20) (0.9200,91.90) (0.9400,89.50) (0.9600,87.90) (0.9800,83.00)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.38) (0.0020,52.08) (0.0040,51.88) (0.0060,52.88) (0.0080,54.28) (0.0100,53.68) (0.0120,53.28) (0.0140,57.57) (0.0160,56.27) (0.0180,59.06) (0.0200,56.57) (0.0400,66.21) (0.0600,72.14) (0.0800,75.78) (0.1000,82.14) (0.1200,84.29) (0.1400,87.29) (0.1600,88.55) (0.1800,90.37) (0.2000,93.71) (0.2200,93.90) (0.2400,95.97) (0.2600,97.90) (0.2800,97.26) (0.3000,98.53) (0.3200,98.97) (0.3400,99.40) (0.3600,99.64) (0.3800,99.87) (0.4000,99.48) (0.4200,99.80) (0.4400,99.40) (0.4600,98.97) (0.4800,98.97) (0.5000,98.08) (0.5200,98.44) (0.5400,98.17) (0.5600,98.17) (0.5800,98.08) (0.6000,98.44) (0.6200,98.71) (0.6400,98.26) (0.6600,98.26) (0.6800,98.17) (0.7000,97.99) (0.7200,98.08) (0.7400,97.72) (0.7600,97.45) (0.7800,96.99) (0.8000,95.60) (0.8200,95.97) (0.8400,96.71) (0.8600,95.97) (0.8800,95.78) (0.9000,96.99) (0.9200,94.94) (0.9400,93.43) (0.9600,91.24) (0.9800,90.18) (0.9800,88.22) (0.9600,89.36) (0.9400,91.77) (0.9200,93.46) (0.9000,95.81) (0.8800,94.42) (0.8600,94.63) (0.8400,95.49) (0.8200,94.63) (0.8000,94.20) (0.7800,95.81) (0.7600,96.35) (0.7400,96.68) (0.7200,97.12) (0.7000,97.01) (0.6800,97.23) (0.6600,97.34) (0.6400,97.34) (0.6200,97.89) (0.6000,97.56) (0.5800,97.12) (0.5600,97.23) (0.5400,97.23) (0.5200,97.56) (0.5000,97.12) (0.4800,98.23) (0.4600,98.23) (0.4400,98.80) (0.4200,99.40) (0.4000,98.92) (0.3800,99.53) (0.3600,99.16) (0.3400,98.80) (0.3200,98.23) (0.3000,97.67) (0.2800,96.14) (0.2600,96.90) (0.2400,94.63) (0.2200,92.30) (0.2000,92.09) (0.1800,88.43) (0.1600,86.45) (0.1400,85.11) (0.1200,81.91) (0.1000,79.66) (0.0800,73.02) (0.0600,69.26) (0.0400,63.19) (0.0200,53.43) (0.0180,55.94) (0.0160,53.13) (0.0140,54.43) (0.0120,50.12) (0.0100,50.52) (0.0080,51.12) (0.0060,49.72) (0.0040,48.72) (0.0020,48.92) (0.0000,48.22)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.80) (0.0020,50.50) (0.0040,50.30) (0.0060,51.30) (0.0080,52.70) (0.0100,52.10) (0.0120,51.70) (0.0140,56.00) (0.0160,54.70) (0.0180,57.50) (0.0200,55.00) (0.0400,64.70) (0.0600,70.70) (0.0800,74.40) (0.1000,80.90) (0.1200,83.10) (0.1400,86.20) (0.1600,87.50) (0.1800,89.40) (0.2000,92.90) (0.2200,93.10) (0.2400,95.30) (0.2600,97.40) (0.2800,96.70) (0.3000,98.10) (0.3200,98.60) (0.3400,99.10) (0.3600,99.40) (0.3800,99.70) (0.4000,99.20) (0.4200,99.60) (0.4400,99.10) (0.4600,98.60) (0.4800,98.60) (0.5000,97.60) (0.5200,98.00) (0.5400,97.70) (0.5600,97.70) (0.5800,97.60) (0.6000,98.00) (0.6200,98.30) (0.6400,97.80) (0.6600,97.80) (0.6800,97.70) (0.7000,97.50) (0.7200,97.60) (0.7400,97.20) (0.7600,96.90) (0.7800,96.40) (0.8000,94.90) (0.8200,95.30) (0.8400,96.10) (0.8600,95.30) (0.8800,95.10) (0.9000,96.40) (0.9200,94.20) (0.9400,92.60) (0.9600,90.30) (0.9800,89.20)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.18) (0.0020,52.38) (0.0040,51.98) (0.0060,54.28) (0.0080,58.17) (0.0100,60.06) (0.0120,56.67) (0.0140,58.57) (0.0160,60.65) (0.0180,62.44) (0.0200,61.25) (0.0400,67.70) (0.0600,76.07) (0.0800,78.82) (0.1000,83.60) (0.1200,84.29) (0.1400,87.00) (0.1600,89.61) (0.1800,92.86) (0.2000,94.19) (0.2200,95.60) (0.2400,97.63) (0.2600,98.17) (0.2800,98.97) (0.3000,99.40) (0.3200,99.72) (0.3400,99.80) (0.3600,99.94) (0.3800,99.94) (0.4000,100.00) (0.4200,100.00) (0.4400,100.00) (0.4600,99.87) (0.4800,99.87) (0.5000,99.72) (0.5200,99.23) (0.5400,99.14) (0.5600,98.71) (0.5800,99.06) (0.6000,98.71) (0.6200,99.23) (0.6400,98.88) (0.6600,98.53) (0.6800,98.80) (0.7000,98.35) (0.7200,97.90) (0.7400,98.71) (0.7600,98.17) (0.7800,97.99) (0.8000,98.44) (0.8200,97.17) (0.8400,98.17) (0.8600,97.54) (0.8800,97.99) (0.9000,97.63) (0.9200,96.90) (0.9400,94.37) (0.9600,95.13) (0.9800,89.80) (0.9800,87.80) (0.9600,93.67) (0.9400,92.83) (0.9200,95.70) (0.9000,96.57) (0.8800,97.01) (0.8600,96.46) (0.8400,97.23) (0.8200,96.03) (0.8000,97.56) (0.7800,97.01) (0.7600,97.23) (0.7400,97.89) (0.7200,96.90) (0.7000,97.45) (0.6800,98.00) (0.6600,97.67) (0.6400,98.12) (0.6200,98.57) (0.6000,97.89) (0.5800,98.34) (0.5600,97.89) (0.5400,98.46) (0.5200,98.57) (0.5000,99.28) (0.4800,99.53) (0.4600,99.53) (0.4400,99.80) (0.4200,100.00) (0.4000,99.80) (0.3800,99.66) (0.3600,99.66) (0.3400,99.40) (0.3200,99.28) (0.3000,98.80) (0.2800,98.23) (0.2600,97.23) (0.2400,96.57) (0.2200,94.20) (0.2000,92.61) (0.1800,91.14) (0.1600,87.59) (0.1400,84.80) (0.1200,81.91) (0.1000,81.20) (0.0800,76.18) (0.0600,73.33) (0.0400,64.70) (0.0200,58.15) (0.0180,59.36) (0.0160,57.55) (0.0140,55.43) (0.0120,53.53) (0.0100,56.94) (0.0080,55.03) (0.0060,51.12) (0.0040,48.82) (0.0020,49.22) (0.0000,48.02)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.60) (0.0020,50.80) (0.0040,50.40) (0.0060,52.70) (0.0080,56.60) (0.0100,58.50) (0.0120,55.10) (0.0140,57.00) (0.0160,59.10) (0.0180,60.90) (0.0200,59.70) (0.0400,66.20) (0.0600,74.70) (0.0800,77.50) (0.1000,82.40) (0.1200,83.10) (0.1400,85.90) (0.1600,88.60) (0.1800,92.00) (0.2000,93.40) (0.2200,94.90) (0.2400,97.10) (0.2600,97.70) (0.2800,98.60) (0.3000,99.10) (0.3200,99.50) (0.3400,99.60) (0.3600,99.80) (0.3800,99.80) (0.4000,99.90) (0.4200,100.00) (0.4400,99.90) (0.4600,99.70) (0.4800,99.70) (0.5000,99.50) (0.5200,98.90) (0.5400,98.80) (0.5600,98.30) (0.5800,98.70) (0.6000,98.30) (0.6200,98.90) (0.6400,98.50) (0.6600,98.10) (0.6800,98.40) (0.7000,97.90) (0.7200,97.40) (0.7400,98.30) (0.7600,97.70) (0.7800,97.50) (0.8000,98.00) (0.8200,96.60) (0.8400,97.70) (0.8600,97.00) (0.8800,97.50) (0.9000,97.10) (0.9200,96.30) (0.9400,93.60) (0.9600,94.40) (0.9800,88.80)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.58) (0.0020,50.78) (0.0040,54.88) (0.0060,57.07) (0.0080,55.18) (0.0100,60.95) (0.0120,57.87) (0.0140,58.27) (0.0160,58.76) (0.0180,62.54) (0.0200,62.74) (0.0400,69.08) (0.0600,77.25) (0.0800,80.19) (0.1000,83.60) (0.1200,88.55) (0.1400,89.80) (0.1600,91.52) (0.1800,93.90) (0.2000,94.75) (0.2200,97.36) (0.2400,98.26) (0.2600,99.06) (0.2800,99.80) (0.3000,99.72) (0.3200,99.94) (0.3400,100.00) (0.3600,100.00) (0.3800,100.00) (0.4000,100.00) (0.4200,100.00) (0.4400,99.94) (0.4600,99.80) (0.4800,99.56) (0.5000,99.48) (0.5200,99.80) (0.5400,99.48) (0.5600,98.62) (0.5800,98.35) (0.6000,98.80) (0.6200,99.31) (0.6400,99.14) (0.6600,98.08) (0.6800,98.08) (0.7000,98.71) (0.7200,97.99) (0.7400,97.36) (0.7600,98.35) (0.7800,96.71) (0.8000,96.80) (0.8200,96.62) (0.8400,97.36) (0.8600,97.72) (0.8800,96.62) (0.9000,96.62) (0.9200,96.06) (0.9400,95.50) (0.9600,93.14) (0.9800,87.19) (0.9800,85.01) (0.9600,91.46) (0.9400,94.10) (0.9200,94.74) (0.9000,95.38) (0.8800,95.38) (0.8600,96.68) (0.8400,96.24) (0.8200,95.38) (0.8000,95.60) (0.7800,95.49) (0.7600,97.45) (0.7400,96.24) (0.7200,97.01) (0.7000,97.89) (0.6800,97.12) (0.6600,97.12) (0.6400,98.46) (0.6200,98.69) (0.6000,98.00) (0.5800,97.45) (0.5600,97.78) (0.5400,98.92) (0.5200,99.40) (0.5000,98.92) (0.4800,99.04) (0.4600,99.40) (0.4400,99.66) (0.4200,99.80) (0.4000,99.80) (0.3800,100.00) (0.3600,99.80) (0.3400,99.80) (0.3200,99.66) (0.3000,99.28) (0.2800,99.40) (0.2600,98.34) (0.2400,97.34) (0.2200,96.24) (0.2000,93.25) (0.1800,92.30) (0.1600,89.68) (0.1400,87.80) (0.1200,86.45) (0.1000,81.20) (0.0800,77.61) (0.0600,74.55) (0.0400,66.12) (0.0200,59.66) (0.0180,59.46) (0.0160,55.64) (0.0140,55.13) (0.0120,54.73) (0.0100,57.85) (0.0080,52.02) (0.0060,53.93) (0.0040,51.72) (0.0020,47.62) (0.0000,47.42)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.00) (0.0020,49.20) (0.0040,53.30) (0.0060,55.50) (0.0080,53.60) (0.0100,59.40) (0.0120,56.30) (0.0140,56.70) (0.0160,57.20) (0.0180,61.00) (0.0200,61.20) (0.0400,67.60) (0.0600,75.90) (0.0800,78.90) (0.1000,82.40) (0.1200,87.50) (0.1400,88.80) (0.1600,90.60) (0.1800,93.10) (0.2000,94.00) (0.2200,96.80) (0.2400,97.80) (0.2600,98.70) (0.2800,99.60) (0.3000,99.50) (0.3200,99.80) (0.3400,99.90) (0.3600,99.90) (0.3800,100.00) (0.4000,99.90) (0.4200,99.90) (0.4400,99.80) (0.4600,99.60) (0.4800,99.30) (0.5000,99.20) (0.5200,99.60) (0.5400,99.20) (0.5600,98.20) (0.5800,97.90) (0.6000,98.40) (0.6200,99.00) (0.6400,98.80) (0.6600,97.60) (0.6800,97.60) (0.7000,98.30) (0.7200,97.50) (0.7400,96.80) (0.7600,97.90) (0.7800,96.10) (0.8000,96.20) (0.8200,96.00) (0.8400,96.80) (0.8600,97.20) (0.8800,96.00) (0.9000,96.00) (0.9200,95.40) (0.9400,94.80) (0.9600,92.30) (0.9800,86.10)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.98,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{seed36}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={\scriptsize Dropout rate $p$},
    ylabel={}, yticklabels={},
    xmin=0, xmax=0.98, xtick={0,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.08) (0.0200,44.36) (0.0400,50.48) (0.0600,51.98) (0.0800,52.28) (0.1000,47.38) (0.1200,50.58) (0.1400,51.88) (0.1600,50.98) (0.1800,52.98) (0.2000,52.68) (0.2200,53.58) (0.2400,50.38) (0.2600,52.78) (0.2800,51.78) (0.3000,50.58) (0.3200,50.68) (0.3400,50.08) (0.3600,52.78) (0.3800,53.08) (0.4000,49.18) (0.4200,52.28) (0.4400,51.28) (0.4600,52.68) (0.4800,56.37) (0.5000,55.18) (0.5200,61.65) (0.5400,68.29) (0.5600,72.63) (0.5800,78.04) (0.6000,86.81) (0.6200,90.85) (0.6400,90.47) (0.6600,92.29) (0.6800,94.66) (0.7000,93.14) (0.7200,91.33) (0.7400,90.18) (0.7600,91.43) (0.7800,90.76) (0.8000,89.03) (0.8200,88.26) (0.8400,91.90) (0.8600,89.12) (0.8800,87.39) (0.9000,87.29) (0.9200,86.52) (0.9400,86.42) (0.9600,86.42) (0.9800,84.09) (0.9800,81.71) (0.9600,84.18) (0.9400,84.18) (0.9200,84.28) (0.9000,85.11) (0.8800,85.21) (0.8600,87.08) (0.8400,90.10) (0.8200,86.14) (0.8000,86.97) (0.7800,88.84) (0.7600,89.57) (0.7400,88.22) (0.7200,89.47) (0.7000,91.46) (0.6800,93.14) (0.6600,90.51) (0.6400,88.53) (0.6200,88.95) (0.6000,84.59) (0.5800,75.36) (0.5600,69.77) (0.5400,65.31) (0.5200,58.55) (0.5000,52.02) (0.4800,53.23) (0.4600,49.52) (0.4400,48.12) (0.4200,49.12) (0.4000,46.02) (0.3800,49.92) (0.3600,49.62) (0.3400,46.92) (0.3200,47.52) (0.3000,47.42) (0.2800,48.62) (0.2600,49.62) (0.2400,47.22) (0.2200,50.42) (0.2000,49.52) (0.1800,49.82) (0.1600,47.82) (0.1400,48.72) (0.1200,47.42) (0.1000,44.22) (0.0800,49.12) (0.0600,48.82) (0.0400,47.32) (0.0200,41.24) (0.0000,47.92)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.50) (0.0200,42.80) (0.0400,48.90) (0.0600,50.40) (0.0800,50.70) (0.1000,45.80) (0.1200,49.00) (0.1400,50.30) (0.1600,49.40) (0.1800,51.40) (0.2000,51.10) (0.2200,52.00) (0.2400,48.80) (0.2600,51.20) (0.2800,50.20) (0.3000,49.00) (0.3200,49.10) (0.3400,48.50) (0.3600,51.20) (0.3800,51.50) (0.4000,47.60) (0.4200,50.70) (0.4400,49.70) (0.4600,51.10) (0.4800,54.80) (0.5000,53.60) (0.5200,60.10) (0.5400,66.80) (0.5600,71.20) (0.5800,76.70) (0.6000,85.70) (0.6200,89.90) (0.6400,89.50) (0.6600,91.40) (0.6800,93.90) (0.7000,92.30) (0.7200,90.40) (0.7400,89.20) (0.7600,90.50) (0.7800,89.80) (0.8000,88.00) (0.8200,87.20) (0.8400,91.00) (0.8600,88.10) (0.8800,86.30) (0.9000,86.20) (0.9200,85.40) (0.9400,85.30) (0.9600,85.30) (0.9800,82.90)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.58) (0.0200,50.28) (0.0400,51.78) (0.0600,51.38) (0.0800,51.68) (0.1000,51.78) (0.1200,53.08) (0.1400,49.18) (0.1600,54.28) (0.1800,50.88) (0.2000,52.98) (0.2200,51.48) (0.2400,51.58) (0.2600,52.08) (0.2800,51.88) (0.3000,54.28) (0.3200,53.18) (0.3400,56.17) (0.3600,51.18) (0.3800,53.38) (0.4000,57.17) (0.4200,55.38) (0.4400,60.95) (0.4600,62.44) (0.4800,67.79) (0.5000,73.22) (0.5200,80.19) (0.5400,87.68) (0.5600,91.43) (0.5800,95.03) (0.6000,97.08) (0.6200,98.17) (0.6400,97.99) (0.6600,99.64) (0.6800,99.56) (0.7000,99.48) (0.7200,98.44) (0.7400,98.44) (0.7600,98.53) (0.7800,97.99) (0.8000,96.71) (0.8200,96.16) (0.8400,95.97) (0.8600,94.66) (0.8800,95.03) (0.9000,92.76) (0.9200,93.14) (0.9400,91.81) (0.9600,92.29) (0.9800,87.39) (0.9800,85.21) (0.9600,90.51) (0.9400,89.99) (0.9200,91.46) (0.9000,91.04) (0.8800,93.57) (0.8600,93.14) (0.8400,94.63) (0.8200,94.84) (0.8000,95.49) (0.7800,97.01) (0.7600,97.67) (0.7400,97.56) (0.7200,97.56) (0.7000,98.92) (0.6800,99.04) (0.6600,99.16) (0.6400,97.01) (0.6200,97.23) (0.6000,95.92) (0.5800,93.57) (0.5600,89.57) (0.5400,85.52) (0.5200,77.61) (0.5000,70.38) (0.4800,64.81) (0.4600,59.36) (0.4400,57.85) (0.4200,52.22) (0.4000,54.03) (0.3800,50.22) (0.3600,48.02) (0.3400,53.03) (0.3200,50.02) (0.3000,51.12) (0.2800,48.72) (0.2600,48.92) (0.2400,48.42) (0.2200,48.32) (0.2000,49.82) (0.1800,47.72) (0.1600,51.12) (0.1400,46.02) (0.1200,49.92) (0.1000,48.62) (0.0800,48.52) (0.0600,48.22) (0.0400,48.62) (0.0200,47.12) (0.0000,46.42)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.00) (0.0200,48.70) (0.0400,50.20) (0.0600,49.80) (0.0800,50.10) (0.1000,50.20) (0.1200,51.50) (0.1400,47.60) (0.1600,52.70) (0.1800,49.30) (0.2000,51.40) (0.2200,49.90) (0.2400,50.00) (0.2600,50.50) (0.2800,50.30) (0.3000,52.70) (0.3200,51.60) (0.3400,54.60) (0.3600,49.60) (0.3800,51.80) (0.4000,55.60) (0.4200,53.80) (0.4400,59.40) (0.4600,60.90) (0.4800,66.30) (0.5000,71.80) (0.5200,78.90) (0.5400,86.60) (0.5600,90.50) (0.5800,94.30) (0.6000,96.50) (0.6200,97.70) (0.6400,97.50) (0.6600,99.40) (0.6800,99.30) (0.7000,99.20) (0.7200,98.00) (0.7400,98.00) (0.7600,98.10) (0.7800,97.50) (0.8000,96.10) (0.8200,95.50) (0.8400,95.30) (0.8600,93.90) (0.8800,94.30) (0.9000,91.90) (0.9200,92.30) (0.9400,90.90) (0.9600,91.40) (0.9800,86.30)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,46.47) (0.0200,48.78) (0.0400,52.48) (0.0600,51.28) (0.0800,51.58) (0.1000,50.38) (0.1200,55.48) (0.1400,52.38) (0.1600,51.18) (0.1800,53.68) (0.2000,52.48) (0.2200,53.58) (0.2400,52.98) (0.2600,53.78) (0.2800,52.28) (0.3000,53.78) (0.3200,53.28) (0.3400,55.18) (0.3600,54.68) (0.3800,57.97) (0.4000,59.36) (0.4200,61.45) (0.4400,63.63) (0.4600,71.55) (0.4800,74.90) (0.5000,81.46) (0.5200,90.76) (0.5400,94.00) (0.5600,96.62) (0.5800,98.62) (0.6000,99.06) (0.6200,99.72) (0.6400,99.87) (0.6600,100.00) (0.6800,99.87) (0.7000,100.00) (0.7200,99.72) (0.7400,99.87) (0.7600,99.80) (0.7800,99.94) (0.8000,99.56) (0.8200,99.40) (0.8400,99.56) (0.8600,98.97) (0.8800,99.48) (0.9000,98.35) (0.9200,97.99) (0.9400,97.63) (0.9600,97.72) (0.9800,95.69) (0.9800,94.31) (0.9600,96.68) (0.9400,96.57) (0.9200,97.01) (0.9000,97.45) (0.8800,98.92) (0.8600,98.23) (0.8400,99.04) (0.8200,98.80) (0.8000,99.04) (0.7800,99.66) (0.7600,99.40) (0.7400,99.53) (0.7200,99.28) (0.7000,99.80) (0.6800,99.53) (0.6600,99.80) (0.6400,99.53) (0.6200,99.28) (0.6000,98.34) (0.5800,97.78) (0.5600,95.38) (0.5400,92.40) (0.5200,88.84) (0.5000,78.94) (0.4800,72.10) (0.4600,68.65) (0.4400,60.57) (0.4200,58.35) (0.4000,56.24) (0.3800,54.83) (0.3600,51.52) (0.3400,52.02) (0.3200,50.12) (0.3000,50.62) (0.2800,49.12) (0.2600,50.62) (0.2400,49.82) (0.2200,50.42) (0.2000,49.32) (0.1800,50.52) (0.1600,48.02) (0.1400,49.22) (0.1200,52.32) (0.1000,47.22) (0.0800,48.42) (0.0600,48.12) (0.0400,49.32) (0.0200,45.62) (0.0000,43.33)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,44.90) (0.0200,47.20) (0.0400,50.90) (0.0600,49.70) (0.0800,50.00) (0.1000,48.80) (0.1200,53.90) (0.1400,50.80) (0.1600,49.60) (0.1800,52.10) (0.2000,50.90) (0.2200,52.00) (0.2400,51.40) (0.2600,52.20) (0.2800,50.70) (0.3000,52.20) (0.3200,51.70) (0.3400,53.60) (0.3600,53.10) (0.3800,56.40) (0.4000,57.80) (0.4200,59.90) (0.4400,62.10) (0.4600,70.10) (0.4800,73.50) (0.5000,80.20) (0.5200,89.80) (0.5400,93.20) (0.5600,96.00) (0.5800,98.20) (0.6000,98.70) (0.6200,99.50) (0.6400,99.70) (0.6600,99.90) (0.6800,99.70) (0.7000,99.90) (0.7200,99.50) (0.7400,99.70) (0.7600,99.60) (0.7800,99.80) (0.8000,99.30) (0.8200,99.10) (0.8400,99.30) (0.8600,98.60) (0.8800,99.20) (0.9000,97.90) (0.9200,97.50) (0.9400,97.10) (0.9600,97.20) (0.9800,95.00)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.38) (0.0200,51.68) (0.0400,52.08) (0.0600,51.88) (0.0800,52.08) (0.1000,52.98) (0.1200,52.68) (0.1400,49.48) (0.1600,51.48) (0.1800,52.38) (0.2000,52.18) (0.2200,53.08) (0.2400,53.08) (0.2600,52.78) (0.2800,53.78) (0.3000,55.88) (0.3200,54.68) (0.3400,56.17) (0.3600,53.78) (0.3800,58.07) (0.4000,58.47) (0.4200,62.44) (0.4400,68.09) (0.4600,71.15) (0.4800,79.21) (0.5000,86.52) (0.5200,94.00) (0.5400,97.17) (0.5600,98.17) (0.5800,99.64) (0.6000,99.87) (0.6200,99.72) (0.6400,100.00) (0.6600,100.00) (0.6800,99.94) (0.7000,100.00) (0.7200,99.87) (0.7400,99.94) (0.7600,99.87) (0.7800,100.00) (0.8000,99.64) (0.8200,99.56) (0.8400,99.48) (0.8600,99.56) (0.8800,99.31) (0.9000,99.14) (0.9200,98.71) (0.9400,99.23) (0.9600,98.35) (0.9800,97.17) (0.9800,96.03) (0.9600,97.45) (0.9400,98.57) (0.9200,97.89) (0.9000,98.46) (0.8800,98.69) (0.8600,99.04) (0.8400,98.92) (0.8200,99.04) (0.8000,99.16) (0.7800,99.80) (0.7600,99.53) (0.7400,99.66) (0.7200,99.53) (0.7000,100.00) (0.6800,99.66) (0.6600,100.00) (0.6400,100.00) (0.6200,99.28) (0.6000,99.53) (0.5800,99.16) (0.5600,97.23) (0.5400,96.03) (0.5200,92.40) (0.5000,84.28) (0.4800,76.59) (0.4600,68.25) (0.4400,65.11) (0.4200,59.36) (0.4000,55.33) (0.3800,54.93) (0.3600,50.62) (0.3400,53.03) (0.3200,51.52) (0.3000,52.72) (0.2800,50.62) (0.2600,49.62) (0.2400,49.92) (0.2200,49.92) (0.2000,49.02) (0.1800,49.22) (0.1600,48.32) (0.1400,46.32) (0.1200,49.52) (0.1000,49.82) (0.0800,48.92) (0.0600,48.72) (0.0400,48.92) (0.0200,48.52) (0.0000,49.22)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.80) (0.0200,50.10) (0.0400,50.50) (0.0600,50.30) (0.0800,50.50) (0.1000,51.40) (0.1200,51.10) (0.1400,47.90) (0.1600,49.90) (0.1800,50.80) (0.2000,50.60) (0.2200,51.50) (0.2400,51.50) (0.2600,51.20) (0.2800,52.20) (0.3000,54.30) (0.3200,53.10) (0.3400,54.60) (0.3600,52.20) (0.3800,56.50) (0.4000,56.90) (0.4200,60.90) (0.4400,66.60) (0.4600,69.70) (0.4800,77.90) (0.5000,85.40) (0.5200,93.20) (0.5400,96.60) (0.5600,97.70) (0.5800,99.40) (0.6000,99.70) (0.6200,99.50) (0.6400,100.00) (0.6600,100.00) (0.6800,99.80) (0.7000,100.00) (0.7200,99.70) (0.7400,99.80) (0.7600,99.70) (0.7800,99.90) (0.8000,99.40) (0.8200,99.30) (0.8400,99.20) (0.8600,99.30) (0.8800,99.00) (0.9000,98.80) (0.9200,98.30) (0.9400,98.90) (0.9600,97.90) (0.9800,96.60)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.08) (0.0200,51.48) (0.0400,50.98) (0.0600,54.28) (0.0800,50.28) (0.1000,53.08) (0.1200,52.38) (0.1400,52.58) (0.1600,51.48) (0.1800,53.08) (0.2000,55.68) (0.2200,52.98) (0.2400,55.88) (0.2600,58.47) (0.2800,58.76) (0.3000,52.78) (0.3200,57.47) (0.3400,58.47) (0.3600,57.87) (0.3800,64.23) (0.4000,64.33) (0.4200,69.48) (0.4400,71.74) (0.4600,79.90) (0.4800,83.51) (0.5000,90.18) (0.5200,96.06) (0.5400,98.08) (0.5600,99.31) (0.5800,99.87) (0.6000,100.00) (0.6200,100.00) (0.6400,100.00) (0.6600,100.00) (0.6800,100.00) (0.7000,100.00) (0.7200,100.00) (0.7400,100.00) (0.7600,100.00) (0.7800,100.00) (0.8000,100.00) (0.8200,99.94) (0.8400,99.94) (0.8600,100.00) (0.8800,99.94) (0.9000,99.94) (0.9200,99.80) (0.9400,99.94) (0.9600,98.97) (0.9800,98.17) (0.9800,97.23) (0.9600,98.23) (0.9400,99.66) (0.9200,99.40) (0.9000,99.66) (0.8800,99.66) (0.8600,99.80) (0.8400,99.66) (0.8200,99.66) (0.8000,99.80) (0.7800,100.00) (0.7600,100.00) (0.7400,100.00) (0.7200,100.00) (0.7000,100.00) (0.6800,100.00) (0.6600,100.00) (0.6400,100.00) (0.6200,100.00) (0.6000,99.80) (0.5800,99.53) (0.5600,98.69) (0.5400,97.12) (0.5200,94.74) (0.5000,88.22) (0.4800,81.09) (0.4600,77.30) (0.4400,68.86) (0.4200,66.52) (0.4000,61.27) (0.3800,61.17) (0.3600,54.73) (0.3400,55.33) (0.3200,54.33) (0.3000,49.62) (0.2800,55.64) (0.2600,55.33) (0.2400,52.72) (0.2200,49.82) (0.2000,52.52) (0.1800,49.92) (0.1600,48.32) (0.1400,49.42) (0.1200,49.22) (0.1000,49.92) (0.0800,47.12) (0.0600,51.12) (0.0400,47.82) (0.0200,48.32) (0.0000,47.92)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.50) (0.0200,49.90) (0.0400,49.40) (0.0600,52.70) (0.0800,48.70) (0.1000,51.50) (0.1200,50.80) (0.1400,51.00) (0.1600,49.90) (0.1800,51.50) (0.2000,54.10) (0.2200,51.40) (0.2400,54.30) (0.2600,56.90) (0.2800,57.20) (0.3000,51.20) (0.3200,55.90) (0.3400,56.90) (0.3600,56.30) (0.3800,62.70) (0.4000,62.80) (0.4200,68.00) (0.4400,70.30) (0.4600,78.60) (0.4800,82.30) (0.5000,89.20) (0.5200,95.40) (0.5400,97.60) (0.5600,99.00) (0.5800,99.70) (0.6000,99.90) (0.6200,100.00) (0.6400,100.00) (0.6600,100.00) (0.6800,100.00) (0.7000,100.00) (0.7200,100.00) (0.7400,100.00) (0.7600,100.00) (0.7800,100.00) (0.8000,99.90) (0.8200,99.80) (0.8400,99.80) (0.8600,99.90) (0.8800,99.80) (0.9000,99.80) (0.9200,99.60) (0.9400,99.80) (0.9600,98.60) (0.9800,97.70)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.98) (0.0200,52.88) (0.0400,53.68) (0.0600,50.48) (0.0800,54.18) (0.1000,53.28) (0.1200,50.68) (0.1400,52.18) (0.1600,54.18) (0.1800,53.98) (0.2000,54.48) (0.2200,56.27) (0.2400,51.68) (0.2600,56.67) (0.2800,56.37) (0.3000,57.47) (0.3200,59.06) (0.3400,59.46) (0.3600,62.24) (0.3800,63.04) (0.4000,64.53) (0.4200,71.05) (0.4400,73.81) (0.4600,77.94) (0.4800,83.21) (0.5000,91.24) (0.5200,97.17) (0.5400,98.44) (0.5600,99.06) (0.5800,100.00) (0.6000,100.00) (0.6200,100.00) (0.6400,100.00) (0.6600,100.00) (0.6800,100.00) (0.7000,100.00) (0.7200,100.00) (0.7400,100.00) (0.7600,100.00) (0.7800,100.00) (0.8000,100.00) (0.8200,100.00) (0.8400,100.00) (0.8600,99.87) (0.8800,99.94) (0.9000,99.80) (0.9200,99.72) (0.9400,98.97) (0.9600,98.44) (0.9800,97.99) (0.9800,97.01) (0.9600,97.56) (0.9400,98.23) (0.9200,99.28) (0.9000,99.40) (0.8800,99.66) (0.8600,99.53) (0.8400,100.00) (0.8200,100.00) (0.8000,99.80) (0.7800,99.80) (0.7600,100.00) (0.7400,99.80) (0.7200,100.00) (0.7000,100.00) (0.6800,100.00) (0.6600,100.00) (0.6400,100.00) (0.6200,100.00) (0.6000,100.00) (0.5800,99.80) (0.5600,98.34) (0.5400,97.56) (0.5200,96.03) (0.5000,89.36) (0.4800,80.79) (0.4600,75.26) (0.4400,70.99) (0.4200,68.15) (0.4000,61.47) (0.3800,59.96) (0.3600,59.16) (0.3400,56.34) (0.3200,55.94) (0.3000,54.33) (0.2800,53.23) (0.2600,53.53) (0.2400,48.52) (0.2200,53.13) (0.2000,51.32) (0.1800,50.82) (0.1600,51.02) (0.1400,49.02) (0.1200,47.52) (0.1000,50.12) (0.0800,51.02) (0.0600,47.32) (0.0400,50.52) (0.0200,49.72) (0.0000,48.82)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.40) (0.0200,51.30) (0.0400,52.10) (0.0600,48.90) (0.0800,52.60) (0.1000,51.70) (0.1200,49.10) (0.1400,50.60) (0.1600,52.60) (0.1800,52.40) (0.2000,52.90) (0.2200,54.70) (0.2400,50.10) (0.2600,55.10) (0.2800,54.80) (0.3000,55.90) (0.3200,57.50) (0.3400,57.90) (0.3600,60.70) (0.3800,61.50) (0.4000,63.00) (0.4200,69.60) (0.4400,72.40) (0.4600,76.60) (0.4800,82.00) (0.5000,90.30) (0.5200,96.60) (0.5400,98.00) (0.5600,98.70) (0.5800,99.90) (0.6000,100.00) (0.6200,100.00) (0.6400,100.00) (0.6600,100.00) (0.6800,100.00) (0.7000,100.00) (0.7200,100.00) (0.7400,99.90) (0.7600,100.00) (0.7800,99.90) (0.8000,99.90) (0.8200,100.00) (0.8400,100.00) (0.8600,99.70) (0.8800,99.80) (0.9000,99.60) (0.9200,99.50) (0.9400,98.60) (0.9600,98.00) (0.9800,97.50)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.98,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\caption{Localization accuracy of every model as a function of the dropout rate $p$, for target sentences of 3 to 23 tokens.}
\label{fig:loc_tok_dropout}
\end{figure}


==> plots/11_appendix/localization/sentence_length_noise.tex <==
\definecolor{tokThree}{HTML}{A8D8EA}
\definecolor{tokSeven}{HTML}{F4B6C2}
\definecolor{tokEleven}{HTML}{B5E6A3}
\definecolor{tokFifteen}{HTML}{F0C75E}
\definecolor{tokNineteen}{HTML}{C4A4E0}
\definecolor{tokTwentythree}{HTML}{E07B54}
\begin{figure}[ht]
\centering
\tikz\draw[tokThree, thick, mark=o, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; 3tok\hspace{1em}\tikz\draw[tokSeven, thick, mark=o, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; 7tok\hspace{1em}\tikz\draw[tokEleven, thick, mark=o, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; 11tok\hspace{1em}\tikz\draw[tokFifteen, thick, mark=o, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; 15tok\hspace{1em}\tikz\draw[tokNineteen, thick, mark=o, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; 19tok\hspace{1em}\tikz\draw[tokTwentythree, thick, mark=o, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; 23tok\\[4pt]
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{gemma31}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={},
    ylabel={\scriptsize Accuracy (\%)}, ylabel style={yshift=-0.8ex},
    xmin=0, xmax=0.5, xtick={0,0.25,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.48) (0.0010,49.68) (0.0020,51.28) (0.0030,50.88) (0.0040,50.08) (0.0050,51.08) (0.0060,50.98) (0.0070,52.68) (0.0080,54.58) (0.0090,50.38) (0.0100,51.78) (0.0110,53.88) (0.0120,51.68) (0.0130,49.28) (0.0140,46.27) (0.0150,44.87) (0.0160,39.94) (0.0170,38.63) (0.0180,36.91) (0.0190,35.60) (0.0200,36.51) (0.0300,40.64) (0.0400,45.37) (0.0500,49.58) (0.0600,56.47) (0.0700,64.13) (0.0800,73.32) (0.0900,74.40) (0.1000,79.31) (0.1100,82.05) (0.1200,81.07) (0.1300,85.35) (0.1400,86.32) (0.1500,88.93) (0.1600,86.90) (0.1700,88.16) (0.1800,88.83) (0.1900,89.70) (0.2000,87.39) (0.2100,89.32) (0.2200,89.32) (0.2300,87.77) (0.2400,91.14) (0.2500,90.18) (0.2600,89.41) (0.2700,89.12) (0.2800,89.51) (0.2900,89.89) (0.3000,89.32) (0.3100,89.22) (0.3200,87.87) (0.3300,88.74) (0.3400,88.74) (0.3500,88.64) (0.3600,87.39) (0.3700,88.45) (0.3800,88.45) (0.3900,89.41) (0.4000,87.58) (0.4100,87.29) (0.4200,87.29) (0.4300,85.84) (0.4400,88.64) (0.4500,85.84) (0.4600,87.00) (0.4700,85.06) (0.4800,86.13) (0.4900,86.13) (0.5000,85.64) (0.5000,83.36) (0.4900,83.87) (0.4800,83.87) (0.4700,82.74) (0.4600,84.80) (0.4500,83.56) (0.4400,86.56) (0.4300,83.56) (0.4200,85.11) (0.4100,85.11) (0.4000,85.42) (0.3900,87.39) (0.3800,86.35) (0.3700,86.35) (0.3600,85.21) (0.3500,86.56) (0.3400,86.66) (0.3300,86.66) (0.3200,85.73) (0.3100,87.18) (0.3000,87.28) (0.2900,87.91) (0.2800,87.49) (0.2700,87.08) (0.2600,87.39) (0.2500,88.22) (0.2400,89.26) (0.2300,85.63) (0.2200,87.28) (0.2100,87.28) (0.2000,85.21) (0.1900,87.70) (0.1800,86.77) (0.1700,86.04) (0.1600,84.70) (0.1500,86.87) (0.1400,84.08) (0.1300,83.05) (0.1200,78.53) (0.1100,79.55) (0.1000,76.69) (0.0900,71.60) (0.0800,70.48) (0.0700,61.07) (0.0600,53.33) (0.0500,46.42) (0.0400,42.23) (0.0300,37.56) (0.0200,33.49) (0.0190,32.60) (0.0180,33.89) (0.0170,35.57) (0.0160,36.86) (0.0150,41.73) (0.0140,43.13) (0.0130,46.12) (0.0120,48.52) (0.0110,50.72) (0.0100,48.62) (0.0090,47.22) (0.0080,51.42) (0.0070,49.52) (0.0060,47.82) (0.0050,47.92) (0.0040,46.92) (0.0030,47.72) (0.0020,48.12) (0.0010,46.52) (0.0000,47.32)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.90) (0.0010,48.10) (0.0020,49.70) (0.0030,49.30) (0.0040,48.50) (0.0050,49.50) (0.0060,49.40) (0.0070,51.10) (0.0080,53.00) (0.0090,48.80) (0.0100,50.20) (0.0110,52.30) (0.0120,50.10) (0.0130,47.70) (0.0140,44.70) (0.0150,43.30) (0.0160,38.40) (0.0170,37.10) (0.0180,35.40) (0.0190,34.10) (0.0200,35.00) (0.0300,39.10) (0.0400,43.80) (0.0500,48.00) (0.0600,54.90) (0.0700,62.60) (0.0800,71.90) (0.0900,73.00) (0.1000,78.00) (0.1100,80.80) (0.1200,79.80) (0.1300,84.20) (0.1400,85.20) (0.1500,87.90) (0.1600,85.80) (0.1700,87.10) (0.1800,87.80) (0.1900,88.70) (0.2000,86.30) (0.2100,88.30) (0.2200,88.30) (0.2300,86.70) (0.2400,90.20) (0.2500,89.20) (0.2600,88.40) (0.2700,88.10) (0.2800,88.50) (0.2900,88.90) (0.3000,88.30) (0.3100,88.20) (0.3200,86.80) (0.3300,87.70) (0.3400,87.70) (0.3500,87.60) (0.3600,86.30) (0.3700,87.40) (0.3800,87.40) (0.3900,88.40) (0.4000,86.50) (0.4100,86.20) (0.4200,86.20) (0.4300,84.70) (0.4400,87.60) (0.4500,84.70) (0.4600,85.90) (0.4700,83.90) (0.4800,85.00) (0.4900,85.00) (0.5000,84.50)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,53.98) (0.0010,52.38) (0.0020,50.08) (0.0030,48.58) (0.0040,52.48) (0.0050,50.38) (0.0060,52.28) (0.0070,54.68) (0.0080,58.47) (0.0090,66.61) (0.0100,70.86) (0.0110,73.42) (0.0120,70.46) (0.0130,61.25) (0.0140,57.57) (0.0150,46.27) (0.0160,41.75) (0.0170,38.02) (0.0180,36.61) (0.0190,38.22) (0.0200,40.34) (0.0300,44.97) (0.0400,49.18) (0.0500,57.47) (0.0600,68.98) (0.0700,77.25) (0.0800,80.58) (0.0900,82.83) (0.1000,85.74) (0.1100,87.10) (0.1200,90.37) (0.1300,93.33) (0.1400,92.29) (0.1500,93.52) (0.1600,94.00) (0.1700,93.81) (0.1800,92.38) (0.1900,93.24) (0.2000,94.85) (0.2100,94.66) (0.2200,95.22) (0.2300,95.22) (0.2400,95.31) (0.2500,95.03) (0.2600,95.13) (0.2700,93.90) (0.2800,95.88) (0.2900,94.94) (0.3000,93.62) (0.3100,94.28) (0.3200,94.75) (0.3300,92.57) (0.3400,93.71) (0.3500,93.81) (0.3600,94.09) (0.3700,93.33) (0.3800,93.14) (0.3900,92.57) (0.4000,92.86) (0.4100,91.24) (0.4200,92.29) (0.4300,91.24) (0.4400,92.38) (0.4500,90.85) (0.4600,92.95) (0.4700,92.00) (0.4800,92.10) (0.4900,92.57) (0.5000,93.52) (0.5000,91.88) (0.4900,90.83) (0.4800,90.30) (0.4700,90.20) (0.4600,91.25) (0.4500,88.95) (0.4400,90.62) (0.4300,89.36) (0.4200,90.51) (0.4100,89.36) (0.4000,91.14) (0.3900,90.83) (0.3800,91.46) (0.3700,91.67) (0.3600,92.51) (0.3500,92.19) (0.3400,92.09) (0.3300,90.83) (0.3200,93.25) (0.3100,92.72) (0.3000,91.98) (0.2900,93.46) (0.2800,94.52) (0.2700,92.30) (0.2600,93.67) (0.2500,93.57) (0.2400,93.89) (0.2300,93.78) (0.2200,93.78) (0.2100,93.14) (0.2000,93.35) (0.1900,91.56) (0.1800,90.62) (0.1700,92.19) (0.1600,92.40) (0.1500,91.88) (0.1400,90.51) (0.1300,91.67) (0.1200,88.43) (0.1100,84.90) (0.1000,83.46) (0.0900,80.37) (0.0800,78.02) (0.0700,74.55) (0.0600,66.02) (0.0500,54.33) (0.0400,46.02) (0.0300,41.83) (0.0200,37.26) (0.0190,35.18) (0.0180,33.59) (0.0170,34.98) (0.0160,38.65) (0.0150,43.13) (0.0140,54.43) (0.0130,58.15) (0.0120,67.54) (0.0110,70.58) (0.0100,67.94) (0.0090,63.59) (0.0080,55.33) (0.0070,51.52) (0.0060,49.12) (0.0050,47.22) (0.0040,49.32) (0.0030,45.42) (0.0020,46.92) (0.0010,49.22) (0.0000,50.82)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,52.40) (0.0010,50.80) (0.0020,48.50) (0.0030,47.00) (0.0040,50.90) (0.0050,48.80) (0.0060,50.70) (0.0070,53.10) (0.0080,56.90) (0.0090,65.10) (0.0100,69.40) (0.0110,72.00) (0.0120,69.00) (0.0130,59.70) (0.0140,56.00) (0.0150,44.70) (0.0160,40.20) (0.0170,36.50) (0.0180,35.10) (0.0190,36.70) (0.0200,38.80) (0.0300,43.40) (0.0400,47.60) (0.0500,55.90) (0.0600,67.50) (0.0700,75.90) (0.0800,79.30) (0.0900,81.60) (0.1000,84.60) (0.1100,86.00) (0.1200,89.40) (0.1300,92.50) (0.1400,91.40) (0.1500,92.70) (0.1600,93.20) (0.1700,93.00) (0.1800,91.50) (0.1900,92.40) (0.2000,94.10) (0.2100,93.90) (0.2200,94.50) (0.2300,94.50) (0.2400,94.60) (0.2500,94.30) (0.2600,94.40) (0.2700,93.10) (0.2800,95.20) (0.2900,94.20) (0.3000,92.80) (0.3100,93.50) (0.3200,94.00) (0.3300,91.70) (0.3400,92.90) (0.3500,93.00) (0.3600,93.30) (0.3700,92.50) (0.3800,92.30) (0.3900,91.70) (0.4000,92.00) (0.4100,90.30) (0.4200,91.40) (0.4300,90.30) (0.4400,91.50) (0.4500,89.90) (0.4600,92.10) (0.4700,91.10) (0.4800,91.20) (0.4900,91.70) (0.5000,92.70)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.78) (0.0010,52.48) (0.0020,51.78) (0.0030,50.18) (0.0040,50.58) (0.0050,49.68) (0.0060,52.48) (0.0070,54.38) (0.0080,63.04) (0.0090,78.53) (0.0100,86.23) (0.0110,88.83) (0.0120,83.41) (0.0130,78.92) (0.0140,70.46) (0.0150,60.36) (0.0160,51.18) (0.0170,48.48) (0.0180,43.86) (0.0190,44.57) (0.0200,45.57) (0.0300,48.28) (0.0400,53.38) (0.0500,65.72) (0.0600,77.45) (0.0700,81.95) (0.0800,87.10) (0.0900,90.76) (0.1000,91.14) (0.1100,94.66) (0.1200,95.60) (0.1300,94.94) (0.1400,96.62) (0.1500,96.71) (0.1600,97.08) (0.1700,98.88) (0.1800,97.72) (0.1900,98.35) (0.2000,97.17) (0.2100,98.35) (0.2200,98.26) (0.2300,98.62) (0.2400,97.72) (0.2500,97.81) (0.2600,97.54) (0.2700,97.36) (0.2800,97.45) (0.2900,98.17) (0.3000,97.81) (0.3100,97.36) (0.3200,97.90) (0.3300,97.72) (0.3400,97.72) (0.3500,97.63) (0.3600,98.44) (0.3700,98.17) (0.3800,97.99) (0.3900,97.17) (0.4000,97.36) (0.4100,97.36) (0.4200,98.44) (0.4300,97.36) (0.4400,96.34) (0.4500,97.17) (0.4600,97.72) (0.4700,96.71) (0.4800,96.99) (0.4900,97.08) (0.5000,96.99) (0.5000,95.81) (0.4900,95.92) (0.4800,95.81) (0.4700,95.49) (0.4600,96.68) (0.4500,96.03) (0.4400,95.06) (0.4300,96.24) (0.4200,97.56) (0.4100,96.24) (0.4000,96.24) (0.3900,96.03) (0.3800,97.01) (0.3700,97.23) (0.3600,97.56) (0.3500,96.57) (0.3400,96.68) (0.3300,96.68) (0.3200,96.90) (0.3100,96.24) (0.3000,96.79) (0.2900,97.23) (0.2800,96.35) (0.2700,96.24) (0.2600,96.46) (0.2500,96.79) (0.2400,96.68) (0.2300,97.78) (0.2200,97.34) (0.2100,97.45) (0.2000,96.03) (0.1900,97.45) (0.1800,96.68) (0.1700,98.12) (0.1600,95.92) (0.1500,95.49) (0.1400,95.38) (0.1300,93.46) (0.1200,94.20) (0.1100,93.14) (0.1000,89.26) (0.0900,88.84) (0.0800,84.90) (0.0700,79.45) (0.0600,74.75) (0.0500,62.68) (0.0400,50.22) (0.0300,45.12) (0.0200,42.43) (0.0190,41.43) (0.0180,40.74) (0.0170,45.32) (0.0160,48.02) (0.0150,57.24) (0.0140,67.54) (0.0130,76.28) (0.0120,80.99) (0.0110,86.77) (0.0100,83.97) (0.0090,75.87) (0.0080,59.96) (0.0070,51.22) (0.0060,49.32) (0.0050,46.52) (0.0040,47.42) (0.0030,47.02) (0.0020,48.62) (0.0010,49.32) (0.0000,46.62)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.20) (0.0010,50.90) (0.0020,50.20) (0.0030,48.60) (0.0040,49.00) (0.0050,48.10) (0.0060,50.90) (0.0070,52.80) (0.0080,61.50) (0.0090,77.20) (0.0100,85.10) (0.0110,87.80) (0.0120,82.20) (0.0130,77.60) (0.0140,69.00) (0.0150,58.80) (0.0160,49.60) (0.0170,46.90) (0.0180,42.30) (0.0190,43.00) (0.0200,44.00) (0.0300,46.70) (0.0400,51.80) (0.0500,64.20) (0.0600,76.10) (0.0700,80.70) (0.0800,86.00) (0.0900,89.80) (0.1000,90.20) (0.1100,93.90) (0.1200,94.90) (0.1300,94.20) (0.1400,96.00) (0.1500,96.10) (0.1600,96.50) (0.1700,98.50) (0.1800,97.20) (0.1900,97.90) (0.2000,96.60) (0.2100,97.90) (0.2200,97.80) (0.2300,98.20) (0.2400,97.20) (0.2500,97.30) (0.2600,97.00) (0.2700,96.80) (0.2800,96.90) (0.2900,97.70) (0.3000,97.30) (0.3100,96.80) (0.3200,97.40) (0.3300,97.20) (0.3400,97.20) (0.3500,97.10) (0.3600,98.00) (0.3700,97.70) (0.3800,97.50) (0.3900,96.60) (0.4000,96.80) (0.4100,96.80) (0.4200,98.00) (0.4300,96.80) (0.4400,95.70) (0.4500,96.60) (0.4600,97.20) (0.4700,96.10) (0.4800,96.40) (0.4900,96.50) (0.5000,96.40)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.78) (0.0010,52.58) (0.0020,49.18) (0.0030,53.68) (0.0040,51.28) (0.0050,51.68) (0.0060,51.68) (0.0070,56.97) (0.0080,70.86) (0.0090,84.58) (0.0100,91.33) (0.0110,91.62) (0.0120,91.52) (0.0130,86.52) (0.0140,74.90) (0.0150,61.35) (0.0160,55.58) (0.0170,48.68) (0.0180,48.68) (0.0190,50.28) (0.0200,48.38) (0.0300,50.38) (0.0400,60.75) (0.0500,72.43) (0.0600,84.19) (0.0700,90.18) (0.0800,89.99) (0.0900,93.81) (0.1000,96.06) (0.1100,96.34) (0.1200,97.08) (0.1300,97.54) (0.1400,98.17) (0.1500,98.35) (0.1600,98.35) (0.1700,99.06) (0.1800,98.26) (0.1900,98.71) (0.2000,98.80) (0.2100,99.48) (0.2200,98.97) (0.2300,98.44) (0.2400,99.31) (0.2500,98.62) (0.2600,99.40) (0.2700,99.56) (0.2800,98.62) (0.2900,98.71) (0.3000,98.97) (0.3100,98.62) (0.3200,98.62) (0.3300,99.06) (0.3400,98.35) (0.3500,99.06) (0.3600,98.35) (0.3700,98.62) (0.3800,98.88) (0.3900,98.26) (0.4000,98.26) (0.4100,98.88) (0.4200,98.71) (0.4300,98.08) (0.4400,98.88) (0.4500,98.71) (0.4600,98.53) (0.4700,98.71) (0.4800,98.97) (0.4900,99.31) (0.5000,99.06) (0.5000,98.34) (0.4900,98.69) (0.4800,98.23) (0.4700,97.89) (0.4600,97.67) (0.4500,97.89) (0.4400,98.12) (0.4300,97.12) (0.4200,97.89) (0.4100,98.12) (0.4000,97.34) (0.3900,97.34) (0.3800,98.12) (0.3700,97.78) (0.3600,97.45) (0.3500,98.34) (0.3400,97.45) (0.3300,98.34) (0.3200,97.78) (0.3100,97.78) (0.3000,98.23) (0.2900,97.89) (0.2800,97.78) (0.2700,99.04) (0.2600,98.80) (0.2500,97.78) (0.2400,98.69) (0.2300,97.56) (0.2200,98.23) (0.2100,98.92) (0.2000,98.00) (0.1900,97.89) (0.1800,97.34) (0.1700,98.34) (0.1600,97.45) (0.1500,97.45) (0.1400,97.23) (0.1300,96.46) (0.1200,95.92) (0.1100,95.06) (0.1000,94.74) (0.0900,92.19) (0.0800,88.01) (0.0700,88.22) (0.0600,81.81) (0.0500,69.57) (0.0400,57.65) (0.0300,47.22) (0.0200,45.22) (0.0190,47.12) (0.0180,45.52) (0.0170,45.52) (0.0160,52.42) (0.0150,58.25) (0.0140,72.10) (0.0130,84.28) (0.0120,89.68) (0.0110,89.78) (0.0100,89.47) (0.0090,82.22) (0.0080,67.94) (0.0070,53.83) (0.0060,48.52) (0.0050,48.52) (0.0040,48.12) (0.0030,50.52) (0.0020,46.02) (0.0010,49.42) (0.0000,47.62)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.20) (0.0010,51.00) (0.0020,47.60) (0.0030,52.10) (0.0040,49.70) (0.0050,50.10) (0.0060,50.10) (0.0070,55.40) (0.0080,69.40) (0.0090,83.40) (0.0100,90.40) (0.0110,90.70) (0.0120,90.60) (0.0130,85.40) (0.0140,73.50) (0.0150,59.80) (0.0160,54.00) (0.0170,47.10) (0.0180,47.10) (0.0190,48.70) (0.0200,46.80) (0.0300,48.80) (0.0400,59.20) (0.0500,71.00) (0.0600,83.00) (0.0700,89.20) (0.0800,89.00) (0.0900,93.00) (0.1000,95.40) (0.1100,95.70) (0.1200,96.50) (0.1300,97.00) (0.1400,97.70) (0.1500,97.90) (0.1600,97.90) (0.1700,98.70) (0.1800,97.80) (0.1900,98.30) (0.2000,98.40) (0.2100,99.20) (0.2200,98.60) (0.2300,98.00) (0.2400,99.00) (0.2500,98.20) (0.2600,99.10) (0.2700,99.30) (0.2800,98.20) (0.2900,98.30) (0.3000,98.60) (0.3100,98.20) (0.3200,98.20) (0.3300,98.70) (0.3400,97.90) (0.3500,98.70) (0.3600,97.90) (0.3700,98.20) (0.3800,98.50) (0.3900,97.80) (0.4000,97.80) (0.4100,98.50) (0.4200,98.30) (0.4300,97.60) (0.4400,98.50) (0.4500,98.30) (0.4600,98.10) (0.4700,98.30) (0.4800,98.60) (0.4900,99.00) (0.5000,98.70)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.58) (0.0010,52.68) (0.0020,52.78) (0.0030,53.28) (0.0040,51.48) (0.0050,51.48) (0.0060,51.08) (0.0070,56.77) (0.0080,73.22) (0.0090,89.89) (0.0100,93.52) (0.0110,95.03) (0.0120,93.90) (0.0130,89.03) (0.0140,82.53) (0.0150,67.50) (0.0160,59.06) (0.0170,54.38) (0.0180,51.78) (0.0190,51.68) (0.0200,50.08) (0.0300,52.98) (0.0400,64.63) (0.0500,82.53) (0.0600,88.83) (0.0700,94.19) (0.0800,96.34) (0.0900,95.88) (0.1000,96.90) (0.1100,98.26) (0.1200,98.80) (0.1300,98.80) (0.1400,99.72) (0.1500,99.48) (0.1600,99.48) (0.1700,99.31) (0.1800,99.31) (0.1900,99.64) (0.2000,99.06) (0.2100,99.72) (0.2200,99.48) (0.2300,99.06) (0.2400,99.80) (0.2500,99.23) (0.2600,99.48) (0.2700,99.56) (0.2800,99.06) (0.2900,99.48) (0.3000,99.31) (0.3100,99.40) (0.3200,98.53) (0.3300,99.06) (0.3400,99.14) (0.3500,99.56) (0.3600,99.56) (0.3700,99.31) (0.3800,99.14) (0.3900,98.97) (0.4000,99.14) (0.4100,99.40) (0.4200,99.56) (0.4300,99.64) (0.4400,99.23) (0.4500,99.48) (0.4600,99.31) (0.4700,99.31) (0.4800,99.48) (0.4900,99.72) (0.5000,99.48) (0.5000,98.92) (0.4900,99.28) (0.4800,98.92) (0.4700,98.69) (0.4600,98.69) (0.4500,98.92) (0.4400,98.57) (0.4300,99.16) (0.4200,99.04) (0.4100,98.80) (0.4000,98.46) (0.3900,98.23) (0.3800,98.46) (0.3700,98.69) (0.3600,99.04) (0.3500,99.04) (0.3400,98.46) (0.3300,98.34) (0.3200,97.67) (0.3100,98.80) (0.3000,98.69) (0.2900,98.92) (0.2800,98.34) (0.2700,99.04) (0.2600,98.92) (0.2500,98.57) (0.2400,99.40) (0.2300,98.34) (0.2200,98.92) (0.2100,99.28) (0.2000,98.34) (0.1900,99.16) (0.1800,98.69) (0.1700,98.69) (0.1600,98.92) (0.1500,98.92) (0.1400,99.28) (0.1300,98.00) (0.1200,98.00) (0.1100,97.34) (0.1000,95.70) (0.0900,94.52) (0.0800,95.06) (0.0700,92.61) (0.0600,86.77) (0.0500,80.07) (0.0400,61.57) (0.0300,49.82) (0.0200,46.92) (0.0190,48.52) (0.0180,48.62) (0.0170,51.22) (0.0160,55.94) (0.0150,64.50) (0.0140,80.07) (0.0130,86.97) (0.0120,92.30) (0.0110,93.57) (0.0100,91.88) (0.0090,87.91) (0.0080,70.38) (0.0070,53.63) (0.0060,47.92) (0.0050,48.32) (0.0040,48.32) (0.0030,50.12) (0.0020,49.62) (0.0010,49.52) (0.0000,46.42)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.00) (0.0010,51.10) (0.0020,51.20) (0.0030,51.70) (0.0040,49.90) (0.0050,49.90) (0.0060,49.50) (0.0070,55.20) (0.0080,71.80) (0.0090,88.90) (0.0100,92.70) (0.0110,94.30) (0.0120,93.10) (0.0130,88.00) (0.0140,81.30) (0.0150,66.00) (0.0160,57.50) (0.0170,52.80) (0.0180,50.20) (0.0190,50.10) (0.0200,48.50) (0.0300,51.40) (0.0400,63.10) (0.0500,81.30) (0.0600,87.80) (0.0700,93.40) (0.0800,95.70) (0.0900,95.20) (0.1000,96.30) (0.1100,97.80) (0.1200,98.40) (0.1300,98.40) (0.1400,99.50) (0.1500,99.20) (0.1600,99.20) (0.1700,99.00) (0.1800,99.00) (0.1900,99.40) (0.2000,98.70) (0.2100,99.50) (0.2200,99.20) (0.2300,98.70) (0.2400,99.60) (0.2500,98.90) (0.2600,99.20) (0.2700,99.30) (0.2800,98.70) (0.2900,99.20) (0.3000,99.00) (0.3100,99.10) (0.3200,98.10) (0.3300,98.70) (0.3400,98.80) (0.3500,99.30) (0.3600,99.30) (0.3700,99.00) (0.3800,98.80) (0.3900,98.60) (0.4000,98.80) (0.4100,99.10) (0.4200,99.30) (0.4300,99.40) (0.4400,98.90) (0.4500,99.20) (0.4600,99.00) (0.4700,99.00) (0.4800,99.20) (0.4900,99.50) (0.5000,99.20)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.48) (0.0010,50.98) (0.0020,51.48) (0.0030,51.78) (0.0040,50.58) (0.0050,53.08) (0.0060,51.58) (0.0070,58.17) (0.0080,79.51) (0.0090,90.37) (0.0100,95.50) (0.0110,95.41) (0.0120,95.03) (0.0130,91.81) (0.0140,83.41) (0.0150,72.63) (0.0160,60.36) (0.0170,51.38) (0.0180,51.28) (0.0190,52.38) (0.0200,50.28) (0.0300,52.08) (0.0400,70.27) (0.0500,84.97) (0.0600,90.09) (0.0700,94.47) (0.0800,95.13) (0.0900,94.00) (0.1000,95.22) (0.1100,97.17) (0.1200,97.99) (0.1300,97.81) (0.1400,98.35) (0.1500,99.14) (0.1600,99.48) (0.1700,98.88) (0.1800,98.71) (0.1900,99.14) (0.2000,99.23) (0.2100,98.80) (0.2200,99.06) (0.2300,98.80) (0.2400,98.80) (0.2500,98.71) (0.2600,98.97) (0.2700,98.97) (0.2800,98.17) (0.2900,98.80) (0.3000,98.97) (0.3100,98.44) (0.3200,98.71) (0.3300,99.14) (0.3400,98.44) (0.3500,98.62) (0.3600,98.44) (0.3700,98.44) (0.3800,99.23) (0.3900,98.80) (0.4000,98.80) (0.4100,99.06) (0.4200,97.99) (0.4300,98.80) (0.4400,99.48) (0.4500,99.56) (0.4600,98.80) (0.4700,98.53) (0.4800,98.88) (0.4900,99.06) (0.5000,98.97) (0.5000,98.23) (0.4900,98.34) (0.4800,98.12) (0.4700,97.67) (0.4600,98.00) (0.4500,99.04) (0.4400,98.92) (0.4300,98.00) (0.4200,97.01) (0.4100,98.34) (0.4000,98.00) (0.3900,98.00) (0.3800,98.57) (0.3700,97.56) (0.3600,97.56) (0.3500,97.78) (0.3400,97.56) (0.3300,98.46) (0.3200,97.89) (0.3100,97.56) (0.3000,98.23) (0.2900,98.00) (0.2800,97.23) (0.2700,98.23) (0.2600,98.23) (0.2500,97.89) (0.2400,98.00) (0.2300,98.00) (0.2200,98.34) (0.2100,98.00) (0.2000,98.57) (0.1900,98.46) (0.1800,97.89) (0.1700,98.12) (0.1600,98.92) (0.1500,98.46) (0.1400,97.45) (0.1300,96.79) (0.1200,97.01) (0.1100,96.03) (0.1000,93.78) (0.0900,92.40) (0.0800,93.67) (0.0700,92.93) (0.0600,88.11) (0.0500,82.63) (0.0400,67.33) (0.0300,48.92) (0.0200,47.12) (0.0190,49.22) (0.0180,48.12) (0.0170,48.22) (0.0160,57.24) (0.0150,69.77) (0.0140,80.99) (0.0130,89.99) (0.0120,93.57) (0.0110,93.99) (0.0100,94.10) (0.0090,88.43) (0.0080,76.89) (0.0070,55.03) (0.0060,48.42) (0.0050,49.92) (0.0040,47.42) (0.0030,48.62) (0.0020,48.32) (0.0010,47.82) (0.0000,48.32)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.90) (0.0010,49.40) (0.0020,49.90) (0.0030,50.20) (0.0040,49.00) (0.0050,51.50) (0.0060,50.00) (0.0070,56.60) (0.0080,78.20) (0.0090,89.40) (0.0100,94.80) (0.0110,94.70) (0.0120,94.30) (0.0130,90.90) (0.0140,82.20) (0.0150,71.20) (0.0160,58.80) (0.0170,49.80) (0.0180,49.70) (0.0190,50.80) (0.0200,48.70) (0.0300,50.50) (0.0400,68.80) (0.0500,83.80) (0.0600,89.10) (0.0700,93.70) (0.0800,94.40) (0.0900,93.20) (0.1000,94.50) (0.1100,96.60) (0.1200,97.50) (0.1300,97.30) (0.1400,97.90) (0.1500,98.80) (0.1600,99.20) (0.1700,98.50) (0.1800,98.30) (0.1900,98.80) (0.2000,98.90) (0.2100,98.40) (0.2200,98.70) (0.2300,98.40) (0.2400,98.40) (0.2500,98.30) (0.2600,98.60) (0.2700,98.60) (0.2800,97.70) (0.2900,98.40) (0.3000,98.60) (0.3100,98.00) (0.3200,98.30) (0.3300,98.80) (0.3400,98.00) (0.3500,98.20) (0.3600,98.00) (0.3700,98.00) (0.3800,98.90) (0.3900,98.40) (0.4000,98.40) (0.4100,98.70) (0.4200,97.50) (0.4300,98.40) (0.4400,99.20) (0.4500,99.30) (0.4600,98.40) (0.4700,98.10) (0.4800,98.50) (0.4900,98.70) (0.5000,98.60)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.5,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{llama8}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={},
    ylabel={}, yticklabels={},
    xmin=0, xmax=0.5, xtick={0,0.25,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.18) (0.0010,52.48) (0.0020,50.28) (0.0030,49.48) (0.0040,51.38) (0.0050,49.08) (0.0060,55.18) (0.0070,63.24) (0.0080,72.53) (0.0090,75.78) (0.0100,78.33) (0.0150,74.99) (0.0200,59.26) (0.0250,52.48) (0.0300,50.28) (0.0350,38.02) (0.0400,31.55) (0.0450,30.03) (0.0500,24.84) (0.0600,21.16) (0.0700,21.26) (0.0800,22.19) (0.0900,22.19) (0.1000,20.96) (0.1100,18.80) (0.1200,23.00) (0.1300,18.29) (0.1400,20.65) (0.1500,19.52) (0.1600,21.57) (0.1700,24.02) (0.1800,21.47) (0.1900,21.06) (0.2000,21.98) (0.2100,22.80) (0.2200,21.88) (0.2300,21.67) (0.2400,21.88) (0.2500,22.29) (0.2600,24.23) (0.2700,24.13) (0.2800,22.08) (0.2900,24.84) (0.3000,26.57) (0.3100,23.41) (0.3200,24.33) (0.3300,22.19) (0.3400,23.41) (0.3500,25.25) (0.3600,23.21) (0.3700,22.80) (0.3800,24.13) (0.3900,24.43) (0.4000,25.45) (0.4100,22.70) (0.4200,23.31) (0.4300,23.82) (0.4400,21.47) (0.4500,23.62) (0.4600,23.92) (0.4700,22.49) (0.4800,22.70) (0.4900,21.57) (0.5000,23.51) (0.5000,20.89) (0.4900,19.03) (0.4800,20.10) (0.4700,19.91) (0.4600,21.28) (0.4500,20.98) (0.4400,18.93) (0.4300,21.18) (0.4200,20.69) (0.4100,20.10) (0.4000,22.75) (0.3900,21.77) (0.3800,21.47) (0.3700,20.20) (0.3600,20.59) (0.3500,22.55) (0.3400,20.79) (0.3300,19.61) (0.3200,21.67) (0.3100,20.79) (0.3000,23.83) (0.2900,22.16) (0.2800,19.52) (0.2700,21.47) (0.2600,21.57) (0.2500,19.71) (0.2400,19.32) (0.2300,19.13) (0.2200,19.32) (0.2100,20.20) (0.2000,19.42) (0.1900,18.54) (0.1800,18.93) (0.1700,21.38) (0.1600,19.03) (0.1500,17.08) (0.1400,18.15) (0.1300,15.91) (0.1200,20.40) (0.1100,16.40) (0.1000,18.44) (0.0900,19.61) (0.0800,19.61) (0.0700,18.74) (0.0600,18.64) (0.0500,22.16) (0.0450,27.17) (0.0400,28.65) (0.0350,34.98) (0.0300,47.12) (0.0250,49.32) (0.0200,56.14) (0.0150,72.21) (0.0100,75.67) (0.0090,73.02) (0.0080,69.67) (0.0070,60.16) (0.0060,52.02) (0.0050,45.92) (0.0040,48.22) (0.0030,46.32) (0.0020,47.12) (0.0010,49.32) (0.0000,49.02)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.60) (0.0010,50.90) (0.0020,48.70) (0.0030,47.90) (0.0040,49.80) (0.0050,47.50) (0.0060,53.60) (0.0070,61.70) (0.0080,71.10) (0.0090,74.40) (0.0100,77.00) (0.0150,73.60) (0.0200,57.70) (0.0250,50.90) (0.0300,48.70) (0.0350,36.50) (0.0400,30.10) (0.0450,28.60) (0.0500,23.50) (0.0600,19.90) (0.0700,20.00) (0.0800,20.90) (0.0900,20.90) (0.1000,19.70) (0.1100,17.60) (0.1200,21.70) (0.1300,17.10) (0.1400,19.40) (0.1500,18.30) (0.1600,20.30) (0.1700,22.70) (0.1800,20.20) (0.1900,19.80) (0.2000,20.70) (0.2100,21.50) (0.2200,20.60) (0.2300,20.40) (0.2400,20.60) (0.2500,21.00) (0.2600,22.90) (0.2700,22.80) (0.2800,20.80) (0.2900,23.50) (0.3000,25.20) (0.3100,22.10) (0.3200,23.00) (0.3300,20.90) (0.3400,22.10) (0.3500,23.90) (0.3600,21.90) (0.3700,21.50) (0.3800,22.80) (0.3900,23.10) (0.4000,24.10) (0.4100,21.40) (0.4200,22.00) (0.4300,22.50) (0.4400,20.20) (0.4500,22.30) (0.4600,22.60) (0.4700,21.20) (0.4800,21.40) (0.4900,20.30) (0.5000,22.20)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.98) (0.0010,49.38) (0.0020,51.28) (0.0030,52.58) (0.0040,51.48) (0.0050,56.97) (0.0060,74.50) (0.0070,87.19) (0.0080,88.64) (0.0090,92.48) (0.0100,91.04) (0.0150,93.62) (0.0200,83.99) (0.0250,78.62) (0.0300,72.24) (0.0350,69.97) (0.0400,60.95) (0.0450,57.27) (0.0500,50.98) (0.0600,46.47) (0.0700,44.47) (0.0800,41.15) (0.0900,40.04) (0.1000,40.24) (0.1100,39.43) (0.1200,39.13) (0.1300,40.14) (0.1400,39.43) (0.1500,39.74) (0.1600,40.24) (0.1700,39.23) (0.1800,39.13) (0.1900,38.93) (0.2000,39.13) (0.2100,37.32) (0.2200,40.34) (0.2300,36.61) (0.2400,37.52) (0.2500,37.72) (0.2600,39.94) (0.2700,37.92) (0.2800,35.19) (0.2900,37.22) (0.3000,38.33) (0.3100,36.91) (0.3200,39.13) (0.3300,36.71) (0.3400,35.40) (0.3500,38.33) (0.3600,40.64) (0.3700,38.43) (0.3800,35.30) (0.3900,38.02) (0.4000,37.32) (0.4100,35.30) (0.4200,35.70) (0.4300,38.43) (0.4400,39.23) (0.4500,36.00) (0.4600,37.62) (0.4700,34.59) (0.4800,37.82) (0.4900,37.32) (0.5000,36.51) (0.5000,33.49) (0.4900,34.28) (0.4800,34.78) (0.4700,31.61) (0.4600,34.58) (0.4500,33.00) (0.4400,36.17) (0.4300,35.37) (0.4200,32.70) (0.4100,32.30) (0.4000,34.28) (0.3900,34.98) (0.3800,32.30) (0.3700,35.37) (0.3600,37.56) (0.3500,35.27) (0.3400,32.40) (0.3300,33.69) (0.3200,36.07) (0.3100,33.89) (0.3000,35.27) (0.2900,34.18) (0.2800,32.21) (0.2700,34.88) (0.2600,36.86) (0.2500,34.68) (0.2400,34.48) (0.2300,33.59) (0.2200,37.26) (0.2100,34.28) (0.2000,36.07) (0.1900,35.87) (0.1800,36.07) (0.1700,36.17) (0.1600,37.16) (0.1500,36.66) (0.1400,36.37) (0.1300,37.06) (0.1200,36.07) (0.1100,36.37) (0.1000,37.16) (0.0900,36.96) (0.0800,38.05) (0.0700,41.33) (0.0600,43.33) (0.0500,47.82) (0.0450,54.13) (0.0400,57.85) (0.0350,67.03) (0.0300,69.36) (0.0250,75.98) (0.0200,81.61) (0.0150,91.98) (0.0100,89.16) (0.0090,90.72) (0.0080,86.56) (0.0070,85.01) (0.0060,71.70) (0.0050,53.83) (0.0040,48.32) (0.0030,49.42) (0.0020,48.12) (0.0010,46.22) (0.0000,48.82)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.40) (0.0010,47.80) (0.0020,49.70) (0.0030,51.00) (0.0040,49.90) (0.0050,55.40) (0.0060,73.10) (0.0070,86.10) (0.0080,87.60) (0.0090,91.60) (0.0100,90.10) (0.0150,92.80) (0.0200,82.80) (0.0250,77.30) (0.0300,70.80) (0.0350,68.50) (0.0400,59.40) (0.0450,55.70) (0.0500,49.40) (0.0600,44.90) (0.0700,42.90) (0.0800,39.60) (0.0900,38.50) (0.1000,38.70) (0.1100,37.90) (0.1200,37.60) (0.1300,38.60) (0.1400,37.90) (0.1500,38.20) (0.1600,38.70) (0.1700,37.70) (0.1800,37.60) (0.1900,37.40) (0.2000,37.60) (0.2100,35.80) (0.2200,38.80) (0.2300,35.10) (0.2400,36.00) (0.2500,36.20) (0.2600,38.40) (0.2700,36.40) (0.2800,33.70) (0.2900,35.70) (0.3000,36.80) (0.3100,35.40) (0.3200,37.60) (0.3300,35.20) (0.3400,33.90) (0.3500,36.80) (0.3600,39.10) (0.3700,36.90) (0.3800,33.80) (0.3900,36.50) (0.4000,35.80) (0.4100,33.80) (0.4200,34.20) (0.4300,36.90) (0.4400,37.70) (0.4500,34.50) (0.4600,36.10) (0.4700,33.10) (0.4800,36.30) (0.4900,35.80) (0.5000,35.00)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,53.18) (0.0010,54.48) (0.0020,56.37) (0.0030,53.88) (0.0040,52.68) (0.0050,69.08) (0.0060,82.34) (0.0070,91.43) (0.0080,93.14) (0.0090,92.86) (0.0100,94.09) (0.0150,98.44) (0.0200,94.75) (0.0250,93.14) (0.0300,90.47) (0.0350,87.39) (0.0400,85.16) (0.0450,77.94) (0.0500,72.93) (0.0600,65.82) (0.0700,59.86) (0.0800,60.36) (0.0900,54.98) (0.1000,52.88) (0.1100,53.08) (0.1200,54.08) (0.1300,53.78) (0.1400,50.78) (0.1500,48.38) (0.1600,53.08) (0.1700,50.18) (0.1800,50.88) (0.1900,51.68) (0.2000,49.18) (0.2100,48.98) (0.2200,47.98) (0.2300,50.48) (0.2400,51.78) (0.2500,49.48) (0.2600,47.98) (0.2700,46.97) (0.2800,47.48) (0.2900,47.68) (0.3000,47.58) (0.3100,48.68) (0.3200,46.97) (0.3300,47.38) (0.3400,47.38) (0.3500,43.96) (0.3600,46.37) (0.3700,48.88) (0.3800,48.58) (0.3900,46.57) (0.4000,48.08) (0.4100,44.47) (0.4200,45.67) (0.4300,47.88) (0.4400,47.28) (0.4500,46.97) (0.4600,46.97) (0.4700,46.27) (0.4800,46.47) (0.4900,46.87) (0.5000,46.67) (0.5000,43.53) (0.4900,43.73) (0.4800,43.33) (0.4700,43.13) (0.4600,43.83) (0.4500,43.83) (0.4400,44.12) (0.4300,44.72) (0.4200,42.53) (0.4100,41.33) (0.4000,44.92) (0.3900,43.43) (0.3800,45.42) (0.3700,45.72) (0.3600,43.23) (0.3500,40.84) (0.3400,44.22) (0.3300,44.22) (0.3200,43.83) (0.3100,45.52) (0.3000,44.42) (0.2900,44.52) (0.2800,44.32) (0.2700,43.83) (0.2600,44.82) (0.2500,46.32) (0.2400,48.62) (0.2300,47.32) (0.2200,44.82) (0.2100,45.82) (0.2000,46.02) (0.1900,48.52) (0.1800,47.72) (0.1700,47.02) (0.1600,49.92) (0.1500,45.22) (0.1400,47.62) (0.1300,50.62) (0.1200,50.92) (0.1100,49.92) (0.1000,49.72) (0.0900,51.82) (0.0800,57.24) (0.0700,56.74) (0.0600,62.78) (0.0500,70.07) (0.0450,75.26) (0.0400,82.84) (0.0350,85.21) (0.0300,88.53) (0.0250,91.46) (0.0200,93.25) (0.0150,97.56) (0.0100,92.51) (0.0090,91.14) (0.0080,91.46) (0.0070,89.57) (0.0060,79.86) (0.0050,66.12) (0.0040,49.52) (0.0030,50.72) (0.0020,53.23) (0.0010,51.32) (0.0000,50.02)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,51.60) (0.0010,52.90) (0.0020,54.80) (0.0030,52.30) (0.0040,51.10) (0.0050,67.60) (0.0060,81.10) (0.0070,90.50) (0.0080,92.30) (0.0090,92.00) (0.0100,93.30) (0.0150,98.00) (0.0200,94.00) (0.0250,92.30) (0.0300,89.50) (0.0350,86.30) (0.0400,84.00) (0.0450,76.60) (0.0500,71.50) (0.0600,64.30) (0.0700,58.30) (0.0800,58.80) (0.0900,53.40) (0.1000,51.30) (0.1100,51.50) (0.1200,52.50) (0.1300,52.20) (0.1400,49.20) (0.1500,46.80) (0.1600,51.50) (0.1700,48.60) (0.1800,49.30) (0.1900,50.10) (0.2000,47.60) (0.2100,47.40) (0.2200,46.40) (0.2300,48.90) (0.2400,50.20) (0.2500,47.90) (0.2600,46.40) (0.2700,45.40) (0.2800,45.90) (0.2900,46.10) (0.3000,46.00) (0.3100,47.10) (0.3200,45.40) (0.3300,45.80) (0.3400,45.80) (0.3500,42.40) (0.3600,44.80) (0.3700,47.30) (0.3800,47.00) (0.3900,45.00) (0.4000,46.50) (0.4100,42.90) (0.4200,44.10) (0.4300,46.30) (0.4400,45.70) (0.4500,45.40) (0.4600,45.40) (0.4700,44.70) (0.4800,44.90) (0.4900,45.30) (0.5000,45.10)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.52) (0.0010,51.38) (0.0020,53.48) (0.0030,49.88) (0.0040,55.28) (0.0050,70.68) (0.0060,87.58) (0.0070,91.52) (0.0080,94.47) (0.0090,94.94) (0.0100,94.67) (0.0150,99.23) (0.0200,97.24) (0.0250,94.56) (0.0300,93.76) (0.0350,92.00) (0.0400,87.70) (0.0450,83.41) (0.0500,75.57) (0.0600,66.61) (0.0700,61.35) (0.0800,59.36) (0.0900,58.27) (0.1000,54.28) (0.1100,52.88) (0.1200,53.88) (0.1300,51.48) (0.1400,49.68) (0.1500,52.68) (0.1600,51.28) (0.1700,50.38) (0.1800,48.38) (0.1900,47.28) (0.2000,48.28) (0.2100,50.88) (0.2200,47.18) (0.2300,48.58) (0.2400,45.47) (0.2500,46.17) (0.2600,48.18) (0.2700,47.07) (0.2800,46.37) (0.2900,50.88) (0.3000,45.17) (0.3100,44.87) (0.3200,47.68) (0.3300,48.68) (0.3400,45.77) (0.3500,49.08) (0.3600,45.27) (0.3700,45.17) (0.3800,45.77) (0.3900,47.38) (0.4000,46.47) (0.4100,46.77) (0.4200,45.57) (0.4300,48.38) (0.4400,46.67) (0.4500,47.28) (0.4600,48.88) (0.4700,46.57) (0.4800,47.88) (0.4900,45.67) (0.5000,49.48) (0.5000,46.32) (0.4900,42.53) (0.4800,44.72) (0.4700,43.43) (0.4600,45.72) (0.4500,44.12) (0.4400,43.53) (0.4300,45.22) (0.4200,42.43) (0.4100,43.63) (0.4000,43.33) (0.3900,44.22) (0.3800,42.63) (0.3700,42.03) (0.3600,42.13) (0.3500,45.92) (0.3400,42.63) (0.3300,45.52) (0.3200,44.52) (0.3100,41.73) (0.3000,42.03) (0.2900,47.72) (0.2800,43.23) (0.2700,43.93) (0.2600,45.02) (0.2500,43.03) (0.2400,42.33) (0.2300,45.42) (0.2200,44.02) (0.2100,47.72) (0.2000,45.12) (0.1900,44.12) (0.1800,45.22) (0.1700,47.22) (0.1600,48.12) (0.1500,49.52) (0.1400,46.52) (0.1300,48.32) (0.1200,50.72) (0.1100,49.72) (0.1000,51.12) (0.0900,55.13) (0.0800,56.24) (0.0700,58.25) (0.0600,63.59) (0.0500,73.63) (0.0450,80.99) (0.0400,86.20) (0.0350,90.20) (0.0300,92.64) (0.0250,93.04) (0.0200,96.46) (0.0150,98.57) (0.0100,93.63) (0.0090,93.46) (0.0080,92.93) (0.0070,89.68) (0.0060,85.42) (0.0050,68.62) (0.0040,52.12) (0.0030,46.72) (0.0020,50.32) (0.0010,48.22) (0.0000,49.28)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.40) (0.0010,49.80) (0.0020,51.90) (0.0030,48.30) (0.0040,53.70) (0.0050,69.65) (0.0060,86.50) (0.0070,90.60) (0.0080,93.70) (0.0090,94.20) (0.0100,94.15) (0.0150,98.90) (0.0200,96.85) (0.0250,93.80) (0.0300,93.20) (0.0350,91.10) (0.0400,86.95) (0.0450,82.20) (0.0500,74.60) (0.0600,65.10) (0.0700,59.80) (0.0800,57.80) (0.0900,56.70) (0.1000,52.70) (0.1100,51.30) (0.1200,52.30) (0.1300,49.90) (0.1400,48.10) (0.1500,51.10) (0.1600,49.70) (0.1700,48.80) (0.1800,46.80) (0.1900,45.70) (0.2000,46.70) (0.2100,49.30) (0.2200,45.60) (0.2300,47.00) (0.2400,43.90) (0.2500,44.60) (0.2600,46.60) (0.2700,45.50) (0.2800,44.80) (0.2900,49.30) (0.3000,43.60) (0.3100,43.30) (0.3200,46.10) (0.3300,47.10) (0.3400,44.20) (0.3500,47.50) (0.3600,43.70) (0.3700,43.60) (0.3800,44.20) (0.3900,45.80) (0.4000,44.90) (0.4100,45.20) (0.4200,44.00) (0.4300,46.80) (0.4400,45.10) (0.4500,45.70) (0.4600,47.30) (0.4700,45.00) (0.4800,46.30) (0.4900,44.10) (0.5000,47.90)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.38) (0.0010,49.78) (0.0020,54.38) (0.0030,50.18) (0.0040,54.98) (0.0050,73.52) (0.0060,86.52) (0.0070,91.33) (0.0080,94.37) (0.0090,95.22) (0.0100,95.60) (0.0150,99.87) (0.0200,99.06) (0.0250,98.26) (0.0300,97.36) (0.0350,96.25) (0.0400,92.67) (0.0450,86.90) (0.0500,81.46) (0.0600,69.87) (0.0700,63.73) (0.0800,57.57) (0.0900,58.57) (0.1000,55.58) (0.1100,51.48) (0.1200,52.18) (0.1300,53.98) (0.1400,54.48) (0.1500,50.88) (0.1600,50.38) (0.1700,50.08) (0.1800,51.88) (0.1900,48.18) (0.2000,47.78) (0.2100,48.78) (0.2200,50.08) (0.2300,46.37) (0.2400,48.78) (0.2500,51.28) (0.2600,47.88) (0.2700,47.88) (0.2800,50.58) (0.2900,44.36) (0.3000,48.38) (0.3100,47.48) (0.3200,47.18) (0.3300,51.68) (0.3400,50.08) (0.3500,47.28) (0.3600,49.98) (0.3700,47.07) (0.3800,49.38) (0.3900,48.38) (0.4000,48.18) (0.4100,48.58) (0.4200,49.48) (0.4300,47.38) (0.4400,50.18) (0.4500,48.88) (0.4600,49.18) (0.4700,46.87) (0.4800,47.28) (0.4900,47.68) (0.5000,47.48) (0.5000,44.32) (0.4900,44.52) (0.4800,44.12) (0.4700,43.73) (0.4600,46.02) (0.4500,45.72) (0.4400,47.02) (0.4300,44.22) (0.4200,46.32) (0.4100,45.42) (0.4000,45.02) (0.3900,45.22) (0.3800,46.22) (0.3700,43.93) (0.3600,46.82) (0.3500,44.12) (0.3400,46.92) (0.3300,48.52) (0.3200,44.02) (0.3100,44.32) (0.3000,45.22) (0.2900,41.24) (0.2800,47.42) (0.2700,44.72) (0.2600,44.72) (0.2500,48.12) (0.2400,45.62) (0.2300,43.23) (0.2200,46.92) (0.2100,45.62) (0.2000,44.62) (0.1900,45.02) (0.1800,48.72) (0.1700,46.92) (0.1600,47.22) (0.1500,47.72) (0.1400,51.32) (0.1300,50.82) (0.1200,49.02) (0.1100,48.32) (0.1000,52.42) (0.0900,55.43) (0.0800,54.43) (0.0700,60.67) (0.0600,66.93) (0.0500,78.94) (0.0450,84.70) (0.0400,90.93) (0.0350,94.95) (0.0300,96.24) (0.0250,97.34) (0.0200,98.34) (0.0150,99.53) (0.0100,94.20) (0.0090,93.78) (0.0080,92.83) (0.0070,89.47) (0.0060,84.28) (0.0050,70.68) (0.0040,51.82) (0.0030,47.02) (0.0020,51.22) (0.0010,46.62) (0.0000,49.22)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.80) (0.0010,48.20) (0.0020,52.80) (0.0030,48.60) (0.0040,53.40) (0.0050,72.10) (0.0060,85.40) (0.0070,90.40) (0.0080,93.60) (0.0090,94.50) (0.0100,94.90) (0.0150,99.70) (0.0200,98.70) (0.0250,97.80) (0.0300,96.80) (0.0350,95.60) (0.0400,91.80) (0.0450,85.80) (0.0500,80.20) (0.0600,68.40) (0.0700,62.20) (0.0800,56.00) (0.0900,57.00) (0.1000,54.00) (0.1100,49.90) (0.1200,50.60) (0.1300,52.40) (0.1400,52.90) (0.1500,49.30) (0.1600,48.80) (0.1700,48.50) (0.1800,50.30) (0.1900,46.60) (0.2000,46.20) (0.2100,47.20) (0.2200,48.50) (0.2300,44.80) (0.2400,47.20) (0.2500,49.70) (0.2600,46.30) (0.2700,46.30) (0.2800,49.00) (0.2900,42.80) (0.3000,46.80) (0.3100,45.90) (0.3200,45.60) (0.3300,50.10) (0.3400,48.50) (0.3500,45.70) (0.3600,48.40) (0.3700,45.50) (0.3800,47.80) (0.3900,46.80) (0.4000,46.60) (0.4100,47.00) (0.4200,47.90) (0.4300,45.80) (0.4400,48.60) (0.4500,47.30) (0.4600,47.60) (0.4700,45.30) (0.4800,45.70) (0.4900,46.10) (0.5000,45.90)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,48.98) (0.0010,52.48) (0.0020,51.58) (0.0030,52.18) (0.0040,58.07) (0.0050,80.48) (0.0060,89.70) (0.0070,92.38) (0.0080,94.19) (0.0090,93.62) (0.0100,95.13) (0.0150,99.94) (0.0200,99.48) (0.0250,99.31) (0.0300,98.44) (0.0350,95.69) (0.0400,92.57) (0.0450,83.02) (0.0500,77.55) (0.0600,64.13) (0.0700,60.36) (0.0800,56.47) (0.0900,52.68) (0.1000,52.68) (0.1100,50.78) (0.1200,48.98) (0.1300,52.08) (0.1400,50.28) (0.1500,51.18) (0.1600,47.38) (0.1700,46.97) (0.1800,44.77) (0.1900,45.47) (0.2000,48.58) (0.2100,46.77) (0.2200,46.87) (0.2300,46.37) (0.2400,47.18) (0.2500,49.48) (0.2600,47.58) (0.2700,47.38) (0.2800,46.07) (0.2900,47.38) (0.3000,48.18) (0.3100,45.37) (0.3200,45.37) (0.3300,49.18) (0.3400,47.68) (0.3500,47.07) (0.3600,47.98) (0.3700,49.08) (0.3800,46.97) (0.3900,48.88) (0.4000,47.18) (0.4100,46.97) (0.4200,47.18) (0.4300,47.88) (0.4400,45.47) (0.4500,48.08) (0.4600,49.48) (0.4700,48.38) (0.4800,48.28) (0.4900,45.17) (0.5000,47.58) (0.5000,44.42) (0.4900,42.03) (0.4800,45.12) (0.4700,45.22) (0.4600,46.32) (0.4500,44.92) (0.4400,42.33) (0.4300,44.72) (0.4200,44.02) (0.4100,43.83) (0.4000,44.02) (0.3900,45.72) (0.3800,43.83) (0.3700,45.92) (0.3600,44.82) (0.3500,43.93) (0.3400,44.52) (0.3300,46.02) (0.3200,42.23) (0.3100,42.23) (0.3000,45.02) (0.2900,44.22) (0.2800,42.93) (0.2700,44.22) (0.2600,44.42) (0.2500,46.32) (0.2400,44.02) (0.2300,43.23) (0.2200,43.73) (0.2100,43.63) (0.2000,45.42) (0.1900,42.33) (0.1800,41.63) (0.1700,43.83) (0.1600,44.22) (0.1500,48.02) (0.1400,47.12) (0.1300,48.92) (0.1200,45.82) (0.1100,47.62) (0.1000,49.52) (0.0900,49.52) (0.0800,53.33) (0.0700,57.24) (0.0600,61.07) (0.0500,74.85) (0.0450,80.58) (0.0400,90.83) (0.0350,94.31) (0.0300,97.56) (0.0250,98.69) (0.0200,98.92) (0.0150,99.66) (0.0100,93.67) (0.0090,91.98) (0.0080,92.61) (0.0070,90.62) (0.0060,87.70) (0.0050,77.92) (0.0040,54.93) (0.0030,49.02) (0.0020,48.42) (0.0010,49.32) (0.0000,45.82)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,47.40) (0.0010,50.90) (0.0020,50.00) (0.0030,50.60) (0.0040,56.50) (0.0050,79.20) (0.0060,88.70) (0.0070,91.50) (0.0080,93.40) (0.0090,92.80) (0.0100,94.40) (0.0150,99.80) (0.0200,99.20) (0.0250,99.00) (0.0300,98.00) (0.0350,95.00) (0.0400,91.70) (0.0450,81.80) (0.0500,76.20) (0.0600,62.60) (0.0700,58.80) (0.0800,54.90) (0.0900,51.10) (0.1000,51.10) (0.1100,49.20) (0.1200,47.40) (0.1300,50.50) (0.1400,48.70) (0.1500,49.60) (0.1600,45.80) (0.1700,45.40) (0.1800,43.20) (0.1900,43.90) (0.2000,47.00) (0.2100,45.20) (0.2200,45.30) (0.2300,44.80) (0.2400,45.60) (0.2500,47.90) (0.2600,46.00) (0.2700,45.80) (0.2800,44.50) (0.2900,45.80) (0.3000,46.60) (0.3100,43.80) (0.3200,43.80) (0.3300,47.60) (0.3400,46.10) (0.3500,45.50) (0.3600,46.40) (0.3700,47.50) (0.3800,45.40) (0.3900,47.30) (0.4000,45.60) (0.4100,45.40) (0.4200,45.60) (0.4300,46.30) (0.4400,43.90) (0.4500,46.50) (0.4600,47.90) (0.4700,46.80) (0.4800,46.70) (0.4900,43.60) (0.5000,46.00)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.5,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{mistral24}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={},
    ylabel={}, yticklabels={},
    xmin=0, xmax=0.5, xtick={0,0.25,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.98) (0.0010,50.48) (0.0020,53.68) (0.0030,74.90) (0.0040,94.00) (0.0050,97.63) (0.0060,97.08) (0.0070,96.43) (0.0080,94.75) (0.0090,90.28) (0.0100,91.71) (0.0200,68.49) (0.0300,47.98) (0.0400,31.55) (0.0500,23.51) (0.0600,22.90) (0.0700,18.29) (0.0800,17.37) (0.0900,17.88) (0.1000,19.01) (0.1100,20.34) (0.1200,19.93) (0.1300,20.45) (0.1400,21.06) (0.1500,20.14) (0.1600,18.39) (0.1700,19.32) (0.1800,18.70) (0.1900,18.39) (0.2000,17.37) (0.2100,18.39) (0.2200,18.50) (0.2300,19.21) (0.2400,21.06) (0.2500,16.13) (0.2600,18.29) (0.2700,19.42) (0.2800,18.29) (0.2900,20.34) (0.3000,20.55) (0.3100,17.16) (0.3200,17.67) (0.3300,20.45) (0.3400,18.29) (0.3500,19.83) (0.3600,18.29) (0.3700,18.09) (0.3800,17.26) (0.3900,19.52) (0.4000,21.26) (0.4100,20.04) (0.4200,19.01) (0.4300,19.52) (0.4400,20.24) (0.4500,21.37) (0.4600,19.63) (0.4700,20.14) (0.4800,19.63) (0.4900,19.73) (0.5000,20.34) (0.5000,17.86) (0.4900,17.27) (0.4800,17.17) (0.4700,17.66) (0.4600,17.17) (0.4500,18.83) (0.4400,17.76) (0.4300,17.08) (0.4200,16.59) (0.4100,17.56) (0.4000,18.74) (0.3900,17.08) (0.3800,14.94) (0.3700,15.71) (0.3600,15.91) (0.3500,17.37) (0.3400,15.91) (0.3300,17.95) (0.3200,15.33) (0.3100,14.84) (0.3000,18.05) (0.2900,17.86) (0.2800,15.91) (0.2700,16.98) (0.2600,15.91) (0.2500,13.87) (0.2400,18.54) (0.2300,16.79) (0.2200,16.10) (0.2100,16.01) (0.2000,15.03) (0.1900,16.01) (0.1800,16.30) (0.1700,16.88) (0.1600,16.01) (0.1500,17.66) (0.1400,18.54) (0.1300,17.95) (0.1200,17.47) (0.1100,17.86) (0.1000,16.59) (0.0900,15.52) (0.0800,15.03) (0.0700,15.91) (0.0600,20.30) (0.0500,20.89) (0.0400,28.65) (0.0300,44.82) (0.0200,65.51) (0.0100,89.89) (0.0090,88.32) (0.0080,93.25) (0.0070,95.17) (0.0060,95.92) (0.0050,96.57) (0.0040,92.40) (0.0030,72.10) (0.0020,50.52) (0.0010,47.32) (0.0000,47.82)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.40) (0.0010,48.90) (0.0020,52.10) (0.0030,73.50) (0.0040,93.20) (0.0050,97.10) (0.0060,96.50) (0.0070,95.80) (0.0080,94.00) (0.0090,89.30) (0.0100,90.80) (0.0200,67.00) (0.0300,46.40) (0.0400,30.10) (0.0500,22.20) (0.0600,21.60) (0.0700,17.10) (0.0800,16.20) (0.0900,16.70) (0.1000,17.80) (0.1100,19.10) (0.1200,18.70) (0.1300,19.20) (0.1400,19.80) (0.1500,18.90) (0.1600,17.20) (0.1700,18.10) (0.1800,17.50) (0.1900,17.20) (0.2000,16.20) (0.2100,17.20) (0.2200,17.30) (0.2300,18.00) (0.2400,19.80) (0.2500,15.00) (0.2600,17.10) (0.2700,18.20) (0.2800,17.10) (0.2900,19.10) (0.3000,19.30) (0.3100,16.00) (0.3200,16.50) (0.3300,19.20) (0.3400,17.10) (0.3500,18.60) (0.3600,17.10) (0.3700,16.90) (0.3800,16.10) (0.3900,18.30) (0.4000,20.00) (0.4100,18.80) (0.4200,17.80) (0.4300,18.30) (0.4400,19.00) (0.4500,20.10) (0.4600,18.40) (0.4700,18.90) (0.4800,18.40) (0.4900,18.50) (0.5000,19.10)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.58) (0.0010,52.08) (0.0020,58.76) (0.0030,92.86) (0.0040,99.14) (0.0050,99.48) (0.0060,99.14) (0.0070,97.99) (0.0080,98.17) (0.0090,96.16) (0.0100,96.06) (0.0200,89.41) (0.0300,71.84) (0.0400,58.07) (0.0500,49.08) (0.0600,46.37) (0.0700,40.14) (0.0800,39.64) (0.0900,40.64) (0.1000,38.22) (0.1100,38.93) (0.1200,38.53) (0.1300,36.41) (0.1400,36.41) (0.1500,36.71) (0.1600,38.43) (0.1700,37.42) (0.1800,37.32) (0.1900,35.30) (0.2000,35.90) (0.2100,35.80) (0.2200,38.73) (0.2300,37.42) (0.2400,37.82) (0.2500,37.22) (0.2600,36.61) (0.2700,37.82) (0.2800,37.62) (0.2900,33.98) (0.3000,37.62) (0.3100,34.49) (0.3200,35.09) (0.3300,35.60) (0.3400,38.93) (0.3500,35.50) (0.3600,36.41) (0.3700,36.91) (0.3800,32.87) (0.3900,37.01) (0.4000,37.42) (0.4100,38.63) (0.4200,36.51) (0.4300,35.70) (0.4400,39.13) (0.4500,35.30) (0.4600,33.48) (0.4700,37.82) (0.4800,37.82) (0.4900,36.51) (0.5000,35.09) (0.5000,32.11) (0.4900,33.49) (0.4800,34.78) (0.4700,34.78) (0.4600,30.52) (0.4500,32.30) (0.4400,36.07) (0.4300,32.70) (0.4200,33.49) (0.4100,35.57) (0.4000,34.38) (0.3900,33.99) (0.3800,29.93) (0.3700,33.89) (0.3600,33.39) (0.3500,32.50) (0.3400,35.87) (0.3300,32.60) (0.3200,32.11) (0.3100,31.51) (0.3000,34.58) (0.2900,31.02) (0.2800,34.58) (0.2700,34.78) (0.2600,33.59) (0.2500,34.18) (0.2400,34.78) (0.2300,34.38) (0.2200,35.67) (0.2100,32.80) (0.2000,32.90) (0.1900,32.30) (0.1800,34.28) (0.1700,34.38) (0.1600,35.37) (0.1500,33.69) (0.1400,33.39) (0.1300,33.39) (0.1200,35.47) (0.1100,35.87) (0.1000,35.18) (0.0900,37.56) (0.0800,36.56) (0.0700,37.06) (0.0600,43.23) (0.0500,45.92) (0.0400,54.93) (0.0300,68.96) (0.0200,87.39) (0.0100,94.74) (0.0090,94.84) (0.0080,97.23) (0.0070,97.01) (0.0060,98.46) (0.0050,98.92) (0.0040,98.46) (0.0030,91.14) (0.0020,55.64) (0.0010,48.92) (0.0000,46.42)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.00) (0.0010,50.50) (0.0020,57.20) (0.0030,92.00) (0.0040,98.80) (0.0050,99.20) (0.0060,98.80) (0.0070,97.50) (0.0080,97.70) (0.0090,95.50) (0.0100,95.40) (0.0200,88.40) (0.0300,70.40) (0.0400,56.50) (0.0500,47.50) (0.0600,44.80) (0.0700,38.60) (0.0800,38.10) (0.0900,39.10) (0.1000,36.70) (0.1100,37.40) (0.1200,37.00) (0.1300,34.90) (0.1400,34.90) (0.1500,35.20) (0.1600,36.90) (0.1700,35.90) (0.1800,35.80) (0.1900,33.80) (0.2000,34.40) (0.2100,34.30) (0.2200,37.20) (0.2300,35.90) (0.2400,36.30) (0.2500,35.70) (0.2600,35.10) (0.2700,36.30) (0.2800,36.10) (0.2900,32.50) (0.3000,36.10) (0.3100,33.00) (0.3200,33.60) (0.3300,34.10) (0.3400,37.40) (0.3500,34.00) (0.3600,34.90) (0.3700,35.40) (0.3800,31.40) (0.3900,35.50) (0.4000,35.90) (0.4100,37.10) (0.4200,35.00) (0.4300,34.20) (0.4400,37.60) (0.4500,33.80) (0.4600,32.00) (0.4700,36.30) (0.4800,36.30) (0.4900,35.00) (0.5000,33.60)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.68) (0.0010,51.88) (0.0020,62.54) (0.0030,98.17) (0.0040,100.00) (0.0050,100.00) (0.0060,99.80) (0.0070,99.72) (0.0080,99.31) (0.0090,98.17) (0.0100,97.63) (0.0200,94.09) (0.0300,85.26) (0.0400,74.31) (0.0500,65.22) (0.0600,60.46) (0.0700,55.48) (0.0800,51.38) (0.0900,52.58) (0.1000,49.78) (0.1100,49.78) (0.1200,49.68) (0.1300,50.08) (0.1400,49.48) (0.1500,48.58) (0.1600,47.58) (0.1700,48.08) (0.1800,46.97) (0.1900,47.18) (0.2000,48.18) (0.2100,46.37) (0.2200,46.07) (0.2300,46.67) (0.2400,46.07) (0.2500,47.68) (0.2600,45.87) (0.2700,46.17) (0.2800,45.27) (0.2900,42.86) (0.3000,45.97) (0.3100,47.78) (0.3200,45.47) (0.3300,44.67) (0.3400,46.27) (0.3500,47.58) (0.3600,46.07) (0.3700,49.08) (0.3800,46.57) (0.3900,43.46) (0.4000,46.57) (0.4100,43.56) (0.4200,42.96) (0.4300,46.37) (0.4400,45.87) (0.4500,46.67) (0.4600,46.77) (0.4700,46.37) (0.4800,45.27) (0.4900,46.47) (0.5000,45.27) (0.5000,42.13) (0.4900,43.33) (0.4800,42.13) (0.4700,43.23) (0.4600,43.63) (0.4500,43.53) (0.4400,42.73) (0.4300,43.23) (0.4200,39.84) (0.4100,40.44) (0.4000,43.43) (0.3900,40.34) (0.3800,43.43) (0.3700,45.92) (0.3600,42.93) (0.3500,44.42) (0.3400,43.13) (0.3300,41.53) (0.3200,42.33) (0.3100,44.62) (0.3000,42.83) (0.2900,39.74) (0.2800,42.13) (0.2700,43.03) (0.2600,42.73) (0.2500,44.52) (0.2400,42.93) (0.2300,43.53) (0.2200,42.93) (0.2100,43.23) (0.2000,45.02) (0.1900,44.02) (0.1800,43.83) (0.1700,44.92) (0.1600,44.42) (0.1500,45.42) (0.1400,46.32) (0.1300,46.92) (0.1200,46.52) (0.1100,46.62) (0.1000,46.62) (0.0900,49.42) (0.0800,48.22) (0.0700,52.32) (0.0600,57.34) (0.0500,62.18) (0.0400,71.49) (0.0300,82.94) (0.0200,92.51) (0.0100,96.57) (0.0090,97.23) (0.0080,98.69) (0.0070,99.28) (0.0060,99.40) (0.0050,100.00) (0.0040,100.00) (0.0030,97.23) (0.0020,59.46) (0.0010,48.72) (0.0000,47.52)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.10) (0.0010,50.30) (0.0020,61.00) (0.0030,97.70) (0.0040,100.00) (0.0050,100.00) (0.0060,99.60) (0.0070,99.50) (0.0080,99.00) (0.0090,97.70) (0.0100,97.10) (0.0200,93.30) (0.0300,84.10) (0.0400,72.90) (0.0500,63.70) (0.0600,58.90) (0.0700,53.90) (0.0800,49.80) (0.0900,51.00) (0.1000,48.20) (0.1100,48.20) (0.1200,48.10) (0.1300,48.50) (0.1400,47.90) (0.1500,47.00) (0.1600,46.00) (0.1700,46.50) (0.1800,45.40) (0.1900,45.60) (0.2000,46.60) (0.2100,44.80) (0.2200,44.50) (0.2300,45.10) (0.2400,44.50) (0.2500,46.10) (0.2600,44.30) (0.2700,44.60) (0.2800,43.70) (0.2900,41.30) (0.3000,44.40) (0.3100,46.20) (0.3200,43.90) (0.3300,43.10) (0.3400,44.70) (0.3500,46.00) (0.3600,44.50) (0.3700,47.50) (0.3800,45.00) (0.3900,41.90) (0.4000,45.00) (0.4100,42.00) (0.4200,41.40) (0.4300,44.80) (0.4400,44.30) (0.4500,45.10) (0.4600,45.20) (0.4700,44.80) (0.4800,43.70) (0.4900,44.90) (0.5000,43.70)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.08) (0.0010,51.68) (0.0020,68.98) (0.0030,99.64) (0.0040,100.00) (0.0050,100.00) (0.0060,100.00) (0.0070,99.87) (0.0080,99.80) (0.0090,99.40) (0.0100,98.80) (0.0200,95.50) (0.0300,87.19) (0.0400,79.41) (0.0500,69.18) (0.0600,63.63) (0.0700,58.67) (0.0800,57.47) (0.0900,50.68) (0.1000,54.28) (0.1100,52.08) (0.1200,51.68) (0.1300,47.98) (0.1400,50.58) (0.1500,49.58) (0.1600,51.08) (0.1700,46.57) (0.1800,47.18) (0.1900,47.28) (0.2000,48.68) (0.2100,48.48) (0.2200,46.37) (0.2300,50.68) (0.2400,48.48) (0.2500,46.57) (0.2600,48.38) (0.2700,48.08) (0.2800,47.48) (0.2900,48.38) (0.3000,48.38) (0.3100,48.38) (0.3200,46.47) (0.3300,47.58) (0.3400,48.98) (0.3500,48.68) (0.3600,47.28) (0.3700,50.38) (0.3800,45.77) (0.3900,48.48) (0.4000,50.18) (0.4100,45.37) (0.4200,46.87) (0.4300,47.58) (0.4400,45.57) (0.4500,46.57) (0.4600,48.28) (0.4700,47.88) (0.4800,49.08) (0.4900,44.87) (0.5000,49.48) (0.5000,46.32) (0.4900,41.73) (0.4800,45.92) (0.4700,44.72) (0.4600,45.12) (0.4500,43.43) (0.4400,42.43) (0.4300,44.42) (0.4200,43.73) (0.4100,42.23) (0.4000,47.02) (0.3900,45.32) (0.3800,42.63) (0.3700,47.22) (0.3600,44.12) (0.3500,45.52) (0.3400,45.82) (0.3300,44.42) (0.3200,43.33) (0.3100,45.22) (0.3000,45.22) (0.2900,45.22) (0.2800,44.32) (0.2700,44.92) (0.2600,45.22) (0.2500,43.43) (0.2400,45.32) (0.2300,47.52) (0.2200,43.23) (0.2100,45.32) (0.2000,45.52) (0.1900,44.12) (0.1800,44.02) (0.1700,43.43) (0.1600,47.92) (0.1500,46.42) (0.1400,47.42) (0.1300,44.82) (0.1200,48.52) (0.1100,48.92) (0.1000,51.12) (0.0900,47.52) (0.0800,54.33) (0.0700,55.53) (0.0600,60.57) (0.0500,66.22) (0.0400,76.79) (0.0300,85.01) (0.0200,94.10) (0.0100,98.00) (0.0090,98.80) (0.0080,99.40) (0.0070,99.53) (0.0060,100.00) (0.0050,100.00) (0.0040,99.80) (0.0030,99.16) (0.0020,66.02) (0.0010,48.52) (0.0000,46.92)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.50) (0.0010,50.10) (0.0020,67.50) (0.0030,99.40) (0.0040,99.90) (0.0050,100.00) (0.0060,100.00) (0.0070,99.70) (0.0080,99.60) (0.0090,99.10) (0.0100,98.40) (0.0200,94.80) (0.0300,86.10) (0.0400,78.10) (0.0500,67.70) (0.0600,62.10) (0.0700,57.10) (0.0800,55.90) (0.0900,49.10) (0.1000,52.70) (0.1100,50.50) (0.1200,50.10) (0.1300,46.40) (0.1400,49.00) (0.1500,48.00) (0.1600,49.50) (0.1700,45.00) (0.1800,45.60) (0.1900,45.70) (0.2000,47.10) (0.2100,46.90) (0.2200,44.80) (0.2300,49.10) (0.2400,46.90) (0.2500,45.00) (0.2600,46.80) (0.2700,46.50) (0.2800,45.90) (0.2900,46.80) (0.3000,46.80) (0.3100,46.80) (0.3200,44.90) (0.3300,46.00) (0.3400,47.40) (0.3500,47.10) (0.3600,45.70) (0.3700,48.80) (0.3800,44.20) (0.3900,46.90) (0.4000,48.60) (0.4100,43.80) (0.4200,45.30) (0.4300,46.00) (0.4400,44.00) (0.4500,45.00) (0.4600,46.70) (0.4700,46.30) (0.4800,47.50) (0.4900,43.30) (0.5000,47.90)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.88) (0.0010,51.78) (0.0020,73.03) (0.0030,100.00) (0.0040,100.00) (0.0050,100.00) (0.0060,100.00) (0.0070,100.00) (0.0080,99.87) (0.0090,99.87) (0.0100,99.56) (0.0200,95.60) (0.0300,90.66) (0.0400,77.94) (0.0500,69.18) (0.0600,62.15) (0.0700,58.07) (0.0800,57.07) (0.0900,53.48) (0.1000,53.68) (0.1100,50.08) (0.1200,50.78) (0.1300,50.98) (0.1400,49.58) (0.1500,49.18) (0.1600,49.68) (0.1700,50.28) (0.1800,50.88) (0.1900,48.58) (0.2000,50.58) (0.2100,49.58) (0.2200,48.98) (0.2300,47.18) (0.2400,49.38) (0.2500,48.68) (0.2600,50.78) (0.2700,47.38) (0.2800,49.98) (0.2900,47.98) (0.3000,47.88) (0.3100,44.97) (0.3200,50.48) (0.3300,46.97) (0.3400,47.78) (0.3500,48.68) (0.3600,46.37) (0.3700,50.88) (0.3800,47.88) (0.3900,47.28) (0.4000,46.37) (0.4100,46.47) (0.4200,47.98) (0.4300,45.87) (0.4400,48.48) (0.4500,47.18) (0.4600,47.28) (0.4700,48.78) (0.4800,50.68) (0.4900,47.18) (0.5000,46.77) (0.5000,43.63) (0.4900,44.02) (0.4800,47.52) (0.4700,45.62) (0.4600,44.12) (0.4500,44.02) (0.4400,45.32) (0.4300,42.73) (0.4200,44.82) (0.4100,43.33) (0.4000,43.23) (0.3900,44.12) (0.3800,44.72) (0.3700,47.72) (0.3600,43.23) (0.3500,45.52) (0.3400,44.62) (0.3300,43.83) (0.3200,47.32) (0.3100,41.83) (0.3000,44.72) (0.2900,44.82) (0.2800,46.82) (0.2700,44.22) (0.2600,47.62) (0.2500,45.52) (0.2400,46.22) (0.2300,44.02) (0.2200,45.82) (0.2100,46.42) (0.2000,47.42) (0.1900,45.42) (0.1800,47.72) (0.1700,47.12) (0.1600,46.52) (0.1500,46.02) (0.1400,46.42) (0.1300,47.82) (0.1200,47.62) (0.1100,46.92) (0.1000,50.52) (0.0900,50.32) (0.0800,53.93) (0.0700,54.93) (0.0600,59.05) (0.0500,66.22) (0.0400,75.26) (0.0300,88.74) (0.0200,94.20) (0.0100,99.04) (0.0090,99.53) (0.0080,99.53) (0.0070,99.80) (0.0060,99.80) (0.0050,100.00) (0.0040,100.00) (0.0030,99.80) (0.0020,70.17) (0.0010,48.62) (0.0000,49.72)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,51.30) (0.0010,50.20) (0.0020,71.60) (0.0030,99.90) (0.0040,100.00) (0.0050,100.00) (0.0060,99.90) (0.0070,99.90) (0.0080,99.70) (0.0090,99.70) (0.0100,99.30) (0.0200,94.90) (0.0300,89.70) (0.0400,76.60) (0.0500,67.70) (0.0600,60.60) (0.0700,56.50) (0.0800,55.50) (0.0900,51.90) (0.1000,52.10) (0.1100,48.50) (0.1200,49.20) (0.1300,49.40) (0.1400,48.00) (0.1500,47.60) (0.1600,48.10) (0.1700,48.70) (0.1800,49.30) (0.1900,47.00) (0.2000,49.00) (0.2100,48.00) (0.2200,47.40) (0.2300,45.60) (0.2400,47.80) (0.2500,47.10) (0.2600,49.20) (0.2700,45.80) (0.2800,48.40) (0.2900,46.40) (0.3000,46.30) (0.3100,43.40) (0.3200,48.90) (0.3300,45.40) (0.3400,46.20) (0.3500,47.10) (0.3600,44.80) (0.3700,49.30) (0.3800,46.30) (0.3900,45.70) (0.4000,44.80) (0.4100,44.90) (0.4200,46.40) (0.4300,44.30) (0.4400,46.90) (0.4500,45.60) (0.4600,45.70) (0.4700,47.20) (0.4800,49.10) (0.4900,45.60) (0.5000,45.20)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,48.98) (0.0010,50.08) (0.0020,74.90) (0.0030,99.94) (0.0040,100.00) (0.0050,100.00) (0.0060,100.00) (0.0070,100.00) (0.0080,100.00) (0.0090,100.00) (0.0100,99.72) (0.0200,96.71) (0.0300,91.62) (0.0400,81.95) (0.0500,73.03) (0.0600,66.51) (0.0700,64.43) (0.0800,59.76) (0.0900,59.06) (0.1000,54.48) (0.1100,53.18) (0.1200,55.28) (0.1300,51.08) (0.1400,53.08) (0.1500,53.18) (0.1600,53.78) (0.1700,52.88) (0.1800,52.18) (0.1900,52.28) (0.2000,46.67) (0.2100,49.88) (0.2200,52.18) (0.2300,54.68) (0.2400,50.48) (0.2500,51.08) (0.2600,48.78) (0.2700,51.08) (0.2800,50.18) (0.2900,49.88) (0.3000,49.88) (0.3100,49.48) (0.3200,49.78) (0.3300,52.48) (0.3400,49.68) (0.3500,50.58) (0.3600,52.78) (0.3700,52.48) (0.3800,52.28) (0.3900,49.78) (0.4000,48.08) (0.4100,49.38) (0.4200,48.18) (0.4300,50.38) (0.4400,49.08) (0.4500,50.08) (0.4600,47.68) (0.4700,49.48) (0.4800,51.08) (0.4900,50.78) (0.5000,51.08) (0.5000,47.92) (0.4900,47.62) (0.4800,47.92) (0.4700,46.32) (0.4600,44.52) (0.4500,46.92) (0.4400,45.92) (0.4300,47.22) (0.4200,45.02) (0.4100,46.22) (0.4000,44.92) (0.3900,46.62) (0.3800,49.12) (0.3700,49.32) (0.3600,49.62) (0.3500,47.42) (0.3400,46.52) (0.3300,49.32) (0.3200,46.62) (0.3100,46.32) (0.3000,46.72) (0.2900,46.72) (0.2800,47.02) (0.2700,47.92) (0.2600,45.62) (0.2500,47.92) (0.2400,47.32) (0.2300,51.52) (0.2200,49.02) (0.2100,46.72) (0.2000,43.53) (0.1900,49.12) (0.1800,49.02) (0.1700,49.72) (0.1600,50.62) (0.1500,50.02) (0.1400,49.92) (0.1300,47.92) (0.1200,52.12) (0.1100,50.02) (0.1000,51.32) (0.0900,55.94) (0.0800,56.64) (0.0700,61.37) (0.0600,63.49) (0.0500,70.17) (0.0400,79.45) (0.0300,89.78) (0.0200,95.49) (0.0100,99.28) (0.0090,99.80) (0.0080,99.80) (0.0070,100.00) (0.0060,100.00) (0.0050,100.00) (0.0040,100.00) (0.0030,99.66) (0.0020,72.10) (0.0010,46.92) (0.0000,45.82)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,47.40) (0.0010,48.50) (0.0020,73.50) (0.0030,99.80) (0.0040,100.00) (0.0050,100.00) (0.0060,100.00) (0.0070,100.00) (0.0080,99.90) (0.0090,99.90) (0.0100,99.50) (0.0200,96.10) (0.0300,90.70) (0.0400,80.70) (0.0500,71.60) (0.0600,65.00) (0.0700,62.90) (0.0800,58.20) (0.0900,57.50) (0.1000,52.90) (0.1100,51.60) (0.1200,53.70) (0.1300,49.50) (0.1400,51.50) (0.1500,51.60) (0.1600,52.20) (0.1700,51.30) (0.1800,50.60) (0.1900,50.70) (0.2000,45.10) (0.2100,48.30) (0.2200,50.60) (0.2300,53.10) (0.2400,48.90) (0.2500,49.50) (0.2600,47.20) (0.2700,49.50) (0.2800,48.60) (0.2900,48.30) (0.3000,48.30) (0.3100,47.90) (0.3200,48.20) (0.3300,50.90) (0.3400,48.10) (0.3500,49.00) (0.3600,51.20) (0.3700,50.90) (0.3800,50.70) (0.3900,48.20) (0.4000,46.50) (0.4100,47.80) (0.4200,46.60) (0.4300,48.80) (0.4400,47.50) (0.4500,48.50) (0.4600,46.10) (0.4700,47.90) (0.4800,49.50) (0.4900,49.20) (0.5000,49.50)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.5,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{olmo32}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={},
    ylabel={}, yticklabels={},
    xmin=0, xmax=0.5, xtick={0,0.25,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,3.97) (0.0100,3.65) (0.0200,4.73) (0.0300,13.13) (0.0400,50.18) (0.0500,82.83) (0.0600,87.29) (0.0700,85.55) (0.0800,84.67) (0.0900,82.83) (0.1000,79.31) (0.1100,74.01) (0.1200,67.20) (0.1300,63.63) (0.1400,61.55) (0.1500,59.16) (0.1600,56.97) (0.1700,54.58) (0.1800,53.28) (0.1900,51.88) (0.2000,50.78) (0.2100,51.88) (0.2200,54.58) (0.2300,52.38) (0.2400,49.58) (0.2500,53.58) (0.2600,50.58) (0.2700,51.88) (0.2800,49.58) (0.2900,50.88) (0.3000,47.38) (0.3100,51.08) (0.3200,52.58) (0.3300,49.58) (0.3400,50.58) (0.3500,50.38) (0.3600,49.88) (0.3700,49.88) (0.3800,52.28) (0.3900,47.88) (0.4000,51.28) (0.4100,49.18) (0.4200,50.58) (0.4300,49.18) (0.4400,47.07) (0.4500,48.88) (0.4600,47.78) (0.4700,47.48) (0.4800,46.17) (0.4900,45.87) (0.5000,50.98) (0.5000,47.82) (0.4900,42.73) (0.4800,43.03) (0.4700,44.32) (0.4600,44.62) (0.4500,45.72) (0.4400,43.93) (0.4300,46.02) (0.4200,47.42) (0.4100,46.02) (0.4000,48.12) (0.3900,44.72) (0.3800,49.12) (0.3700,46.72) (0.3600,46.72) (0.3500,47.22) (0.3400,47.42) (0.3300,46.42) (0.3200,49.42) (0.3100,47.92) (0.3000,44.22) (0.2900,47.72) (0.2800,46.42) (0.2700,48.72) (0.2600,47.42) (0.2500,50.42) (0.2400,46.42) (0.2300,49.22) (0.2200,51.42) (0.2100,48.72) (0.2000,47.62) (0.1900,48.72) (0.1800,50.12) (0.1700,51.42) (0.1600,53.83) (0.1500,56.04) (0.1400,58.45) (0.1300,60.57) (0.1200,64.20) (0.1100,71.19) (0.1000,76.69) (0.0900,80.37) (0.0800,82.33) (0.0700,83.25) (0.0600,85.11) (0.0500,80.37) (0.0400,47.02) (0.0300,11.07) (0.0200,3.47) (0.0100,2.55) (0.0000,2.83)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,3.40) (0.0100,3.10) (0.0200,4.10) (0.0300,12.10) (0.0400,48.60) (0.0500,81.60) (0.0600,86.20) (0.0700,84.40) (0.0800,83.50) (0.0900,81.60) (0.1000,78.00) (0.1100,72.60) (0.1200,65.70) (0.1300,62.10) (0.1400,60.00) (0.1500,57.60) (0.1600,55.40) (0.1700,53.00) (0.1800,51.70) (0.1900,50.30) (0.2000,49.20) (0.2100,50.30) (0.2200,53.00) (0.2300,50.80) (0.2400,48.00) (0.2500,52.00) (0.2600,49.00) (0.2700,50.30) (0.2800,48.00) (0.2900,49.30) (0.3000,45.80) (0.3100,49.50) (0.3200,51.00) (0.3300,48.00) (0.3400,49.00) (0.3500,48.80) (0.3600,48.30) (0.3700,48.30) (0.3800,50.70) (0.3900,46.30) (0.4000,49.70) (0.4100,47.60) (0.4200,49.00) (0.4300,47.60) (0.4400,45.50) (0.4500,47.30) (0.4600,46.20) (0.4700,45.90) (0.4800,44.60) (0.4900,44.30) (0.5000,49.40)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,1.20) (0.0100,1.77) (0.0200,3.43) (0.0300,29.32) (0.0400,83.99) (0.0500,96.43) (0.0600,97.81) (0.0700,96.06) (0.0800,95.03) (0.0900,92.86) (0.1000,92.38) (0.1100,90.37) (0.1200,87.10) (0.1300,86.42) (0.1400,84.67) (0.1500,84.09) (0.1600,83.21) (0.1700,80.78) (0.1800,79.80) (0.1900,76.27) (0.2000,76.07) (0.2100,77.64) (0.2200,77.25) (0.2300,74.21) (0.2400,77.06) (0.2500,76.57) (0.2600,78.13) (0.2700,75.49) (0.2800,78.53) (0.2900,72.93) (0.3000,73.03) (0.3100,73.52) (0.3200,73.12) (0.3300,72.24) (0.3400,76.17) (0.3500,73.91) (0.3600,72.04) (0.3700,74.50) (0.3800,71.84) (0.3900,71.25) (0.4000,72.04) (0.4100,72.63) (0.4200,72.43) (0.4300,71.55) (0.4400,69.38) (0.4500,68.88) (0.4600,72.53) (0.4700,68.59) (0.4800,68.09) (0.4900,68.39) (0.5000,66.41) (0.5000,63.39) (0.4900,65.41) (0.4800,65.11) (0.4700,65.61) (0.4600,69.67) (0.4500,65.92) (0.4400,66.42) (0.4300,68.65) (0.4200,69.57) (0.4100,69.77) (0.4000,69.16) (0.3900,68.35) (0.3800,68.96) (0.3700,71.70) (0.3600,69.16) (0.3500,71.09) (0.3400,73.43) (0.3300,69.36) (0.3200,70.28) (0.3100,70.68) (0.3000,70.17) (0.2900,70.07) (0.2800,75.87) (0.2700,72.71) (0.2600,75.47) (0.2500,73.83) (0.2400,74.34) (0.2300,71.39) (0.2200,74.55) (0.2100,74.96) (0.2000,73.33) (0.1900,73.53) (0.1800,77.20) (0.1700,78.22) (0.1600,80.79) (0.1500,81.71) (0.1400,82.33) (0.1300,84.18) (0.1200,84.90) (0.1100,88.43) (0.1000,90.62) (0.0900,91.14) (0.0800,93.57) (0.0700,94.74) (0.0600,96.79) (0.0500,95.17) (0.0400,81.61) (0.0300,26.48) (0.0200,2.37) (0.0100,1.03) (0.0000,0.60)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,0.90) (0.0100,1.40) (0.0200,2.90) (0.0300,27.90) (0.0400,82.80) (0.0500,95.80) (0.0600,97.30) (0.0700,95.40) (0.0800,94.30) (0.0900,92.00) (0.1000,91.50) (0.1100,89.40) (0.1200,86.00) (0.1300,85.30) (0.1400,83.50) (0.1500,82.90) (0.1600,82.00) (0.1700,79.50) (0.1800,78.50) (0.1900,74.90) (0.2000,74.70) (0.2100,76.30) (0.2200,75.90) (0.2300,72.80) (0.2400,75.70) (0.2500,75.20) (0.2600,76.80) (0.2700,74.10) (0.2800,77.20) (0.2900,71.50) (0.3000,71.60) (0.3100,72.10) (0.3200,71.70) (0.3300,70.80) (0.3400,74.80) (0.3500,72.50) (0.3600,70.60) (0.3700,73.10) (0.3800,70.40) (0.3900,69.80) (0.4000,70.60) (0.4100,71.20) (0.4200,71.00) (0.4300,70.10) (0.4400,67.90) (0.4500,67.40) (0.4600,71.10) (0.4700,67.10) (0.4800,66.60) (0.4900,66.90) (0.5000,64.90)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,1.88) (0.0100,2.11) (0.0200,5.05) (0.0300,42.76) (0.0400,94.00) (0.0500,98.44) (0.0600,99.23) (0.0700,98.44) (0.0800,96.43) (0.0900,95.41) (0.1000,95.31) (0.1100,95.50) (0.1200,92.76) (0.1300,94.19) (0.1400,91.43) (0.1500,90.95) (0.1600,90.47) (0.1700,89.03) (0.1800,87.10) (0.1900,87.48) (0.2000,88.64) (0.2100,88.16) (0.2200,84.09) (0.2300,85.26) (0.2400,84.77) (0.2500,82.24) (0.2600,81.56) (0.2700,83.41) (0.2800,83.12) (0.2900,84.29) (0.3000,81.56) (0.3100,80.58) (0.3200,79.90) (0.3300,81.95) (0.3400,80.48) (0.3500,77.94) (0.3600,76.27) (0.3700,78.23) (0.3800,77.06) (0.3900,79.11) (0.4000,76.47) (0.4100,76.66) (0.4200,75.98) (0.4300,73.03) (0.4400,74.60) (0.4500,73.22) (0.4600,77.06) (0.4700,72.73) (0.4800,74.50) (0.4900,69.28) (0.5000,71.94) (0.5000,69.06) (0.4900,66.32) (0.4800,71.70) (0.4700,69.87) (0.4600,74.34) (0.4500,70.38) (0.4400,71.80) (0.4300,70.17) (0.4200,73.22) (0.4100,73.94) (0.4000,73.73) (0.3900,76.49) (0.3800,74.34) (0.3700,75.57) (0.3600,73.53) (0.3500,75.26) (0.3400,77.92) (0.3300,79.45) (0.3200,77.30) (0.3100,78.02) (0.3000,79.04) (0.2900,81.91) (0.2800,80.68) (0.2700,80.99) (0.2600,79.04) (0.2500,79.76) (0.2400,82.43) (0.2300,82.94) (0.2200,81.71) (0.2100,86.04) (0.2000,86.56) (0.1900,85.32) (0.1800,84.90) (0.1700,86.97) (0.1600,88.53) (0.1500,89.05) (0.1400,89.57) (0.1300,92.61) (0.1200,91.04) (0.1100,94.10) (0.1000,93.89) (0.0900,93.99) (0.0800,95.17) (0.0700,97.56) (0.0600,98.57) (0.0500,97.56) (0.0400,92.40) (0.0300,39.64) (0.0200,3.75) (0.0100,1.29) (0.0000,1.12)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,1.50) (0.0100,1.70) (0.0200,4.40) (0.0300,41.20) (0.0400,93.20) (0.0500,98.00) (0.0600,98.90) (0.0700,98.00) (0.0800,95.80) (0.0900,94.70) (0.1000,94.60) (0.1100,94.80) (0.1200,91.90) (0.1300,93.40) (0.1400,90.50) (0.1500,90.00) (0.1600,89.50) (0.1700,88.00) (0.1800,86.00) (0.1900,86.40) (0.2000,87.60) (0.2100,87.10) (0.2200,82.90) (0.2300,84.10) (0.2400,83.60) (0.2500,81.00) (0.2600,80.30) (0.2700,82.20) (0.2800,81.90) (0.2900,83.10) (0.3000,80.30) (0.3100,79.30) (0.3200,78.60) (0.3300,80.70) (0.3400,79.20) (0.3500,76.60) (0.3600,74.90) (0.3700,76.90) (0.3800,75.70) (0.3900,77.80) (0.4000,75.10) (0.4100,75.30) (0.4200,74.60) (0.4300,71.60) (0.4400,73.20) (0.4500,71.80) (0.4600,75.70) (0.4700,71.30) (0.4800,73.10) (0.4900,67.80) (0.5000,70.50)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,2.77) (0.0100,2.44) (0.0200,5.05) (0.0300,49.98) (0.0400,96.25) (0.0500,99.48) (0.0600,99.56) (0.0700,98.53) (0.0800,98.17) (0.0900,96.34) (0.1000,96.16) (0.1100,96.16) (0.1200,96.43) (0.1300,95.31) (0.1400,94.00) (0.1500,94.28) (0.1600,93.14) (0.1700,92.48) (0.1800,92.57) (0.1900,90.85) (0.2000,89.51) (0.2100,87.97) (0.2200,88.55) (0.2300,87.77) (0.2400,86.32) (0.2500,86.03) (0.2600,87.48) (0.2700,86.42) (0.2800,85.55) (0.2900,83.80) (0.3000,82.92) (0.3100,82.53) (0.3200,83.41) (0.3300,84.38) (0.3400,81.36) (0.3500,79.02) (0.3600,82.92) (0.3700,81.85) (0.3800,80.39) (0.3900,78.33) (0.4000,78.33) (0.4100,78.82) (0.4200,77.64) (0.4300,77.84) (0.4400,76.47) (0.4500,75.19) (0.4600,74.90) (0.4700,75.19) (0.4800,74.21) (0.4900,74.01) (0.5000,74.11) (0.5000,71.29) (0.4900,71.19) (0.4800,71.39) (0.4700,72.41) (0.4600,72.10) (0.4500,72.41) (0.4400,73.73) (0.4300,75.16) (0.4200,74.96) (0.4100,76.18) (0.4000,75.67) (0.3900,75.67) (0.3800,77.81) (0.3700,79.35) (0.3600,80.48) (0.3500,76.38) (0.3400,78.84) (0.3300,82.02) (0.3200,80.99) (0.3100,80.07) (0.3000,80.48) (0.2900,81.40) (0.2800,83.25) (0.2700,84.18) (0.2600,85.32) (0.2500,83.77) (0.2400,84.08) (0.2300,85.63) (0.2200,86.45) (0.2100,85.83) (0.2000,87.49) (0.1900,88.95) (0.1800,90.83) (0.1700,90.72) (0.1600,91.46) (0.1500,92.72) (0.1400,92.40) (0.1300,93.89) (0.1200,95.17) (0.1100,94.84) (0.1000,94.84) (0.0900,95.06) (0.0800,97.23) (0.0700,97.67) (0.0600,99.04) (0.0500,98.92) (0.0400,94.95) (0.0300,46.82) (0.0200,3.75) (0.0100,1.56) (0.0000,1.83)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,2.30) (0.0100,2.00) (0.0200,4.40) (0.0300,48.40) (0.0400,95.60) (0.0500,99.20) (0.0600,99.30) (0.0700,98.10) (0.0800,97.70) (0.0900,95.70) (0.1000,95.50) (0.1100,95.50) (0.1200,95.80) (0.1300,94.60) (0.1400,93.20) (0.1500,93.50) (0.1600,92.30) (0.1700,91.60) (0.1800,91.70) (0.1900,89.90) (0.2000,88.50) (0.2100,86.90) (0.2200,87.50) (0.2300,86.70) (0.2400,85.20) (0.2500,84.90) (0.2600,86.40) (0.2700,85.30) (0.2800,84.40) (0.2900,82.60) (0.3000,81.70) (0.3100,81.30) (0.3200,82.20) (0.3300,83.20) (0.3400,80.10) (0.3500,77.70) (0.3600,81.70) (0.3700,80.60) (0.3800,79.10) (0.3900,77.00) (0.4000,77.00) (0.4100,77.50) (0.4200,76.30) (0.4300,76.50) (0.4400,75.10) (0.4500,73.80) (0.4600,73.50) (0.4700,73.80) (0.4800,72.80) (0.4900,72.60) (0.5000,72.70)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,1.54) (0.0100,2.00) (0.0200,7.39) (0.0300,57.07) (0.0400,98.53) (0.0500,99.87) (0.0600,99.87) (0.0700,99.56) (0.0800,97.26) (0.0900,96.62) (0.1000,96.62) (0.1100,96.90) (0.1200,96.25) (0.1300,95.22) (0.1400,95.78) (0.1500,94.00) (0.1600,93.81) (0.1700,94.66) (0.1800,92.48) (0.1900,91.90) (0.2000,91.24) (0.2100,90.47) (0.2200,92.19) (0.2300,89.32) (0.2400,89.61) (0.2500,89.41) (0.2600,88.93) (0.2700,88.83) (0.2800,87.87) (0.2900,89.12) (0.3000,86.81) (0.3100,85.84) (0.3200,87.58) (0.3300,85.74) (0.3400,84.09) (0.3500,83.31) (0.3600,85.06) (0.3700,84.19) (0.3800,80.68) (0.3900,82.14) (0.4000,80.58) (0.4100,80.19) (0.4200,80.48) (0.4300,81.07) (0.4400,74.70) (0.4500,78.04) (0.4600,76.76) (0.4700,76.57) (0.4800,78.04) (0.4900,72.83) (0.5000,75.09) (0.5000,72.31) (0.4900,69.97) (0.4800,75.36) (0.4700,73.83) (0.4600,74.04) (0.4500,75.36) (0.4400,71.90) (0.4300,78.53) (0.4200,77.92) (0.4100,77.61) (0.4000,78.02) (0.3900,79.66) (0.3800,78.12) (0.3700,81.81) (0.3600,82.74) (0.3500,80.89) (0.3400,81.71) (0.3300,83.46) (0.3200,85.42) (0.3100,83.56) (0.3000,84.59) (0.2900,87.08) (0.2800,85.73) (0.2700,86.77) (0.2600,86.87) (0.2500,87.39) (0.2400,87.59) (0.2300,87.28) (0.2200,90.41) (0.2100,88.53) (0.2000,89.36) (0.1900,90.10) (0.1800,90.72) (0.1700,93.14) (0.1600,92.19) (0.1500,92.40) (0.1400,94.42) (0.1300,93.78) (0.1200,94.95) (0.1100,95.70) (0.1000,95.38) (0.0900,95.38) (0.0800,96.14) (0.0700,99.04) (0.0600,99.53) (0.0500,99.53) (0.0400,97.67) (0.0300,53.93) (0.0200,5.81) (0.0100,1.20) (0.0000,0.86)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,1.20) (0.0100,1.60) (0.0200,6.60) (0.0300,55.50) (0.0400,98.10) (0.0500,99.70) (0.0600,99.70) (0.0700,99.30) (0.0800,96.70) (0.0900,96.00) (0.1000,96.00) (0.1100,96.30) (0.1200,95.60) (0.1300,94.50) (0.1400,95.10) (0.1500,93.20) (0.1600,93.00) (0.1700,93.90) (0.1800,91.60) (0.1900,91.00) (0.2000,90.30) (0.2100,89.50) (0.2200,91.30) (0.2300,88.30) (0.2400,88.60) (0.2500,88.40) (0.2600,87.90) (0.2700,87.80) (0.2800,86.80) (0.2900,88.10) (0.3000,85.70) (0.3100,84.70) (0.3200,86.50) (0.3300,84.60) (0.3400,82.90) (0.3500,82.10) (0.3600,83.90) (0.3700,83.00) (0.3800,79.40) (0.3900,80.90) (0.4000,79.30) (0.4100,78.90) (0.4200,79.20) (0.4300,79.80) (0.4400,73.30) (0.4500,76.70) (0.4600,75.40) (0.4700,75.20) (0.4800,76.70) (0.4900,71.40) (0.5000,73.70)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,2.88) (0.0100,4.83) (0.0200,8.86) (0.0300,66.01) (0.0400,98.44) (0.0500,99.72) (0.0600,99.94) (0.0700,98.62) (0.0800,97.26) (0.0900,96.71) (0.1000,96.34) (0.1100,96.62) (0.1200,96.99) (0.1300,95.97) (0.1400,96.62) (0.1500,95.03) (0.1600,93.43) (0.1700,94.19) (0.1800,93.24) (0.1900,91.81) (0.2000,92.76) (0.2100,91.43) (0.2200,92.10) (0.2300,91.33) (0.2400,87.87) (0.2500,88.93) (0.2600,88.35) (0.2700,86.81) (0.2800,87.58) (0.2900,86.90) (0.3000,88.74) (0.3100,88.26) (0.3200,85.64) (0.3300,84.58) (0.3400,84.38) (0.3500,82.44) (0.3600,81.95) (0.3700,82.63) (0.3800,80.78) (0.3900,79.80) (0.4000,79.51) (0.4100,78.82) (0.4200,80.78) (0.4300,78.33) (0.4400,78.92) (0.4500,74.80) (0.4600,77.94) (0.4700,77.74) (0.4800,73.81) (0.4900,75.29) (0.5000,75.49) (0.5000,72.71) (0.4900,72.51) (0.4800,70.99) (0.4700,75.06) (0.4600,75.26) (0.4500,72.00) (0.4400,76.28) (0.4300,75.67) (0.4200,78.22) (0.4100,76.18) (0.4000,76.89) (0.3900,77.20) (0.3800,78.22) (0.3700,80.17) (0.3600,79.45) (0.3500,79.96) (0.3400,82.02) (0.3300,82.22) (0.3200,83.36) (0.3100,86.14) (0.3000,86.66) (0.2900,84.70) (0.2800,85.42) (0.2700,84.59) (0.2600,86.25) (0.2500,86.87) (0.2400,85.73) (0.2300,89.47) (0.2200,90.30) (0.2100,89.57) (0.2000,91.04) (0.1900,89.99) (0.1800,91.56) (0.1700,92.61) (0.1600,91.77) (0.1500,93.57) (0.1400,95.38) (0.1300,94.63) (0.1200,95.81) (0.1100,95.38) (0.1000,95.06) (0.0900,95.49) (0.0800,96.14) (0.0700,97.78) (0.0600,99.66) (0.0500,99.28) (0.0400,97.56) (0.0300,62.99) (0.0200,7.14) (0.0100,3.57) (0.0000,1.92)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,2.40) (0.0100,4.20) (0.0200,8.00) (0.0300,64.50) (0.0400,98.00) (0.0500,99.50) (0.0600,99.80) (0.0700,98.20) (0.0800,96.70) (0.0900,96.10) (0.1000,95.70) (0.1100,96.00) (0.1200,96.40) (0.1300,95.30) (0.1400,96.00) (0.1500,94.30) (0.1600,92.60) (0.1700,93.40) (0.1800,92.40) (0.1900,90.90) (0.2000,91.90) (0.2100,90.50) (0.2200,91.20) (0.2300,90.40) (0.2400,86.80) (0.2500,87.90) (0.2600,87.30) (0.2700,85.70) (0.2800,86.50) (0.2900,85.80) (0.3000,87.70) (0.3100,87.20) (0.3200,84.50) (0.3300,83.40) (0.3400,83.20) (0.3500,81.20) (0.3600,80.70) (0.3700,81.40) (0.3800,79.50) (0.3900,78.50) (0.4000,78.20) (0.4100,77.50) (0.4200,79.50) (0.4300,77.00) (0.4400,77.60) (0.4500,73.40) (0.4600,76.60) (0.4700,76.40) (0.4800,72.40) (0.4900,73.90) (0.5000,74.10)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.5,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}\\[4pt]
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{qwen14}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={\scriptsize Noise SD $\sigma$},
    ylabel={\scriptsize Accuracy (\%)}, ylabel style={yshift=-0.8ex},
    xmin=0, xmax=0.5, xtick={0,0.25,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.28) (0.0100,52.18) (0.0200,51.28) (0.0300,53.18) (0.0400,52.78) (0.0500,55.68) (0.0600,55.28) (0.0700,58.86) (0.0800,76.66) (0.0900,91.90) (0.1000,97.26) (0.1100,98.26) (0.1200,98.88) (0.1300,99.31) (0.1400,98.35) (0.1500,98.17) (0.1600,96.80) (0.1700,95.97) (0.1800,96.90) (0.1900,95.69) (0.2000,94.85) (0.2100,94.09) (0.2200,94.47) (0.2300,95.60) (0.2400,92.38) (0.2500,93.71) (0.2600,92.86) (0.2700,92.67) (0.2800,91.81) (0.2900,93.24) (0.3000,89.89) (0.3100,90.18) (0.3200,91.43) (0.3300,88.45) (0.3400,89.70) (0.3500,88.93) (0.3600,87.48) (0.3700,87.77) (0.3800,86.71) (0.3900,85.26) (0.4000,84.19) (0.4100,85.55) (0.4200,83.90) (0.4300,83.31) (0.4400,81.66) (0.4500,81.26) (0.4600,80.09) (0.4700,81.85) (0.4800,81.75) (0.4900,79.41) (0.5000,79.41) (0.5000,76.79) (0.4900,76.79) (0.4800,79.25) (0.4700,79.35) (0.4600,77.51) (0.4500,78.74) (0.4400,79.14) (0.4300,80.89) (0.4200,81.50) (0.4100,83.25) (0.4000,81.81) (0.3900,82.94) (0.3800,84.49) (0.3700,85.63) (0.3600,85.32) (0.3500,86.87) (0.3400,87.70) (0.3300,86.35) (0.3200,89.57) (0.3100,88.22) (0.3000,87.91) (0.2900,91.56) (0.2800,89.99) (0.2700,90.93) (0.2600,91.14) (0.2500,92.09) (0.2400,90.62) (0.2300,94.20) (0.2200,92.93) (0.2100,92.51) (0.2000,93.35) (0.1900,94.31) (0.1800,95.70) (0.1700,94.63) (0.1600,95.60) (0.1500,97.23) (0.1400,97.45) (0.1300,98.69) (0.1200,98.12) (0.1100,97.34) (0.1000,96.14) (0.0900,90.10) (0.0800,73.94) (0.0700,55.74) (0.0600,52.12) (0.0500,52.52) (0.0400,49.62) (0.0300,50.02) (0.0200,48.12) (0.0100,49.02) (0.0000,49.12)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.70) (0.0100,50.60) (0.0200,49.70) (0.0300,51.60) (0.0400,51.20) (0.0500,54.10) (0.0600,53.70) (0.0700,57.30) (0.0800,75.30) (0.0900,91.00) (0.1000,96.70) (0.1100,97.80) (0.1200,98.50) (0.1300,99.00) (0.1400,97.90) (0.1500,97.70) (0.1600,96.20) (0.1700,95.30) (0.1800,96.30) (0.1900,95.00) (0.2000,94.10) (0.2100,93.30) (0.2200,93.70) (0.2300,94.90) (0.2400,91.50) (0.2500,92.90) (0.2600,92.00) (0.2700,91.80) (0.2800,90.90) (0.2900,92.40) (0.3000,88.90) (0.3100,89.20) (0.3200,90.50) (0.3300,87.40) (0.3400,88.70) (0.3500,87.90) (0.3600,86.40) (0.3700,86.70) (0.3800,85.60) (0.3900,84.10) (0.4000,83.00) (0.4100,84.40) (0.4200,82.70) (0.4300,82.10) (0.4400,80.40) (0.4500,80.00) (0.4600,78.80) (0.4700,80.60) (0.4800,80.50) (0.4900,78.10) (0.5000,78.10)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.08) (0.0100,52.08) (0.0200,52.88) (0.0300,54.78) (0.0400,54.08) (0.0500,55.68) (0.0600,62.54) (0.0700,77.84) (0.0800,97.45) (0.0900,99.56) (0.1000,99.80) (0.1100,100.00) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,99.64) (0.1700,99.94) (0.1800,99.94) (0.1900,99.94) (0.2000,99.72) (0.2100,99.40) (0.2200,99.80) (0.2300,99.40) (0.2400,99.14) (0.2500,99.31) (0.2600,98.80) (0.2700,98.97) (0.2800,98.35) (0.2900,98.97) (0.3000,98.44) (0.3100,98.08) (0.3200,98.62) (0.3300,97.63) (0.3400,97.81) (0.3500,97.81) (0.3600,96.90) (0.3700,96.25) (0.3800,95.97) (0.3900,96.53) (0.4000,95.97) (0.4100,96.80) (0.4200,95.88) (0.4300,95.41) (0.4400,94.94) (0.4500,95.50) (0.4600,96.34) (0.4700,94.09) (0.4800,94.56) (0.4900,92.29) (0.5000,93.24) (0.5000,91.56) (0.4900,90.51) (0.4800,93.04) (0.4700,92.51) (0.4600,95.06) (0.4500,94.10) (0.4400,93.46) (0.4300,93.99) (0.4200,94.52) (0.4100,95.60) (0.4000,94.63) (0.3900,95.27) (0.3800,94.63) (0.3700,94.95) (0.3600,95.70) (0.3500,96.79) (0.3400,96.79) (0.3300,96.57) (0.3200,97.78) (0.3100,97.12) (0.3000,97.56) (0.2900,98.23) (0.2800,97.45) (0.2700,98.23) (0.2600,98.00) (0.2500,98.69) (0.2400,98.46) (0.2300,98.80) (0.2200,99.40) (0.2100,98.80) (0.2000,99.28) (0.1900,99.66) (0.1800,99.66) (0.1700,99.66) (0.1600,99.16) (0.1500,100.00) (0.1400,100.00) (0.1300,100.00) (0.1200,100.00) (0.1100,100.00) (0.1000,99.40) (0.0900,99.04) (0.0800,96.35) (0.0700,75.16) (0.0600,59.46) (0.0500,52.52) (0.0400,50.92) (0.0300,51.62) (0.0200,49.72) (0.0100,48.92) (0.0000,47.92)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.50) (0.0100,50.50) (0.0200,51.30) (0.0300,53.20) (0.0400,52.50) (0.0500,54.10) (0.0600,61.00) (0.0700,76.50) (0.0800,96.90) (0.0900,99.30) (0.1000,99.60) (0.1100,100.00) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,99.40) (0.1700,99.80) (0.1800,99.80) (0.1900,99.80) (0.2000,99.50) (0.2100,99.10) (0.2200,99.60) (0.2300,99.10) (0.2400,98.80) (0.2500,99.00) (0.2600,98.40) (0.2700,98.60) (0.2800,97.90) (0.2900,98.60) (0.3000,98.00) (0.3100,97.60) (0.3200,98.20) (0.3300,97.10) (0.3400,97.30) (0.3500,97.30) (0.3600,96.30) (0.3700,95.60) (0.3800,95.30) (0.3900,95.90) (0.4000,95.30) (0.4100,96.20) (0.4200,95.20) (0.4300,94.70) (0.4400,94.20) (0.4500,94.80) (0.4600,95.70) (0.4700,93.30) (0.4800,93.80) (0.4900,91.40) (0.5000,92.40)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.88) (0.0100,51.68) (0.0200,54.68) (0.0300,51.98) (0.0400,50.68) (0.0500,53.18) (0.0600,58.37) (0.0700,85.94) (0.0800,99.23) (0.0900,100.00) (0.1000,100.00) (0.1100,100.00) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,100.00) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,99.94) (0.2300,99.94) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,99.94) (0.2800,99.87) (0.2900,99.80) (0.3000,99.94) (0.3100,99.64) (0.3200,99.64) (0.3300,99.72) (0.3400,99.87) (0.3500,99.72) (0.3600,99.94) (0.3700,99.23) (0.3800,98.80) (0.3900,99.06) (0.4000,99.06) (0.4100,99.40) (0.4200,99.31) (0.4300,99.06) (0.4400,99.48) (0.4500,98.80) (0.4600,98.88) (0.4700,98.26) (0.4800,98.44) (0.4900,97.63) (0.5000,97.90) (0.5000,96.90) (0.4900,96.57) (0.4800,97.56) (0.4700,97.34) (0.4600,98.12) (0.4500,98.00) (0.4400,98.92) (0.4300,98.34) (0.4200,98.69) (0.4100,98.80) (0.4000,98.34) (0.3900,98.34) (0.3800,98.00) (0.3700,98.57) (0.3600,99.66) (0.3500,99.28) (0.3400,99.53) (0.3300,99.28) (0.3200,99.16) (0.3100,99.16) (0.3000,99.66) (0.2900,99.40) (0.2800,99.53) (0.2700,99.66) (0.2600,99.80) (0.2500,99.80) (0.2400,100.00) (0.2300,99.66) (0.2200,99.66) (0.2100,100.00) (0.2000,100.00) (0.1900,100.00) (0.1800,100.00) (0.1700,100.00) (0.1600,100.00) (0.1500,100.00) (0.1400,100.00) (0.1300,100.00) (0.1200,100.00) (0.1100,99.80) (0.1000,100.00) (0.0900,99.80) (0.0800,98.57) (0.0700,83.66) (0.0600,55.23) (0.0500,50.02) (0.0400,47.52) (0.0300,48.82) (0.0200,51.52) (0.0100,48.52) (0.0000,48.72)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.30) (0.0100,50.10) (0.0200,53.10) (0.0300,50.40) (0.0400,49.10) (0.0500,51.60) (0.0600,56.80) (0.0700,84.80) (0.0800,98.90) (0.0900,99.90) (0.1000,100.00) (0.1100,99.90) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,100.00) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,99.80) (0.2300,99.80) (0.2400,100.00) (0.2500,99.90) (0.2600,99.90) (0.2700,99.80) (0.2800,99.70) (0.2900,99.60) (0.3000,99.80) (0.3100,99.40) (0.3200,99.40) (0.3300,99.50) (0.3400,99.70) (0.3500,99.50) (0.3600,99.80) (0.3700,98.90) (0.3800,98.40) (0.3900,98.70) (0.4000,98.70) (0.4100,99.10) (0.4200,99.00) (0.4300,98.70) (0.4400,99.20) (0.4500,98.40) (0.4600,98.50) (0.4700,97.80) (0.4800,98.00) (0.4900,97.10) (0.5000,97.40)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.68) (0.0100,50.98) (0.0200,49.68) (0.0300,52.18) (0.0400,52.58) (0.0500,53.28) (0.0600,67.40) (0.0700,93.33) (0.0800,99.94) (0.0900,100.00) (0.1000,100.00) (0.1100,100.00) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,100.00) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,99.80) (0.2800,100.00) (0.2900,99.94) (0.3000,100.00) (0.3100,99.87) (0.3200,99.94) (0.3300,99.72) (0.3400,99.94) (0.3500,99.72) (0.3600,99.80) (0.3700,99.80) (0.3800,99.94) (0.3900,99.64) (0.4000,99.64) (0.4100,99.48) (0.4200,99.80) (0.4300,99.56) (0.4400,99.72) (0.4500,99.48) (0.4600,98.88) (0.4700,98.97) (0.4800,99.14) (0.4900,99.48) (0.5000,99.06) (0.5000,98.34) (0.4900,98.92) (0.4800,98.46) (0.4700,98.23) (0.4600,98.12) (0.4500,98.92) (0.4400,99.28) (0.4300,99.04) (0.4200,99.40) (0.4100,98.92) (0.4000,99.16) (0.3900,99.16) (0.3800,99.66) (0.3700,99.40) (0.3600,99.40) (0.3500,99.28) (0.3400,99.66) (0.3300,99.28) (0.3200,99.66) (0.3100,99.53) (0.3000,100.00) (0.2900,99.66) (0.2800,100.00) (0.2700,99.40) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,100.00) (0.2200,100.00) (0.2100,99.80) (0.2000,100.00) (0.1900,100.00) (0.1800,99.80) (0.1700,100.00) (0.1600,100.00) (0.1500,100.00) (0.1400,100.00) (0.1300,100.00) (0.1200,100.00) (0.1100,100.00) (0.1000,100.00) (0.0900,99.80) (0.0800,99.66) (0.0700,91.67) (0.0600,64.40) (0.0500,50.12) (0.0400,49.42) (0.0300,49.02) (0.0200,46.52) (0.0100,47.82) (0.0000,49.52)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,51.10) (0.0100,49.40) (0.0200,48.10) (0.0300,50.60) (0.0400,51.00) (0.0500,51.70) (0.0600,65.90) (0.0700,92.50) (0.0800,99.80) (0.0900,99.90) (0.1000,100.00) (0.1100,100.00) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,100.00) (0.1700,100.00) (0.1800,99.90) (0.1900,100.00) (0.2000,100.00) (0.2100,99.90) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,99.60) (0.2800,100.00) (0.2900,99.80) (0.3000,100.00) (0.3100,99.70) (0.3200,99.80) (0.3300,99.50) (0.3400,99.80) (0.3500,99.50) (0.3600,99.60) (0.3700,99.60) (0.3800,99.80) (0.3900,99.40) (0.4000,99.40) (0.4100,99.20) (0.4200,99.60) (0.4300,99.30) (0.4400,99.50) (0.4500,99.20) (0.4600,98.50) (0.4700,98.60) (0.4800,98.80) (0.4900,99.20) (0.5000,98.70)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.58) (0.0100,48.28) (0.0200,51.28) (0.0300,53.88) (0.0400,49.08) (0.0500,52.48) (0.0600,62.94) (0.0700,91.24) (0.0800,99.72) (0.0900,100.00) (0.1000,100.00) (0.1100,100.00) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,100.00) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,99.94) (0.4000,100.00) (0.4100,99.94) (0.4200,99.64) (0.4300,99.80) (0.4400,99.94) (0.4500,99.72) (0.4600,99.72) (0.4700,99.80) (0.4800,99.64) (0.4900,99.40) (0.5000,99.48) (0.5000,98.92) (0.4900,98.80) (0.4800,99.16) (0.4700,99.40) (0.4600,99.28) (0.4500,99.28) (0.4400,99.66) (0.4300,99.40) (0.4200,99.16) (0.4100,99.66) (0.4000,99.80) (0.3900,99.66) (0.3800,99.80) (0.3700,99.80) (0.3600,99.80) (0.3500,100.00) (0.3400,99.80) (0.3300,99.80) (0.3200,99.80) (0.3100,100.00) (0.3000,100.00) (0.2900,100.00) (0.2800,100.00) (0.2700,100.00) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,100.00) (0.2200,100.00) (0.2100,100.00) (0.2000,100.00) (0.1900,100.00) (0.1800,100.00) (0.1700,100.00) (0.1600,100.00) (0.1500,100.00) (0.1400,100.00) (0.1300,100.00) (0.1200,100.00) (0.1100,100.00) (0.1000,100.00) (0.0900,100.00) (0.0800,99.28) (0.0700,89.36) (0.0600,59.86) (0.0500,49.32) (0.0400,45.92) (0.0300,50.72) (0.0200,48.12) (0.0100,45.12) (0.0000,48.42)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.00) (0.0100,46.70) (0.0200,49.70) (0.0300,52.30) (0.0400,47.50) (0.0500,50.90) (0.0600,61.40) (0.0700,90.30) (0.0800,99.50) (0.0900,100.00) (0.1000,100.00) (0.1100,100.00) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,100.00) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,99.90) (0.3300,99.90) (0.3400,99.90) (0.3500,100.00) (0.3600,99.90) (0.3700,99.90) (0.3800,99.90) (0.3900,99.80) (0.4000,99.90) (0.4100,99.80) (0.4200,99.40) (0.4300,99.60) (0.4400,99.80) (0.4500,99.50) (0.4600,99.50) (0.4700,99.60) (0.4800,99.40) (0.4900,99.10) (0.5000,99.20)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.38) (0.0100,50.88) (0.0200,48.48) (0.0300,51.58) (0.0400,49.78) (0.0500,54.68) (0.0600,67.99) (0.0700,93.52) (0.0800,100.00) (0.0900,100.00) (0.1000,100.00) (0.1100,100.00) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,100.00) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,99.94) (0.3900,100.00) (0.4000,99.72) (0.4100,99.72) (0.4200,99.87) (0.4300,99.48) (0.4400,99.72) (0.4500,99.48) (0.4600,99.80) (0.4700,99.56) (0.4800,99.64) (0.4900,99.56) (0.5000,98.71) (0.5000,97.89) (0.4900,99.04) (0.4800,99.16) (0.4700,99.04) (0.4600,99.40) (0.4500,98.92) (0.4400,99.28) (0.4300,98.92) (0.4200,99.53) (0.4100,99.28) (0.4000,99.28) (0.3900,100.00) (0.3800,99.66) (0.3700,100.00) (0.3600,99.80) (0.3500,100.00) (0.3400,99.80) (0.3300,100.00) (0.3200,99.80) (0.3100,100.00) (0.3000,100.00) (0.2900,100.00) (0.2800,100.00) (0.2700,100.00) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,100.00) (0.2200,100.00) (0.2100,100.00) (0.2000,100.00) (0.1900,100.00) (0.1800,100.00) (0.1700,100.00) (0.1600,100.00) (0.1500,100.00) (0.1400,100.00) (0.1300,100.00) (0.1200,100.00) (0.1100,100.00) (0.1000,100.00) (0.0900,100.00) (0.0800,99.80) (0.0700,91.88) (0.0600,65.01) (0.0500,51.52) (0.0400,46.62) (0.0300,48.42) (0.0200,45.32) (0.0100,47.72) (0.0000,48.22)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.80) (0.0100,49.30) (0.0200,46.90) (0.0300,50.00) (0.0400,48.20) (0.0500,53.10) (0.0600,66.50) (0.0700,92.70) (0.0800,99.90) (0.0900,100.00) (0.1000,100.00) (0.1100,100.00) (0.1200,100.00) (0.1300,100.00) (0.1400,100.00) (0.1500,100.00) (0.1600,100.00) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,99.90) (0.3300,100.00) (0.3400,99.90) (0.3500,100.00) (0.3600,99.90) (0.3700,100.00) (0.3800,99.80) (0.3900,100.00) (0.4000,99.50) (0.4100,99.50) (0.4200,99.70) (0.4300,99.20) (0.4400,99.50) (0.4500,99.20) (0.4600,99.60) (0.4700,99.30) (0.4800,99.40) (0.4900,99.30) (0.5000,98.30)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.5,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{qwen32}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={\scriptsize Noise SD $\sigma$},
    ylabel={}, yticklabels={},
    xmin=0, xmax=0.5, xtick={0,0.25,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.68) (0.0100,51.88) (0.0200,49.38) (0.0300,52.18) (0.0400,53.38) (0.0500,52.48) (0.0600,55.08) (0.0700,53.58) (0.0800,48.58) (0.0900,50.68) (0.1000,51.68) (0.1100,50.68) (0.1200,51.28) (0.1300,53.98) (0.1400,62.24) (0.1500,70.86) (0.1600,79.90) (0.1700,90.57) (0.1800,94.09) (0.1900,96.90) (0.2000,97.36) (0.2100,97.17) (0.2200,98.17) (0.2300,97.17) (0.2400,96.71) (0.2500,96.16) (0.2600,97.36) (0.2700,95.31) (0.2800,96.06) (0.2900,96.71) (0.3000,96.90) (0.3100,95.69) (0.3200,96.25) (0.3300,96.16) (0.3400,95.69) (0.3500,96.90) (0.3600,95.69) (0.3700,95.97) (0.3800,94.75) (0.3900,94.28) (0.4000,94.28) (0.4100,95.41) (0.4200,94.66) (0.4300,95.60) (0.4400,94.56) (0.4500,95.13) (0.4600,94.19) (0.4700,95.03) (0.4800,94.09) (0.4900,94.85) (0.5000,92.10) (0.5000,90.30) (0.4900,93.35) (0.4800,92.51) (0.4700,93.57) (0.4600,92.61) (0.4500,93.67) (0.4400,93.04) (0.4300,94.20) (0.4200,93.14) (0.4100,93.99) (0.4000,92.72) (0.3900,92.72) (0.3800,93.25) (0.3700,94.63) (0.3600,94.31) (0.3500,95.70) (0.3400,94.31) (0.3300,94.84) (0.3200,94.95) (0.3100,94.31) (0.3000,95.70) (0.2900,95.49) (0.2800,94.74) (0.2700,93.89) (0.2600,96.24) (0.2500,94.84) (0.2400,95.49) (0.2300,96.03) (0.2200,97.23) (0.2100,96.03) (0.2000,96.24) (0.1900,95.70) (0.1800,92.51) (0.1700,88.63) (0.1600,77.30) (0.1500,67.94) (0.1400,59.16) (0.1300,50.82) (0.1200,48.12) (0.1100,47.52) (0.1000,48.52) (0.0900,47.52) (0.0800,45.42) (0.0700,50.42) (0.0600,51.92) (0.0500,49.32) (0.0400,50.22) (0.0300,49.02) (0.0200,46.22) (0.0100,48.72) (0.0000,48.52)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.10) (0.0100,50.30) (0.0200,47.80) (0.0300,50.60) (0.0400,51.80) (0.0500,50.90) (0.0600,53.50) (0.0700,52.00) (0.0800,47.00) (0.0900,49.10) (0.1000,50.10) (0.1100,49.10) (0.1200,49.70) (0.1300,52.40) (0.1400,60.70) (0.1500,69.40) (0.1600,78.60) (0.1700,89.60) (0.1800,93.30) (0.1900,96.30) (0.2000,96.80) (0.2100,96.60) (0.2200,97.70) (0.2300,96.60) (0.2400,96.10) (0.2500,95.50) (0.2600,96.80) (0.2700,94.60) (0.2800,95.40) (0.2900,96.10) (0.3000,96.30) (0.3100,95.00) (0.3200,95.60) (0.3300,95.50) (0.3400,95.00) (0.3500,96.30) (0.3600,95.00) (0.3700,95.30) (0.3800,94.00) (0.3900,93.50) (0.4000,93.50) (0.4100,94.70) (0.4200,93.90) (0.4300,94.90) (0.4400,93.80) (0.4500,94.40) (0.4600,93.40) (0.4700,94.30) (0.4800,93.30) (0.4900,94.10) (0.5000,91.20)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.18) (0.0100,53.28) (0.0200,49.88) (0.0300,51.28) (0.0400,50.28) (0.0500,50.98) (0.0600,51.38) (0.0700,51.58) (0.0800,53.48) (0.0900,52.88) (0.1000,50.68) (0.1100,55.98) (0.1200,59.66) (0.1300,68.68) (0.1400,82.63) (0.1500,92.10) (0.1600,98.35) (0.1700,99.40) (0.1800,99.87) (0.1900,100.00) (0.2000,99.87) (0.2100,100.00) (0.2200,100.00) (0.2300,99.80) (0.2400,99.87) (0.2500,99.64) (0.2600,99.94) (0.2700,99.64) (0.2800,99.94) (0.2900,99.94) (0.3000,100.00) (0.3100,99.80) (0.3200,99.94) (0.3300,99.87) (0.3400,99.64) (0.3500,99.94) (0.3600,99.87) (0.3700,100.00) (0.3800,99.94) (0.3900,99.80) (0.4000,99.87) (0.4100,99.80) (0.4200,99.72) (0.4300,99.64) (0.4400,99.56) (0.4500,99.80) (0.4600,99.72) (0.4700,99.40) (0.4800,99.80) (0.4900,99.56) (0.5000,99.56) (0.5000,99.04) (0.4900,99.04) (0.4800,99.40) (0.4700,98.80) (0.4600,99.28) (0.4500,99.40) (0.4400,99.04) (0.4300,99.16) (0.4200,99.28) (0.4100,99.40) (0.4000,99.53) (0.3900,99.40) (0.3800,99.66) (0.3700,99.80) (0.3600,99.53) (0.3500,99.66) (0.3400,99.16) (0.3300,99.53) (0.3200,99.66) (0.3100,99.40) (0.3000,99.80) (0.2900,99.66) (0.2800,99.66) (0.2700,99.16) (0.2600,99.66) (0.2500,99.16) (0.2400,99.53) (0.2300,99.40) (0.2200,99.80) (0.2100,100.00) (0.2000,99.53) (0.1900,99.80) (0.1800,99.53) (0.1700,98.80) (0.1600,97.45) (0.1500,90.30) (0.1400,80.17) (0.1300,65.72) (0.1200,56.54) (0.1100,52.82) (0.1000,47.52) (0.0900,49.72) (0.0800,50.32) (0.0700,48.42) (0.0600,48.22) (0.0500,47.82) (0.0400,47.12) (0.0300,48.12) (0.0200,46.72) (0.0100,50.12) (0.0000,49.02)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.60) (0.0100,51.70) (0.0200,48.30) (0.0300,49.70) (0.0400,48.70) (0.0500,49.40) (0.0600,49.80) (0.0700,50.00) (0.0800,51.90) (0.0900,51.30) (0.1000,49.10) (0.1100,54.40) (0.1200,58.10) (0.1300,67.20) (0.1400,81.40) (0.1500,91.20) (0.1600,97.90) (0.1700,99.10) (0.1800,99.70) (0.1900,99.90) (0.2000,99.70) (0.2100,100.00) (0.2200,99.90) (0.2300,99.60) (0.2400,99.70) (0.2500,99.40) (0.2600,99.80) (0.2700,99.40) (0.2800,99.80) (0.2900,99.80) (0.3000,99.90) (0.3100,99.60) (0.3200,99.80) (0.3300,99.70) (0.3400,99.40) (0.3500,99.80) (0.3600,99.70) (0.3700,99.90) (0.3800,99.80) (0.3900,99.60) (0.4000,99.70) (0.4100,99.60) (0.4200,99.50) (0.4300,99.40) (0.4400,99.30) (0.4500,99.60) (0.4600,99.50) (0.4700,99.10) (0.4800,99.60) (0.4900,99.30) (0.5000,99.30)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,55.28) (0.0100,51.68) (0.0200,51.78) (0.0300,53.58) (0.0400,51.18) (0.0500,50.38) (0.0600,50.48) (0.0700,50.38) (0.0800,52.88) (0.0900,52.88) (0.1000,48.38) (0.1100,55.38) (0.1200,61.75) (0.1300,76.96) (0.1400,90.37) (0.1500,98.17) (0.1600,99.40) (0.1700,99.87) (0.1800,100.00) (0.1900,99.94) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,99.87) (0.2400,100.00) (0.2500,100.00) (0.2600,99.94) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,99.87) (0.3700,99.94) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,100.00) (0.4200,100.00) (0.4300,99.94) (0.4400,99.87) (0.4500,99.94) (0.4600,99.64) (0.4700,100.00) (0.4800,99.94) (0.4900,99.80) (0.5000,99.80) (0.5000,99.40) (0.4900,99.40) (0.4800,99.66) (0.4700,99.80) (0.4600,99.16) (0.4500,99.66) (0.4400,99.53) (0.4300,99.66) (0.4200,100.00) (0.4100,99.80) (0.4000,99.80) (0.3900,100.00) (0.3800,99.80) (0.3700,99.66) (0.3600,99.53) (0.3500,100.00) (0.3400,100.00) (0.3300,100.00) (0.3200,99.80) (0.3100,100.00) (0.3000,99.80) (0.2900,100.00) (0.2800,100.00) (0.2700,99.80) (0.2600,99.66) (0.2500,100.00) (0.2400,100.00) (0.2300,99.53) (0.2200,99.80) (0.2100,100.00) (0.2000,100.00) (0.1900,99.66) (0.1800,100.00) (0.1700,99.53) (0.1600,98.80) (0.1500,97.23) (0.1400,88.43) (0.1300,74.24) (0.1200,58.65) (0.1100,52.22) (0.1000,45.22) (0.0900,49.72) (0.0800,49.72) (0.0700,47.22) (0.0600,47.32) (0.0500,47.22) (0.0400,48.02) (0.0300,50.42) (0.0200,48.62) (0.0100,48.52) (0.0000,52.12)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,53.70) (0.0100,50.10) (0.0200,50.20) (0.0300,52.00) (0.0400,49.60) (0.0500,48.80) (0.0600,48.90) (0.0700,48.80) (0.0800,51.30) (0.0900,51.30) (0.1000,46.80) (0.1100,53.80) (0.1200,60.20) (0.1300,75.60) (0.1400,89.40) (0.1500,97.70) (0.1600,99.10) (0.1700,99.70) (0.1800,100.00) (0.1900,99.80) (0.2000,100.00) (0.2100,100.00) (0.2200,99.90) (0.2300,99.70) (0.2400,100.00) (0.2500,100.00) (0.2600,99.80) (0.2700,99.90) (0.2800,100.00) (0.2900,100.00) (0.3000,99.90) (0.3100,100.00) (0.3200,99.90) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,99.70) (0.3700,99.80) (0.3800,99.90) (0.3900,100.00) (0.4000,99.90) (0.4100,99.90) (0.4200,100.00) (0.4300,99.80) (0.4400,99.70) (0.4500,99.80) (0.4600,99.40) (0.4700,99.90) (0.4800,99.80) (0.4900,99.60) (0.5000,99.60)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.82) (0.0100,54.58) (0.0200,52.08) (0.0300,49.68) (0.0400,51.18) (0.0500,51.48) (0.0600,51.38) (0.0700,51.18) (0.0800,53.68) (0.0900,52.78) (0.1000,50.78) (0.1100,57.97) (0.1200,68.29) (0.1300,82.34) (0.1400,94.28) (0.1500,99.31) (0.1600,99.94) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,99.94) (0.3100,100.00) (0.3200,100.00) (0.3300,99.94) (0.3400,100.00) (0.3500,99.94) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,99.94) (0.4000,100.00) (0.4100,100.00) (0.4200,100.00) (0.4300,99.94) (0.4400,99.94) (0.4500,99.87) (0.4600,99.87) (0.4700,100.00) (0.4800,100.00) (0.4900,99.94) (0.5000,99.87) (0.5000,99.53) (0.4900,99.66) (0.4800,100.00) (0.4700,100.00) (0.4600,99.53) (0.4500,99.53) (0.4400,99.66) (0.4300,99.66) (0.4200,100.00) (0.4100,100.00) (0.4000,99.80) (0.3900,99.66) (0.3800,99.80) (0.3700,100.00) (0.3600,99.80) (0.3500,99.66) (0.3400,99.80) (0.3300,99.66) (0.3200,100.00) (0.3100,99.80) (0.3000,99.66) (0.2900,100.00) (0.2800,99.80) (0.2700,100.00) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,100.00) (0.2200,99.80) (0.2100,100.00) (0.2000,99.80) (0.1900,100.00) (0.1800,100.00) (0.1700,100.00) (0.1600,99.66) (0.1500,98.69) (0.1400,92.72) (0.1300,79.86) (0.1200,65.31) (0.1100,54.83) (0.1000,47.62) (0.0900,49.62) (0.0800,50.52) (0.0700,48.02) (0.0600,48.22) (0.0500,48.32) (0.0400,48.02) (0.0300,46.52) (0.0200,48.92) (0.0100,51.42) (0.0000,47.58)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.70) (0.0100,53.00) (0.0200,50.50) (0.0300,48.10) (0.0400,49.60) (0.0500,49.90) (0.0600,49.80) (0.0700,49.60) (0.0800,52.10) (0.0900,51.20) (0.1000,49.20) (0.1100,56.40) (0.1200,66.80) (0.1300,81.10) (0.1400,93.50) (0.1500,99.00) (0.1600,99.80) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,99.90) (0.2100,100.00) (0.2200,99.90) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,99.90) (0.2900,100.00) (0.3000,99.80) (0.3100,99.90) (0.3200,100.00) (0.3300,99.80) (0.3400,99.90) (0.3500,99.80) (0.3600,99.90) (0.3700,100.00) (0.3800,99.90) (0.3900,99.80) (0.4000,99.90) (0.4100,100.00) (0.4200,100.00) (0.4300,99.80) (0.4400,99.80) (0.4500,99.70) (0.4600,99.70) (0.4700,100.00) (0.4800,100.00) (0.4900,99.80) (0.5000,99.70)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.68) (0.0100,50.58) (0.0200,51.28) (0.0300,52.58) (0.0400,50.88) (0.0500,52.58) (0.0600,50.28) (0.0700,51.98) (0.0800,51.78) (0.0900,55.18) (0.1000,53.18) (0.1100,61.05) (0.1200,74.60) (0.1300,86.71) (0.1400,96.34) (0.1500,99.72) (0.1600,99.87) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,100.00) (0.4200,100.00) (0.4300,100.00) (0.4400,100.00) (0.4500,100.00) (0.4600,100.00) (0.4700,99.94) (0.4800,100.00) (0.4900,100.00) (0.5000,100.00) (0.5000,100.00) (0.4900,99.80) (0.4800,100.00) (0.4700,99.66) (0.4600,100.00) (0.4500,100.00) (0.4400,99.80) (0.4300,100.00) (0.4200,100.00) (0.4100,100.00) (0.4000,99.80) (0.3900,100.00) (0.3800,100.00) (0.3700,100.00) (0.3600,100.00) (0.3500,100.00) (0.3400,100.00) (0.3300,100.00) (0.3200,100.00) (0.3100,99.80) (0.3000,100.00) (0.2900,100.00) (0.2800,100.00) (0.2700,100.00) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,100.00) (0.2200,100.00) (0.2100,100.00) (0.2000,99.80) (0.1900,100.00) (0.1800,100.00) (0.1700,100.00) (0.1600,99.53) (0.1500,99.28) (0.1400,95.06) (0.1300,84.49) (0.1200,71.80) (0.1100,57.95) (0.1000,50.02) (0.0900,52.02) (0.0800,48.62) (0.0700,48.82) (0.0600,47.12) (0.0500,49.42) (0.0400,47.72) (0.0300,49.42) (0.0200,48.12) (0.0100,47.42) (0.0000,49.52)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,51.10) (0.0100,49.00) (0.0200,49.70) (0.0300,51.00) (0.0400,49.30) (0.0500,51.00) (0.0600,48.70) (0.0700,50.40) (0.0800,50.20) (0.0900,53.60) (0.1000,51.60) (0.1100,59.50) (0.1200,73.20) (0.1300,85.60) (0.1400,95.70) (0.1500,99.50) (0.1600,99.70) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,99.90) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,99.90) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,100.00) (0.4000,99.90) (0.4100,100.00) (0.4200,100.00) (0.4300,100.00) (0.4400,99.90) (0.4500,100.00) (0.4600,100.00) (0.4700,99.80) (0.4800,100.00) (0.4900,99.90) (0.5000,100.00)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.48) (0.0100,52.28) (0.0200,47.98) (0.0300,55.38) (0.0400,51.38) (0.0500,52.18) (0.0600,52.58) (0.0700,51.38) (0.0800,52.28) (0.0900,54.48) (0.1000,54.98) (0.1100,61.85) (0.1200,72.04) (0.1300,87.39) (0.1400,97.45) (0.1500,99.72) (0.1600,100.00) (0.1700,100.00) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,100.00) (0.4200,99.94) (0.4300,100.00) (0.4400,100.00) (0.4500,99.94) (0.4600,99.94) (0.4700,100.00) (0.4800,100.00) (0.4900,100.00) (0.5000,100.00) (0.5000,100.00) (0.4900,99.80) (0.4800,100.00) (0.4700,100.00) (0.4600,99.66) (0.4500,99.66) (0.4400,100.00) (0.4300,100.00) (0.4200,99.66) (0.4100,100.00) (0.4000,100.00) (0.3900,99.80) (0.3800,100.00) (0.3700,99.80) (0.3600,100.00) (0.3500,100.00) (0.3400,100.00) (0.3300,100.00) (0.3200,99.80) (0.3100,100.00) (0.3000,100.00) (0.2900,100.00) (0.2800,100.00) (0.2700,100.00) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,100.00) (0.2200,100.00) (0.2100,100.00) (0.2000,100.00) (0.1900,100.00) (0.1800,100.00) (0.1700,99.80) (0.1600,99.80) (0.1500,99.28) (0.1400,96.35) (0.1300,85.21) (0.1200,69.16) (0.1100,58.75) (0.1000,51.82) (0.0900,51.32) (0.0800,49.12) (0.0700,48.22) (0.0600,49.42) (0.0500,49.02) (0.0400,48.22) (0.0300,52.22) (0.0200,44.82) (0.0100,49.12) (0.0000,48.32)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.90) (0.0100,50.70) (0.0200,46.40) (0.0300,53.80) (0.0400,49.80) (0.0500,50.60) (0.0600,51.00) (0.0700,49.80) (0.0800,50.70) (0.0900,52.90) (0.1000,53.40) (0.1100,60.30) (0.1200,70.60) (0.1300,86.30) (0.1400,96.90) (0.1500,99.50) (0.1600,99.90) (0.1700,99.90) (0.1800,100.00) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,99.90) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,99.90) (0.3800,100.00) (0.3900,99.90) (0.4000,100.00) (0.4100,100.00) (0.4200,99.80) (0.4300,100.00) (0.4400,100.00) (0.4500,99.80) (0.4600,99.80) (0.4700,100.00) (0.4800,100.00) (0.4900,99.90) (0.5000,100.00)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.5,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{qwen27}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={\scriptsize Noise SD $\sigma$},
    ylabel={}, yticklabels={},
    xmin=0, xmax=0.5, xtick={0,0.25,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.28) (0.0010,53.08) (0.0020,50.78) (0.0030,49.98) (0.0040,53.68) (0.0050,50.38) (0.0060,51.38) (0.0070,52.58) (0.0080,52.88) (0.0090,51.28) (0.0100,52.28) (0.0200,64.63) (0.0300,89.70) (0.0400,97.72) (0.0500,95.13) (0.0600,91.43) (0.0700,89.32) (0.0800,87.77) (0.0900,87.29) (0.1000,87.87) (0.1100,87.58) (0.1200,89.80) (0.1300,86.32) (0.1400,88.06) (0.1500,88.26) (0.1600,87.68) (0.1700,89.03) (0.1800,86.03) (0.1900,86.61) (0.2000,85.74) (0.2100,87.77) (0.2200,87.19) (0.2300,85.94) (0.2400,85.26) (0.2500,86.32) (0.2600,87.00) (0.2700,84.77) (0.2800,82.73) (0.2900,84.67) (0.3000,83.41) (0.3100,81.95) (0.3200,82.05) (0.3300,80.68) (0.3400,81.26) (0.3500,80.19) (0.3600,80.29) (0.3700,79.99) (0.3800,79.31) (0.3900,76.76) (0.4000,78.13) (0.4100,79.11) (0.4200,76.76) (0.4300,77.25) (0.4400,75.09) (0.4500,76.96) (0.4600,76.07) (0.4700,74.80) (0.4800,75.68) (0.4900,74.80) (0.5000,75.49) (0.5000,72.71) (0.4900,72.00) (0.4800,72.92) (0.4700,72.00) (0.4600,73.33) (0.4500,74.24) (0.4400,72.31) (0.4300,74.55) (0.4200,74.04) (0.4100,76.49) (0.4000,75.47) (0.3900,74.04) (0.3800,76.69) (0.3700,77.41) (0.3600,77.71) (0.3500,77.61) (0.3400,78.74) (0.3300,78.12) (0.3200,79.55) (0.3100,79.45) (0.3000,80.99) (0.2900,82.33) (0.2800,80.27) (0.2700,82.43) (0.2600,84.80) (0.2500,84.08) (0.2400,82.94) (0.2300,83.66) (0.2200,85.01) (0.2100,85.63) (0.2000,83.46) (0.1900,84.39) (0.1800,83.77) (0.1700,86.97) (0.1600,85.52) (0.1500,86.14) (0.1400,85.94) (0.1300,84.08) (0.1200,87.80) (0.1100,85.42) (0.1000,85.73) (0.0900,85.11) (0.0800,85.63) (0.0700,87.28) (0.0600,89.57) (0.0500,93.67) (0.0400,96.68) (0.0300,87.70) (0.0200,61.57) (0.0100,49.12) (0.0090,48.12) (0.0080,49.72) (0.0070,49.42) (0.0060,48.22) (0.0050,47.22) (0.0040,50.52) (0.0030,46.82) (0.0020,47.62) (0.0010,49.92) (0.0000,47.12)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.70) (0.0010,51.50) (0.0020,49.20) (0.0030,48.40) (0.0040,52.10) (0.0050,48.80) (0.0060,49.80) (0.0070,51.00) (0.0080,51.30) (0.0090,49.70) (0.0100,50.70) (0.0200,63.10) (0.0300,88.70) (0.0400,97.20) (0.0500,94.40) (0.0600,90.50) (0.0700,88.30) (0.0800,86.70) (0.0900,86.20) (0.1000,86.80) (0.1100,86.50) (0.1200,88.80) (0.1300,85.20) (0.1400,87.00) (0.1500,87.20) (0.1600,86.60) (0.1700,88.00) (0.1800,84.90) (0.1900,85.50) (0.2000,84.60) (0.2100,86.70) (0.2200,86.10) (0.2300,84.80) (0.2400,84.10) (0.2500,85.20) (0.2600,85.90) (0.2700,83.60) (0.2800,81.50) (0.2900,83.50) (0.3000,82.20) (0.3100,80.70) (0.3200,80.80) (0.3300,79.40) (0.3400,80.00) (0.3500,78.90) (0.3600,79.00) (0.3700,78.70) (0.3800,78.00) (0.3900,75.40) (0.4000,76.80) (0.4100,77.80) (0.4200,75.40) (0.4300,75.90) (0.4400,73.70) (0.4500,75.60) (0.4600,74.70) (0.4700,73.40) (0.4800,74.30) (0.4900,73.40) (0.5000,74.10)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,48.78) (0.0010,49.88) (0.0020,49.98) (0.0030,51.28) (0.0040,50.58) (0.0050,52.18) (0.0060,49.98) (0.0070,49.28) (0.0080,52.78) (0.0090,53.78) (0.0100,54.68) (0.0200,74.99) (0.0300,98.35) (0.0400,99.80) (0.0500,99.23) (0.0600,97.54) (0.0700,95.78) (0.0800,96.34) (0.0900,95.69) (0.1000,95.97) (0.1100,95.31) (0.1200,96.16) (0.1300,94.85) (0.1400,97.17) (0.1500,95.31) (0.1600,97.26) (0.1700,96.62) (0.1800,96.53) (0.1900,96.80) (0.2000,96.90) (0.2100,95.69) (0.2200,96.90) (0.2300,96.80) (0.2400,95.50) (0.2500,96.90) (0.2600,97.08) (0.2700,95.78) (0.2800,96.99) (0.2900,95.78) (0.3000,94.56) (0.3100,95.13) (0.3200,94.19) (0.3300,94.19) (0.3400,94.19) (0.3500,93.33) (0.3600,94.09) (0.3700,93.52) (0.3800,90.95) (0.3900,92.76) (0.4000,92.29) (0.4100,91.62) (0.4200,92.19) (0.4300,91.43) (0.4400,92.67) (0.4500,91.81) (0.4600,91.24) (0.4700,90.57) (0.4800,90.95) (0.4900,90.95) (0.5000,88.16) (0.5000,86.04) (0.4900,89.05) (0.4800,89.05) (0.4700,88.63) (0.4600,89.36) (0.4500,89.99) (0.4400,90.93) (0.4300,89.57) (0.4200,90.41) (0.4100,89.78) (0.4000,90.51) (0.3900,91.04) (0.3800,89.05) (0.3700,91.88) (0.3600,92.51) (0.3500,91.67) (0.3400,92.61) (0.3300,92.61) (0.3200,92.61) (0.3100,93.67) (0.3000,93.04) (0.2900,94.42) (0.2800,95.81) (0.2700,94.42) (0.2600,95.92) (0.2500,95.70) (0.2400,94.10) (0.2300,95.60) (0.2200,95.70) (0.2100,94.31) (0.2000,95.70) (0.1900,95.60) (0.1800,95.27) (0.1700,95.38) (0.1600,96.14) (0.1500,93.89) (0.1400,96.03) (0.1300,93.35) (0.1200,94.84) (0.1100,93.89) (0.1000,94.63) (0.0900,94.31) (0.0800,95.06) (0.0700,94.42) (0.0600,96.46) (0.0500,98.57) (0.0400,99.40) (0.0300,97.45) (0.0200,72.21) (0.0100,51.52) (0.0090,50.62) (0.0080,49.62) (0.0070,46.12) (0.0060,46.82) (0.0050,49.02) (0.0040,47.42) (0.0030,48.12) (0.0020,46.82) (0.0010,46.72) (0.0000,45.62)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,47.20) (0.0010,48.30) (0.0020,48.40) (0.0030,49.70) (0.0040,49.00) (0.0050,50.60) (0.0060,48.40) (0.0070,47.70) (0.0080,51.20) (0.0090,52.20) (0.0100,53.10) (0.0200,73.60) (0.0300,97.90) (0.0400,99.60) (0.0500,98.90) (0.0600,97.00) (0.0700,95.10) (0.0800,95.70) (0.0900,95.00) (0.1000,95.30) (0.1100,94.60) (0.1200,95.50) (0.1300,94.10) (0.1400,96.60) (0.1500,94.60) (0.1600,96.70) (0.1700,96.00) (0.1800,95.90) (0.1900,96.20) (0.2000,96.30) (0.2100,95.00) (0.2200,96.30) (0.2300,96.20) (0.2400,94.80) (0.2500,96.30) (0.2600,96.50) (0.2700,95.10) (0.2800,96.40) (0.2900,95.10) (0.3000,93.80) (0.3100,94.40) (0.3200,93.40) (0.3300,93.40) (0.3400,93.40) (0.3500,92.50) (0.3600,93.30) (0.3700,92.70) (0.3800,90.00) (0.3900,91.90) (0.4000,91.40) (0.4100,90.70) (0.4200,91.30) (0.4300,90.50) (0.4400,91.80) (0.4500,90.90) (0.4600,90.30) (0.4700,89.60) (0.4800,90.00) (0.4900,90.00) (0.5000,87.10)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.68) (0.0010,51.18) (0.0020,52.18) (0.0030,53.78) (0.0040,51.58) (0.0050,54.18) (0.0060,54.28) (0.0070,52.08) (0.0080,53.38) (0.0090,56.07) (0.0100,53.68) (0.0200,79.90) (0.0300,99.80) (0.0400,99.94) (0.0500,99.94) (0.0600,99.64) (0.0700,98.97) (0.0800,98.80) (0.0900,98.88) (0.1000,98.88) (0.1100,99.14) (0.1200,98.44) (0.1300,98.80) (0.1400,99.14) (0.1500,99.23) (0.1600,99.06) (0.1700,98.62) (0.1800,98.53) (0.1900,99.40) (0.2000,99.56) (0.2100,98.88) (0.2200,99.56) (0.2300,98.97) (0.2400,99.31) (0.2500,98.80) (0.2600,98.62) (0.2700,98.17) (0.2800,98.80) (0.2900,98.97) (0.3000,98.71) (0.3100,98.88) (0.3200,98.26) (0.3300,98.88) (0.3400,98.44) (0.3500,97.63) (0.3600,98.35) (0.3700,98.53) (0.3800,98.08) (0.3900,98.17) (0.4000,97.63) (0.4100,97.45) (0.4200,97.81) (0.4300,96.71) (0.4400,97.54) (0.4500,97.63) (0.4600,96.99) (0.4700,97.45) (0.4800,96.62) (0.4900,97.45) (0.5000,97.17) (0.5000,96.03) (0.4900,96.35) (0.4800,95.38) (0.4700,96.35) (0.4600,95.81) (0.4500,96.57) (0.4400,96.46) (0.4300,95.49) (0.4200,96.79) (0.4100,96.35) (0.4000,96.57) (0.3900,97.23) (0.3800,97.12) (0.3700,97.67) (0.3600,97.45) (0.3500,96.57) (0.3400,97.56) (0.3300,98.12) (0.3200,97.34) (0.3100,98.12) (0.3000,97.89) (0.2900,98.23) (0.2800,98.00) (0.2700,97.23) (0.2600,97.78) (0.2500,98.00) (0.2400,98.69) (0.2300,98.23) (0.2200,99.04) (0.2100,98.12) (0.2000,99.04) (0.1900,98.80) (0.1800,97.67) (0.1700,97.78) (0.1600,98.34) (0.1500,98.57) (0.1400,98.46) (0.1300,98.00) (0.1200,97.56) (0.1100,98.46) (0.1000,98.12) (0.0900,98.12) (0.0800,98.00) (0.0700,98.23) (0.0600,99.16) (0.0500,99.66) (0.0400,99.66) (0.0300,99.40) (0.0200,77.30) (0.0100,50.52) (0.0090,52.93) (0.0080,50.22) (0.0070,48.92) (0.0060,51.12) (0.0050,51.02) (0.0040,48.42) (0.0030,50.62) (0.0020,49.02) (0.0010,48.02) (0.0000,46.52)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.10) (0.0010,49.60) (0.0020,50.60) (0.0030,52.20) (0.0040,50.00) (0.0050,52.60) (0.0060,52.70) (0.0070,50.50) (0.0080,51.80) (0.0090,54.50) (0.0100,52.10) (0.0200,78.60) (0.0300,99.60) (0.0400,99.80) (0.0500,99.80) (0.0600,99.40) (0.0700,98.60) (0.0800,98.40) (0.0900,98.50) (0.1000,98.50) (0.1100,98.80) (0.1200,98.00) (0.1300,98.40) (0.1400,98.80) (0.1500,98.90) (0.1600,98.70) (0.1700,98.20) (0.1800,98.10) (0.1900,99.10) (0.2000,99.30) (0.2100,98.50) (0.2200,99.30) (0.2300,98.60) (0.2400,99.00) (0.2500,98.40) (0.2600,98.20) (0.2700,97.70) (0.2800,98.40) (0.2900,98.60) (0.3000,98.30) (0.3100,98.50) (0.3200,97.80) (0.3300,98.50) (0.3400,98.00) (0.3500,97.10) (0.3600,97.90) (0.3700,98.10) (0.3800,97.60) (0.3900,97.70) (0.4000,97.10) (0.4100,96.90) (0.4200,97.30) (0.4300,96.10) (0.4400,97.00) (0.4500,97.10) (0.4600,96.40) (0.4700,96.90) (0.4800,96.00) (0.4900,96.90) (0.5000,96.60)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,51.88) (0.0010,52.18) (0.0020,52.08) (0.0030,52.08) (0.0040,51.18) (0.0050,51.98) (0.0060,50.88) (0.0070,51.18) (0.0080,51.18) (0.0090,53.38) (0.0100,55.88) (0.0200,85.64) (0.0300,100.00) (0.0400,100.00) (0.0500,100.00) (0.0600,99.80) (0.0700,99.87) (0.0800,99.48) (0.0900,99.64) (0.1000,99.94) (0.1100,99.64) (0.1200,99.31) (0.1300,99.64) (0.1400,99.48) (0.1500,99.72) (0.1600,99.87) (0.1700,99.80) (0.1800,99.72) (0.1900,99.94) (0.2000,99.72) (0.2100,99.64) (0.2200,99.64) (0.2300,99.72) (0.2400,99.87) (0.2500,99.31) (0.2600,99.56) (0.2700,99.94) (0.2800,99.80) (0.2900,99.31) (0.3000,99.48) (0.3100,99.56) (0.3200,99.72) (0.3300,99.14) (0.3400,99.64) (0.3500,99.14) (0.3600,99.48) (0.3700,99.31) (0.3800,99.64) (0.3900,99.40) (0.4000,99.14) (0.4100,99.31) (0.4200,99.14) (0.4300,99.23) (0.4400,98.80) (0.4500,99.23) (0.4600,99.31) (0.4700,98.26) (0.4800,98.80) (0.4900,98.80) (0.5000,99.40) (0.5000,98.80) (0.4900,98.00) (0.4800,98.00) (0.4700,97.34) (0.4600,98.69) (0.4500,98.57) (0.4400,98.00) (0.4300,98.57) (0.4200,98.46) (0.4100,98.69) (0.4000,98.46) (0.3900,98.80) (0.3800,99.16) (0.3700,98.69) (0.3600,98.92) (0.3500,98.46) (0.3400,99.16) (0.3300,98.46) (0.3200,99.28) (0.3100,99.04) (0.3000,98.92) (0.2900,98.69) (0.2800,99.40) (0.2700,99.66) (0.2600,99.04) (0.2500,98.69) (0.2400,99.53) (0.2300,99.28) (0.2200,99.16) (0.2100,99.16) (0.2000,99.28) (0.1900,99.66) (0.1800,99.28) (0.1700,99.40) (0.1600,99.53) (0.1500,99.28) (0.1400,98.92) (0.1300,99.16) (0.1200,98.69) (0.1100,99.16) (0.1000,99.66) (0.0900,99.16) (0.0800,98.92) (0.0700,99.53) (0.0600,99.40) (0.0500,99.80) (0.0400,100.00) (0.0300,99.80) (0.0200,83.36) (0.0100,52.72) (0.0090,50.22) (0.0080,48.02) (0.0070,48.02) (0.0060,47.72) (0.0050,48.82) (0.0040,48.02) (0.0030,48.92) (0.0020,48.92) (0.0010,49.02) (0.0000,48.72)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.30) (0.0010,50.60) (0.0020,50.50) (0.0030,50.50) (0.0040,49.60) (0.0050,50.40) (0.0060,49.30) (0.0070,49.60) (0.0080,49.60) (0.0090,51.80) (0.0100,54.30) (0.0200,84.50) (0.0300,99.90) (0.0400,100.00) (0.0500,99.90) (0.0600,99.60) (0.0700,99.70) (0.0800,99.20) (0.0900,99.40) (0.1000,99.80) (0.1100,99.40) (0.1200,99.00) (0.1300,99.40) (0.1400,99.20) (0.1500,99.50) (0.1600,99.70) (0.1700,99.60) (0.1800,99.50) (0.1900,99.80) (0.2000,99.50) (0.2100,99.40) (0.2200,99.40) (0.2300,99.50) (0.2400,99.70) (0.2500,99.00) (0.2600,99.30) (0.2700,99.80) (0.2800,99.60) (0.2900,99.00) (0.3000,99.20) (0.3100,99.30) (0.3200,99.50) (0.3300,98.80) (0.3400,99.40) (0.3500,98.80) (0.3600,99.20) (0.3700,99.00) (0.3800,99.40) (0.3900,99.10) (0.4000,98.80) (0.4100,99.00) (0.4200,98.80) (0.4300,98.90) (0.4400,98.40) (0.4500,98.90) (0.4600,99.00) (0.4700,97.80) (0.4800,98.40) (0.4900,98.40) (0.5000,99.10)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.28) (0.0010,52.48) (0.0020,50.98) (0.0030,51.68) (0.0040,54.08) (0.0050,52.18) (0.0060,51.28) (0.0070,52.98) (0.0080,55.28) (0.0090,51.58) (0.0100,53.78) (0.0200,89.22) (0.0300,100.00) (0.0400,100.00) (0.0500,100.00) (0.0600,100.00) (0.0700,99.94) (0.0800,100.00) (0.0900,99.94) (0.1000,99.94) (0.1100,99.87) (0.1200,99.87) (0.1300,99.80) (0.1400,100.00) (0.1500,99.87) (0.1600,100.00) (0.1700,100.00) (0.1800,100.00) (0.1900,99.87) (0.2000,100.00) (0.2100,99.80) (0.2200,100.00) (0.2300,99.87) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,99.94) (0.2900,99.72) (0.3000,100.00) (0.3100,99.80) (0.3200,99.87) (0.3300,99.87) (0.3400,99.87) (0.3500,99.72) (0.3600,99.87) (0.3700,99.56) (0.3800,99.94) (0.3900,99.87) (0.4000,99.72) (0.4100,99.56) (0.4200,99.80) (0.4300,99.94) (0.4400,99.72) (0.4500,99.87) (0.4600,99.56) (0.4700,99.64) (0.4800,99.40) (0.4900,98.88) (0.5000,99.06) (0.5000,98.34) (0.4900,98.12) (0.4800,98.80) (0.4700,99.16) (0.4600,99.04) (0.4500,99.53) (0.4400,99.28) (0.4300,99.66) (0.4200,99.40) (0.4100,99.04) (0.4000,99.28) (0.3900,99.53) (0.3800,99.66) (0.3700,99.04) (0.3600,99.53) (0.3500,99.28) (0.3400,99.53) (0.3300,99.53) (0.3200,99.53) (0.3100,99.40) (0.3000,99.80) (0.2900,99.28) (0.2800,99.66) (0.2700,99.80) (0.2600,99.80) (0.2500,100.00) (0.2400,99.80) (0.2300,99.53) (0.2200,100.00) (0.2100,99.40) (0.2000,99.80) (0.1900,99.53) (0.1800,99.80) (0.1700,99.80) (0.1600,100.00) (0.1500,99.53) (0.1400,99.80) (0.1300,99.40) (0.1200,99.53) (0.1100,99.53) (0.1000,99.66) (0.0900,99.66) (0.0800,99.80) (0.0700,99.66) (0.0600,100.00) (0.0500,100.00) (0.0400,100.00) (0.0300,100.00) (0.0200,87.18) (0.0100,50.62) (0.0090,48.42) (0.0080,52.12) (0.0070,49.82) (0.0060,48.12) (0.0050,49.02) (0.0040,50.92) (0.0030,48.52) (0.0020,47.82) (0.0010,49.32) (0.0000,47.12)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,48.70) (0.0010,50.90) (0.0020,49.40) (0.0030,50.10) (0.0040,52.50) (0.0050,50.60) (0.0060,49.70) (0.0070,51.40) (0.0080,53.70) (0.0090,50.00) (0.0100,52.20) (0.0200,88.20) (0.0300,100.00) (0.0400,100.00) (0.0500,100.00) (0.0600,100.00) (0.0700,99.80) (0.0800,99.90) (0.0900,99.80) (0.1000,99.80) (0.1100,99.70) (0.1200,99.70) (0.1300,99.60) (0.1400,99.90) (0.1500,99.70) (0.1600,100.00) (0.1700,99.90) (0.1800,99.90) (0.1900,99.70) (0.2000,99.90) (0.2100,99.60) (0.2200,100.00) (0.2300,99.70) (0.2400,99.90) (0.2500,100.00) (0.2600,99.90) (0.2700,99.90) (0.2800,99.80) (0.2900,99.50) (0.3000,99.90) (0.3100,99.60) (0.3200,99.70) (0.3300,99.70) (0.3400,99.70) (0.3500,99.50) (0.3600,99.70) (0.3700,99.30) (0.3800,99.80) (0.3900,99.70) (0.4000,99.50) (0.4100,99.30) (0.4200,99.60) (0.4300,99.80) (0.4400,99.50) (0.4500,99.70) (0.4600,99.30) (0.4700,99.40) (0.4800,99.10) (0.4900,98.50) (0.5000,98.70)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.28) (0.0010,50.08) (0.0020,54.98) (0.0030,49.28) (0.0040,51.58) (0.0050,53.68) (0.0060,51.48) (0.0070,53.58) (0.0080,51.88) (0.0090,52.58) (0.0100,54.38) (0.0200,90.76) (0.0300,100.00) (0.0400,100.00) (0.0500,100.00) (0.0600,100.00) (0.0700,99.80) (0.0800,99.87) (0.0900,99.48) (0.1000,99.80) (0.1100,99.72) (0.1200,99.48) (0.1300,99.72) (0.1400,99.87) (0.1500,99.56) (0.1600,99.56) (0.1700,99.72) (0.1800,99.80) (0.1900,99.94) (0.2000,99.80) (0.2100,99.64) (0.2200,100.00) (0.2300,99.64) (0.2400,99.64) (0.2500,99.80) (0.2600,99.56) (0.2700,99.80) (0.2800,99.80) (0.2900,99.64) (0.3000,99.64) (0.3100,99.40) (0.3200,99.64) (0.3300,99.23) (0.3400,99.64) (0.3500,99.48) (0.3600,99.64) (0.3700,99.48) (0.3800,99.56) (0.3900,99.48) (0.4000,99.48) (0.4100,99.23) (0.4200,99.14) (0.4300,99.06) (0.4400,99.31) (0.4500,99.06) (0.4600,99.06) (0.4700,98.88) (0.4800,99.14) (0.4900,98.97) (0.5000,99.23) (0.5000,98.57) (0.4900,98.23) (0.4800,98.46) (0.4700,98.12) (0.4600,98.34) (0.4500,98.34) (0.4400,98.69) (0.4300,98.34) (0.4200,98.46) (0.4100,98.57) (0.4000,98.92) (0.3900,98.92) (0.3800,99.04) (0.3700,98.92) (0.3600,99.16) (0.3500,98.92) (0.3400,99.16) (0.3300,98.57) (0.3200,99.16) (0.3100,98.80) (0.3000,99.16) (0.2900,99.16) (0.2800,99.40) (0.2700,99.40) (0.2600,99.04) (0.2500,99.40) (0.2400,99.16) (0.2300,99.16) (0.2200,100.00) (0.2100,99.16) (0.2000,99.40) (0.1900,99.66) (0.1800,99.40) (0.1700,99.28) (0.1600,99.04) (0.1500,99.04) (0.1400,99.53) (0.1300,99.28) (0.1200,98.92) (0.1100,99.28) (0.1000,99.40) (0.0900,98.92) (0.0800,99.53) (0.0700,99.40) (0.0600,100.00) (0.0500,100.00) (0.0400,100.00) (0.0300,100.00) (0.0200,88.84) (0.0100,51.22) (0.0090,49.42) (0.0080,48.72) (0.0070,50.42) (0.0060,48.32) (0.0050,50.52) (0.0040,48.42) (0.0030,46.12) (0.0020,51.82) (0.0010,46.92) (0.0000,46.12)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,47.70) (0.0010,48.50) (0.0020,53.40) (0.0030,47.70) (0.0040,50.00) (0.0050,52.10) (0.0060,49.90) (0.0070,52.00) (0.0080,50.30) (0.0090,51.00) (0.0100,52.80) (0.0200,89.80) (0.0300,100.00) (0.0400,100.00) (0.0500,100.00) (0.0600,100.00) (0.0700,99.60) (0.0800,99.70) (0.0900,99.20) (0.1000,99.60) (0.1100,99.50) (0.1200,99.20) (0.1300,99.50) (0.1400,99.70) (0.1500,99.30) (0.1600,99.30) (0.1700,99.50) (0.1800,99.60) (0.1900,99.80) (0.2000,99.60) (0.2100,99.40) (0.2200,100.00) (0.2300,99.40) (0.2400,99.40) (0.2500,99.60) (0.2600,99.30) (0.2700,99.60) (0.2800,99.60) (0.2900,99.40) (0.3000,99.40) (0.3100,99.10) (0.3200,99.40) (0.3300,98.90) (0.3400,99.40) (0.3500,99.20) (0.3600,99.40) (0.3700,99.20) (0.3800,99.30) (0.3900,99.20) (0.4000,99.20) (0.4100,98.90) (0.4200,98.80) (0.4300,98.70) (0.4400,99.00) (0.4500,98.70) (0.4600,98.70) (0.4700,98.50) (0.4800,98.80) (0.4900,98.60) (0.5000,98.90)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.5,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\begin{minipage}[t]{0.245\textwidth}\centering
\begin{tikzpicture}
\begin{axis}[
    scale only axis, width=0.72\linewidth, height=2.4cm,
    grid=major,
    title={\model{seed36}}, title style={font=\scriptsize, yshift=-1.2ex},
    xlabel={\scriptsize Noise SD $\sigma$},
    ylabel={}, yticklabels={},
    xmin=0, xmax=0.5, xtick={0,0.25,0.5}, ymin=0, ymax=100,
    tick label style={font=\tiny},
]
\addplot[tokThree, fill=tokThree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,49.38) (0.0100,51.78) (0.0200,50.78) (0.0300,50.98) (0.0400,54.98) (0.0500,53.08) (0.0600,50.88) (0.0700,50.08) (0.0800,53.48) (0.0900,52.48) (0.1000,51.58) (0.1100,50.68) (0.1200,50.08) (0.1300,50.98) (0.1400,53.78) (0.1500,50.98) (0.1600,51.38) (0.1700,55.18) (0.1800,61.95) (0.1900,70.17) (0.2000,79.90) (0.2100,88.74) (0.2200,92.67) (0.2300,94.47) (0.2400,96.43) (0.2500,96.43) (0.2600,97.36) (0.2700,96.16) (0.2800,96.16) (0.2900,95.13) (0.3000,96.99) (0.3100,95.41) (0.3200,94.75) (0.3300,93.81) (0.3400,93.81) (0.3500,95.22) (0.3600,94.85) (0.3700,94.94) (0.3800,95.60) (0.3900,94.37) (0.4000,94.47) (0.4100,93.05) (0.4200,95.22) (0.4300,94.28) (0.4400,93.71) (0.4500,93.90) (0.4600,93.14) (0.4700,93.90) (0.4800,92.19) (0.4900,93.33) (0.5000,93.71) (0.5000,92.09) (0.4900,91.67) (0.4800,90.41) (0.4700,92.30) (0.4600,91.46) (0.4500,92.30) (0.4400,92.09) (0.4300,92.72) (0.4200,93.78) (0.4100,91.35) (0.4000,92.93) (0.3900,92.83) (0.3800,94.20) (0.3700,93.46) (0.3600,93.35) (0.3500,93.78) (0.3400,92.19) (0.3300,92.19) (0.3200,93.25) (0.3100,93.99) (0.3000,95.81) (0.2900,93.67) (0.2800,94.84) (0.2700,94.84) (0.2600,96.24) (0.2500,95.17) (0.2400,95.17) (0.2300,92.93) (0.2200,90.93) (0.2100,86.66) (0.2000,77.30) (0.1900,67.23) (0.1800,58.85) (0.1700,52.02) (0.1600,48.22) (0.1500,47.82) (0.1400,50.62) (0.1300,47.82) (0.1200,46.92) (0.1100,47.52) (0.1000,48.42) (0.0900,49.32) (0.0800,50.32) (0.0700,46.92) (0.0600,47.72) (0.0500,49.92) (0.0400,51.82) (0.0300,47.82) (0.0200,47.62) (0.0100,48.62) (0.0000,46.22)} --cycle;
\addplot[tokThree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,47.80) (0.0100,50.20) (0.0200,49.20) (0.0300,49.40) (0.0400,53.40) (0.0500,51.50) (0.0600,49.30) (0.0700,48.50) (0.0800,51.90) (0.0900,50.90) (0.1000,50.00) (0.1100,49.10) (0.1200,48.50) (0.1300,49.40) (0.1400,52.20) (0.1500,49.40) (0.1600,49.80) (0.1700,53.60) (0.1800,60.40) (0.1900,68.70) (0.2000,78.60) (0.2100,87.70) (0.2200,91.80) (0.2300,93.70) (0.2400,95.80) (0.2500,95.80) (0.2600,96.80) (0.2700,95.50) (0.2800,95.50) (0.2900,94.40) (0.3000,96.40) (0.3100,94.70) (0.3200,94.00) (0.3300,93.00) (0.3400,93.00) (0.3500,94.50) (0.3600,94.10) (0.3700,94.20) (0.3800,94.90) (0.3900,93.60) (0.4000,93.70) (0.4100,92.20) (0.4200,94.50) (0.4300,93.50) (0.4400,92.90) (0.4500,93.10) (0.4600,92.30) (0.4700,93.10) (0.4800,91.30) (0.4900,92.50) (0.5000,92.90)};
\addplot[tokSeven, fill=tokSeven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.48) (0.0100,53.28) (0.0200,51.28) (0.0300,52.18) (0.0400,54.08) (0.0500,51.68) (0.0600,48.98) (0.0700,53.08) (0.0800,51.98) (0.0900,52.58) (0.1000,50.88) (0.1100,54.18) (0.1200,51.38) (0.1300,53.28) (0.1400,51.28) (0.1500,55.58) (0.1600,62.34) (0.1700,75.29) (0.1800,85.45) (0.1900,93.52) (0.2000,96.80) (0.2100,98.44) (0.2200,99.72) (0.2300,99.72) (0.2400,99.87) (0.2500,99.87) (0.2600,100.00) (0.2700,99.87) (0.2800,100.00) (0.2900,99.56) (0.3000,99.80) (0.3100,99.80) (0.3200,99.80) (0.3300,100.00) (0.3400,99.56) (0.3500,99.80) (0.3600,99.72) (0.3700,99.40) (0.3800,99.56) (0.3900,99.23) (0.4000,99.56) (0.4100,99.72) (0.4200,99.87) (0.4300,99.31) (0.4400,99.14) (0.4500,99.48) (0.4600,99.14) (0.4700,99.23) (0.4800,99.06) (0.4900,99.14) (0.5000,99.48) (0.5000,98.92) (0.4900,98.46) (0.4800,98.34) (0.4700,98.57) (0.4600,98.46) (0.4500,98.92) (0.4400,98.46) (0.4300,98.69) (0.4200,99.53) (0.4100,99.28) (0.4000,99.04) (0.3900,98.57) (0.3800,99.04) (0.3700,98.80) (0.3600,99.28) (0.3500,99.40) (0.3400,99.04) (0.3300,99.80) (0.3200,99.40) (0.3100,99.40) (0.3000,99.40) (0.2900,99.04) (0.2800,99.80) (0.2700,99.53) (0.2600,99.80) (0.2500,99.53) (0.2400,99.53) (0.2300,99.28) (0.2200,99.28) (0.2100,97.56) (0.2000,95.60) (0.1900,91.88) (0.1800,83.15) (0.1700,72.51) (0.1600,59.26) (0.1500,52.42) (0.1400,48.12) (0.1300,50.12) (0.1200,48.22) (0.1100,51.02) (0.1000,47.72) (0.0900,49.42) (0.0800,48.82) (0.0700,49.92) (0.0600,45.82) (0.0500,48.52) (0.0400,50.92) (0.0300,49.02) (0.0200,48.12) (0.0100,50.12) (0.0000,49.32)} --cycle;
\addplot[tokSeven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,50.90) (0.0100,51.70) (0.0200,49.70) (0.0300,50.60) (0.0400,52.50) (0.0500,50.10) (0.0600,47.40) (0.0700,51.50) (0.0800,50.40) (0.0900,51.00) (0.1000,49.30) (0.1100,52.60) (0.1200,49.80) (0.1300,51.70) (0.1400,49.70) (0.1500,54.00) (0.1600,60.80) (0.1700,73.90) (0.1800,84.30) (0.1900,92.70) (0.2000,96.20) (0.2100,98.00) (0.2200,99.50) (0.2300,99.50) (0.2400,99.70) (0.2500,99.70) (0.2600,99.90) (0.2700,99.70) (0.2800,99.90) (0.2900,99.30) (0.3000,99.60) (0.3100,99.60) (0.3200,99.60) (0.3300,99.90) (0.3400,99.30) (0.3500,99.60) (0.3600,99.50) (0.3700,99.10) (0.3800,99.30) (0.3900,98.90) (0.4000,99.30) (0.4100,99.50) (0.4200,99.70) (0.4300,99.00) (0.4400,98.80) (0.4500,99.20) (0.4600,98.80) (0.4700,98.90) (0.4800,98.70) (0.4900,98.80) (0.5000,99.20)};
\addplot[tokEleven, fill=tokEleven, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.88) (0.0100,53.48) (0.0200,50.88) (0.0300,52.88) (0.0400,50.88) (0.0500,48.78) (0.0600,54.58) (0.0700,50.98) (0.0800,50.48) (0.0900,50.58) (0.1000,53.78) (0.1100,51.98) (0.1200,50.78) (0.1300,53.38) (0.1400,54.68) (0.1500,61.65) (0.1600,71.25) (0.1700,83.31) (0.1800,94.85) (0.1900,97.99) (0.2000,99.56) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,100.00) (0.4200,100.00) (0.4300,100.00) (0.4400,99.94) (0.4500,100.00) (0.4600,99.80) (0.4700,100.00) (0.4800,100.00) (0.4900,100.00) (0.5000,100.00) (0.5000,100.00) (0.4900,100.00) (0.4800,99.80) (0.4700,100.00) (0.4600,99.40) (0.4500,100.00) (0.4400,99.66) (0.4300,100.00) (0.4200,100.00) (0.4100,99.80) (0.4000,100.00) (0.3900,99.80) (0.3800,99.80) (0.3700,100.00) (0.3600,100.00) (0.3500,100.00) (0.3400,100.00) (0.3300,100.00) (0.3200,100.00) (0.3100,100.00) (0.3000,100.00) (0.2900,100.00) (0.2800,100.00) (0.2700,99.80) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,100.00) (0.2200,100.00) (0.2100,99.80) (0.2000,99.04) (0.1900,97.01) (0.1800,93.35) (0.1700,80.89) (0.1600,68.35) (0.1500,58.55) (0.1400,51.52) (0.1300,50.22) (0.1200,47.62) (0.1100,48.82) (0.1000,50.62) (0.0900,47.42) (0.0800,47.32) (0.0700,47.82) (0.0600,51.42) (0.0500,45.62) (0.0400,47.72) (0.0300,49.72) (0.0200,47.72) (0.0100,50.32) (0.0000,49.72)} --cycle;
\addplot[tokEleven, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,51.30) (0.0100,51.90) (0.0200,49.30) (0.0300,51.30) (0.0400,49.30) (0.0500,47.20) (0.0600,53.00) (0.0700,49.40) (0.0800,48.90) (0.0900,49.00) (0.1000,52.20) (0.1100,50.40) (0.1200,49.20) (0.1300,51.80) (0.1400,53.10) (0.1500,60.10) (0.1600,69.80) (0.1700,82.10) (0.1800,94.10) (0.1900,97.50) (0.2000,99.30) (0.2100,99.90) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,99.90) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,99.90) (0.3900,99.90) (0.4000,100.00) (0.4100,99.90) (0.4200,100.00) (0.4300,100.00) (0.4400,99.80) (0.4500,100.00) (0.4600,99.60) (0.4700,100.00) (0.4800,99.90) (0.4900,100.00) (0.5000,100.00)};
\addplot[tokFifteen, fill=tokFifteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,53.08) (0.0100,49.58) (0.0200,53.58) (0.0300,49.88) (0.0400,51.88) (0.0500,51.38) (0.0600,51.88) (0.0700,49.58) (0.0800,49.18) (0.0900,53.58) (0.1000,53.48) (0.1100,53.38) (0.1200,51.98) (0.1300,54.28) (0.1400,52.68) (0.1500,62.74) (0.1600,76.86) (0.1700,90.18) (0.1800,97.72) (0.1900,99.31) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,99.94) (0.4200,100.00) (0.4300,100.00) (0.4400,100.00) (0.4500,100.00) (0.4600,100.00) (0.4700,100.00) (0.4800,100.00) (0.4900,100.00) (0.5000,100.00) (0.5000,100.00) (0.4900,100.00) (0.4800,100.00) (0.4700,100.00) (0.4600,100.00) (0.4500,99.80) (0.4400,99.80) (0.4300,100.00) (0.4200,100.00) (0.4100,99.66) (0.4000,100.00) (0.3900,100.00) (0.3800,100.00) (0.3700,99.80) (0.3600,100.00) (0.3500,100.00) (0.3400,100.00) (0.3300,100.00) (0.3200,100.00) (0.3100,100.00) (0.3000,100.00) (0.2900,100.00) (0.2800,100.00) (0.2700,100.00) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,100.00) (0.2200,100.00) (0.2100,100.00) (0.2000,99.80) (0.1900,98.69) (0.1800,96.68) (0.1700,88.22) (0.1600,74.14) (0.1500,59.66) (0.1400,49.52) (0.1300,51.12) (0.1200,48.82) (0.1100,50.22) (0.1000,50.32) (0.0900,50.42) (0.0800,46.02) (0.0700,46.42) (0.0600,48.72) (0.0500,48.22) (0.0400,48.72) (0.0300,46.72) (0.0200,50.42) (0.0100,46.42) (0.0000,49.92)} --cycle;
\addplot[tokFifteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,51.50) (0.0100,48.00) (0.0200,52.00) (0.0300,48.30) (0.0400,50.30) (0.0500,49.80) (0.0600,50.30) (0.0700,48.00) (0.0800,47.60) (0.0900,52.00) (0.1000,51.90) (0.1100,51.80) (0.1200,50.40) (0.1300,52.70) (0.1400,51.10) (0.1500,61.20) (0.1600,75.50) (0.1700,89.20) (0.1800,97.20) (0.1900,99.00) (0.2000,99.90) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,99.90) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,99.80) (0.4200,100.00) (0.4300,100.00) (0.4400,99.90) (0.4500,99.90) (0.4600,100.00) (0.4700,100.00) (0.4800,100.00) (0.4900,100.00) (0.5000,100.00)};
\addplot[tokNineteen, fill=tokNineteen, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,52.78) (0.0100,51.18) (0.0200,50.88) (0.0300,52.08) (0.0400,50.48) (0.0500,50.68) (0.0600,48.88) (0.0700,51.78) (0.0800,51.88) (0.0900,50.68) (0.1000,54.78) (0.1100,51.08) (0.1200,53.28) (0.1300,53.68) (0.1400,57.87) (0.1500,63.93) (0.1600,79.21) (0.1700,94.37) (0.1800,98.53) (0.1900,99.87) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,100.00) (0.4200,100.00) (0.4300,100.00) (0.4400,100.00) (0.4500,100.00) (0.4600,100.00) (0.4700,100.00) (0.4800,100.00) (0.4900,100.00) (0.5000,100.00) (0.5000,100.00) (0.4900,100.00) (0.4800,100.00) (0.4700,100.00) (0.4600,100.00) (0.4500,100.00) (0.4400,100.00) (0.4300,100.00) (0.4200,100.00) (0.4100,100.00) (0.4000,100.00) (0.3900,100.00) (0.3800,100.00) (0.3700,100.00) (0.3600,100.00) (0.3500,100.00) (0.3400,100.00) (0.3300,100.00) (0.3200,100.00) (0.3100,100.00) (0.3000,100.00) (0.2900,100.00) (0.2800,100.00) (0.2700,100.00) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,100.00) (0.2200,100.00) (0.2100,100.00) (0.2000,99.80) (0.1900,99.53) (0.1800,97.67) (0.1700,92.83) (0.1600,76.59) (0.1500,60.87) (0.1400,54.73) (0.1300,50.52) (0.1200,50.12) (0.1100,47.92) (0.1000,51.62) (0.0900,47.52) (0.0800,48.72) (0.0700,48.62) (0.0600,45.72) (0.0500,47.52) (0.0400,47.32) (0.0300,48.92) (0.0200,47.72) (0.0100,48.02) (0.0000,49.62)} --cycle;
\addplot[tokNineteen, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,51.20) (0.0100,49.60) (0.0200,49.30) (0.0300,50.50) (0.0400,48.90) (0.0500,49.10) (0.0600,47.30) (0.0700,50.20) (0.0800,50.30) (0.0900,49.10) (0.1000,53.20) (0.1100,49.50) (0.1200,51.70) (0.1300,52.10) (0.1400,56.30) (0.1500,62.40) (0.1600,77.90) (0.1700,93.60) (0.1800,98.10) (0.1900,99.70) (0.2000,99.90) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,100.00) (0.4200,100.00) (0.4300,100.00) (0.4400,100.00) (0.4500,100.00) (0.4600,100.00) (0.4700,100.00) (0.4800,100.00) (0.4900,100.00) (0.5000,100.00)};
\addplot[tokTwentythree, fill=tokTwentythree, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0000,50.58) (0.0100,49.48) (0.0200,53.48) (0.0300,49.68) (0.0400,52.58) (0.0500,52.98) (0.0600,50.98) (0.0700,50.88) (0.0800,50.18) (0.0900,51.38) (0.1000,49.68) (0.1100,51.78) (0.1200,53.08) (0.1300,52.58) (0.1400,58.86) (0.1500,71.84) (0.1600,81.66) (0.1700,94.75) (0.1800,99.14) (0.1900,100.00) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,100.00) (0.4200,100.00) (0.4300,100.00) (0.4400,100.00) (0.4500,100.00) (0.4600,100.00) (0.4700,100.00) (0.4800,100.00) (0.4900,100.00) (0.5000,100.00) (0.5000,100.00) (0.4900,100.00) (0.4800,100.00) (0.4700,100.00) (0.4600,100.00) (0.4500,100.00) (0.4400,100.00) (0.4300,100.00) (0.4200,100.00) (0.4100,100.00) (0.4000,100.00) (0.3900,100.00) (0.3800,100.00) (0.3700,100.00) (0.3600,100.00) (0.3500,100.00) (0.3400,100.00) (0.3300,100.00) (0.3200,100.00) (0.3100,100.00) (0.3000,100.00) (0.2900,100.00) (0.2800,100.00) (0.2700,100.00) (0.2600,100.00) (0.2500,100.00) (0.2400,100.00) (0.2300,100.00) (0.2200,100.00) (0.2100,100.00) (0.2000,100.00) (0.1900,99.80) (0.1800,98.46) (0.1700,93.25) (0.1600,79.14) (0.1500,68.96) (0.1400,55.74) (0.1300,49.42) (0.1200,49.92) (0.1100,48.62) (0.1000,46.52) (0.0900,48.22) (0.0800,47.02) (0.0700,47.72) (0.0600,47.82) (0.0500,49.82) (0.0400,49.42) (0.0300,46.52) (0.0200,50.32) (0.0100,46.32) (0.0000,47.42)} --cycle;
\addplot[tokTwentythree, mark=o, mark size=1, line width=1pt, forget plot] coordinates {(0.0000,49.00) (0.0100,47.90) (0.0200,51.90) (0.0300,48.10) (0.0400,51.00) (0.0500,51.40) (0.0600,49.40) (0.0700,49.30) (0.0800,48.60) (0.0900,49.80) (0.1000,48.10) (0.1100,50.20) (0.1200,51.50) (0.1300,51.00) (0.1400,57.30) (0.1500,70.40) (0.1600,80.40) (0.1700,94.00) (0.1800,98.80) (0.1900,99.90) (0.2000,100.00) (0.2100,100.00) (0.2200,100.00) (0.2300,100.00) (0.2400,100.00) (0.2500,100.00) (0.2600,100.00) (0.2700,100.00) (0.2800,100.00) (0.2900,100.00) (0.3000,100.00) (0.3100,100.00) (0.3200,100.00) (0.3300,100.00) (0.3400,100.00) (0.3500,100.00) (0.3600,100.00) (0.3700,100.00) (0.3800,100.00) (0.3900,100.00) (0.4000,100.00) (0.4100,100.00) (0.4200,100.00) (0.4300,100.00) (0.4400,100.00) (0.4500,100.00) (0.4600,100.00) (0.4700,100.00) (0.4800,100.00) (0.4900,100.00) (0.5000,100.00)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0.0,50) (0.5,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\caption{Localization accuracy of every model as a function of the noise SD $\sigma$, for target sentences of 3 to 23 tokens.}
\label{fig:loc_tok_noise}
\end{figure}


==> plots/11_appendix/logprob/pertA_on_A_dropout.tex <==
% Auto-generated by scripts/exporters/export_shortcut_tex.py -- do not edit by hand.
% Uses plain xcolor mixes; model names \model{<key>} from the preamble.
\centering
{\small\bfseries Dropout:}\hspace{1em}\tikz\fill[blue!60!black] (0,0) rectangle (0.32,0.16);~{\small $\tfrac{1}{2}(p_{\min}+p_{\max})$}\hspace{1.5em}\tikz\fill[orange!80!black] (0,0) rectangle (0.32,0.16);~{\small $p_{\min}$}\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 4, horizontal sep=1.5cm, vertical sep=1.2cm},
    width=0.52\linewidth, height=3.0cm,
    tick label style={font=\scriptsize},
    title style={font=\small, yshift=-0.6ex},
    every axis plot/.append style={line width=0.2pt},
    scaled y ticks=false, ytick align=outside,
    max space between ticks=24,
]
\nextgroupplot[title={\model{gemma31}}, xmin=-290.6312, xmax=15.7740, ymin=0, ymax=118.8]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-290.6312,1) (-284.3781,0) (-278.1249,2) (-271.8717,1) (-265.6186,1) (-259.3654,4) (-253.1122,6) (-246.8591,2) (-240.6059,9) (-234.3527,9) (-228.0995,19) (-221.8464,16) (-215.5932,24) (-209.3400,30) (-203.0869,35) (-196.8337,34) (-190.5805,42) (-184.3274,40) (-178.0742,62) (-171.8210,68) (-165.5679,78) (-159.3147,61) (-153.0615,65) (-146.8084,55) (-140.5552,57) (-134.3020,56) (-128.0488,49) (-121.7957,41) (-115.5425,38) (-109.2893,22) (-103.0362,20) (-96.7830,16) (-90.5298,10) (-84.2767,4) (-78.0235,8) (-71.7703,5) (-65.5172,2) (-59.2640,6) (-53.0108,1) (-46.7577,1) (-40.5045,0) (-34.2513,0) (-27.9981,0) (-21.7450,0) (-15.4918,0) (-9.2386,0) (-2.9855,0) (3.2677,0) (9.5209,0) (15.7740,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-290.6312,0) (-284.3781,0) (-278.1249,0) (-271.8717,0) (-265.6186,0) (-259.3654,0) (-253.1122,0) (-246.8591,0) (-240.6059,0) (-234.3527,0) (-228.0995,0) (-221.8464,0) (-215.5932,0) (-209.3400,0) (-203.0869,0) (-196.8337,0) (-190.5805,0) (-184.3274,0) (-178.0742,0) (-171.8210,0) (-165.5679,0) (-159.3147,0) (-153.0615,0) (-146.8084,0) (-140.5552,0) (-134.3020,1) (-128.0488,0) (-121.7957,1) (-115.5425,0) (-109.2893,1) (-103.0362,8) (-96.7830,17) (-90.5298,21) (-84.2767,29) (-78.0235,52) (-71.7703,60) (-65.5172,79) (-59.2640,87) (-53.0108,108) (-46.7577,92) (-40.5045,97) (-34.2513,98) (-27.9981,76) (-21.7450,61) (-15.4918,40) (-9.2386,26) (-2.9855,31) (3.2677,9) (9.5209,6) (15.7740,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,118.8);
\nextgroupplot[title={\model{llama8}}, xmin=-51.5940, xmax=7.1333, ymin=0, ymax=202.4]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-51.5940,3) (-50.3955,1) (-49.1970,0) (-47.9985,0) (-46.8000,0) (-45.6014,1) (-44.4029,4) (-43.2044,2) (-42.0059,0) (-40.8074,3) (-39.6089,0) (-38.4103,4) (-37.2118,4) (-36.0133,6) (-34.8148,13) (-33.6163,6) (-32.4178,9) (-31.2192,7) (-30.0207,10) (-28.8222,15) (-27.6237,14) (-26.4252,20) (-25.2266,16) (-24.0281,25) (-22.8296,29) (-21.6311,25) (-20.4326,45) (-19.2341,56) (-18.0355,53) (-16.8370,42) (-15.6385,58) (-14.4400,68) (-13.2415,69) (-12.0430,52) (-10.8444,46) (-9.6459,49) (-8.4474,52) (-7.2489,44) (-6.0504,36) (-4.8519,37) (-3.6533,21) (-2.4548,18) (-1.2563,15) (-0.0578,10) (1.1407,2) (2.3393,3) (3.5378,4) (4.7363,2) (5.9348,1) (7.1333,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-51.5940,0) (-50.3955,0) (-49.1970,0) (-47.9985,0) (-46.8000,0) (-45.6014,0) (-44.4029,0) (-43.2044,0) (-42.0059,0) (-40.8074,0) (-39.6089,0) (-38.4103,0) (-37.2118,0) (-36.0133,0) (-34.8148,0) (-33.6163,0) (-32.4178,0) (-31.2192,0) (-30.0207,0) (-28.8222,0) (-27.6237,0) (-26.4252,0) (-25.2266,0) (-24.0281,0) (-22.8296,0) (-21.6311,0) (-20.4326,0) (-19.2341,0) (-18.0355,0) (-16.8370,2) (-15.6385,0) (-14.4400,0) (-13.2415,5) (-12.0430,1) (-10.8444,4) (-9.6459,13) (-8.4474,21) (-7.2489,27) (-6.0504,66) (-4.8519,98) (-3.6533,145) (-2.4548,184) (-1.2563,167) (-0.0578,123) (1.1407,79) (2.3393,33) (3.5378,23) (4.7363,5) (5.9348,4) (7.1333,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,202.4);
\nextgroupplot[title={\model{mistral24}}, xmin=-62.9228, xmax=7.4581, ymin=0, ymax=196.9]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-62.9228,1) (-61.4865,0) (-60.0502,0) (-58.6138,0) (-57.1775,0) (-55.7411,0) (-54.3048,2) (-52.8684,0) (-51.4321,2) (-49.9957,1) (-48.5594,3) (-47.1230,2) (-45.6867,4) (-44.2504,3) (-42.8140,4) (-41.3777,5) (-39.9413,2) (-38.5050,8) (-37.0686,8) (-35.6323,15) (-34.1959,20) (-32.7596,24) (-31.3232,15) (-29.8869,29) (-28.4506,31) (-27.0142,38) (-25.5779,43) (-24.1415,40) (-22.7052,48) (-21.2688,50) (-19.8325,54) (-18.3961,56) (-16.9598,63) (-15.5234,67) (-14.0871,70) (-12.6508,57) (-11.2144,48) (-9.7781,45) (-8.3417,40) (-6.9054,29) (-5.4690,28) (-4.0327,14) (-2.5963,15) (-1.1600,8) (0.2763,7) (1.7127,0) (3.1490,1) (4.5854,0) (6.0217,0) (7.4581,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-62.9228,0) (-61.4865,0) (-60.0502,0) (-58.6138,0) (-57.1775,0) (-55.7411,0) (-54.3048,0) (-52.8684,0) (-51.4321,0) (-49.9957,0) (-48.5594,0) (-47.1230,0) (-45.6867,0) (-44.2504,0) (-42.8140,0) (-41.3777,0) (-39.9413,0) (-38.5050,0) (-37.0686,0) (-35.6323,0) (-34.1959,0) (-32.7596,0) (-31.3232,0) (-29.8869,0) (-28.4506,0) (-27.0142,0) (-25.5779,0) (-24.1415,0) (-22.7052,0) (-21.2688,0) (-19.8325,1) (-18.3961,0) (-16.9598,2) (-15.5234,3) (-14.0871,6) (-12.6508,7) (-11.2144,10) (-9.7781,20) (-8.3417,36) (-6.9054,72) (-5.4690,115) (-4.0327,136) (-2.5963,179) (-1.1600,169) (0.2763,117) (1.7127,72) (3.1490,34) (4.5854,17) (6.0217,4) (7.4581,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,196.9);
\nextgroupplot[title={\model{olmo32}}, xmin=-70.2123, xmax=21.0008, ymin=0, ymax=129.8]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-70.2123,1) (-68.3508,0) (-66.4893,1) (-64.6279,0) (-62.7664,0) (-60.9049,1) (-59.0434,2) (-57.1819,0) (-55.3204,0) (-53.4589,1) (-51.5974,1) (-49.7359,2) (-47.8744,6) (-46.0129,4) (-44.1514,10) (-42.2900,11) (-40.4285,11) (-38.5670,10) (-36.7055,25) (-34.8440,15) (-32.9825,32) (-31.1210,27) (-29.2595,31) (-27.3980,36) (-25.5365,43) (-23.6750,44) (-21.8135,52) (-19.9520,57) (-18.0906,68) (-16.2291,59) (-14.3676,59) (-12.5061,63) (-10.6446,45) (-8.7831,53) (-6.9216,38) (-5.0601,37) (-3.1986,35) (-1.3371,32) (0.5244,17) (2.3859,10) (4.2473,24) (6.1088,15) (7.9703,5) (9.8318,4) (11.6933,3) (13.5548,3) (15.4163,2) (17.2778,4) (19.1393,1) (21.0008,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-70.2123,0) (-68.3508,0) (-66.4893,0) (-64.6279,0) (-62.7664,0) (-60.9049,0) (-59.0434,0) (-57.1819,0) (-55.3204,0) (-53.4589,0) (-51.5974,0) (-49.7359,0) (-47.8744,0) (-46.0129,0) (-44.1514,0) (-42.2900,0) (-40.4285,0) (-38.5670,0) (-36.7055,0) (-34.8440,0) (-32.9825,0) (-31.1210,0) (-29.2595,1) (-27.3980,1) (-25.5365,0) (-23.6750,0) (-21.8135,4) (-19.9520,4) (-18.0906,15) (-16.2291,12) (-14.3676,20) (-12.5061,25) (-10.6446,46) (-8.7831,60) (-6.9216,97) (-5.0601,88) (-3.1986,105) (-1.3371,118) (0.5244,98) (2.3859,103) (4.2473,71) (6.1088,48) (7.9703,38) (9.8318,14) (11.6933,18) (13.5548,9) (15.4163,2) (17.2778,3) (19.1393,0) (21.0008,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,129.8);
\nextgroupplot[title={\model{qwen14}}, xmin=-58.1430, xmax=13.1156, ymin=0, ymax=185.9]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-58.1430,2) (-56.6888,0) (-55.2345,2) (-53.7803,1) (-52.3260,0) (-50.8718,0) (-49.4175,2) (-47.9632,3) (-46.5090,2) (-45.0547,2) (-43.6005,1) (-42.1462,3) (-40.6919,4) (-39.2377,5) (-37.7834,6) (-36.3292,2) (-34.8749,11) (-33.4207,12) (-31.9664,13) (-30.5121,18) (-29.0579,24) (-27.6036,21) (-26.1494,32) (-24.6951,37) (-23.2409,41) (-21.7866,48) (-20.3323,55) (-18.8781,53) (-17.4238,66) (-15.9696,63) (-14.5153,72) (-13.0611,76) (-11.6068,66) (-10.1525,63) (-8.6983,47) (-7.2440,46) (-5.7898,30) (-4.3355,19) (-2.8813,21) (-1.4270,12) (0.0273,9) (1.4815,5) (2.9358,2) (4.3900,1) (5.8443,1) (7.2985,1) (8.7528,0) (10.2071,0) (11.6613,0) (13.1156,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-58.1430,0) (-56.6888,0) (-55.2345,0) (-53.7803,0) (-52.3260,0) (-50.8718,0) (-49.4175,0) (-47.9632,0) (-46.5090,0) (-45.0547,0) (-43.6005,0) (-42.1462,0) (-40.6919,0) (-39.2377,0) (-37.7834,0) (-36.3292,0) (-34.8749,0) (-33.4207,0) (-31.9664,0) (-30.5121,0) (-29.0579,0) (-27.6036,0) (-26.1494,0) (-24.6951,0) (-23.2409,0) (-21.7866,1) (-20.3323,0) (-18.8781,2) (-17.4238,3) (-15.9696,2) (-14.5153,6) (-13.0611,12) (-11.6068,23) (-10.1525,27) (-8.6983,48) (-7.2440,86) (-5.7898,115) (-4.3355,152) (-2.8813,169) (-1.4270,166) (0.0273,88) (1.4815,58) (2.9358,24) (4.3900,10) (5.8443,5) (7.2985,2) (8.7528,0) (10.2071,0) (11.6613,1) (13.1156,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,185.9);
\nextgroupplot[title={\model{qwen32}}, xmin=-100.4472, xmax=8.7619, ymin=0, ymax=156.2]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-100.4472,2) (-98.2184,1) (-95.9897,0) (-93.7609,1) (-91.5322,0) (-89.3034,2) (-87.0746,3) (-84.8459,0) (-82.6171,2) (-80.3884,3) (-78.1596,2) (-75.9309,6) (-73.7021,7) (-71.4733,5) (-69.2446,7) (-67.0158,5) (-64.7871,9) (-62.5583,18) (-60.3296,28) (-58.1008,21) (-55.8720,41) (-53.6433,36) (-51.4145,37) (-49.1858,42) (-46.9570,45) (-44.7283,58) (-42.4995,69) (-40.2707,62) (-38.0420,58) (-35.8132,52) (-33.5845,57) (-31.3557,74) (-29.1270,56) (-26.8982,45) (-24.6694,49) (-22.4407,23) (-20.2119,22) (-17.9832,21) (-15.7544,13) (-13.5257,6) (-11.2969,8) (-9.0681,1) (-6.8394,2) (-4.6106,1) (-2.3819,0) (-0.1531,0) (2.0756,0) (4.3044,0) (6.5332,0) (8.7619,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-100.4472,0) (-98.2184,0) (-95.9897,0) (-93.7609,0) (-91.5322,0) (-89.3034,0) (-87.0746,0) (-84.8459,0) (-82.6171,0) (-80.3884,0) (-78.1596,0) (-75.9309,0) (-73.7021,0) (-71.4733,0) (-69.2446,0) (-67.0158,0) (-64.7871,0) (-62.5583,1) (-60.3296,0) (-58.1008,0) (-55.8720,1) (-53.6433,0) (-51.4145,0) (-49.1858,0) (-46.9570,2) (-44.7283,0) (-42.4995,3) (-40.2707,2) (-38.0420,1) (-35.8132,4) (-33.5845,5) (-31.3557,7) (-29.1270,11) (-26.8982,17) (-24.6694,19) (-22.4407,39) (-20.2119,42) (-17.9832,74) (-15.7544,79) (-13.5257,109) (-11.2969,129) (-9.0681,142) (-6.8394,127) (-4.6106,85) (-2.3819,62) (-0.1531,26) (2.0756,9) (4.3044,1) (6.5332,3) (8.7619,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,156.2);
\nextgroupplot[title={\model{qwen27}}, xmin=-59.2321, xmax=20.0525, ymin=0, ymax=433.4, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-59.2321,1) (-57.6140,0) (-55.9960,0) (-54.3779,2) (-52.7599,1) (-51.1418,0) (-49.5237,1) (-47.9057,0) (-46.2876,1) (-44.6696,2) (-43.0515,1) (-41.4335,1) (-39.8154,5) (-38.1974,5) (-36.5793,5) (-34.9613,12) (-33.3432,6) (-31.7252,11) (-30.1071,10) (-28.4891,13) (-26.8710,15) (-25.2530,19) (-23.6349,22) (-22.0169,22) (-20.3988,24) (-18.7808,31) (-17.1627,24) (-15.5447,46) (-13.9266,50) (-12.3086,52) (-10.6905,48) (-9.0724,51) (-7.4544,65) (-5.8363,73) (-4.2183,66) (-2.6002,44) (-0.9822,59) (0.6359,39) (2.2539,37) (3.8720,35) (5.4900,27) (7.1081,21) (8.7261,18) (10.3442,17) (11.9622,10) (13.5803,5) (15.1983,1) (16.8164,1) (18.4344,1) (20.0525,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-59.2321,0) (-57.6140,0) (-55.9960,0) (-54.3779,0) (-52.7599,0) (-51.1418,0) (-49.5237,0) (-47.9057,0) (-46.2876,0) (-44.6696,0) (-43.0515,0) (-41.4335,0) (-39.8154,0) (-38.1974,0) (-36.5793,0) (-34.9613,0) (-33.3432,0) (-31.7252,0) (-30.1071,0) (-28.4891,0) (-26.8710,0) (-25.2530,0) (-23.6349,0) (-22.0169,1) (-20.3988,1) (-18.7808,0) (-17.1627,0) (-15.5447,1) (-13.9266,1) (-12.3086,0) (-10.6905,2) (-9.0724,4) (-7.4544,4) (-5.8363,8) (-4.2183,47) (-2.6002,196) (-0.9822,394) (0.6359,262) (2.2539,63) (3.8720,14) (5.4900,2) (7.1081,0) (8.7261,0) (10.3442,0) (11.9622,0) (13.5803,0) (15.1983,0) (16.8164,0) (18.4344,0) (20.0525,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,433.4);
\nextgroupplot[title={\model{seed36}}, xmin=-91.8745, xmax=32.2736, ymin=0, ymax=149.6, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-91.8745,1) (-89.3408,0) (-86.8072,1) (-84.2736,1) (-81.7399,0) (-79.2063,0) (-76.6727,0) (-74.1390,0) (-71.6054,1) (-69.0717,0) (-66.5381,2) (-64.0045,1) (-61.4708,1) (-58.9372,3) (-56.4036,5) (-53.8699,7) (-51.3363,12) (-48.8027,7) (-46.2690,9) (-43.7354,17) (-41.2018,25) (-38.6681,19) (-36.1345,21) (-33.6009,36) (-31.0672,38) (-28.5336,40) (-26.0000,51) (-23.4663,48) (-20.9327,50) (-18.3990,53) (-15.8654,78) (-13.3318,79) (-10.7981,61) (-8.2645,53) (-5.7309,59) (-3.1972,54) (-0.6636,45) (1.8700,32) (4.4037,28) (6.9373,23) (9.4709,10) (12.0046,8) (14.5382,1) (17.0718,6) (19.6055,6) (22.1391,3) (24.6727,0) (27.2064,3) (29.7400,2) (32.2736,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-91.8745,0) (-89.3408,0) (-86.8072,0) (-84.2736,0) (-81.7399,0) (-79.2063,0) (-76.6727,0) (-74.1390,0) (-71.6054,0) (-69.0717,0) (-66.5381,0) (-64.0045,0) (-61.4708,0) (-58.9372,0) (-56.4036,0) (-53.8699,0) (-51.3363,0) (-48.8027,0) (-46.2690,0) (-43.7354,0) (-41.2018,0) (-38.6681,1) (-36.1345,1) (-33.6009,1) (-31.0672,0) (-28.5336,1) (-26.0000,0) (-23.4663,4) (-20.9327,8) (-18.3990,19) (-15.8654,25) (-13.3318,36) (-10.7981,67) (-8.2645,83) (-5.7309,124) (-3.1972,136) (-0.6636,115) (1.8700,123) (4.4037,101) (6.9373,61) (9.4709,36) (12.0046,27) (14.5382,20) (17.0718,4) (19.6055,4) (22.1391,1) (24.6727,1) (27.2064,0) (29.7400,1) (32.2736,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,149.6);
\end{groupplot}
\end{tikzpicture}


==> plots/11_appendix/logprob/pertA_on_A_noise.tex <==
% Auto-generated by scripts/exporters/export_shortcut_tex.py -- do not edit by hand.
% Uses plain xcolor mixes; model names \model{<key>} from the preamble.
\centering
{\small\bfseries Noise:}\hspace{1em}\tikz\fill[blue!60!black] (0,0) rectangle (0.32,0.16);~{\small $\tfrac{1}{2}(\sigma_{\min}+\sigma_{\max})$}\hspace{1.5em}\tikz\fill[orange!80!black] (0,0) rectangle (0.32,0.16);~{\small $\sigma_{\min}$}\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 4, horizontal sep=1.5cm, vertical sep=1.2cm},
    width=0.52\linewidth, height=3.0cm,
    tick label style={font=\scriptsize},
    title style={font=\small, yshift=-0.6ex},
    every axis plot/.append style={line width=0.2pt},
    scaled y ticks=false, ytick align=outside,
    max space between ticks=24,
]
\nextgroupplot[title={\model{gemma31}}, xmin=-267.3408, xmax=21.2582, ymin=0, ymax=91.3]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-267.3408,1) (-261.4510,0) (-255.5612,0) (-249.6715,0) (-243.7817,0) (-237.8919,0) (-232.0021,0) (-226.1124,1) (-220.2226,3) (-214.3328,11) (-208.4430,2) (-202.5533,7) (-196.6635,13) (-190.7737,10) (-184.8839,15) (-178.9942,22) (-173.1044,20) (-167.2146,35) (-161.3248,47) (-155.4351,58) (-149.5453,41) (-143.6555,51) (-137.7657,65) (-131.8760,58) (-125.9862,64) (-120.0964,61) (-114.2066,58) (-108.3169,66) (-102.4271,43) (-96.5373,53) (-90.6475,32) (-84.7578,49) (-78.8680,35) (-72.9782,22) (-67.0885,18) (-61.1987,8) (-55.3089,13) (-49.4191,7) (-43.5294,3) (-37.6396,3) (-31.7498,3) (-25.8600,2) (-19.9703,0) (-14.0805,0) (-8.1907,0) (-2.3009,0) (3.5888,0) (9.4786,0) (15.3684,0) (21.2582,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-267.3408,0) (-261.4510,0) (-255.5612,0) (-249.6715,0) (-243.7817,0) (-237.8919,0) (-232.0021,0) (-226.1124,0) (-220.2226,0) (-214.3328,0) (-208.4430,0) (-202.5533,0) (-196.6635,0) (-190.7737,0) (-184.8839,0) (-178.9942,0) (-173.1044,0) (-167.2146,0) (-161.3248,1) (-155.4351,0) (-149.5453,1) (-143.6555,1) (-137.7657,4) (-131.8760,4) (-125.9862,8) (-120.0964,11) (-114.2066,11) (-108.3169,21) (-102.4271,28) (-96.5373,46) (-90.6475,50) (-84.7578,64) (-78.8680,66) (-72.9782,63) (-67.0885,83) (-61.1987,81) (-55.3089,80) (-49.4191,74) (-43.5294,66) (-37.6396,52) (-31.7498,51) (-25.8600,44) (-19.9703,30) (-14.0805,13) (-8.1907,21) (-2.3009,7) (3.5888,7) (9.4786,8) (15.3684,4) (21.2582,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,91.3);
\nextgroupplot[title={\model{llama8}}, xmin=-30.7688, xmax=8.0809, ymin=0, ymax=288.2]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-30.7688,1) (-29.9760,0) (-29.1831,2) (-28.3903,0) (-27.5974,0) (-26.8046,0) (-26.0117,1) (-25.2189,0) (-24.4260,2) (-23.6332,3) (-22.8403,2) (-22.0475,1) (-21.2546,2) (-20.4618,1) (-19.6689,2) (-18.8761,2) (-18.0832,0) (-17.2904,4) (-16.4975,7) (-15.7047,5) (-14.9118,8) (-14.1190,5) (-13.3261,7) (-12.5333,11) (-11.7404,10) (-10.9476,13) (-10.1547,20) (-9.3619,17) (-8.5690,20) (-7.7762,32) (-6.9833,36) (-6.1905,36) (-5.3976,49) (-4.6048,62) (-3.8119,64) (-3.0191,85) (-2.2262,77) (-1.4334,90) (-0.6405,96) (0.1524,74) (0.9452,66) (1.7381,36) (2.5309,20) (3.3238,16) (4.1166,4) (4.9095,6) (5.7023,2) (6.4952,2) (7.2880,1) (8.0809,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-30.7688,0) (-29.9760,0) (-29.1831,0) (-28.3903,0) (-27.5974,0) (-26.8046,0) (-26.0117,0) (-25.2189,0) (-24.4260,0) (-23.6332,0) (-22.8403,0) (-22.0475,0) (-21.2546,0) (-20.4618,0) (-19.6689,0) (-18.8761,0) (-18.0832,0) (-17.2904,0) (-16.4975,0) (-15.7047,0) (-14.9118,1) (-14.1190,1) (-13.3261,0) (-12.5333,0) (-11.7404,0) (-10.9476,4) (-10.1547,2) (-9.3619,1) (-8.5690,6) (-7.7762,4) (-6.9833,6) (-6.1905,5) (-5.3976,11) (-4.6048,15) (-3.8119,22) (-3.0191,42) (-2.2262,85) (-1.4334,179) (-0.6405,262) (0.1524,211) (0.9452,95) (1.7381,33) (2.5309,10) (3.3238,4) (4.1166,1) (4.9095,0) (5.7023,0) (6.4952,0) (7.2880,0) (8.0809,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,288.2);
\nextgroupplot[title={\model{mistral24}}, xmin=-38.0129, xmax=9.8755, ymin=0, ymax=513.7]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-38.0129,1) (-37.0356,0) (-36.0583,0) (-35.0809,0) (-34.1036,0) (-33.1263,0) (-32.1490,1) (-31.1717,1) (-30.1944,0) (-29.2171,0) (-28.2398,0) (-27.2624,1) (-26.2851,2) (-25.3078,5) (-24.3305,0) (-23.3532,0) (-22.3759,0) (-21.3986,2) (-20.4212,2) (-19.4439,1) (-18.4666,3) (-17.4893,6) (-16.5120,4) (-15.5347,3) (-14.5574,11) (-13.5800,13) (-12.6027,11) (-11.6254,17) (-10.6481,11) (-9.6708,21) (-8.6935,17) (-7.7162,36) (-6.7389,34) (-5.7615,50) (-4.7842,59) (-3.8069,88) (-2.8296,112) (-1.8523,124) (-0.8750,126) (0.1023,103) (1.0797,65) (2.0570,44) (3.0343,9) (4.0116,6) (4.9889,6) (5.9662,3) (6.9435,0) (7.9209,1) (8.8982,1) (9.8755,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-38.0129,0) (-37.0356,0) (-36.0583,0) (-35.0809,0) (-34.1036,0) (-33.1263,0) (-32.1490,0) (-31.1717,0) (-30.1944,0) (-29.2171,0) (-28.2398,0) (-27.2624,0) (-26.2851,0) (-25.3078,0) (-24.3305,0) (-23.3532,0) (-22.3759,0) (-21.3986,0) (-20.4212,0) (-19.4439,0) (-18.4666,0) (-17.4893,0) (-16.5120,0) (-15.5347,0) (-14.5574,0) (-13.5800,0) (-12.6027,0) (-11.6254,0) (-10.6481,0) (-9.6708,0) (-8.6935,1) (-7.7162,0) (-6.7389,2) (-5.7615,0) (-4.7842,0) (-3.8069,10) (-2.8296,26) (-1.8523,79) (-0.8750,467) (0.1023,367) (1.0797,36) (2.0570,8) (3.0343,3) (4.0116,1) (4.9889,0) (5.9662,0) (6.9435,0) (7.9209,0) (8.8982,0) (9.8755,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,513.7);
\nextgroupplot[title={\model{olmo32}}, xmin=-44.5968, xmax=31.3495, ymin=0, ymax=218.9]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-44.5968,1) (-43.0469,0) (-41.4969,0) (-39.9470,0) (-38.3971,1) (-36.8472,0) (-35.2972,3) (-33.7473,2) (-32.1974,1) (-30.6475,3) (-29.0975,1) (-27.5476,6) (-25.9977,6) (-24.4478,9) (-22.8978,12) (-21.3479,12) (-19.7980,20) (-18.2481,28) (-16.6981,28) (-15.1482,25) (-13.5983,32) (-12.0484,37) (-10.4984,63) (-8.9485,73) (-7.3986,62) (-5.8487,71) (-4.2987,90) (-2.7488,69) (-1.1989,57) (0.3510,57) (1.9010,52) (3.4509,55) (5.0008,35) (6.5507,20) (8.1007,21) (9.6506,13) (11.2005,9) (12.7504,5) (14.3004,7) (15.8503,2) (17.4002,3) (18.9501,2) (20.5001,0) (22.0500,2) (23.5999,1) (25.1498,2) (26.6998,0) (28.2497,1) (29.7996,1) (31.3495,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-44.5968,0) (-43.0469,0) (-41.4969,0) (-39.9470,0) (-38.3971,0) (-36.8472,0) (-35.2972,0) (-33.7473,0) (-32.1974,0) (-30.6475,0) (-29.0975,0) (-27.5476,0) (-25.9977,0) (-24.4478,0) (-22.8978,0) (-21.3479,0) (-19.7980,0) (-18.2481,0) (-16.6981,2) (-15.1482,0) (-13.5983,2) (-12.0484,1) (-10.4984,2) (-8.9485,11) (-7.3986,20) (-5.8487,33) (-4.2987,101) (-2.7488,176) (-1.1989,199) (0.3510,197) (1.9010,136) (3.4509,70) (5.0008,36) (6.5507,9) (8.1007,5) (9.6506,0) (11.2005,0) (12.7504,0) (14.3004,0) (15.8503,0) (17.4002,0) (18.9501,0) (20.5001,0) (22.0500,0) (23.5999,0) (25.1498,0) (26.6998,0) (28.2497,0) (29.7996,0) (31.3495,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,218.9);
\nextgroupplot[title={\model{qwen14}}, xmin=-42.5862, xmax=17.1079, ymin=0, ymax=348.7]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-42.5862,1) (-41.3679,0) (-40.1497,0) (-38.9314,0) (-37.7132,0) (-36.4949,0) (-35.2767,0) (-34.0584,1) (-32.8402,1) (-31.6219,0) (-30.4037,0) (-29.1855,0) (-27.9672,0) (-26.7490,1) (-25.5307,0) (-24.3125,0) (-23.0942,1) (-21.8760,1) (-20.6577,0) (-19.4395,2) (-18.2212,2) (-17.0030,4) (-15.7847,6) (-14.5665,4) (-13.3483,6) (-12.1300,6) (-10.9118,20) (-9.6935,16) (-8.4753,19) (-7.2570,39) (-6.0388,51) (-4.8205,77) (-3.6023,121) (-2.3840,146) (-1.1658,165) (0.0525,149) (1.2707,77) (2.4889,43) (3.7072,19) (4.9254,10) (6.1437,7) (7.3619,1) (8.5802,0) (9.7984,2) (11.0167,1) (12.2349,0) (13.4532,0) (14.6714,0) (15.8897,1) (17.1079,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-42.5862,0) (-41.3679,0) (-40.1497,0) (-38.9314,0) (-37.7132,0) (-36.4949,0) (-35.2767,0) (-34.0584,0) (-32.8402,0) (-31.6219,0) (-30.4037,0) (-29.1855,0) (-27.9672,0) (-26.7490,0) (-25.5307,0) (-24.3125,0) (-23.0942,0) (-21.8760,0) (-20.6577,0) (-19.4395,0) (-18.2212,0) (-17.0030,0) (-15.7847,0) (-14.5665,1) (-13.3483,0) (-12.1300,1) (-10.9118,1) (-9.6935,0) (-8.4753,1) (-7.2570,5) (-6.0388,13) (-4.8205,21) (-3.6023,58) (-2.3840,149) (-1.1658,317) (0.0525,299) (1.2707,100) (2.4889,28) (3.7072,0) (4.9254,3) (6.1437,0) (7.3619,1) (8.5802,2) (9.7984,0) (11.0167,0) (12.2349,0) (13.4532,0) (14.6714,0) (15.8897,0) (17.1079,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,348.7);
\nextgroupplot[title={\model{qwen32}}, xmin=-45.7794, xmax=13.2017, ymin=0, ymax=353.1]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-45.7794,1) (-44.5757,0) (-43.3720,0) (-42.1683,1) (-40.9646,0) (-39.7609,0) (-38.5572,0) (-37.3535,0) (-36.1499,0) (-34.9462,0) (-33.7425,0) (-32.5388,3) (-31.3351,0) (-30.1314,0) (-28.9277,1) (-27.7240,1) (-26.5203,2) (-25.3166,2) (-24.1129,3) (-22.9092,3) (-21.7055,4) (-20.5018,9) (-19.2981,11) (-18.0944,15) (-16.8907,14) (-15.6870,14) (-14.4833,17) (-13.2796,30) (-12.0759,27) (-10.8722,44) (-9.6685,42) (-8.4648,58) (-7.2611,79) (-6.0574,77) (-4.8537,92) (-3.6500,92) (-2.4463,96) (-1.2426,89) (-0.0390,89) (1.1647,42) (2.3684,24) (3.5721,8) (4.7758,3) (5.9795,4) (7.1832,0) (8.3869,1) (9.5906,1) (10.7943,0) (11.9980,1) (13.2017,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-45.7794,0) (-44.5757,0) (-43.3720,0) (-42.1683,0) (-40.9646,0) (-39.7609,0) (-38.5572,0) (-37.3535,0) (-36.1499,0) (-34.9462,0) (-33.7425,0) (-32.5388,0) (-31.3351,0) (-30.1314,0) (-28.9277,0) (-27.7240,0) (-26.5203,0) (-25.3166,0) (-24.1129,0) (-22.9092,0) (-21.7055,0) (-20.5018,0) (-19.2981,0) (-18.0944,0) (-16.8907,0) (-15.6870,1) (-14.4833,0) (-13.2796,0) (-12.0759,0) (-10.8722,2) (-9.6685,2) (-8.4648,5) (-7.2611,6) (-6.0574,15) (-4.8537,19) (-3.6500,64) (-2.4463,140) (-1.2426,321) (-0.0390,283) (1.1647,104) (2.3684,21) (3.5721,11) (4.7758,5) (5.9795,1) (7.1832,0) (8.3869,0) (9.5906,0) (10.7943,0) (11.9980,0) (13.2017,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,353.1);
\nextgroupplot[title={\model{qwen27}}, xmin=-42.7818, xmax=8.9348, ymin=0, ymax=412.5, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-42.7818,1) (-41.7264,0) (-40.6710,0) (-39.6155,0) (-38.5601,0) (-37.5046,0) (-36.4492,1) (-35.3937,0) (-34.3383,1) (-33.2829,1) (-32.2274,1) (-31.1720,3) (-30.1165,2) (-29.0611,3) (-28.0057,1) (-26.9502,8) (-25.8948,4) (-24.8393,4) (-23.7839,4) (-22.7284,8) (-21.6730,12) (-20.6176,12) (-19.5621,7) (-18.5067,19) (-17.4512,16) (-16.3958,23) (-15.3403,30) (-14.2849,26) (-13.2295,35) (-12.1740,41) (-11.1186,45) (-10.0631,46) (-9.0077,49) (-7.9523,65) (-6.8968,75) (-5.8414,85) (-4.7859,70) (-3.7305,75) (-2.6750,73) (-1.6196,50) (-0.5642,38) (0.4913,29) (1.5467,13) (2.6022,10) (3.6576,3) (4.7131,6) (5.7685,2) (6.8239,3) (7.8794,0) (8.9348,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-42.7818,0) (-41.7264,0) (-40.6710,0) (-39.6155,0) (-38.5601,0) (-37.5046,0) (-36.4492,0) (-35.3937,0) (-34.3383,0) (-33.2829,0) (-32.2274,0) (-31.1720,0) (-30.1165,0) (-29.0611,0) (-28.0057,0) (-26.9502,0) (-25.8948,0) (-24.8393,0) (-23.7839,0) (-22.7284,0) (-21.6730,0) (-20.6176,0) (-19.5621,0) (-18.5067,0) (-17.4512,0) (-16.3958,0) (-15.3403,1) (-14.2849,0) (-13.2295,0) (-12.1740,0) (-11.1186,2) (-10.0631,0) (-9.0077,1) (-7.9523,1) (-6.8968,0) (-5.8414,2) (-4.7859,9) (-3.7305,25) (-2.6750,86) (-1.6196,259) (-0.5642,375) (0.4913,185) (1.5467,35) (2.6022,9) (3.6576,4) (4.7131,3) (5.7685,1) (6.8239,0) (7.8794,2) (8.9348,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,412.5);
\nextgroupplot[title={\model{seed36}}, xmin=-78.4212, xmax=26.6294, ymin=0, ymax=284.9, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-78.4212,2) (-76.2773,0) (-74.1334,0) (-71.9895,0) (-69.8456,0) (-67.7017,0) (-65.5578,0) (-63.4140,0) (-61.2701,2) (-59.1262,0) (-56.9823,1) (-54.8384,3) (-52.6945,2) (-50.5506,1) (-48.4067,3) (-46.2628,8) (-44.1189,2) (-41.9751,9) (-39.8312,10) (-37.6873,13) (-35.5434,16) (-33.3995,20) (-31.2556,21) (-29.1117,18) (-26.9678,31) (-24.8239,34) (-22.6800,40) (-20.5362,50) (-18.3923,55) (-16.2484,53) (-14.1045,72) (-11.9606,81) (-9.8167,72) (-7.6728,77) (-5.5289,59) (-3.3850,50) (-1.2411,57) (0.9027,39) (3.0466,39) (5.1905,24) (7.3344,15) (9.4783,9) (11.6222,6) (13.7661,1) (15.9100,3) (18.0539,1) (20.1978,0) (22.3416,0) (24.4855,1) (26.6294,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-78.4212,0) (-76.2773,0) (-74.1334,0) (-71.9895,0) (-69.8456,0) (-67.7017,0) (-65.5578,0) (-63.4140,0) (-61.2701,0) (-59.1262,0) (-56.9823,0) (-54.8384,0) (-52.6945,0) (-50.5506,0) (-48.4067,0) (-46.2628,0) (-44.1189,0) (-41.9751,0) (-39.8312,0) (-37.6873,0) (-35.5434,0) (-33.3995,0) (-31.2556,0) (-29.1117,0) (-26.9678,1) (-24.8239,1) (-22.6800,0) (-20.5362,1) (-18.3923,2) (-16.2484,4) (-14.1045,6) (-11.9606,13) (-9.8167,30) (-7.6728,48) (-5.5289,124) (-3.3850,206) (-1.2411,259) (0.9027,174) (3.0466,81) (5.1905,29) (7.3344,11) (9.4783,5) (11.6222,4) (13.7661,0) (15.9100,1) (18.0539,0) (20.1978,0) (22.3416,0) (24.4855,0) (26.6294,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,284.9);
\end{groupplot}
\end{tikzpicture}


==> plots/11_appendix/logprob/pertA_on_B_dropout.tex <==
% Auto-generated by scripts/exporters/export_shortcut_tex.py -- do not edit by hand.
% Uses plain xcolor mixes; model names \model{<key>} from the preamble.
\centering
{\small\bfseries Dropout:}\hspace{1em}\tikz\fill[blue!60!black] (0,0) rectangle (0.32,0.16);~{\small $\tfrac{1}{2}(p_{\min}+p_{\max})$}\hspace{1.5em}\tikz\fill[orange!80!black] (0,0) rectangle (0.32,0.16);~{\small $p_{\min}$}\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 4, horizontal sep=1.5cm, vertical sep=1.2cm},
    width=0.52\linewidth, height=3.0cm,
    tick label style={font=\scriptsize},
    title style={font=\small, yshift=-0.6ex},
    every axis plot/.append style={line width=0.2pt},
    scaled y ticks=false, ytick align=outside,
    max space between ticks=24,
]
\nextgroupplot[title={\model{gemma31}}, xmin=-149.0926, xmax=12.6766, ymin=0, ymax=321.2]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-149.0926,1) (-145.7912,0) (-142.4897,0) (-139.1883,0) (-135.8869,0) (-132.5855,0) (-129.2841,1) (-125.9827,2) (-122.6813,3) (-119.3799,2) (-116.0784,3) (-112.7770,3) (-109.4756,4) (-106.1742,6) (-102.8728,7) (-99.5714,5) (-96.2700,8) (-92.9686,15) (-89.6672,15) (-86.3657,12) (-83.0643,16) (-79.7629,25) (-76.4615,23) (-73.1601,35) (-69.8587,40) (-66.5573,26) (-63.2559,33) (-59.9544,39) (-56.6530,61) (-53.3516,52) (-50.0502,58) (-46.7488,51) (-43.4474,54) (-40.1460,50) (-36.8446,59) (-33.5431,59) (-30.2417,54) (-26.9403,39) (-23.6389,30) (-20.3375,40) (-17.0361,23) (-13.7347,18) (-10.4333,9) (-7.1319,12) (-3.8304,5) (-0.5290,1) (2.7724,1) (6.0738,0) (9.3752,0) (12.6766,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-149.0926,0) (-145.7912,0) (-142.4897,0) (-139.1883,0) (-135.8869,0) (-132.5855,0) (-129.2841,0) (-125.9827,0) (-122.6813,0) (-119.3799,0) (-116.0784,0) (-112.7770,0) (-109.4756,0) (-106.1742,0) (-102.8728,0) (-99.5714,0) (-96.2700,0) (-92.9686,0) (-89.6672,0) (-86.3657,0) (-83.0643,0) (-79.7629,0) (-76.4615,0) (-73.1601,0) (-69.8587,0) (-66.5573,0) (-63.2559,0) (-59.9544,0) (-56.6530,0) (-53.3516,0) (-50.0502,0) (-46.7488,0) (-43.4474,0) (-40.1460,0) (-36.8446,3) (-33.5431,5) (-30.2417,3) (-26.9403,3) (-23.6389,17) (-20.3375,16) (-17.0361,46) (-13.7347,71) (-10.4333,99) (-7.1319,169) (-3.8304,292) (-0.5290,217) (2.7724,43) (6.0738,11) (9.3752,5) (12.6766,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,321.2);
\nextgroupplot[title={\model{llama8}}, xmin=-13.2943, xmax=9.9070, ymin=0, ymax=190.3]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-13.2943,2) (-12.8208,0) (-12.3473,0) (-11.8738,0) (-11.4003,1) (-10.9268,0) (-10.4533,1) (-9.9799,0) (-9.5064,0) (-9.0329,0) (-8.5594,0) (-8.0859,0) (-7.6124,1) (-7.1389,0) (-6.6654,0) (-6.1919,1) (-5.7184,1) (-5.2449,2) (-4.7714,2) (-4.2979,2) (-3.8244,5) (-3.3509,8) (-2.8774,11) (-2.4039,11) (-1.9304,10) (-1.4569,6) (-0.9834,18) (-0.5099,27) (-0.0364,32) (0.4371,46) (0.9106,50) (1.3841,63) (1.8576,58) (2.3310,70) (2.8045,78) (3.2780,73) (3.7515,84) (4.2250,77) (4.6985,69) (5.1720,56) (5.6455,37) (6.1190,36) (6.5925,32) (7.0660,9) (7.5395,5) (8.0130,6) (8.4865,3) (8.9600,5) (9.4335,2) (9.9070,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-13.2943,0) (-12.8208,0) (-12.3473,0) (-11.8738,0) (-11.4003,0) (-10.9268,0) (-10.4533,0) (-9.9799,0) (-9.5064,0) (-9.0329,0) (-8.5594,0) (-8.0859,0) (-7.6124,0) (-7.1389,0) (-6.6654,0) (-6.1919,0) (-5.7184,0) (-5.2449,0) (-4.7714,0) (-4.2979,0) (-3.8244,1) (-3.3509,1) (-2.8774,0) (-2.4039,2) (-1.9304,3) (-1.4569,18) (-0.9834,37) (-0.5099,134) (-0.0364,164) (0.4371,173) (0.9106,126) (1.3841,93) (1.8576,74) (2.3310,53) (2.8045,25) (3.2780,27) (3.7515,24) (4.2250,18) (4.6985,9) (5.1720,7) (5.6455,4) (6.1190,4) (6.5925,1) (7.0660,0) (7.5395,1) (8.0130,1) (8.4865,0) (8.9600,0) (9.4335,0) (9.9070,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,190.3);
\nextgroupplot[title={\model{mistral24}}, xmin=-8.9904, xmax=2.9523, ymin=0, ymax=195.8]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-8.9904,1) (-8.7467,0) (-8.5030,1) (-8.2592,1) (-8.0155,1) (-7.7718,1) (-7.5280,1) (-7.2843,2) (-7.0406,3) (-6.7969,1) (-6.5531,1) (-6.3094,4) (-6.0657,4) (-5.8219,5) (-5.5782,2) (-5.3345,9) (-5.0908,5) (-4.8470,7) (-4.6033,13) (-4.3596,11) (-4.1158,8) (-3.8721,21) (-3.6284,27) (-3.3846,19) (-3.1409,30) (-2.8972,34) (-2.6535,33) (-2.4097,48) (-2.1660,63) (-1.9223,75) (-1.6785,78) (-1.4348,89) (-1.1911,63) (-0.9473,87) (-0.7036,57) (-0.4599,58) (-0.2162,34) (0.0276,25) (0.2713,33) (0.5150,15) (0.7588,13) (1.0025,8) (1.2462,6) (1.4899,1) (1.7337,1) (1.9774,0) (2.2211,0) (2.4649,0) (2.7086,1) (2.9523,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-8.9904,0) (-8.7467,0) (-8.5030,0) (-8.2592,0) (-8.0155,0) (-7.7718,0) (-7.5280,0) (-7.2843,0) (-7.0406,0) (-6.7969,0) (-6.5531,0) (-6.3094,0) (-6.0657,0) (-5.8219,0) (-5.5782,0) (-5.3345,0) (-5.0908,0) (-4.8470,0) (-4.6033,0) (-4.3596,0) (-4.1158,0) (-3.8721,0) (-3.6284,0) (-3.3846,0) (-3.1409,2) (-2.8972,0) (-2.6535,2) (-2.4097,4) (-2.1660,2) (-1.9223,10) (-1.6785,15) (-1.4348,30) (-1.1911,29) (-0.9473,61) (-0.7036,114) (-0.4599,170) (-0.2162,178) (0.0276,165) (0.2713,118) (0.5150,58) (0.7588,24) (1.0025,6) (1.2462,9) (1.4899,3) (1.7337,0) (1.9774,0) (2.2211,0) (2.4649,0) (2.7086,0) (2.9523,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,195.8);
\nextgroupplot[title={\model{olmo32}}, xmin=-9.4432, xmax=18.9621, ymin=0, ymax=156.2]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-9.4432,2) (-8.8635,0) (-8.2838,0) (-7.7041,1) (-7.1244,1) (-6.5447,2) (-5.9650,2) (-5.3853,0) (-4.8056,2) (-4.2259,6) (-3.6462,2) (-3.0665,4) (-2.4868,9) (-1.9071,9) (-1.3274,10) (-0.7477,23) (-0.1680,22) (0.4117,24) (0.9914,35) (1.5711,43) (2.1508,52) (2.7305,71) (3.3102,82) (3.8899,79) (4.4696,92) (5.0493,75) (5.6290,88) (6.2087,74) (6.7884,48) (7.3681,26) (7.9478,28) (8.5275,25) (9.1072,15) (9.6869,22) (10.2666,13) (10.8463,4) (11.4260,4) (12.0057,0) (12.5854,2) (13.1651,2) (13.7448,0) (14.3245,0) (14.9042,0) (15.4839,0) (16.0636,0) (16.6433,0) (17.2230,0) (17.8027,0) (18.3824,1) (18.9621,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-9.4432,0) (-8.8635,0) (-8.2838,0) (-7.7041,0) (-7.1244,0) (-6.5447,0) (-5.9650,1) (-5.3853,0) (-4.8056,1) (-4.2259,1) (-3.6462,0) (-3.0665,4) (-2.4868,5) (-1.9071,12) (-1.3274,28) (-0.7477,61) (-0.1680,97) (0.4117,132) (0.9914,142) (1.5711,108) (2.1508,117) (2.7305,77) (3.3102,53) (3.8899,45) (4.4696,32) (5.0493,32) (5.6290,24) (6.2087,8) (6.7884,5) (7.3681,5) (7.9478,3) (8.5275,4) (9.1072,0) (9.6869,1) (10.2666,0) (10.8463,2) (11.4260,0) (12.0057,0) (12.5854,0) (13.1651,0) (13.7448,0) (14.3245,0) (14.9042,0) (15.4839,0) (16.0636,0) (16.6433,0) (17.2230,0) (17.8027,0) (18.3824,0) (18.9621,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,156.2);
\nextgroupplot[title={\model{qwen14}}, xmin=-6.2541, xmax=5.1904, ymin=0, ymax=311.3]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-6.2541,1) (-6.0205,0) (-5.7870,0) (-5.5534,0) (-5.3198,0) (-5.0863,0) (-4.8527,0) (-4.6192,0) (-4.3856,1) (-4.1520,0) (-3.9185,2) (-3.6849,2) (-3.4514,0) (-3.2178,1) (-2.9842,1) (-2.7507,6) (-2.5171,2) (-2.2836,1) (-2.0500,4) (-1.8164,8) (-1.5829,12) (-1.3493,23) (-1.1157,38) (-0.8822,55) (-0.6486,77) (-0.4151,98) (-0.1815,94) (0.0521,116) (0.2856,120) (0.5192,110) (0.7527,79) (0.9863,60) (1.2199,32) (1.4534,21) (1.6870,14) (1.9205,3) (2.1541,5) (2.3877,3) (2.6212,4) (2.8548,4) (3.0883,0) (3.3219,1) (3.5555,0) (3.7890,1) (4.0226,0) (4.2561,0) (4.4897,0) (4.7233,0) (4.9568,1) (5.1904,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-6.2541,0) (-6.0205,0) (-5.7870,0) (-5.5534,0) (-5.3198,0) (-5.0863,0) (-4.8527,0) (-4.6192,0) (-4.3856,0) (-4.1520,0) (-3.9185,0) (-3.6849,0) (-3.4514,0) (-3.2178,0) (-2.9842,1) (-2.7507,0) (-2.5171,0) (-2.2836,0) (-2.0500,1) (-1.8164,2) (-1.5829,0) (-1.3493,0) (-1.1157,3) (-0.8822,11) (-0.6486,37) (-0.4151,121) (-0.1815,283) (0.0521,283) (0.2856,182) (0.5192,61) (0.7527,9) (0.9863,1) (1.2199,2) (1.4534,3) (1.6870,0) (1.9205,0) (2.1541,0) (2.3877,0) (2.6212,0) (2.8548,0) (3.0883,0) (3.3219,0) (3.5555,0) (3.7890,0) (4.0226,0) (4.2561,0) (4.4897,0) (4.7233,0) (4.9568,0) (5.1904,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,311.3);
\nextgroupplot[title={\model{qwen32}}, xmin=-5.4115, xmax=7.2288, ymin=0, ymax=146.3]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-5.4115,1) (-5.1535,0) (-4.8956,0) (-4.6376,0) (-4.3796,1) (-4.1217,0) (-3.8637,0) (-3.6057,0) (-3.3478,1) (-3.0898,0) (-2.8318,2) (-2.5739,3) (-2.3159,2) (-2.0580,3) (-1.8000,4) (-1.5420,2) (-1.2841,6) (-1.0261,8) (-0.7681,8) (-0.5102,15) (-0.2522,11) (0.0058,20) (0.2637,19) (0.5217,31) (0.7797,30) (1.0376,34) (1.2956,44) (1.5536,40) (1.8115,58) (2.0695,44) (2.3274,79) (2.5854,64) (2.8434,54) (3.1013,57) (3.3593,63) (3.6173,51) (3.8752,56) (4.1332,42) (4.3912,42) (4.6491,30) (4.9071,21) (5.1651,14) (5.4230,19) (5.6810,8) (5.9390,5) (6.1969,4) (6.4549,1) (6.7129,1) (6.9708,2) (7.2288,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-5.4115,0) (-5.1535,0) (-4.8956,0) (-4.6376,0) (-4.3796,0) (-4.1217,0) (-3.8637,1) (-3.6057,0) (-3.3478,0) (-3.0898,0) (-2.8318,1) (-2.5739,1) (-2.3159,2) (-2.0580,1) (-1.8000,0) (-1.5420,8) (-1.2841,15) (-1.0261,18) (-0.7681,35) (-0.5102,78) (-0.2522,110) (0.0058,122) (0.2637,133) (0.5217,108) (0.7797,91) (1.0376,52) (1.2956,46) (1.5536,45) (1.8115,35) (2.0695,24) (2.3274,8) (2.5854,13) (2.8434,13) (3.1013,12) (3.3593,10) (3.6173,6) (3.8752,2) (4.1332,2) (4.3912,0) (4.6491,3) (4.9071,0) (5.1651,3) (5.4230,0) (5.6810,0) (5.9390,0) (6.1969,1) (6.4549,0) (6.7129,1) (6.9708,0) (7.2288,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,146.3);
\nextgroupplot[title={\model{qwen27}}, xmin=-37.7574, xmax=38.1529, ymin=0, ymax=611.6, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-37.7574,1) (-36.2082,0) (-34.6590,0) (-33.1098,1) (-31.5606,1) (-30.0114,1) (-28.4623,2) (-26.9131,1) (-25.3639,0) (-23.8147,1) (-22.2655,4) (-20.7163,5) (-19.1671,11) (-17.6179,3) (-16.0687,7) (-14.5196,18) (-12.9704,14) (-11.4212,19) (-9.8720,22) (-8.3228,25) (-6.7736,49) (-5.2244,39) (-3.6752,64) (-2.1260,62) (-0.5769,64) (0.9723,65) (2.5215,69) (4.0707,72) (5.6199,74) (7.1691,61) (8.7183,48) (10.2675,40) (11.8167,34) (13.3658,26) (14.9150,23) (16.4642,20) (18.0134,13) (19.5626,9) (21.1118,10) (22.6610,2) (24.2102,5) (25.7594,3) (27.3085,5) (28.8577,1) (30.4069,2) (31.9561,1) (33.5053,2) (35.0545,0) (36.6037,1) (38.1529,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-37.7574,0) (-36.2082,0) (-34.6590,0) (-33.1098,0) (-31.5606,0) (-30.0114,0) (-28.4623,1) (-26.9131,1) (-25.3639,0) (-23.8147,2) (-22.2655,0) (-20.7163,1) (-19.1671,1) (-17.6179,0) (-16.0687,0) (-14.5196,2) (-12.9704,1) (-11.4212,4) (-9.8720,3) (-8.3228,4) (-6.7736,4) (-5.2244,17) (-3.6752,29) (-2.1260,182) (-0.5769,556) (0.9723,118) (2.5215,36) (4.0707,20) (5.6199,6) (7.1691,3) (8.7183,5) (10.2675,1) (11.8167,1) (13.3658,1) (14.9150,1) (16.4642,0) (18.0134,0) (19.5626,0) (21.1118,0) (22.6610,0) (24.2102,0) (25.7594,0) (27.3085,0) (28.8577,0) (30.4069,0) (31.9561,0) (33.5053,0) (35.0545,0) (36.6037,0) (38.1529,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,611.6);
\nextgroupplot[title={\model{seed36}}, xmin=-35.4699, xmax=13.0177, ymin=0, ymax=545.6, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-35.4699,1) (-34.4804,0) (-33.4908,0) (-32.5013,0) (-31.5118,0) (-30.5222,0) (-29.5327,0) (-28.5431,0) (-27.5536,0) (-26.5640,1) (-25.5745,1) (-24.5849,0) (-23.5954,1) (-22.6059,0) (-21.6163,2) (-20.6268,2) (-19.6372,1) (-18.6477,4) (-17.6581,2) (-16.6686,2) (-15.6790,5) (-14.6895,5) (-13.7000,6) (-12.7104,8) (-11.7209,9) (-10.7313,8) (-9.7418,18) (-8.7522,15) (-7.7627,24) (-6.7732,29) (-5.7836,35) (-4.7941,45) (-3.8045,34) (-2.8150,54) (-1.8254,51) (-0.8359,82) (0.1537,129) (1.1432,130) (2.1327,111) (3.1223,88) (4.1118,50) (5.1014,22) (6.0909,8) (7.0805,10) (8.0700,3) (9.0596,2) (10.0491,0) (11.0386,1) (12.0282,1) (13.0177,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-35.4699,0) (-34.4804,0) (-33.4908,0) (-32.5013,0) (-31.5118,0) (-30.5222,0) (-29.5327,0) (-28.5431,0) (-27.5536,0) (-26.5640,0) (-25.5745,0) (-24.5849,0) (-23.5954,0) (-22.6059,0) (-21.6163,0) (-20.6268,0) (-19.6372,0) (-18.6477,0) (-17.6581,0) (-16.6686,0) (-15.6790,0) (-14.6895,0) (-13.7000,0) (-12.7104,0) (-11.7209,0) (-10.7313,0) (-9.7418,0) (-8.7522,0) (-7.7627,0) (-6.7732,0) (-5.7836,0) (-4.7941,1) (-3.8045,2) (-2.8150,7) (-1.8254,26) (-0.8359,234) (0.1537,496) (1.1432,168) (2.1327,46) (3.1223,16) (4.1118,2) (5.1014,1) (6.0909,1) (7.0805,0) (8.0700,0) (9.0596,0) (10.0491,0) (11.0386,0) (12.0282,0) (13.0177,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,545.6);
\end{groupplot}
\end{tikzpicture}


==> plots/11_appendix/logprob/pertA_on_B_noise.tex <==
% Auto-generated by scripts/exporters/export_shortcut_tex.py -- do not edit by hand.
% Uses plain xcolor mixes; model names \model{<key>} from the preamble.
\centering
{\small\bfseries Noise:}\hspace{1em}\tikz\fill[blue!60!black] (0,0) rectangle (0.32,0.16);~{\small $\tfrac{1}{2}(\sigma_{\min}+\sigma_{\max})$}\hspace{1.5em}\tikz\fill[orange!80!black] (0,0) rectangle (0.32,0.16);~{\small $\sigma_{\min}$}\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 4, horizontal sep=1.5cm, vertical sep=1.2cm},
    width=0.52\linewidth, height=3.0cm,
    tick label style={font=\scriptsize},
    title style={font=\small, yshift=-0.6ex},
    every axis plot/.append style={line width=0.2pt},
    scaled y ticks=false, ytick align=outside,
    max space between ticks=24,
]
\nextgroupplot[title={\model{gemma31}}, xmin=-186.4784, xmax=-2.2771, ymin=0, ymax=99.0]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-186.4784,1) (-182.7192,0) (-178.9599,1) (-175.2007,0) (-171.4415,1) (-167.6823,0) (-163.9231,2) (-160.1639,5) (-156.4047,4) (-152.6455,5) (-148.8863,4) (-145.1271,6) (-141.3678,8) (-137.6086,13) (-133.8494,5) (-130.0902,22) (-126.3310,15) (-122.5718,17) (-118.8126,25) (-115.0534,27) (-111.2942,47) (-107.5350,39) (-103.7758,48) (-100.0165,49) (-96.2573,39) (-92.4981,35) (-88.7389,53) (-84.9797,51) (-81.2205,63) (-77.4613,48) (-73.7021,62) (-69.9429,46) (-66.1837,48) (-62.4244,33) (-58.6652,39) (-54.9060,33) (-51.1468,29) (-47.3876,19) (-43.6284,23) (-39.8692,9) (-36.1100,11) (-32.3508,4) (-28.5916,5) (-24.8323,2) (-21.0731,1) (-17.3139,1) (-13.5547,2) (-9.7955,0) (-6.0363,0) (-2.2771,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-186.4784,0) (-182.7192,0) (-178.9599,0) (-175.2007,0) (-171.4415,0) (-167.6823,0) (-163.9231,0) (-160.1639,1) (-156.4047,0) (-152.6455,1) (-148.8863,0) (-145.1271,0) (-141.3678,0) (-137.6086,0) (-133.8494,0) (-130.0902,0) (-126.3310,0) (-122.5718,0) (-118.8126,1) (-115.0534,0) (-111.2942,0) (-107.5350,0) (-103.7758,1) (-100.0165,5) (-96.2573,6) (-92.4981,3) (-88.7389,9) (-84.9797,9) (-81.2205,13) (-77.4613,15) (-73.7021,32) (-69.9429,20) (-66.1837,18) (-62.4244,41) (-58.6652,39) (-54.9060,54) (-51.1468,59) (-47.3876,51) (-43.6284,82) (-39.8692,90) (-36.1100,77) (-32.3508,74) (-28.5916,66) (-24.8323,67) (-21.0731,49) (-17.3139,46) (-13.5547,45) (-9.7955,21) (-6.0363,5) (-2.2771,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,99.0);
\nextgroupplot[title={\model{llama8}}, xmin=-4.2851, xmax=12.9008, ymin=0, ymax=194.7]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-4.2851,1) (-3.9344,0) (-3.5837,1) (-3.2329,0) (-2.8822,0) (-2.5315,1) (-2.1807,1) (-1.8300,3) (-1.4793,3) (-1.1285,5) (-0.7778,2) (-0.4271,5) (-0.0763,12) (0.2744,10) (0.6251,15) (0.9759,15) (1.3266,22) (1.6773,27) (2.0281,31) (2.3788,41) (2.7295,49) (3.0803,48) (3.4310,67) (3.7817,73) (4.1325,69) (4.4832,70) (4.8339,54) (5.1847,59) (5.5354,64) (5.8861,58) (6.2369,50) (6.5876,36) (6.9383,24) (7.2891,28) (7.6398,14) (7.9905,10) (8.3413,11) (8.6920,5) (9.0427,7) (9.3935,3) (9.7442,2) (10.0949,1) (10.4457,2) (10.7964,0) (11.1471,0) (11.4979,0) (11.8486,0) (12.1993,0) (12.5501,1) (12.9008,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-4.2851,0) (-3.9344,0) (-3.5837,0) (-3.2329,0) (-2.8822,0) (-2.5315,2) (-2.1807,1) (-1.8300,0) (-1.4793,3) (-1.1285,10) (-0.7778,46) (-0.4271,88) (-0.0763,146) (0.2744,177) (0.6251,149) (0.9759,109) (1.3266,56) (1.6773,68) (2.0281,35) (2.3788,30) (2.7295,24) (3.0803,18) (3.4310,9) (3.7817,9) (4.1325,8) (4.4832,4) (4.8339,5) (5.1847,1) (5.5354,1) (5.8861,0) (6.2369,0) (6.5876,0) (6.9383,1) (7.2891,0) (7.6398,0) (7.9905,0) (8.3413,0) (8.6920,0) (9.0427,0) (9.3935,0) (9.7442,0) (10.0949,0) (10.4457,0) (10.7964,0) (11.1471,0) (11.4979,0) (11.8486,0) (12.1993,0) (12.5501,0) (12.9008,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,194.7);
\nextgroupplot[title={\model{mistral24}}, xmin=-6.8973, xmax=3.4879, ymin=0, ymax=511.5]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-6.8973,1) (-6.6853,0) (-6.4734,0) (-6.2615,0) (-6.0495,0) (-5.8376,0) (-5.6256,0) (-5.4137,1) (-5.2017,0) (-4.9898,1) (-4.7779,0) (-4.5659,1) (-4.3540,1) (-4.1420,3) (-3.9301,4) (-3.7181,7) (-3.5062,1) (-3.2943,3) (-3.0823,0) (-2.8704,9) (-2.6584,8) (-2.4465,12) (-2.2345,20) (-2.0226,15) (-1.8107,31) (-1.5987,32) (-1.3868,42) (-1.1748,72) (-0.9629,77) (-0.7509,64) (-0.5390,85) (-0.3271,65) (-0.1151,99) (0.0968,69) (0.3088,61) (0.5207,66) (0.7327,47) (0.9446,37) (1.1565,20) (1.3685,19) (1.5804,11) (1.7924,6) (2.0043,3) (2.2163,2) (2.4282,2) (2.6402,2) (2.8521,0) (3.0640,0) (3.2760,1) (3.4879,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-6.8973,0) (-6.6853,0) (-6.4734,0) (-6.2615,0) (-6.0495,0) (-5.8376,0) (-5.6256,0) (-5.4137,0) (-5.2017,0) (-4.9898,0) (-4.7779,0) (-4.5659,0) (-4.3540,0) (-4.1420,0) (-3.9301,0) (-3.7181,0) (-3.5062,0) (-3.2943,0) (-3.0823,0) (-2.8704,0) (-2.6584,0) (-2.4465,0) (-2.2345,0) (-2.0226,0) (-1.8107,0) (-1.5987,2) (-1.3868,0) (-1.1748,0) (-0.9629,3) (-0.7509,6) (-0.5390,26) (-0.3271,153) (-0.1151,465) (0.0968,275) (0.3088,55) (0.5207,11) (0.7327,3) (0.9446,0) (1.1565,0) (1.3685,0) (1.5804,0) (1.7924,1) (2.0043,0) (2.2163,0) (2.4282,0) (2.6402,0) (2.8521,0) (3.0640,0) (3.2760,0) (3.4879,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,511.5);
\nextgroupplot[title={\model{olmo32}}, xmin=-9.6707, xmax=15.4490, ymin=0, ymax=287.1]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-9.6707,2) (-9.1581,0) (-8.6454,0) (-8.1328,1) (-7.6201,0) (-7.1075,2) (-6.5948,1) (-6.0822,2) (-5.5695,0) (-5.0569,5) (-4.5442,1) (-4.0316,1) (-3.5189,3) (-3.0063,1) (-2.4937,3) (-1.9810,5) (-1.4684,3) (-0.9557,9) (-0.4431,7) (0.0696,9) (0.5822,15) (1.0949,23) (1.6075,31) (2.1202,30) (2.6328,44) (3.1455,50) (3.6581,48) (4.1708,56) (4.6834,78) (5.1961,88) (5.7087,72) (6.2214,60) (6.7340,74) (7.2467,61) (7.7593,41) (8.2719,39) (8.7846,36) (9.2972,31) (9.8099,20) (10.3225,19) (10.8352,9) (11.3478,4) (11.8605,6) (12.3731,3) (12.8858,3) (13.3984,2) (13.9111,0) (14.4237,1) (14.9364,1) (15.4490,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-9.6707,0) (-9.1581,0) (-8.6454,0) (-8.1328,0) (-7.6201,1) (-7.1075,0) (-6.5948,0) (-6.0822,0) (-5.5695,2) (-5.0569,0) (-4.5442,0) (-4.0316,0) (-3.5189,2) (-3.0063,2) (-2.4937,1) (-1.9810,3) (-1.4684,30) (-0.9557,87) (-0.4431,174) (0.0696,261) (0.5822,197) (1.0949,108) (1.6075,58) (2.1202,27) (2.6328,17) (3.1455,7) (3.6581,5) (4.1708,8) (4.6834,3) (5.1961,2) (5.7087,3) (6.2214,2) (6.7340,0) (7.2467,0) (7.7593,0) (8.2719,0) (8.7846,0) (9.2972,0) (9.8099,0) (10.3225,0) (10.8352,0) (11.3478,0) (11.8605,0) (12.3731,0) (12.8858,0) (13.3984,0) (13.9111,0) (14.4237,0) (14.9364,0) (15.4490,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,287.1);
\nextgroupplot[title={\model{qwen14}}, xmin=-4.2409, xmax=3.2318, ymin=0, ymax=332.2]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-4.2409,1) (-4.0884,0) (-3.9359,0) (-3.7834,0) (-3.6309,1) (-3.4784,0) (-3.3259,0) (-3.1734,0) (-3.0209,0) (-2.8684,0) (-2.7159,1) (-2.5634,0) (-2.4109,0) (-2.2584,0) (-2.1059,4) (-1.9534,1) (-1.8009,2) (-1.6483,3) (-1.4958,5) (-1.3433,6) (-1.1908,6) (-1.0383,19) (-0.8858,18) (-0.7333,28) (-0.5808,50) (-0.4283,51) (-0.2758,66) (-0.1233,87) (0.0292,104) (0.1817,81) (0.3342,92) (0.4867,85) (0.6392,61) (0.7917,69) (0.9442,34) (1.0967,42) (1.2492,20) (1.4017,16) (1.5542,14) (1.7068,17) (1.8593,7) (2.0118,2) (2.1643,3) (2.3168,2) (2.4693,0) (2.6218,0) (2.7743,0) (2.9268,0) (3.0793,2) (3.2318,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-4.2409,0) (-4.0884,0) (-3.9359,0) (-3.7834,0) (-3.6309,0) (-3.4784,0) (-3.3259,0) (-3.1734,0) (-3.0209,0) (-2.8684,0) (-2.7159,0) (-2.5634,0) (-2.4109,0) (-2.2584,0) (-2.1059,0) (-1.9534,0) (-1.8009,0) (-1.6483,1) (-1.4958,0) (-1.3433,0) (-1.1908,0) (-1.0383,0) (-0.8858,5) (-0.7333,1) (-0.5808,10) (-0.4283,33) (-0.2758,76) (-0.1233,206) (0.0292,302) (0.1817,227) (0.3342,79) (0.4867,39) (0.6392,15) (0.7917,4) (0.9442,2) (1.0967,0) (1.2492,0) (1.4017,0) (1.5542,0) (1.7068,0) (1.8593,0) (2.0118,0) (2.1643,0) (2.3168,0) (2.4693,0) (2.6218,0) (2.7743,0) (2.9268,0) (3.0793,0) (3.2318,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,332.2);
\nextgroupplot[title={\model{qwen32}}, xmin=-5.3254, xmax=8.2063, ymin=0, ymax=273.9]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-5.3254,1) (-5.0492,0) (-4.7731,0) (-4.4969,0) (-4.2207,0) (-3.9446,0) (-3.6684,0) (-3.3923,1) (-3.1161,1) (-2.8400,2) (-2.5638,0) (-2.2876,1) (-2.0115,1) (-1.7353,1) (-1.4592,0) (-1.1830,5) (-0.9068,6) (-0.6307,6) (-0.3545,9) (-0.0784,6) (0.1978,6) (0.4739,23) (0.7501,11) (1.0263,19) (1.3024,29) (1.5786,31) (1.8547,55) (2.1309,51) (2.4070,69) (2.6832,76) (2.9594,83) (3.2355,79) (3.5117,74) (3.7878,78) (4.0640,66) (4.3401,53) (4.6163,40) (4.8925,27) (5.1686,28) (5.4448,23) (5.7209,9) (5.9971,9) (6.2732,9) (6.5494,4) (6.8256,0) (7.1017,3) (7.3779,2) (7.6540,1) (7.9302,2) (8.2063,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-5.3254,0) (-5.0492,0) (-4.7731,0) (-4.4969,0) (-4.2207,0) (-3.9446,0) (-3.6684,0) (-3.3923,0) (-3.1161,1) (-2.8400,0) (-2.5638,0) (-2.2876,0) (-2.0115,0) (-1.7353,0) (-1.4592,3) (-1.1830,7) (-0.9068,15) (-0.6307,53) (-0.3545,143) (-0.0784,249) (0.1978,232) (0.4739,140) (0.7501,74) (1.0263,37) (1.3024,18) (1.5786,10) (1.8547,3) (2.1309,3) (2.4070,1) (2.6832,2) (2.9594,1) (3.2355,1) (3.5117,2) (3.7878,3) (4.0640,1) (4.3401,0) (4.6163,0) (4.8925,0) (5.1686,1) (5.4448,0) (5.7209,0) (5.9971,0) (6.2732,0) (6.5494,0) (6.8256,0) (7.1017,0) (7.3779,0) (7.6540,0) (7.9302,0) (8.2063,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,273.9);
\nextgroupplot[title={\model{qwen27}}, xmin=-18.3274, xmax=36.7135, ymin=0, ymax=363.0, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-18.3274,1) (-17.2041,0) (-16.0808,0) (-14.9576,1) (-13.8343,4) (-12.7110,2) (-11.5877,1) (-10.4644,0) (-9.3411,2) (-8.2179,8) (-7.0946,5) (-5.9713,15) (-4.8480,22) (-3.7247,20) (-2.6014,24) (-1.4781,30) (-0.3549,48) (0.7684,57) (1.8917,58) (3.0150,57) (4.1383,47) (5.2616,72) (6.3848,69) (7.5081,42) (8.6314,64) (9.7547,54) (10.8780,51) (12.0013,37) (13.1245,41) (14.2478,30) (15.3711,29) (16.4944,19) (17.6177,20) (18.7410,10) (19.8643,10) (20.9875,14) (22.1108,9) (23.2341,7) (24.3574,5) (25.4807,5) (26.6040,2) (27.7272,1) (28.8505,2) (29.9738,1) (31.0971,1) (32.2204,1) (33.3437,1) (34.4669,0) (35.5902,1) (36.7135,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-18.3274,0) (-17.2041,0) (-16.0808,0) (-14.9576,1) (-13.8343,0) (-12.7110,0) (-11.5877,2) (-10.4644,2) (-9.3411,1) (-8.2179,2) (-7.0946,4) (-5.9713,4) (-4.8480,6) (-3.7247,15) (-2.6014,57) (-1.4781,163) (-0.3549,330) (0.7684,249) (1.8917,96) (3.0150,31) (4.1383,13) (5.2616,5) (6.3848,8) (7.5081,3) (8.6314,5) (9.7547,0) (10.8780,3) (12.0013,0) (13.1245,0) (14.2478,0) (15.3711,0) (16.4944,0) (17.6177,0) (18.7410,0) (19.8643,0) (20.9875,0) (22.1108,0) (23.2341,0) (24.3574,0) (25.4807,0) (26.6040,0) (27.7272,0) (28.8505,0) (29.9738,0) (31.0971,0) (32.2204,0) (33.3437,0) (34.4669,0) (35.5902,0) (36.7135,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,363.0);
\nextgroupplot[title={\model{seed36}}, xmin=-31.0033, xmax=10.2386, ymin=0, ymax=585.2, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-31.0033,1) (-30.1616,0) (-29.3200,0) (-28.4783,0) (-27.6366,1) (-26.7950,0) (-25.9533,0) (-25.1116,0) (-24.2699,1) (-23.4283,0) (-22.5866,3) (-21.7449,1) (-20.9033,3) (-20.0616,3) (-19.2199,3) (-18.3782,4) (-17.5366,6) (-16.6949,9) (-15.8532,6) (-15.0116,15) (-14.1699,7) (-13.3282,8) (-12.4865,11) (-11.6449,15) (-10.8032,13) (-9.9615,12) (-9.1198,21) (-8.2782,22) (-7.4365,24) (-6.5948,30) (-5.7532,23) (-4.9115,33) (-4.0698,41) (-3.2281,39) (-2.3865,35) (-1.5448,40) (-0.7031,66) (0.1385,74) (0.9802,110) (1.8219,99) (2.6636,74) (3.5052,64) (4.3469,33) (5.1886,27) (6.0302,7) (6.8719,8) (7.7136,6) (8.5553,0) (9.3969,2) (10.2386,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-31.0033,0) (-30.1616,0) (-29.3200,0) (-28.4783,0) (-27.6366,0) (-26.7950,0) (-25.9533,0) (-25.1116,0) (-24.2699,0) (-23.4283,0) (-22.5866,0) (-21.7449,0) (-20.9033,0) (-20.0616,0) (-19.2199,0) (-18.3782,0) (-17.5366,0) (-16.6949,0) (-15.8532,0) (-15.0116,0) (-14.1699,0) (-13.3282,0) (-12.4865,0) (-11.6449,0) (-10.8032,0) (-9.9615,0) (-9.1198,0) (-8.2782,0) (-7.4365,0) (-6.5948,0) (-5.7532,0) (-4.9115,1) (-4.0698,0) (-3.2281,1) (-2.3865,3) (-1.5448,13) (-0.7031,166) (0.1385,532) (0.9802,168) (1.8219,68) (2.6636,24) (3.5052,10) (4.3469,6) (5.1886,4) (6.0302,2) (6.8719,1) (7.7136,1) (8.5553,0) (9.3969,0) (10.2386,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,585.2);
\end{groupplot}
\end{tikzpicture}


==> plots/11_appendix/logprob/pertB_minus_pertA_on_B_dropout.tex <==
% Auto-generated by scripts/exporters/export_shortcut_tex.py -- do not edit by hand.
% Uses plain xcolor mixes; model names \model{<key>} from the preamble.
\centering
{\small\bfseries Dropout:}\hspace{1em}\tikz\fill[blue!60!black] (0,0) rectangle (0.32,0.16);~{\small $\tfrac{1}{2}(p_{\min}+p_{\max})$}\hspace{1.5em}\tikz\fill[orange!80!black] (0,0) rectangle (0.32,0.16);~{\small $p_{\min}$}\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 4, horizontal sep=1.5cm, vertical sep=1.2cm},
    width=0.52\linewidth, height=3.0cm,
    tick label style={font=\scriptsize},
    title style={font=\small, yshift=-0.6ex},
    every axis plot/.append style={line width=0.2pt},
    scaled y ticks=false, ytick align=outside,
    max space between ticks=24,
]
\nextgroupplot[title={\model{gemma31}}, xmin=-323.0192, xmax=29.7551, ymin=0, ymax=240.9]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-323.0192,3) (-315.8198,1) (-308.6203,3) (-301.4208,5) (-294.2213,7) (-287.0218,17) (-279.8224,16) (-272.6229,26) (-265.4234,21) (-258.2239,35) (-251.0245,36) (-243.8250,57) (-236.6255,69) (-229.4260,56) (-222.2266,76) (-215.0271,61) (-207.8276,89) (-200.6281,60) (-193.4286,71) (-186.2292,64) (-179.0297,48) (-171.8302,45) (-164.6307,31) (-157.4313,28) (-150.2318,24) (-143.0323,17) (-135.8328,11) (-128.6334,9) (-121.4339,8) (-114.2344,2) (-107.0349,2) (-99.8354,1) (-92.6360,0) (-85.4365,1) (-78.2370,0) (-71.0375,0) (-63.8381,0) (-56.6386,0) (-49.4391,0) (-42.2396,0) (-35.0401,0) (-27.8407,0) (-20.6412,0) (-13.4417,0) (-6.2422,0) (0.9572,0) (8.1567,0) (15.3562,0) (22.5557,0) (29.7551,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-323.0192,0) (-315.8198,0) (-308.6203,0) (-301.4208,0) (-294.2213,0) (-287.0218,0) (-279.8224,0) (-272.6229,0) (-265.4234,0) (-258.2239,0) (-251.0245,0) (-243.8250,0) (-236.6255,0) (-229.4260,0) (-222.2266,0) (-215.0271,0) (-207.8276,0) (-200.6281,0) (-193.4286,0) (-186.2292,0) (-179.0297,0) (-171.8302,0) (-164.6307,0) (-157.4313,0) (-150.2318,0) (-143.0323,0) (-135.8328,0) (-128.6334,0) (-121.4339,0) (-114.2344,0) (-107.0349,0) (-99.8354,0) (-92.6360,0) (-85.4365,0) (-78.2370,4) (-71.0375,2) (-63.8381,6) (-56.6386,21) (-49.4391,49) (-42.2396,83) (-35.0401,151) (-27.8407,180) (-20.6412,219) (-13.4417,164) (-6.2422,86) (0.9572,23) (8.1567,10) (15.3562,1) (22.5557,1) (29.7551,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,240.9);
\nextgroupplot[title={\model{llama8}}, xmin=-14.3003, xmax=9.6596, ymin=0, ymax=160.6]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-14.3003,1) (-13.8114,1) (-13.3224,2) (-12.8334,2) (-12.3444,2) (-11.8555,2) (-11.3665,3) (-10.8775,1) (-10.3885,7) (-9.8995,10) (-9.4106,14) (-8.9216,14) (-8.4326,11) (-7.9436,26) (-7.4546,29) (-6.9657,26) (-6.4767,34) (-5.9877,45) (-5.4987,59) (-5.0097,49) (-4.5208,61) (-4.0318,65) (-3.5428,76) (-3.0538,56) (-2.5649,73) (-2.0759,65) (-1.5869,48) (-1.0979,43) (-0.6089,55) (-0.1200,28) (0.3690,24) (0.8580,20) (1.3470,20) (1.8360,7) (2.3249,6) (2.8139,3) (3.3029,4) (3.7919,0) (4.2808,2) (4.7698,2) (5.2588,1) (5.7478,0) (6.2368,1) (6.7257,0) (7.2147,1) (7.7037,0) (8.1927,0) (8.6817,0) (9.1706,1) (9.6596,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-14.3003,0) (-13.8114,0) (-13.3224,0) (-12.8334,0) (-12.3444,0) (-11.8555,0) (-11.3665,0) (-10.8775,0) (-10.3885,0) (-9.8995,0) (-9.4106,0) (-8.9216,1) (-8.4326,1) (-7.9436,0) (-7.4546,4) (-6.9657,0) (-6.4767,3) (-5.9877,5) (-5.4987,10) (-5.0097,10) (-4.5208,13) (-4.0318,33) (-3.5428,43) (-3.0538,64) (-2.5649,79) (-2.0759,95) (-1.5869,109) (-1.0979,146) (-0.6089,101) (-0.1200,90) (0.3690,67) (0.8580,45) (1.3470,30) (1.8360,18) (2.3249,15) (2.8139,5) (3.3029,3) (3.7919,3) (4.2808,4) (4.7698,2) (5.2588,0) (5.7478,1) (6.2368,0) (6.7257,0) (7.2147,0) (7.7037,0) (8.1927,0) (8.6817,0) (9.1706,0) (9.6596,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,160.6);
\nextgroupplot[title={\model{mistral24}}, xmin=-25.4286, xmax=8.9882, ymin=0, ymax=258.5]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-25.4286,1) (-24.7262,1) (-24.0239,0) (-23.3215,0) (-22.6191,0) (-21.9167,0) (-21.2143,2) (-20.5119,0) (-19.8096,1) (-19.1072,0) (-18.4048,3) (-17.7024,4) (-17.0000,6) (-16.2976,4) (-15.5952,5) (-14.8929,6) (-14.1905,3) (-13.4881,14) (-12.7857,12) (-12.0833,8) (-11.3809,24) (-10.6786,20) (-9.9762,27) (-9.2738,38) (-8.5714,38) (-7.8690,31) (-7.1666,52) (-6.4642,43) (-5.7619,58) (-5.0595,73) (-4.3571,90) (-3.6547,70) (-2.9523,86) (-2.2499,72) (-1.5476,64) (-0.8452,47) (-0.1428,39) (0.5596,28) (1.2620,11) (1.9644,7) (2.6668,8) (3.3691,1) (4.0715,1) (4.7739,0) (5.4763,1) (6.1787,0) (6.8811,0) (7.5835,0) (8.2858,1) (8.9882,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-25.4286,0) (-24.7262,0) (-24.0239,0) (-23.3215,0) (-22.6191,0) (-21.9167,0) (-21.2143,0) (-20.5119,0) (-19.8096,0) (-19.1072,0) (-18.4048,0) (-17.7024,0) (-17.0000,0) (-16.2976,0) (-15.5952,0) (-14.8929,0) (-14.1905,0) (-13.4881,0) (-12.7857,0) (-12.0833,0) (-11.3809,0) (-10.6786,0) (-9.9762,0) (-9.2738,0) (-8.5714,0) (-7.8690,0) (-7.1666,0) (-6.4642,1) (-5.7619,2) (-5.0595,1) (-4.3571,14) (-3.6547,20) (-2.9523,50) (-2.2499,111) (-1.5476,189) (-0.8452,235) (-0.1428,223) (0.5596,102) (1.2620,41) (1.9644,9) (2.6668,2) (3.3691,0) (4.0715,0) (4.7739,0) (5.4763,0) (6.1787,0) (6.8811,0) (7.5835,0) (8.2858,0) (8.9882,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,258.5);
\nextgroupplot[title={\model{olmo32}}, xmin=-15.0377, xmax=19.9425, ymin=0, ymax=151.8]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-15.0377,1) (-14.3238,1) (-13.6099,1) (-12.8961,3) (-12.1822,0) (-11.4683,0) (-10.7544,4) (-10.0405,6) (-9.3267,7) (-8.6128,5) (-7.8989,4) (-7.1850,13) (-6.4711,11) (-5.7572,36) (-5.0434,30) (-4.3295,44) (-3.6156,53) (-2.9017,87) (-2.1878,90) (-1.4740,104) (-0.7601,138) (-0.0462,118) (0.6677,75) (1.3816,50) (2.0954,34) (2.8093,30) (3.5232,17) (4.2371,16) (4.9510,8) (5.6648,6) (6.3787,3) (7.0926,0) (7.8065,3) (8.5204,0) (9.2342,0) (9.9481,0) (10.6620,0) (11.3759,1) (12.0898,0) (12.8037,0) (13.5175,0) (14.2314,0) (14.9453,0) (15.6592,0) (16.3731,0) (17.0869,0) (17.8008,0) (18.5147,0) (19.2286,1) (19.9425,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-15.0377,0) (-14.3238,0) (-13.6099,0) (-12.8961,0) (-12.1822,0) (-11.4683,0) (-10.7544,0) (-10.0405,1) (-9.3267,1) (-8.6128,1) (-7.8989,1) (-7.1850,2) (-6.4711,6) (-5.7572,8) (-5.0434,7) (-4.3295,14) (-3.6156,22) (-2.9017,43) (-2.1878,74) (-1.4740,83) (-0.7601,105) (-0.0462,132) (0.6677,120) (1.3816,116) (2.0954,70) (2.8093,67) (3.5232,42) (4.2371,26) (4.9510,23) (5.6648,17) (6.3787,8) (7.0926,4) (7.8065,3) (8.5204,2) (9.2342,0) (9.9481,1) (10.6620,1) (11.3759,0) (12.0898,0) (12.8037,0) (13.5175,0) (14.2314,0) (14.9453,0) (15.6592,0) (16.3731,0) (17.0869,0) (17.8008,0) (18.5147,0) (19.2286,0) (19.9425,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,151.8);
\nextgroupplot[title={\model{qwen14}}, xmin=-17.8293, xmax=5.9467, ymin=0, ymax=217.8]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-17.8293,2) (-17.3441,0) (-16.8589,1) (-16.3736,0) (-15.8884,0) (-15.4032,1) (-14.9180,1) (-14.4327,1) (-13.9475,4) (-13.4623,0) (-12.9771,2) (-12.4918,3) (-12.0066,0) (-11.5214,1) (-11.0362,0) (-10.5509,1) (-10.0657,5) (-9.5805,2) (-9.0953,4) (-8.6101,6) (-8.1248,4) (-7.6396,6) (-7.1544,7) (-6.6692,12) (-6.1839,8) (-5.6987,13) (-5.2135,12) (-4.7283,9) (-4.2430,16) (-3.7578,32) (-3.2726,49) (-2.7874,60) (-2.3021,60) (-1.8169,77) (-1.3317,92) (-0.8465,110) (-0.3613,100) (0.1240,104) (0.6092,71) (1.0944,50) (1.5796,33) (2.0649,22) (2.5501,6) (3.0353,7) (3.5205,4) (4.0058,0) (4.4910,1) (4.9762,0) (5.4614,1) (5.9467,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-17.8293,0) (-17.3441,0) (-16.8589,0) (-16.3736,0) (-15.8884,0) (-15.4032,0) (-14.9180,0) (-14.4327,0) (-13.9475,0) (-13.4623,0) (-12.9771,0) (-12.4918,0) (-12.0066,0) (-11.5214,0) (-11.0362,0) (-10.5509,0) (-10.0657,1) (-9.5805,0) (-9.0953,0) (-8.6101,0) (-8.1248,0) (-7.6396,0) (-7.1544,0) (-6.6692,0) (-6.1839,0) (-5.6987,1) (-5.2135,1) (-4.7283,1) (-4.2430,2) (-3.7578,7) (-3.2726,15) (-2.7874,38) (-2.3021,69) (-1.8169,88) (-1.3317,184) (-0.8465,198) (-0.3613,185) (0.1240,125) (0.6092,51) (1.0944,22) (1.5796,8) (2.0649,2) (2.5501,0) (3.0353,0) (3.5205,0) (4.0058,0) (4.4910,1) (4.9762,1) (5.4614,0) (5.9467,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,217.8);
\nextgroupplot[title={\model{qwen32}}, xmin=-46.8661, xmax=6.0810, ymin=0, ymax=141.9]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-46.8661,2) (-45.7855,1) (-44.7050,0) (-43.6244,0) (-42.5439,0) (-41.4633,0) (-40.3828,2) (-39.3022,1) (-38.2216,2) (-37.1411,2) (-36.0605,4) (-34.9800,5) (-33.8994,2) (-32.8189,2) (-31.7383,7) (-30.6578,7) (-29.5772,5) (-28.4967,8) (-27.4161,9) (-26.3356,11) (-25.2550,12) (-24.1745,17) (-23.0939,14) (-22.0133,22) (-20.9328,32) (-19.8522,20) (-18.7717,37) (-17.6911,44) (-16.6106,52) (-15.5300,41) (-14.4495,54) (-13.3689,50) (-12.2884,49) (-11.2078,63) (-10.1273,68) (-9.0467,71) (-7.9662,60) (-6.8856,54) (-5.8051,57) (-4.7245,48) (-3.6439,23) (-2.5634,17) (-1.4828,13) (-0.4023,8) (0.6783,1) (1.7588,2) (2.8394,1) (3.9199,0) (5.0005,0) (6.0810,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-46.8661,0) (-45.7855,0) (-44.7050,0) (-43.6244,0) (-42.5439,0) (-41.4633,0) (-40.3828,0) (-39.3022,1) (-38.2216,1) (-37.1411,0) (-36.0605,0) (-34.9800,0) (-33.8994,0) (-32.8189,0) (-31.7383,0) (-30.6578,0) (-29.5772,1) (-28.4967,0) (-27.4161,1) (-26.3356,0) (-25.2550,1) (-24.1745,4) (-23.0939,2) (-22.0133,5) (-20.9328,2) (-19.8522,5) (-18.7717,6) (-17.6911,7) (-16.6106,7) (-15.5300,8) (-14.4495,8) (-13.3689,17) (-12.2884,20) (-11.2078,32) (-10.1273,30) (-9.0467,51) (-7.9662,64) (-6.8856,94) (-5.8051,120) (-4.7245,129) (-3.6439,128) (-2.5634,94) (-1.4828,79) (-0.4023,43) (0.6783,20) (1.7588,13) (2.8394,5) (3.9199,1) (5.0005,1) (6.0810,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,141.9);
\nextgroupplot[title={\model{qwen27}}, xmin=-56.2977, xmax=42.8871, ymin=0, ymax=432.3, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-56.2977,1) (-54.2736,1) (-52.2494,1) (-50.2252,0) (-48.2010,3) (-46.1768,0) (-44.1527,0) (-42.1285,0) (-40.1043,2) (-38.0801,3) (-36.0559,2) (-34.0318,5) (-32.0076,3) (-29.9834,6) (-27.9592,11) (-25.9350,10) (-23.9109,14) (-21.8867,28) (-19.8625,18) (-17.8383,28) (-15.8141,39) (-13.7900,51) (-11.7658,62) (-9.7416,72) (-7.7174,67) (-5.6933,70) (-3.6691,83) (-1.6449,73) (0.3793,59) (2.4035,58) (4.4276,60) (6.4518,39) (8.4760,37) (10.5002,26) (12.5244,21) (14.5485,7) (16.5727,11) (18.5969,9) (20.6211,5) (22.6453,7) (24.6694,4) (26.6936,0) (28.7178,1) (30.7420,1) (32.7662,1) (34.7903,0) (36.8145,0) (38.8387,0) (40.8629,1) (42.8871,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-56.2977,0) (-54.2736,0) (-52.2494,0) (-50.2252,0) (-48.2010,0) (-46.1768,0) (-44.1527,0) (-42.1285,0) (-40.1043,0) (-38.0801,1) (-36.0559,0) (-34.0318,1) (-32.0076,1) (-29.9834,0) (-27.9592,1) (-25.9350,1) (-23.9109,5) (-21.8867,1) (-19.8625,1) (-17.8383,1) (-15.8141,3) (-13.7900,1) (-11.7658,7) (-9.7416,5) (-7.7174,19) (-5.6933,38) (-3.6691,102) (-1.6449,393) (0.3793,280) (2.4035,87) (4.4276,20) (6.4518,14) (8.4760,8) (10.5002,1) (12.5244,2) (14.5485,2) (16.5727,0) (18.5969,1) (20.6211,0) (22.6453,2) (24.6694,1) (26.6936,1) (28.7178,0) (30.7420,0) (32.7662,0) (34.7903,0) (36.8145,0) (38.8387,0) (40.8629,0) (42.8871,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,432.3);
\nextgroupplot[title={\model{seed36}}, xmin=-17.6440, xmax=27.1775, ymin=0, ymax=299.2, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-17.6440,1) (-16.7293,1) (-15.8146,1) (-14.8999,1) (-13.9851,0) (-13.0704,2) (-12.1557,3) (-11.2410,4) (-10.3262,4) (-9.4115,6) (-8.4968,8) (-7.5821,8) (-6.6673,12) (-5.7526,23) (-4.8379,28) (-3.9231,30) (-3.0084,35) (-2.0937,90) (-1.1790,141) (-0.2642,124) (0.6505,87) (1.5652,60) (2.4799,60) (3.3947,39) (4.3094,30) (5.2241,36) (6.1388,32) (7.0536,26) (7.9683,17) (8.8830,14) (9.7977,16) (10.7125,15) (11.6272,4) (12.5419,5) (13.4566,5) (14.3714,7) (15.2861,6) (16.2008,5) (17.1155,5) (18.0303,1) (18.9450,1) (19.8597,2) (20.7744,0) (21.6892,1) (22.6039,0) (23.5186,1) (24.4333,1) (25.3481,1) (26.2628,1) (27.1775,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-17.6440,0) (-16.7293,0) (-15.8146,0) (-14.8999,0) (-13.9851,0) (-13.0704,0) (-12.1557,0) (-11.2410,0) (-10.3262,0) (-9.4115,0) (-8.4968,0) (-7.5821,0) (-6.6673,0) (-5.7526,3) (-4.8379,3) (-3.9231,8) (-3.0084,25) (-2.0937,56) (-1.1790,137) (-0.2642,272) (0.6505,272) (1.5652,123) (2.4799,56) (3.3947,26) (4.3094,9) (5.2241,7) (6.1388,1) (7.0536,2) (7.9683,0) (8.8830,0) (9.7977,0) (10.7125,0) (11.6272,0) (12.5419,0) (13.4566,0) (14.3714,0) (15.2861,0) (16.2008,0) (17.1155,0) (18.0303,0) (18.9450,0) (19.8597,0) (20.7744,0) (21.6892,0) (22.6039,0) (23.5186,0) (24.4333,0) (25.3481,0) (26.2628,0) (27.1775,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,299.2);
\end{groupplot}
\end{tikzpicture}


==> plots/11_appendix/logprob/pertB_minus_pertA_on_B_noise.tex <==
% Auto-generated by scripts/exporters/export_shortcut_tex.py -- do not edit by hand.
% Uses plain xcolor mixes; model names \model{<key>} from the preamble.
\centering
{\small\bfseries Noise:}\hspace{1em}\tikz\fill[blue!60!black] (0,0) rectangle (0.32,0.16);~{\small $\tfrac{1}{2}(\sigma_{\min}+\sigma_{\max})$}\hspace{1.5em}\tikz\fill[orange!80!black] (0,0) rectangle (0.32,0.16);~{\small $\sigma_{\min}$}\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 4, horizontal sep=1.5cm, vertical sep=1.2cm},
    width=0.52\linewidth, height=3.0cm,
    tick label style={font=\scriptsize},
    title style={font=\small, yshift=-0.6ex},
    every axis plot/.append style={line width=0.2pt},
    scaled y ticks=false, ytick align=outside,
    max space between ticks=24,
]
\nextgroupplot[title={\model{gemma31}}, xmin=-270.7353, xmax=20.8242, ymin=0, ymax=103.4]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-270.7353,1) (-264.7851,1) (-258.8349,0) (-252.8847,0) (-246.9346,6) (-240.9844,5) (-235.0342,8) (-229.0840,15) (-223.1338,13) (-217.1836,24) (-211.2334,23) (-205.2832,53) (-199.3330,54) (-193.3828,47) (-187.4326,62) (-181.4824,59) (-175.5322,61) (-169.5820,48) (-163.6318,53) (-157.6816,68) (-151.7314,63) (-145.7812,38) (-139.8310,49) (-133.8809,37) (-127.9307,39) (-121.9805,34) (-116.0303,24) (-110.0801,22) (-104.1299,22) (-98.1797,22) (-92.2295,13) (-86.2793,12) (-80.3291,8) (-74.3789,5) (-68.4287,2) (-62.4785,3) (-56.5283,4) (-50.5781,1) (-44.6279,1) (-38.6777,0) (-32.7275,0) (-26.7773,0) (-20.8272,0) (-14.8770,0) (-8.9268,0) (-2.9766,0) (2.9736,0) (8.9238,0) (14.8740,0) (20.8242,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-270.7353,0) (-264.7851,0) (-258.8349,0) (-252.8847,0) (-246.9346,0) (-240.9844,0) (-235.0342,0) (-229.0840,0) (-223.1338,0) (-217.1836,0) (-211.2334,0) (-205.2832,1) (-199.3330,2) (-193.3828,6) (-187.4326,5) (-181.4824,10) (-175.5322,22) (-169.5820,27) (-163.6318,37) (-157.6816,57) (-151.7314,60) (-145.7812,82) (-139.8310,69) (-133.8809,89) (-127.9307,94) (-121.9805,84) (-116.0303,79) (-110.0801,53) (-104.1299,50) (-98.1797,43) (-92.2295,42) (-86.2793,30) (-80.3291,18) (-74.3789,7) (-68.4287,12) (-62.4785,6) (-56.5283,7) (-50.5781,3) (-44.6279,1) (-38.6777,2) (-32.7275,0) (-26.7773,0) (-20.8272,0) (-14.8770,1) (-8.9268,0) (-2.9766,0) (2.9736,0) (8.9238,0) (14.8740,1) (20.8242,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,103.4);
\nextgroupplot[title={\model{llama8}}, xmin=-5.9389, xmax=7.8223, ymin=0, ymax=155.1]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-5.9389,1) (-5.6580,0) (-5.3772,0) (-5.0964,0) (-4.8155,0) (-4.5347,1) (-4.2538,0) (-3.9730,2) (-3.6922,2) (-3.4113,2) (-3.1305,4) (-2.8496,10) (-2.5688,10) (-2.2880,15) (-2.0071,33) (-1.7263,47) (-1.4454,81) (-1.1646,86) (-0.8838,88) (-0.6029,108) (-0.3221,124) (-0.0412,108) (0.2396,83) (0.5204,65) (0.8013,43) (1.0821,22) (1.3630,17) (1.6438,12) (1.9246,10) (2.2055,9) (2.4863,3) (2.7672,3) (3.0480,2) (3.3288,0) (3.6097,2) (3.8905,4) (4.1714,0) (4.4522,0) (4.7330,0) (5.0139,1) (5.2947,0) (5.5755,0) (5.8564,0) (6.1372,0) (6.4181,1) (6.6989,0) (6.9797,0) (7.2606,0) (7.5414,1) (7.8223,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-5.9389,1) (-5.6580,0) (-5.3772,0) (-5.0964,0) (-4.8155,2) (-4.5347,2) (-4.2538,3) (-3.9730,2) (-3.6922,7) (-3.4113,9) (-3.1305,6) (-2.8496,14) (-2.5688,13) (-2.2880,26) (-2.0071,31) (-1.7263,34) (-1.4454,50) (-1.1646,68) (-0.8838,118) (-0.6029,141) (-0.3221,134) (-0.0412,106) (0.2396,79) (0.5204,52) (0.8013,31) (1.0821,26) (1.3630,14) (1.6438,9) (1.9246,6) (2.2055,3) (2.4863,3) (2.7672,3) (3.0480,0) (3.3288,0) (3.6097,1) (3.8905,2) (4.1714,0) (4.4522,0) (4.7330,1) (5.0139,0) (5.2947,1) (5.5755,0) (5.8564,0) (6.1372,0) (6.4181,2) (6.6989,0) (6.9797,0) (7.2606,0) (7.5414,0) (7.8223,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,155.1);
\nextgroupplot[title={\model{mistral24}}, xmin=-3.5511, xmax=5.1567, ymin=0, ymax=382.8]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-3.5511,1) (-3.3734,1) (-3.1957,1) (-3.0180,4) (-2.8403,5) (-2.6626,4) (-2.4849,9) (-2.3072,7) (-2.1294,11) (-1.9517,23) (-1.7740,27) (-1.5963,43) (-1.4186,55) (-1.2409,44) (-1.0632,49) (-0.8855,63) (-0.7078,89) (-0.5300,86) (-0.3523,72) (-0.1746,81) (0.0031,72) (0.1808,48) (0.3585,43) (0.5362,34) (0.7139,31) (0.8916,19) (1.0694,19) (1.2471,13) (1.4248,11) (1.6025,5) (1.7802,6) (1.9579,4) (2.1356,4) (2.3133,3) (2.4910,3) (2.6688,1) (2.8465,1) (3.0242,1) (3.2019,1) (3.3796,1) (3.5573,2) (3.7350,1) (3.9127,0) (4.0904,0) (4.2682,0) (4.4459,1) (4.6236,0) (4.8013,0) (4.9790,1) (5.1567,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-3.5511,0) (-3.3734,0) (-3.1957,0) (-3.0180,0) (-2.8403,0) (-2.6626,0) (-2.4849,0) (-2.3072,0) (-2.1294,0) (-1.9517,0) (-1.7740,0) (-1.5963,0) (-1.4186,1) (-1.2409,1) (-1.0632,2) (-0.8855,5) (-0.7078,12) (-0.5300,48) (-0.3523,170) (-0.1746,348) (0.0031,295) (0.1808,77) (0.3585,26) (0.5362,9) (0.7139,4) (0.8916,0) (1.0694,0) (1.2471,0) (1.4248,1) (1.6025,0) (1.7802,0) (1.9579,0) (2.1356,1) (2.3133,0) (2.4910,0) (2.6688,0) (2.8465,0) (3.0242,0) (3.2019,0) (3.3796,0) (3.5573,0) (3.7350,0) (3.9127,0) (4.0904,0) (4.2682,0) (4.4459,0) (4.6236,0) (4.8013,0) (4.9790,0) (5.1567,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,382.8);
\nextgroupplot[title={\model{olmo32}}, xmin=-13.5690, xmax=10.2862, ymin=0, ymax=185.9]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-13.5690,2) (-13.0822,0) (-12.5954,1) (-12.1085,3) (-11.6217,2) (-11.1348,1) (-10.6480,1) (-10.1612,3) (-9.6743,4) (-9.1875,4) (-8.7006,10) (-8.2138,7) (-7.7269,8) (-7.2401,6) (-6.7533,12) (-6.2664,19) (-5.7796,18) (-5.2927,13) (-4.8059,23) (-4.3191,30) (-3.8322,30) (-3.3454,45) (-2.8585,47) (-2.3717,60) (-1.8849,88) (-1.3980,103) (-0.9112,105) (-0.4243,82) (0.0625,71) (0.5494,45) (1.0362,38) (1.5230,33) (2.0099,25) (2.4967,12) (2.9836,9) (3.4704,7) (3.9572,6) (4.4441,5) (4.9309,5) (5.4178,1) (5.9046,3) (6.3914,2) (6.8783,1) (7.3651,1) (7.8520,2) (8.3388,2) (8.8257,1) (9.3125,1) (9.7993,3) (10.2862,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-13.5690,0) (-13.0822,0) (-12.5954,0) (-12.1085,0) (-11.6217,0) (-11.1348,0) (-10.6480,0) (-10.1612,0) (-9.6743,0) (-9.1875,0) (-8.7006,0) (-8.2138,0) (-7.7269,0) (-7.2401,1) (-6.7533,0) (-6.2664,0) (-5.7796,0) (-5.2927,4) (-4.8059,2) (-4.3191,4) (-3.8322,4) (-3.3454,5) (-2.8585,20) (-2.3717,28) (-1.8849,58) (-1.3980,105) (-0.9112,144) (-0.4243,169) (0.0625,144) (0.5494,124) (1.0362,54) (1.5230,45) (2.0099,32) (2.4967,20) (2.9836,11) (3.4704,7) (3.9572,4) (4.4441,8) (4.9309,2) (5.4178,1) (5.9046,1) (6.3914,0) (6.8783,0) (7.3651,1) (7.8520,0) (8.3388,0) (8.8257,1) (9.3125,1) (9.7993,0) (10.2862,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,185.9);
\nextgroupplot[title={\model{qwen14}}, xmin=-4.9250, xmax=4.3775, ymin=0, ymax=302.5]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-4.9250,1) (-4.7351,0) (-4.5453,0) (-4.3554,0) (-4.1656,0) (-3.9758,0) (-3.7859,0) (-3.5961,0) (-3.4062,1) (-3.2164,0) (-3.0265,0) (-2.8367,0) (-2.6468,1) (-2.4570,1) (-2.2671,0) (-2.0773,3) (-1.8874,0) (-1.6976,1) (-1.5077,5) (-1.3179,19) (-1.1281,12) (-0.9382,37) (-0.7484,47) (-0.5585,98) (-0.3687,141) (-0.1788,158) (0.0110,137) (0.2009,111) (0.3907,80) (0.5806,54) (0.7704,32) (0.9603,20) (1.1501,12) (1.3400,12) (1.5298,1) (1.7197,6) (1.9095,1) (2.0993,2) (2.2892,2) (2.4790,1) (2.6689,0) (2.8587,1) (3.0486,0) (3.2384,1) (3.4283,0) (3.6181,0) (3.8080,1) (3.9978,0) (4.1877,1) (4.3775,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-4.9250,0) (-4.7351,0) (-4.5453,0) (-4.3554,0) (-4.1656,0) (-3.9758,0) (-3.7859,0) (-3.5961,0) (-3.4062,0) (-3.2164,0) (-3.0265,0) (-2.8367,0) (-2.6468,0) (-2.4570,0) (-2.2671,0) (-2.0773,0) (-1.8874,0) (-1.6976,1) (-1.5077,0) (-1.3179,2) (-1.1281,5) (-0.9382,13) (-0.7484,24) (-0.5585,74) (-0.3687,199) (-0.1788,275) (0.0110,251) (0.2009,104) (0.3907,33) (0.5806,10) (0.7704,3) (0.9603,2) (1.1501,1) (1.3400,3) (1.5298,0) (1.7197,0) (1.9095,0) (2.0993,0) (2.2892,0) (2.4790,0) (2.6689,0) (2.8587,0) (3.0486,0) (3.2384,0) (3.4283,0) (3.6181,0) (3.8080,0) (3.9978,0) (4.1877,0) (4.3775,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,302.5);
\nextgroupplot[title={\model{qwen32}}, xmin=-4.9030, xmax=5.8706, ymin=0, ymax=190.3]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-4.9030,1) (-4.6832,0) (-4.4633,0) (-4.2434,2) (-4.0236,1) (-3.8037,0) (-3.5838,0) (-3.3640,3) (-3.1441,1) (-2.9242,4) (-2.7043,5) (-2.4845,9) (-2.2646,14) (-2.0447,20) (-1.8249,23) (-1.6050,23) (-1.3851,38) (-1.1652,53) (-0.9454,66) (-0.7255,78) (-0.5056,85) (-0.2858,107) (-0.0659,86) (0.1540,86) (0.3739,63) (0.5937,52) (0.8136,38) (1.0335,33) (1.2533,31) (1.4732,21) (1.6931,16) (1.9129,8) (2.1328,4) (2.3527,6) (2.5726,1) (2.7924,2) (3.0123,6) (3.2322,3) (3.4520,2) (3.6719,2) (3.8918,0) (4.1117,2) (4.3315,0) (4.5514,1) (4.7713,0) (4.9911,2) (5.2110,0) (5.4309,1) (5.6508,1) (5.8706,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-4.9030,0) (-4.6832,0) (-4.4633,1) (-4.2434,0) (-4.0236,0) (-3.8037,1) (-3.5838,0) (-3.3640,0) (-3.1441,3) (-2.9242,0) (-2.7043,1) (-2.4845,0) (-2.2646,2) (-2.0447,4) (-1.8249,2) (-1.6050,7) (-1.3851,13) (-1.1652,22) (-0.9454,36) (-0.7255,68) (-0.5056,85) (-0.2858,122) (-0.0659,173) (0.1540,144) (0.3739,108) (0.5937,83) (0.8136,44) (1.0335,19) (1.2533,15) (1.4732,9) (1.6931,10) (1.9129,3) (2.1328,2) (2.3527,4) (2.5726,4) (2.7924,2) (3.0123,7) (3.2322,4) (3.4520,0) (3.6719,0) (3.8918,2) (4.1117,0) (4.3315,0) (4.5514,0) (4.7713,0) (4.9911,0) (5.2110,0) (5.4309,0) (5.6508,0) (5.8706,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,190.3);
\nextgroupplot[title={\model{qwen27}}, xmin=-34.6634, xmax=20.0253, ymin=0, ymax=364.1, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-34.6634,2) (-33.5473,0) (-32.4312,0) (-31.3151,2) (-30.1990,1) (-29.0829,0) (-27.9668,4) (-26.8507,2) (-25.7346,11) (-24.6185,9) (-23.5024,5) (-22.3863,11) (-21.2702,12) (-20.1541,19) (-19.0380,15) (-17.9219,22) (-16.8058,29) (-15.6897,35) (-14.5736,41) (-13.4576,51) (-12.3415,40) (-11.2254,50) (-10.1093,55) (-8.9932,58) (-7.8771,57) (-6.7610,68) (-5.6449,53) (-4.5288,46) (-3.4127,60) (-2.2966,51) (-1.1805,34) (-0.0644,32) (1.0517,28) (2.1678,33) (3.2839,18) (4.4000,9) (5.5161,12) (6.6322,7) (7.7482,3) (8.8643,6) (9.9804,2) (11.0965,2) (12.2126,1) (13.3287,2) (14.4448,0) (15.5609,1) (16.6770,0) (17.7931,1) (18.9092,0) (20.0253,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-34.6634,0) (-33.5473,0) (-32.4312,0) (-31.3151,0) (-30.1990,0) (-29.0829,0) (-27.9668,0) (-26.8507,0) (-25.7346,0) (-24.6185,0) (-23.5024,0) (-22.3863,0) (-21.2702,1) (-20.1541,0) (-19.0380,0) (-17.9219,0) (-16.8058,0) (-15.6897,0) (-14.5736,0) (-13.4576,0) (-12.3415,0) (-11.2254,2) (-10.1093,1) (-8.9932,3) (-7.8771,3) (-6.7610,9) (-5.6449,12) (-4.5288,30) (-3.4127,76) (-2.2966,177) (-1.1805,331) (-0.0644,200) (1.0517,88) (2.1678,33) (3.2839,14) (4.4000,9) (5.5161,4) (6.6322,3) (7.7482,0) (8.8643,0) (9.9804,2) (11.0965,0) (12.2126,0) (13.3287,1) (14.4448,0) (15.5609,0) (16.6770,0) (17.7931,0) (18.9092,1) (20.0253,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,364.1);
\nextgroupplot[title={\model{seed36}}, xmin=-28.5457, xmax=33.2065, ymin=0, ymax=650.1, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-28.5457,2) (-27.2855,0) (-26.0252,0) (-24.7650,0) (-23.5047,0) (-22.2445,0) (-20.9842,1) (-19.7240,0) (-18.4637,0) (-17.2035,1) (-15.9432,3) (-14.6830,0) (-13.4227,2) (-12.1625,4) (-10.9022,8) (-9.6420,7) (-8.3817,14) (-7.1215,16) (-5.8612,20) (-4.6010,34) (-3.3407,58) (-2.0805,124) (-0.8202,147) (0.4400,93) (1.7003,74) (2.9605,72) (4.2208,57) (5.4810,52) (6.7413,23) (8.0015,38) (9.2618,24) (10.5220,23) (11.7823,27) (13.0425,12) (14.3028,18) (15.5630,13) (16.8233,10) (18.0835,4) (19.3438,6) (20.6040,3) (21.8643,2) (23.1245,3) (24.3848,1) (25.6450,2) (26.9053,0) (28.1655,1) (29.4258,0) (30.6860,0) (31.9463,1) (33.2065,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-28.5457,0) (-27.2855,0) (-26.0252,0) (-24.7650,0) (-23.5047,0) (-22.2445,0) (-20.9842,0) (-19.7240,0) (-18.4637,0) (-17.2035,0) (-15.9432,0) (-14.6830,0) (-13.4227,0) (-12.1625,0) (-10.9022,0) (-9.6420,0) (-8.3817,1) (-7.1215,1) (-5.8612,4) (-4.6010,17) (-3.3407,42) (-2.0805,247) (-0.8202,591) (0.4400,81) (1.7003,6) (2.9605,4) (4.2208,3) (5.4810,2) (6.7413,0) (8.0015,0) (9.2618,1) (10.5220,0) (11.7823,0) (13.0425,0) (14.3028,0) (15.5630,0) (16.8233,0) (18.0835,0) (19.3438,0) (20.6040,0) (21.8643,0) (23.1245,0) (24.3848,0) (25.6450,0) (26.9053,0) (28.1655,0) (29.4258,0) (30.6860,0) (31.9463,0) (33.2065,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,650.1);
\end{groupplot}
\end{tikzpicture}


==> plots/11_appendix/logprob/pertB_on_B_dropout.tex <==
% Auto-generated by scripts/exporters/export_shortcut_tex.py -- do not edit by hand.
% Uses plain xcolor mixes; model names \model{<key>} from the preamble.
\centering
{\small\bfseries Dropout:}\hspace{1em}\tikz\fill[blue!60!black] (0,0) rectangle (0.32,0.16);~{\small $\tfrac{1}{2}(p_{\min}+p_{\max})$}\hspace{1.5em}\tikz\fill[orange!80!black] (0,0) rectangle (0.32,0.16);~{\small $p_{\min}$}\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 4, horizontal sep=1.5cm, vertical sep=1.2cm},
    width=0.52\linewidth, height=3.0cm,
    tick label style={font=\scriptsize},
    title style={font=\small, yshift=-0.6ex},
    every axis plot/.append style={line width=0.2pt},
    scaled y ticks=false, ytick align=outside,
    max space between ticks=24,
]
\nextgroupplot[title={\model{gemma31}}, xmin=-359.2013, xmax=4.8727, ymin=0, ymax=246.4]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-359.2013,1) (-351.7712,2) (-344.3411,2) (-336.9111,8) (-329.4810,11) (-322.0509,16) (-314.6208,19) (-307.1907,29) (-299.7607,48) (-292.3306,49) (-284.9005,68) (-277.4704,76) (-270.0403,83) (-262.6102,94) (-255.1802,98) (-247.7501,93) (-240.3200,76) (-232.8899,55) (-225.4598,38) (-218.0298,47) (-210.5997,37) (-203.1696,19) (-195.7395,12) (-188.3094,7) (-180.8793,3) (-173.4493,6) (-166.0192,1) (-158.5891,2) (-151.1590,0) (-143.7289,0) (-136.2989,0) (-128.8688,0) (-121.4387,0) (-114.0086,0) (-106.5785,0) (-99.1485,0) (-91.7184,0) (-84.2883,0) (-76.8582,0) (-69.4281,0) (-61.9980,0) (-54.5680,0) (-47.1379,0) (-39.7078,0) (-32.2777,0) (-24.8476,0) (-17.4176,0) (-9.9875,0) (-2.5574,0) (4.8727,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-359.2013,0) (-351.7712,0) (-344.3411,0) (-336.9111,0) (-329.4810,0) (-322.0509,0) (-314.6208,0) (-307.1907,0) (-299.7607,0) (-292.3306,0) (-284.9005,0) (-277.4704,0) (-270.0403,0) (-262.6102,0) (-255.1802,0) (-247.7501,0) (-240.3200,0) (-232.8899,0) (-225.4598,0) (-218.0298,0) (-210.5997,0) (-203.1696,0) (-195.7395,0) (-188.3094,0) (-180.8793,0) (-173.4493,0) (-166.0192,0) (-158.5891,0) (-151.1590,0) (-143.7289,0) (-136.2989,0) (-128.8688,0) (-121.4387,0) (-114.0086,0) (-106.5785,0) (-99.1485,0) (-91.7184,0) (-84.2883,1) (-76.8582,6) (-69.4281,4) (-61.9980,26) (-54.5680,39) (-47.1379,87) (-39.7078,137) (-32.2777,202) (-24.8476,224) (-17.4176,189) (-9.9875,77) (-2.5574,8) (4.8727,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,246.4);
\nextgroupplot[title={\model{llama8}}, xmin=-12.1216, xmax=8.2637, ymin=0, ymax=127.6]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-12.1216,2) (-11.7056,1) (-11.2896,0) (-10.8736,1) (-10.4575,2) (-10.0415,3) (-9.6255,3) (-9.2095,3) (-8.7934,2) (-8.3774,1) (-7.9614,10) (-7.5454,3) (-7.1293,5) (-6.7133,10) (-6.2973,13) (-5.8812,15) (-5.4652,12) (-5.0492,8) (-4.6332,27) (-4.2171,23) (-3.8011,23) (-3.3851,32) (-2.9691,31) (-2.5530,38) (-2.1370,43) (-1.7210,46) (-1.3050,46) (-0.8889,58) (-0.4729,54) (-0.0569,48) (0.3592,54) (0.7752,61) (1.1912,63) (1.6072,42) (2.0233,38) (2.4393,37) (2.8553,41) (3.2713,25) (3.6874,21) (4.1034,11) (4.5194,10) (4.9354,11) (5.3515,4) (5.7675,5) (6.1835,5) (6.5996,4) (7.0156,2) (7.4316,1) (7.8476,2) (8.2637,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-12.1216,0) (-11.7056,0) (-11.2896,0) (-10.8736,0) (-10.4575,0) (-10.0415,0) (-9.6255,0) (-9.2095,0) (-8.7934,0) (-8.3774,0) (-7.9614,0) (-7.5454,0) (-7.1293,0) (-6.7133,0) (-6.2973,0) (-5.8812,0) (-5.4652,0) (-5.0492,0) (-4.6332,1) (-4.2171,2) (-3.8011,5) (-3.3851,9) (-2.9691,20) (-2.5530,31) (-2.1370,56) (-1.7210,80) (-1.3050,97) (-0.8889,107) (-0.4729,116) (-0.0569,91) (0.3592,92) (0.7752,85) (1.1912,48) (1.6072,37) (2.0233,25) (2.4393,20) (2.8553,20) (3.2713,20) (3.6874,11) (4.1034,9) (4.5194,5) (4.9354,7) (5.3515,3) (5.7675,2) (6.1835,1) (6.5996,0) (7.0156,0) (7.4316,0) (7.8476,0) (8.2637,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,127.6);
\nextgroupplot[title={\model{mistral24}}, xmin=-27.4636, xmax=2.1511, ymin=0, ymax=261.8]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-27.4636,1) (-26.8592,0) (-26.2548,1) (-25.6504,0) (-25.0460,0) (-24.4417,0) (-23.8373,0) (-23.2329,0) (-22.6285,0) (-22.0241,2) (-21.4198,2) (-20.8154,3) (-20.2110,0) (-19.6066,4) (-19.0022,4) (-18.3979,4) (-17.7935,2) (-17.1891,2) (-16.5847,8) (-15.9803,7) (-15.3759,11) (-14.7716,11) (-14.1672,10) (-13.5628,10) (-12.9584,12) (-12.3540,19) (-11.7497,18) (-11.1453,20) (-10.5409,38) (-9.9365,32) (-9.3321,39) (-8.7278,30) (-8.1234,38) (-7.5190,43) (-6.9146,52) (-6.3102,76) (-5.7059,65) (-5.1015,78) (-4.4971,64) (-3.8927,76) (-3.2883,54) (-2.6840,55) (-2.0796,38) (-1.4752,35) (-0.8708,19) (-0.2664,12) (0.3379,2) (0.9423,3) (1.5467,0) (2.1511,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-27.4636,0) (-26.8592,0) (-26.2548,0) (-25.6504,0) (-25.0460,0) (-24.4417,0) (-23.8373,0) (-23.2329,0) (-22.6285,0) (-22.0241,0) (-21.4198,0) (-20.8154,0) (-20.2110,0) (-19.6066,0) (-19.0022,0) (-18.3979,0) (-17.7935,0) (-17.1891,0) (-16.5847,0) (-15.9803,0) (-15.3759,0) (-14.7716,0) (-14.1672,0) (-13.5628,0) (-12.9584,0) (-12.3540,0) (-11.7497,0) (-11.1453,0) (-10.5409,0) (-9.9365,0) (-9.3321,0) (-8.7278,0) (-8.1234,0) (-7.5190,0) (-6.9146,0) (-6.3102,2) (-5.7059,1) (-5.1015,2) (-4.4971,5) (-3.8927,17) (-3.2883,27) (-2.6840,64) (-2.0796,119) (-1.4752,190) (-0.8708,238) (-0.2664,172) (0.3379,121) (0.9423,36) (1.5467,6) (2.1511,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,261.8);
\nextgroupplot[title={\model{olmo32}}, xmin=-13.2038, xmax=18.3433, ymin=0, ymax=132.0]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-13.2038,1) (-12.5600,0) (-11.9162,0) (-11.2724,1) (-10.6286,1) (-9.9847,0) (-9.3409,3) (-8.6971,1) (-8.0533,2) (-7.4095,1) (-6.7656,2) (-6.1218,6) (-5.4780,5) (-4.8342,2) (-4.1904,7) (-3.5466,13) (-2.9027,11) (-2.2589,21) (-1.6151,15) (-0.9713,36) (-0.3275,42) (0.3164,41) (0.9602,53) (1.6040,56) (2.2478,75) (2.8916,75) (3.5355,90) (4.1793,82) (4.8231,96) (5.4669,86) (6.1107,57) (6.7546,28) (7.3984,25) (8.0422,18) (8.6860,10) (9.3298,13) (9.9737,6) (10.6175,9) (11.2613,2) (11.9051,1) (12.5489,1) (13.1927,2) (13.8366,1) (14.4804,1) (15.1242,0) (15.7680,1) (16.4118,0) (17.0557,0) (17.6995,1) (18.3433,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-13.2038,0) (-12.5600,0) (-11.9162,0) (-11.2724,0) (-10.6286,0) (-9.9847,0) (-9.3409,0) (-8.6971,0) (-8.0533,0) (-7.4095,1) (-6.7656,0) (-6.1218,0) (-5.4780,1) (-4.8342,1) (-4.1904,0) (-3.5466,4) (-2.9027,5) (-2.2589,6) (-1.6151,26) (-0.9713,43) (-0.3275,61) (0.3164,95) (0.9602,108) (1.6040,103) (2.2478,120) (2.8916,95) (3.5355,84) (4.1793,64) (4.8231,64) (5.4669,31) (6.1107,28) (6.7546,24) (7.3984,15) (8.0422,1) (8.6860,4) (9.3298,7) (9.9737,2) (10.6175,2) (11.2613,1) (11.9051,2) (12.5489,1) (13.1927,1) (13.8366,0) (14.4804,0) (15.1242,0) (15.7680,0) (16.4118,0) (17.0557,0) (17.6995,0) (18.3433,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,132.0);
\nextgroupplot[title={\model{qwen14}}, xmin=-18.0054, xmax=5.6662, ymin=0, ymax=229.9]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-18.0054,1) (-17.5223,0) (-17.0392,1) (-16.5561,1) (-16.0730,0) (-15.5899,1) (-15.1068,2) (-14.6238,1) (-14.1407,2) (-13.6576,0) (-13.1745,2) (-12.6914,1) (-12.2083,4) (-11.7252,1) (-11.2421,2) (-10.7590,1) (-10.2759,0) (-9.7928,3) (-9.3097,5) (-8.8266,2) (-8.3435,4) (-7.8604,6) (-7.3773,11) (-6.8942,4) (-6.4111,8) (-5.9280,5) (-5.4449,10) (-4.9618,14) (-4.4788,21) (-3.9957,21) (-3.5126,32) (-3.0295,43) (-2.5464,57) (-2.0633,74) (-1.5802,74) (-1.0971,105) (-0.6140,91) (-0.1309,95) (0.3522,102) (0.8353,72) (1.3184,48) (1.8015,26) (2.2846,25) (2.7677,9) (3.2508,4) (3.7339,4) (4.2170,3) (4.7001,0) (5.1831,2) (5.6662,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-18.0054,0) (-17.5223,0) (-17.0392,0) (-16.5561,0) (-16.0730,0) (-15.5899,0) (-15.1068,0) (-14.6238,0) (-14.1407,0) (-13.6576,0) (-13.1745,0) (-12.6914,0) (-12.2083,0) (-11.7252,0) (-11.2421,0) (-10.7590,0) (-10.2759,0) (-9.7928,1) (-9.3097,0) (-8.8266,0) (-8.3435,0) (-7.8604,0) (-7.3773,0) (-6.8942,0) (-6.4111,0) (-5.9280,0) (-5.4449,1) (-4.9618,2) (-4.4788,0) (-3.9957,2) (-3.5126,9) (-3.0295,21) (-2.5464,37) (-2.0633,75) (-1.5802,111) (-1.0971,199) (-0.6140,209) (-0.1309,170) (0.3522,105) (0.8353,42) (1.3184,8) (1.8015,7) (2.2846,0) (2.7677,0) (3.2508,0) (3.7339,1) (4.2170,0) (4.7001,0) (5.1831,0) (5.6662,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,229.9);
\nextgroupplot[title={\model{qwen32}}, xmin=-45.3059, xmax=4.9131, ymin=0, ymax=146.3]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-45.3059,1) (-44.2810,0) (-43.2561,0) (-42.2313,1) (-41.2064,1) (-40.1815,0) (-39.1566,0) (-38.1317,2) (-37.1069,2) (-36.0820,0) (-35.0571,2) (-34.0322,3) (-33.0074,4) (-31.9825,5) (-30.9576,1) (-29.9327,4) (-28.9078,4) (-27.8830,5) (-26.8581,9) (-25.8332,7) (-24.8083,9) (-23.7835,6) (-22.7586,13) (-21.7337,16) (-20.7088,22) (-19.6839,14) (-18.6591,21) (-17.6342,21) (-16.6093,30) (-15.5844,46) (-14.5595,37) (-13.5347,50) (-12.5098,45) (-11.4849,43) (-10.4600,55) (-9.4352,52) (-8.4103,54) (-7.3854,57) (-6.3605,56) (-5.3356,60) (-4.3108,62) (-3.2859,58) (-2.2610,48) (-1.2361,27) (-0.2113,21) (0.8136,15) (1.8385,7) (2.8634,2) (3.8883,2) (4.9131,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-45.3059,0) (-44.2810,0) (-43.2561,0) (-42.2313,0) (-41.2064,0) (-40.1815,0) (-39.1566,0) (-38.1317,2) (-37.1069,0) (-36.0820,0) (-35.0571,0) (-34.0322,0) (-33.0074,0) (-31.9825,0) (-30.9576,0) (-29.9327,0) (-28.9078,0) (-27.8830,1) (-26.8581,1) (-25.8332,0) (-24.8083,0) (-23.7835,5) (-22.7586,0) (-21.7337,5) (-20.7088,4) (-19.6839,6) (-18.6591,5) (-17.6342,3) (-16.6093,4) (-15.5844,9) (-14.5595,4) (-13.5347,13) (-12.5098,19) (-11.4849,22) (-10.4600,30) (-9.4352,27) (-8.4103,45) (-7.3854,66) (-6.3605,88) (-5.3356,102) (-4.3108,103) (-3.2859,133) (-2.2610,99) (-1.2361,93) (-0.2113,59) (0.8136,21) (1.8385,20) (2.8634,6) (3.8883,5) (4.9131,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,146.3);
\nextgroupplot[title={\model{qwen27}}, xmin=-43.4510, xmax=38.9739, ymin=0, ymax=445.5, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-43.4510,0) (-41.7689,0) (-40.0868,1) (-38.4046,0) (-36.7225,1) (-35.0403,0) (-33.3582,0) (-31.6760,2) (-29.9939,6) (-28.3118,0) (-26.6296,4) (-24.9475,7) (-23.2653,8) (-21.5832,8) (-19.9010,6) (-18.2189,18) (-16.5368,9) (-14.8546,22) (-13.1725,37) (-11.4903,31) (-9.8082,41) (-8.1261,56) (-6.4439,66) (-4.7618,66) (-3.0796,73) (-1.3975,73) (0.2847,71) (1.9668,87) (3.6489,77) (5.3311,64) (7.0132,37) (8.6954,43) (10.3775,28) (12.0597,25) (13.7418,10) (15.4239,5) (17.1061,7) (18.7882,3) (20.4704,3) (22.1525,3) (23.8346,1) (25.5168,0) (27.1989,0) (28.8811,0) (30.5632,0) (32.2454,0) (33.9275,0) (35.6096,0) (37.2918,1) (38.9739,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-43.4510,1) (-41.7689,0) (-40.0868,0) (-38.4046,0) (-36.7225,0) (-35.0403,1) (-33.3582,0) (-31.6760,1) (-29.9939,0) (-28.3118,1) (-26.6296,0) (-24.9475,2) (-23.2653,3) (-21.5832,1) (-19.9010,1) (-18.2189,2) (-16.5368,0) (-14.8546,1) (-13.1725,0) (-11.4903,2) (-9.8082,1) (-8.1261,9) (-6.4439,5) (-4.7618,23) (-3.0796,94) (-1.3975,405) (0.2847,340) (1.9668,65) (3.6489,22) (5.3311,11) (7.0132,6) (8.6954,2) (10.3775,1) (12.0597,0) (13.7418,0) (15.4239,0) (17.1061,0) (18.7882,0) (20.4704,0) (22.1525,0) (23.8346,0) (25.5168,0) (27.1989,0) (28.8811,0) (30.5632,0) (32.2454,0) (33.9275,0) (35.6096,0) (37.2918,0) (38.9739,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,445.5);
\nextgroupplot[title={\model{seed36}}, xmin=-15.1274, xmax=11.8622, ymin=0, ymax=214.5, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-15.1274,2) (-14.5766,2) (-14.0258,0) (-13.4749,0) (-12.9241,1) (-12.3733,1) (-11.8225,0) (-11.2717,3) (-10.7209,2) (-10.1701,4) (-9.6193,5) (-9.0685,3) (-8.5177,5) (-7.9669,7) (-7.4161,2) (-6.8653,8) (-6.3144,9) (-5.7636,4) (-5.2128,12) (-4.6620,9) (-4.1112,14) (-3.5604,17) (-3.0096,11) (-2.4588,27) (-1.9080,28) (-1.3572,36) (-0.8064,56) (-0.2556,66) (0.2952,65) (0.8461,119) (1.3969,100) (1.9477,113) (2.4985,66) (3.0493,58) (3.6001,46) (4.1509,33) (4.7017,24) (5.2525,16) (5.8033,10) (6.3541,3) (6.9049,2) (7.4557,3) (8.0066,5) (8.5574,1) (9.1082,0) (9.6590,0) (10.2098,1) (10.7606,0) (11.3114,1) (11.8622,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-15.1274,0) (-14.5766,0) (-14.0258,0) (-13.4749,0) (-12.9241,0) (-12.3733,0) (-11.8225,0) (-11.2717,0) (-10.7209,0) (-10.1701,0) (-9.6193,0) (-9.0685,0) (-8.5177,0) (-7.9669,0) (-7.4161,0) (-6.8653,0) (-6.3144,0) (-5.7636,0) (-5.2128,0) (-4.6620,1) (-4.1112,0) (-3.5604,1) (-3.0096,3) (-2.4588,5) (-1.9080,20) (-1.3572,24) (-0.8064,58) (-0.2556,99) (0.2952,180) (0.8461,195) (1.3969,136) (1.9477,95) (2.4985,79) (3.0493,47) (3.6001,26) (4.1509,15) (4.7017,6) (5.2525,4) (5.8033,2) (6.3541,1) (6.9049,0) (7.4557,0) (8.0066,0) (8.5574,2) (9.1082,1) (9.6590,0) (10.2098,0) (10.7606,0) (11.3114,0) (11.8622,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,214.5);
\end{groupplot}
\end{tikzpicture}


==> plots/11_appendix/logprob/pertB_on_B_noise.tex <==
% Auto-generated by scripts/exporters/export_shortcut_tex.py -- do not edit by hand.
% Uses plain xcolor mixes; model names \model{<key>} from the preamble.
\centering
{\small\bfseries Noise:}\hspace{1em}\tikz\fill[blue!60!black] (0,0) rectangle (0.32,0.16);~{\small $\tfrac{1}{2}(\sigma_{\min}+\sigma_{\max})$}\hspace{1.5em}\tikz\fill[orange!80!black] (0,0) rectangle (0.32,0.16);~{\small $\sigma_{\min}$}\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 4, horizontal sep=1.5cm, vertical sep=1.2cm},
    width=0.52\linewidth, height=3.0cm,
    tick label style={font=\scriptsize},
    title style={font=\small, yshift=-0.6ex},
    every axis plot/.append style={line width=0.2pt},
    scaled y ticks=false, ytick align=outside,
    max space between ticks=24,
]
\nextgroupplot[title={\model{gemma31}}, xmin=-318.0022, xmax=-109.9529, ymin=0, ymax=100.1]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-318.0022,2) (-313.7563,2) (-309.5104,8) (-305.2645,2) (-301.0186,8) (-296.7727,9) (-292.5268,18) (-288.2809,22) (-284.0350,29) (-279.7891,35) (-275.5432,35) (-271.2972,51) (-267.0513,62) (-262.8054,40) (-258.5595,60) (-254.3136,66) (-250.0677,67) (-245.8218,58) (-241.5759,55) (-237.3300,41) (-233.0841,54) (-228.8382,42) (-224.5923,36) (-220.3464,34) (-216.1005,36) (-211.8546,18) (-207.6087,23) (-203.3628,15) (-199.1169,14) (-194.8710,16) (-190.6251,10) (-186.3792,11) (-182.1333,9) (-177.8874,2) (-173.6415,3) (-169.3956,2) (-165.1497,1) (-160.9038,2) (-156.6579,1) (-152.4119,1) (-148.1660,0) (-143.9201,0) (-139.6742,0) (-135.4283,0) (-131.1824,0) (-126.9365,0) (-122.6906,0) (-118.4447,0) (-114.1988,0) (-109.9529,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-318.0022,0) (-313.7563,0) (-309.5104,0) (-305.2645,0) (-301.0186,0) (-296.7727,0) (-292.5268,0) (-288.2809,0) (-284.0350,0) (-279.7891,0) (-275.5432,0) (-271.2972,0) (-267.0513,0) (-262.8054,0) (-258.5595,0) (-254.3136,0) (-250.0677,0) (-245.8218,0) (-241.5759,0) (-237.3300,0) (-233.0841,0) (-228.8382,0) (-224.5923,2) (-220.3464,1) (-216.1005,4) (-211.8546,5) (-207.6087,14) (-203.3628,21) (-199.1169,21) (-194.8710,26) (-190.6251,45) (-186.3792,55) (-182.1333,67) (-177.8874,83) (-173.6415,74) (-169.3956,85) (-165.1497,91) (-160.9038,82) (-156.6579,72) (-152.4119,66) (-148.1660,47) (-143.9201,31) (-139.6742,33) (-135.4283,26) (-131.1824,18) (-126.9365,10) (-122.6906,8) (-118.4447,7) (-114.1988,6) (-109.9529,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,100.1);
\nextgroupplot[title={\model{llama8}}, xmin=-3.1957, xmax=10.8259, ymin=0, ymax=238.7]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-3.1957,0) (-2.9096,0) (-2.6234,0) (-2.3373,0) (-2.0511,0) (-1.7650,1) (-1.4788,0) (-1.1926,2) (-0.9065,1) (-0.6203,1) (-0.3342,4) (-0.0480,3) (0.2381,4) (0.5243,12) (0.8104,17) (1.0966,10) (1.3827,11) (1.6689,27) (1.9551,35) (2.2412,35) (2.5274,52) (2.8135,62) (3.0997,64) (3.3858,65) (3.6720,54) (3.9581,71) (4.2443,63) (4.5305,67) (4.8166,54) (5.1028,53) (5.3889,36) (5.6751,41) (5.9612,34) (6.2474,21) (6.5335,27) (6.8197,20) (7.1058,15) (7.3920,12) (7.6782,8) (7.9643,4) (8.2505,5) (8.5366,7) (8.8228,0) (9.1089,1) (9.3951,0) (9.6812,0) (9.9674,0) (10.2535,0) (10.5397,1) (10.8259,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-3.1957,1) (-2.9096,0) (-2.6234,0) (-2.3373,0) (-2.0511,1) (-1.7650,0) (-1.4788,1) (-1.1926,7) (-0.9065,16) (-0.6203,72) (-0.3342,178) (-0.0480,217) (0.2381,173) (0.5243,105) (0.8104,66) (1.0966,37) (1.3827,38) (1.6689,19) (1.9551,11) (2.2412,6) (2.5274,12) (2.8135,6) (3.0997,8) (3.3858,7) (3.6720,1) (3.9581,2) (4.2443,3) (4.5305,1) (4.8166,3) (5.1028,1) (5.3889,0) (5.6751,1) (5.9612,2) (6.2474,1) (6.5335,2) (6.8197,2) (7.1058,0) (7.3920,0) (7.6782,0) (7.9643,0) (8.2505,0) (8.5366,0) (8.8228,0) (9.1089,0) (9.3951,0) (9.6812,0) (9.9674,0) (10.2535,0) (10.5397,0) (10.8259,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,238.7);
\nextgroupplot[title={\model{mistral24}}, xmin=-4.1282, xmax=2.5859, ymin=0, ymax=394.9]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-4.1282,1) (-3.9912,1) (-3.8541,1) (-3.7171,4) (-3.5801,0) (-3.4431,3) (-3.3060,3) (-3.1690,3) (-3.0320,2) (-2.8950,6) (-2.7580,5) (-2.6209,6) (-2.4839,10) (-2.3469,14) (-2.2099,21) (-2.0729,17) (-1.9358,19) (-1.7988,31) (-1.6618,38) (-1.5248,44) (-1.3877,41) (-1.2507,63) (-1.1137,59) (-0.9767,72) (-0.8397,42) (-0.7026,67) (-0.5656,47) (-0.4286,59) (-0.2916,53) (-0.1546,46) (-0.0175,35) (0.1195,35) (0.2565,33) (0.3935,26) (0.5306,16) (0.6676,12) (0.8046,10) (0.9416,11) (1.0786,10) (1.2157,12) (1.3527,5) (1.4897,5) (1.6267,1) (1.7637,2) (1.9008,3) (2.0378,4) (2.1748,1) (2.3118,0) (2.4489,1) (2.5859,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-4.1282,0) (-3.9912,0) (-3.8541,0) (-3.7171,0) (-3.5801,0) (-3.4431,0) (-3.3060,0) (-3.1690,0) (-3.0320,0) (-2.8950,0) (-2.7580,0) (-2.6209,0) (-2.4839,0) (-2.3469,0) (-2.2099,0) (-2.0729,0) (-1.9358,0) (-1.7988,1) (-1.6618,0) (-1.5248,1) (-1.3877,0) (-1.2507,0) (-1.1137,0) (-0.9767,0) (-0.8397,1) (-0.7026,4) (-0.5656,3) (-0.4286,23) (-0.2916,94) (-0.1546,341) (-0.0175,359) (0.1195,136) (0.2565,26) (0.3935,5) (0.5306,3) (0.6676,1) (0.8046,0) (0.9416,0) (1.0786,0) (1.2157,0) (1.3527,0) (1.4897,0) (1.6267,0) (1.7637,0) (1.9008,1) (2.0378,0) (2.1748,0) (2.3118,1) (2.4489,0) (2.5859,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,394.9);
\nextgroupplot[title={\model{olmo32}}, xmin=-10.9940, xmax=18.3754, ymin=0, ymax=260.7]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-10.9940,1) (-10.3946,0) (-9.7952,0) (-9.1959,0) (-8.5965,0) (-7.9971,1) (-7.3977,1) (-6.7984,4) (-6.1990,2) (-5.5996,1) (-5.0002,3) (-4.4008,2) (-3.8015,4) (-3.2021,9) (-2.6027,12) (-2.0033,12) (-1.4040,21) (-0.8046,13) (-0.2052,25) (0.3942,31) (0.9935,42) (1.5929,41) (2.1923,62) (2.7917,70) (3.3910,98) (3.9904,88) (4.5898,87) (5.1892,86) (5.7885,70) (6.3879,61) (6.9873,47) (7.5867,37) (8.1861,20) (8.7854,17) (9.3848,8) (9.9842,6) (10.5836,7) (11.1829,6) (11.7823,0) (12.3817,2) (12.9811,0) (13.5804,0) (14.1798,1) (14.7792,0) (15.3786,1) (15.9779,0) (16.5773,0) (17.1767,0) (17.7761,1) (18.3754,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-10.9940,0) (-10.3946,0) (-9.7952,0) (-9.1959,0) (-8.5965,0) (-7.9971,0) (-7.3977,0) (-6.7984,0) (-6.1990,0) (-5.5996,0) (-5.0002,0) (-4.4008,0) (-3.8015,0) (-3.2021,0) (-2.6027,3) (-2.0033,18) (-1.4040,68) (-0.8046,165) (-0.2052,237) (0.3942,214) (0.9935,123) (1.5929,70) (2.1923,41) (2.7917,19) (3.3910,17) (3.9904,9) (4.5898,2) (5.1892,6) (5.7885,3) (6.3879,1) (6.9873,1) (7.5867,1) (8.1861,0) (8.7854,0) (9.3848,1) (9.9842,0) (10.5836,0) (11.1829,1) (11.7823,0) (12.3817,0) (12.9811,0) (13.5804,0) (14.1798,0) (14.7792,0) (15.3786,0) (15.9779,0) (16.5773,0) (17.1767,0) (17.7761,0) (18.3754,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,260.7);
\nextgroupplot[title={\model{qwen14}}, xmin=-4.0144, xmax=4.0209, ymin=0, ymax=316.8]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-4.0144,1) (-3.8504,0) (-3.6864,0) (-3.5224,0) (-3.3585,0) (-3.1945,0) (-3.0305,0) (-2.8665,0) (-2.7025,1) (-2.5385,1) (-2.3745,2) (-2.2106,2) (-2.0466,6) (-1.8826,4) (-1.7186,1) (-1.5546,3) (-1.3906,2) (-1.2266,5) (-1.0627,7) (-0.8987,18) (-0.7347,29) (-0.5707,53) (-0.4067,55) (-0.2427,83) (-0.0787,103) (0.0852,102) (0.2492,101) (0.4132,94) (0.5772,81) (0.7412,68) (0.9052,35) (1.0691,41) (1.2331,39) (1.3971,16) (1.5611,18) (1.7251,10) (1.8891,6) (2.0531,0) (2.2170,4) (2.3810,7) (2.5450,1) (2.7090,0) (2.8730,0) (3.0370,0) (3.2010,0) (3.3649,0) (3.5289,0) (3.6929,0) (3.8569,1) (4.0209,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-4.0144,0) (-3.8504,0) (-3.6864,0) (-3.5224,0) (-3.3585,0) (-3.1945,0) (-3.0305,0) (-2.8665,0) (-2.7025,0) (-2.5385,0) (-2.3745,0) (-2.2106,0) (-2.0466,0) (-1.8826,1) (-1.7186,0) (-1.5546,0) (-1.3906,0) (-1.2266,0) (-1.0627,2) (-0.8987,4) (-0.7347,10) (-0.5707,23) (-0.4067,53) (-0.2427,178) (-0.0787,288) (0.0852,252) (0.2492,114) (0.4132,50) (0.5772,14) (0.7412,5) (0.9052,3) (1.0691,1) (1.2331,2) (1.3971,0) (1.5611,0) (1.7251,0) (1.8891,0) (2.0531,0) (2.2170,0) (2.3810,0) (2.5450,0) (2.7090,0) (2.8730,0) (3.0370,0) (3.2010,0) (3.3649,0) (3.5289,0) (3.6929,0) (3.8569,0) (4.0209,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,316.8);
\nextgroupplot[title={\model{qwen32}}, xmin=-2.0821, xmax=8.1339, ymin=0, ymax=196.9]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-2.0821,0) (-1.8736,1) (-1.6651,1) (-1.4566,5) (-1.2482,2) (-1.0397,4) (-0.8312,3) (-0.6227,7) (-0.4142,5) (-0.2057,6) (0.0028,9) (0.2113,9) (0.4198,10) (0.6283,7) (0.8368,9) (1.0452,10) (1.2537,10) (1.4622,20) (1.6707,33) (1.8792,33) (2.0877,52) (2.2962,66) (2.5047,55) (2.7132,59) (2.9217,59) (3.1301,72) (3.3386,84) (3.5471,56) (3.7556,71) (3.9641,45) (4.1726,42) (4.3811,31) (4.5896,20) (4.7981,21) (5.0066,19) (5.2151,15) (5.4235,10) (5.6320,16) (5.8405,3) (6.0490,6) (6.2575,3) (6.4660,3) (6.6745,2) (6.8830,2) (7.0915,1) (7.3000,0) (7.5085,1) (7.7169,1) (7.9254,1) (8.1339,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-2.0821,1) (-1.8736,0) (-1.6651,0) (-1.4566,1) (-1.2482,4) (-1.0397,7) (-0.8312,14) (-0.6227,32) (-0.4142,54) (-0.2057,118) (0.0028,157) (0.2113,179) (0.4198,150) (0.6283,88) (0.8368,63) (1.0452,43) (1.2537,26) (1.4622,12) (1.6707,10) (1.8792,8) (2.0877,7) (2.2962,2) (2.5047,2) (2.7132,4) (2.9217,6) (3.1301,3) (3.3386,4) (3.5471,2) (3.7556,1) (3.9641,0) (4.1726,0) (4.3811,1) (4.5896,0) (4.7981,0) (5.0066,0) (5.2151,0) (5.4235,0) (5.6320,1) (5.8405,0) (6.0490,0) (6.2575,0) (6.4660,0) (6.6745,0) (6.8830,0) (7.0915,0) (7.3000,0) (7.5085,0) (7.7169,0) (7.9254,0) (8.1339,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,196.9);
\nextgroupplot[title={\model{qwen27}}, xmin=-21.1667, xmax=23.7732, ymin=0, ymax=379.5, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-21.1667,1) (-20.2496,0) (-19.3324,1) (-18.4153,1) (-17.4982,0) (-16.5810,0) (-15.6639,2) (-14.7467,1) (-13.8296,1) (-12.9125,3) (-11.9953,3) (-11.0782,7) (-10.1610,16) (-9.2439,20) (-8.3268,27) (-7.4096,21) (-6.4925,47) (-5.5753,45) (-4.6582,57) (-3.7410,70) (-2.8239,74) (-1.9068,67) (-0.9896,74) (-0.0725,76) (0.8447,63) (1.7618,74) (2.6789,55) (3.5961,46) (4.5132,26) (5.4304,25) (6.3475,22) (7.2646,17) (8.1818,13) (9.0989,8) (10.0161,12) (10.9332,5) (11.8504,2) (12.7675,3) (13.6846,2) (14.6018,4) (15.5189,2) (16.4361,1) (17.3532,1) (18.2703,0) (19.1875,0) (20.1046,1) (21.0218,0) (21.9389,3) (22.8561,1) (23.7732,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-21.1667,0) (-20.2496,0) (-19.3324,1) (-18.4153,0) (-17.4982,0) (-16.5810,0) (-15.6639,0) (-14.7467,0) (-13.8296,0) (-12.9125,1) (-11.9953,0) (-11.0782,0) (-10.1610,1) (-9.2439,0) (-8.3268,0) (-7.4096,2) (-6.4925,3) (-5.5753,1) (-4.6582,8) (-3.7410,11) (-2.8239,31) (-1.9068,93) (-0.9896,324) (-0.0725,345) (0.8447,110) (1.7618,36) (2.6789,15) (3.5961,2) (4.5132,4) (5.4304,3) (6.3475,6) (7.2646,1) (8.1818,1) (9.0989,0) (10.0161,0) (10.9332,0) (11.8504,0) (12.7675,0) (13.6846,0) (14.6018,0) (15.5189,0) (16.4361,0) (17.3532,1) (18.2703,0) (19.1875,0) (20.1046,0) (21.0218,0) (21.9389,0) (22.8561,0) (23.7732,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,379.5);
\nextgroupplot[title={\model{seed36}}, xmin=-23.7584, xmax=8.9940, ymin=0, ymax=602.8, xlabel={\scriptsize nats}, xlabel style={yshift=0.6ex}]
\addplot[ybar interval, fill=blue!60!black, fill opacity=0.5, draw=blue!60!black] coordinates {(-23.7584,2) (-23.0900,0) (-22.4216,0) (-21.7532,0) (-21.0847,0) (-20.4163,0) (-19.7479,0) (-19.0795,0) (-18.4111,0) (-17.7427,0) (-17.0742,2) (-16.4058,1) (-15.7374,0) (-15.0690,0) (-14.4006,1) (-13.7321,0) (-13.0637,2) (-12.3953,0) (-11.7269,1) (-11.0585,5) (-10.3901,3) (-9.7216,6) (-9.0532,4) (-8.3848,1) (-7.7164,11) (-7.0480,8) (-6.3796,9) (-5.7111,10) (-5.0427,7) (-4.3743,18) (-3.7059,16) (-3.0375,17) (-2.3691,20) (-1.7006,33) (-1.0322,46) (-0.3638,73) (0.3046,100) (0.9730,130) (1.6414,146) (2.3099,100) (2.9783,82) (3.6467,59) (4.3151,34) (4.9835,26) (5.6519,8) (6.3204,10) (6.9888,6) (7.6572,2) (8.3256,1) (8.9940,0)};
\addplot[ybar interval, fill=orange!80!black, fill opacity=0.5, draw=orange!80!black] coordinates {(-23.7584,0) (-23.0900,0) (-22.4216,0) (-21.7532,0) (-21.0847,0) (-20.4163,0) (-19.7479,0) (-19.0795,0) (-18.4111,0) (-17.7427,0) (-17.0742,0) (-16.4058,0) (-15.7374,0) (-15.0690,0) (-14.4006,0) (-13.7321,0) (-13.0637,0) (-12.3953,0) (-11.7269,0) (-11.0585,0) (-10.3901,0) (-9.7216,0) (-9.0532,0) (-8.3848,0) (-7.7164,0) (-7.0480,0) (-6.3796,0) (-5.7111,0) (-5.0427,0) (-4.3743,0) (-3.7059,0) (-3.0375,0) (-2.3691,4) (-1.7006,12) (-1.0322,92) (-0.3638,548) (0.3046,260) (0.9730,48) (1.6414,9) (2.3099,16) (2.9783,2) (3.6467,4) (4.3151,1) (4.9835,0) (5.6519,0) (6.3204,1) (6.9888,1) (7.6572,1) (8.3256,1) (8.9940,0)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0,0) -- (axis cs:0,602.8);
\end{groupplot}
\end{tikzpicture}


==> plots/11_appendix/logprob/rates_dropout.tex <==
% Auto-generated by scripts/exporters/export_shortcut_tex.py -- do not edit by hand.
% Uses plain xcolor mixes; model names \model{<key>} from the preamble.
\centering
{\small\bfseries Dropout:}\hspace{1em}\tikz\fill[blue!60!black] (0,0) rectangle (0.32,0.16);~{\small $\tfrac{1}{2}(p_{\min}+p_{\max})$}\hspace{1.5em}\tikz\fill[orange!80!black] (0,0) rectangle (0.32,0.16);~{\small $p_{\min}$}\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 4, horizontal sep=1.4cm, vertical sep=1.1cm, x descriptions at=edge bottom},
    width=0.52\linewidth, height=3.0cm,
    every axis/.append style={ybar, bar width=7pt},
    xmin=0.4, xmax=3.6, ymin=0, ymax=1.18,
    xtick={1,2,3},
    xticklabels={$P(B|A) < P(A)$,$P(A^{\ast}) < P(B|A)$,$P(B^{\ast}|A) < P(A)$},
    ytick={0,0.5,1},
    tick label style={font=\scriptsize},
    xticklabel style={font=\fontsize{5}{6}\selectfont},
    title style={font=\small, yshift=-0.6ex},
    every axis plot/.append style={draw=none},
]
\nextgroupplot[title={\model{gemma31}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0000) [0.00] (2,1.0000) [1.00] (3,0.9930) [0.99]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.0000)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\nextgroupplot[title={\model{llama8}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0000) [0.00] (2,1.0000) [1.00] (3,0.0000) [0.00]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.0000)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\nextgroupplot[title={\model{mistral24}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0000) [0.00] (2,1.0000) [1.00] (3,0.0000) [0.00]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.0000)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\nextgroupplot[title={\model{olmo32}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0000) [0.00] (2,1.0000) [1.00] (3,0.0000) [0.00]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.0000)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\nextgroupplot[title={\model{qwen14}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0000) [0.00] (2,1.0000) [1.00] (3,0.0000) [0.00]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.0000)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\nextgroupplot[title={\model{qwen32}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0000) [0.00] (2,1.0000) [1.00] (3,0.0010) [0.00]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.0010)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\nextgroupplot[title={\model{qwen27}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0000) [0.00] (2,0.9980) [1.00] (3,0.0060) [0.01]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.0020)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\nextgroupplot[title={\model{seed36}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0000) [0.00] (2,1.0000) [1.00] (3,0.0000) [0.00]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.0000)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\end{groupplot}
\end{tikzpicture}


==> plots/11_appendix/logprob/rates_noise.tex <==
% Auto-generated by scripts/exporters/export_shortcut_tex.py -- do not edit by hand.
% Uses plain xcolor mixes; model names \model{<key>} from the preamble.
\centering
{\small\bfseries Noise:}\hspace{1em}\tikz\fill[blue!60!black] (0,0) rectangle (0.32,0.16);~{\small $\tfrac{1}{2}(\sigma_{\min}+\sigma_{\max})$}\hspace{1.5em}\tikz\fill[orange!80!black] (0,0) rectangle (0.32,0.16);~{\small $\sigma_{\min}$}\\[4pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 4, horizontal sep=1.4cm, vertical sep=1.1cm, x descriptions at=edge bottom},
    width=0.52\linewidth, height=3.0cm,
    every axis/.append style={ybar, bar width=7pt},
    xmin=0.4, xmax=3.6, ymin=0, ymax=1.18,
    xtick={1,2,3},
    xticklabels={$P(B|A) < P(A)$,$P(A^{\ast}) < P(B|A)$,$P(B^{\ast}|A) < P(A)$},
    ytick={0,0.5,1},
    tick label style={font=\scriptsize},
    xticklabel style={font=\fontsize{5}{6}\selectfont},
    title style={font=\small, yshift=-0.6ex},
    every axis plot/.append style={draw=none},
]
\nextgroupplot[title={\model{gemma31}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0000) [0.00] (2,1.0000) [1.00] (3,0.9850) [0.98]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.5820)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\nextgroupplot[title={\model{llama8}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0000) [0.00] (2,1.0000) [1.00] (3,0.0000) [0.00]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.0000)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\nextgroupplot[title={\model{mistral24}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0000) [0.00] (2,1.0000) [1.00] (3,0.0000) [0.00]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.0000)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\nextgroupplot[title={\model{olmo32}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0000) [0.00] (2,1.0000) [1.00] (3,0.0000) [0.00]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.0000)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\nextgroupplot[title={\model{qwen14}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0000) [0.00] (2,1.0000) [1.00] (3,0.0000) [0.00]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.0000)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\nextgroupplot[title={\model{qwen32}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0000) [0.00] (2,1.0000) [1.00] (3,0.0000) [0.00]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.0000)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\nextgroupplot[title={\model{qwen27}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0020) [0.00] (2,1.0000) [1.00] (3,0.0010) [0.00]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.0010)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\nextgroupplot[title={\model{seed36}}]
\addplot[fill=blue!60!black, fill opacity=0.85, nodes near coords, point meta=explicit symbolic, every node near coord/.append style={font=\fontsize{4.5}{5}\selectfont, anchor=south, inner sep=0.6pt}] coordinates {(1,0.0000) [0.00] (2,1.0000) [1.00] (3,0.0000) [0.00]};
\addplot[fill=orange!80!black, fill opacity=0.85] coordinates {(1,0.0000) (2,1.0000) (3,0.0000)};
\draw[gray, dashed, line width=0.4pt] (axis cs:0.4,0.5) -- (axis cs:3.6,0.5);
\end{groupplot}
\end{tikzpicture}


==> plots/11_appendix/olmo/pretraining_steps.tex <==
% Auto-generated by scripts/exporters/export_olmo_tex.py -- do not edit by hand.
% ICLR re-run data (project llm-mechanistic-detection-iclr, manifest keys olmo_stages / olmo_steps); exact-token accuracy.
% Requires \usepackage{pgfplots}, \usepgfplotslibrary{groupplots}, \pgfplotsset{compat=1.18}.
% Panels: pretraining checkpoints at bins [0, 5, 10] of the range (min / mid / max), dropout left, noise right.
\centering
\begin{subfigure}{0pt}\phantomsubcaption\label{fig:olmo_steps_dropout}\end{subfigure}%
\begin{subfigure}{0pt}\phantomsubcaption\label{fig:olmo_steps_noise}\end{subfigure}%
{\small dropout $p$:\hspace{0.5em}\tikz\draw[green!55!black!40, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; $0.26$\hspace{0.8em}\tikz\draw[green!55!black!70, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; $0.46$\hspace{0.8em}\tikz\draw[green!55!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; $0.66$}\hspace{2em}{\small noise $\sigma$:\hspace{0.5em}\tikz\draw[orange!80!black!40, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; $0.02$\hspace{0.8em}\tikz\draw[orange!80!black!70, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; $0.05$\hspace{0.8em}\tikz\draw[orange!80!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; $0.08$}\\[3pt]
\begin{tikzpicture}
\begin{groupplot}[
    group style={group size=2 by 1, horizontal sep=0.9cm, yticklabels at=edge left},
    height=5cm,
    width=0.46\textwidth,
    grid=major,
    ymin=0, ymax=100,
    legend entries={},
]
\nextgroupplot[
    xlabel={\scriptsize Pretraining step ($\times 10^3$)},
    ylabel={\small Accuracy (\%)},
    xmin=0, xmax=656000,
    scaled x ticks=base 10:-3,
    xtick scale label code/.code={},
    xticklabel style={/pgf/number format/.cd, fixed, precision=0},
]
\addplot[green!55!black!40, fill=green!55!black!40, fill opacity=0.25, draw=none, forget plot] coordinates {(0,0.00) (73000,50.38) (145000,50.98) (219000,49.98) (292000,51.78) (364000,57.07) (437000,51.38) (510000,52.58) (583000,69.08) (656000,78.04) (656000,75.36) (583000,66.12) (510000,49.42) (437000,48.22) (364000,53.93) (292000,48.62) (219000,46.82) (145000,47.82) (73000,47.22) (0,0.00)} --cycle;
\addplot[green!55!black!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (73000,48.80) (145000,49.40) (219000,48.40) (292000,50.20) (364000,55.50) (437000,49.80) (510000,51.00) (583000,67.60) (656000,76.70)};
\addplot[green!55!black!70, fill=green!55!black!70, fill opacity=0.25, draw=none, forget plot] coordinates {(0,0.00) (73000,49.58) (145000,50.58) (219000,48.08) (292000,45.87) (364000,51.48) (437000,55.98) (510000,54.48) (583000,65.82) (656000,82.34) (656000,79.86) (583000,62.78) (510000,51.32) (437000,52.82) (364000,48.32) (292000,42.73) (219000,44.92) (145000,47.42) (73000,46.42) (0,0.00)} --cycle;
\addplot[green!55!black!70, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (73000,48.00) (145000,49.00) (219000,46.50) (292000,44.30) (364000,49.90) (437000,54.40) (510000,52.90) (583000,64.30) (656000,81.10)};
\addplot[green!55!black, fill=green!55!black, fill opacity=0.25, draw=none, forget plot] coordinates {(0,0.00) (73000,55.68) (145000,51.98) (219000,52.48) (292000,51.88) (364000,55.28) (437000,67.10) (510000,51.48) (583000,53.08) (656000,75.39) (656000,72.61) (583000,49.92) (510000,48.32) (437000,64.10) (364000,52.12) (292000,48.72) (219000,49.32) (145000,48.82) (73000,52.52) (0,0.00)} --cycle;
\addplot[green!55!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (73000,54.10) (145000,50.40) (219000,50.90) (292000,50.30) (364000,53.70) (437000,65.60) (510000,49.90) (583000,51.50) (656000,74.00)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (656000,50)};
\nextgroupplot[
    xlabel={\scriptsize Pretraining step ($\times 10^3$)},
    xmin=0, xmax=656000,
    scaled x ticks=base 10:-3,
    xtick scale label code/.code={},
    xticklabel style={/pgf/number format/.cd, fixed, precision=0},
]
\addplot[orange!80!black!40, fill=orange!80!black!40, fill opacity=0.25, draw=none, forget plot] coordinates {(0,0.00) (73000,49.28) (145000,52.08) (219000,51.68) (292000,50.08) (364000,52.48) (437000,49.68) (510000,49.28) (583000,58.27) (656000,64.03) (656000,60.97) (583000,55.13) (510000,46.12) (437000,46.52) (364000,49.32) (292000,46.92) (219000,48.52) (145000,48.92) (73000,46.12) (0,0.00)} --cycle;
\addplot[orange!80!black!40, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (73000,47.70) (145000,50.50) (219000,50.10) (292000,48.50) (364000,50.90) (437000,48.10) (510000,47.70) (583000,56.70) (656000,62.50)};
\addplot[orange!80!black!70, fill=orange!80!black!70, fill opacity=0.25, draw=none, forget plot] coordinates {(0,0.00) (73000,51.18) (145000,52.28) (219000,49.28) (292000,45.17) (364000,52.48) (437000,50.98) (510000,54.68) (583000,65.82) (656000,86.42) (656000,84.18) (583000,62.78) (510000,51.52) (437000,47.82) (364000,49.32) (292000,42.03) (219000,46.12) (145000,49.12) (73000,48.02) (0,0.00)} --cycle;
\addplot[orange!80!black!70, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (73000,49.60) (145000,50.70) (219000,47.70) (292000,43.60) (364000,50.90) (437000,49.40) (510000,53.10) (583000,64.30) (656000,85.30)};
\addplot[orange!80!black, fill=orange!80!black, fill opacity=0.25, draw=none, forget plot] coordinates {(0,0.00) (73000,52.48) (145000,50.78) (219000,51.98) (292000,49.18) (364000,55.48) (437000,64.73) (510000,50.18) (583000,59.16) (656000,81.85) (656000,79.35) (583000,56.04) (510000,47.02) (437000,61.67) (364000,52.32) (292000,46.02) (219000,48.82) (145000,47.62) (73000,49.32) (0,0.00)} --cycle;
\addplot[orange!80!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (73000,50.90) (145000,49.20) (219000,50.40) (292000,47.60) (364000,53.90) (437000,63.20) (510000,48.60) (583000,57.60) (656000,80.60)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (656000,50)};
\end{groupplot}
\node at ([yshift=-1.05cm]group c1r1.south) {\small (a)};
\node at ([yshift=-1.05cm]group c2r1.south) {\small (b)};
\end{tikzpicture}


==> plots/11_appendix/olmo/pretraining_steps_comprehension.tex <==
% Auto-generated by scripts/exporters/export_olmo_tex.py -- do not edit by hand.
% ICLR re-run data (project llm-mechanistic-detection-iclr, manifest keys olmo_stages / olmo_steps); exact-token accuracy.
% Requires \usepackage{pgfplots}, \usepgfplotslibrary{groupplots}, \pgfplotsset{compat=1.18}.
% Comprehension controls (5 topic pairs, n=1000 each) WITHOUT perturbation, manifest keys step<N>_ctrl_clean.
\centering
\begin{tikzpicture}
\begin{axis}[
    height=5cm,
    width=0.85\linewidth,
    grid=major,
    xlabel={\small Pretraining step (×10³)},
    ylabel={\small Comprehension accuracy (\%)},
    xmin=0, xmax=656000,
    ymin=0, ymax=100,
    scaled x ticks=base 10:-3,
    xtick scale label code/.code={},
    xticklabel style={/pgf/number format/.cd, fixed, precision=0},
    legend entries={},
]
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.25, draw=none, forget plot] coordinates {(0,0.00) (73000,50.56) (145000,56.52) (219000,50.55) (292000,54.27) (364000,87.18) (437000,99.28) (510000,91.61) (583000,99.98) (656000,99.51) (656000,98.73) (583000,99.86) (510000,83.51) (437000,98.44) (364000,84.06) (292000,52.73) (219000,49.29) (145000,53.48) (73000,49.48) (0,0.00)} --cycle;
\addplot[blue!60!black, mark=*, mark size=1, line width=1pt, forget plot] coordinates {(0,0.00) (73000,50.02) (145000,55.00) (219000,49.92) (292000,53.50) (364000,85.62) (437000,98.86) (510000,87.56) (583000,99.92) (656000,99.12)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (656000,50)};
\end{axis}
\end{tikzpicture}


==> plots/11_appendix/zero_shot/accuracy_all_models.tex <==
\begin{figure}[htp]
\centering
\vspace{-5pt}
\scalebox{0.8}{\parbox{\textwidth}{\centering
\tikz\draw[red!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small Dropout/Noise}\hspace{1em}%
\tikz\draw[red!40, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small Masking/Jitter}\\[2pt]%
\tikz\draw[blue!60!black, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; {\small Rotation/Permutation}\hspace{1em}%
\tikz\draw[cyan!40!blue!70, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; {\small X/Y}
}}\\[1ex]
{\small \phantom{asdfas} \model{gemma31}\hspace{0.35\textwidth}\model{llama8}}\\[2pt]

\resizebox{\textwidth}{!}{%
\centering
\def\plotwidth{3.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Accuracy (\%)},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,1.7715) (10.0,1.4298) (20.0,2.1088) (30.0,3.7566) (40.0,9.1724) (50.0,18.8043) (60.0,34.0823) (70.0,48.5783) (80.0,54.2788) (90.0,51.4811) (100.0,41.7505) (100.0,38.6495) (90.0,48.3189) (80.0,51.1212) (70.0,45.4217) (60.0,31.1177) (50.0,16.3957) (40.0,7.4276) (30.0,2.6434) (20.0,1.2912) (10.0,0.7702) (0.0,1.0285)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,1.4000) (10.0,1.1000) (20.0,1.7000) (30.0,3.2000) (40.0,8.3000) (50.0,17.6000) (60.0,32.6000) (70.0,47.0000) (80.0,52.7000) (90.0,49.9000) (100.0,40.2000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,77.5467) (10.0,85.9353) (20.0,89.3164) (30.0,95.1271) (40.0,93.2380) (50.0,94.1851) (60.0,96.3415) (70.0,97.8126) (80.0,98.5317) (90.0,97.7217) (100.0,97.8126) (100.0,96.7874) (90.0,96.6783) (80.0,97.6683) (70.0,96.7874) (60.0,95.0585) (50.0,92.6149) (40.0,91.5620) (30.0,93.6729) (20.0,87.2836) (10.0,83.6647) (0.0,74.8533)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,76.2000) (10.0,84.8000) (20.0,88.3000) (30.0,94.4000) (40.0,92.4000) (50.0,93.4000) (60.0,95.7000) (70.0,97.3000) (80.0,98.1000) (90.0,97.2000) (100.0,97.3000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,0.3413) (10.0,0.3413) (20.0,0.3413) (30.0,0.0000) (40.0,0.0000) (50.0,0.1999) (60.0,0.0000) (70.0,0.0000) (80.0,0.0000) (90.0,0.0000) (100.0,0.0000) (100.0,0.0000) (90.0,0.0000) (80.0,0.0000) (70.0,0.0000) (60.0,0.0000) (50.0,0.0001) (40.0,0.0000) (30.0,0.0000) (20.0,0.0587) (10.0,0.0587) (0.0,0.0587)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.2000) (10.0,0.2000) (20.0,0.2000) (30.0,0.0000) (40.0,0.0000) (50.0,0.1000) (60.0,0.0000) (70.0,0.0000) (80.0,0.0000) (90.0,0.0000) (100.0,0.0000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,94.6568) (10.0,92.8579) (20.0,87.8704) (30.0,83.2149) (40.0,74.8956) (50.0,72.6320) (60.0,69.8702) (70.0,80.2880) (80.0,85.0622) (90.0,89.2202) (100.0,88.8350) (100.0,86.7650) (90.0,87.1798) (80.0,82.7378) (70.0,77.7120) (60.0,66.9298) (50.0,69.7680) (40.0,72.1044) (30.0,80.7851) (20.0,85.7296) (10.0,91.1421) (0.0,93.1432)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,93.9000) (10.0,92.0000) (20.0,86.8000) (30.0,82.0000) (40.0,73.5000) (50.0,71.2000) (60.0,68.4000) (70.0,79.0000) (80.0,83.9000) (90.0,88.2000) (100.0,87.8000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,98.8844) (10.0,98.5317) (20.0,98.2639) (30.0,97.9937) (40.0,96.6197) (50.0,96.1556) (60.0,93.9015) (70.0,92.1912) (80.0,90.1815) (90.0,87.0973) (100.0,84.1879) (100.0,81.8121) (90.0,84.9027) (80.0,88.2185) (70.0,90.4088) (60.0,92.2985) (50.0,94.8444) (40.0,95.3803) (30.0,97.0063) (20.0,97.3361) (10.0,97.6683) (0.0,98.1156)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,98.5000) (10.0,98.1000) (20.0,97.8000) (30.0,97.5000) (40.0,96.0000) (50.0,95.5000) (60.0,93.1000) (70.0,91.3000) (80.0,89.2000) (90.0,86.0000) (100.0,83.0000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,23.4121) (10.0,21.2649) (20.0,14.4772) (30.0,14.1670) (40.0,14.3738) (50.0,9.0676) (60.0,6.9626) (70.0,6.8568) (80.0,5.3693) (90.0,5.3693) (100.0,5.7957) (100.0,4.4043) (90.0,4.0307) (80.0,4.0307) (70.0,5.3432) (60.0,5.4374) (50.0,7.3324) (40.0,12.2262) (30.0,12.0330) (20.0,12.3228) (10.0,18.7351) (0.0,20.7879)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,22.1000) (10.0,20.0000) (20.0,13.4000) (30.0,13.1000) (40.0,13.3000) (50.0,8.2000) (60.0,6.2000) (70.0,6.1000) (80.0,4.7000) (90.0,4.7000) (100.0,5.1000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,99.9413) (10.0,99.9413) (20.0,99.9999) (30.0,99.9999) (40.0,100.0000) (50.0,100.0000) (60.0,99.9999) (70.0,100.0000) (80.0,100.0000) (90.0,100.0000) (100.0,100.0000) (100.0,100.0000) (90.0,100.0000) (80.0,100.0000) (70.0,100.0000) (60.0,99.8001) (50.0,100.0000) (40.0,100.0000) (30.0,99.8001) (20.0,99.8001) (10.0,99.6587) (0.0,99.6587)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,99.8000) (10.0,99.8000) (20.0,99.9000) (30.0,99.9000) (40.0,100.0000) (50.0,100.0000) (60.0,99.9000) (70.0,100.0000) (80.0,100.0000) (90.0,100.0000) (100.0,100.0000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,11.3653) (10.0,20.5480) (20.0,32.6651) (30.0,41.7505) (40.0,48.0773) (50.0,48.4781) (60.0,48.9790) (70.0,50.5808) (80.0,47.7766) (90.0,45.7705) (100.0,41.9517) (100.0,38.8483) (90.0,42.6295) (80.0,44.6234) (70.0,47.4192) (60.0,45.8210) (50.0,45.3219) (40.0,44.9227) (30.0,38.6495) (20.0,29.7349) (10.0,18.0520) (0.0,9.4347)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,10.4000) (10.0,19.3000) (20.0,31.2000) (30.0,40.2000) (40.0,46.5000) (50.0,46.9000) (60.0,47.4000) (70.0,49.0000) (80.0,46.2000) (90.0,44.2000) (100.0,40.4000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{0.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small \phantom{Accuracy (\%)}},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,58.7647) (10.0,58.0677) (20.0,58.5656) (30.0,58.1673) (40.0,58.2669) (50.0,56.4735) (60.0,60.1576) (70.0,58.5656) (80.0,55.6758) (90.0,55.1770) (100.0,56.6729) (100.0,53.5271) (90.0,52.0230) (80.0,52.5242) (70.0,55.4344) (60.0,57.0424) (50.0,53.3265) (40.0,55.1331) (30.0,55.0327) (20.0,55.4344) (10.0,54.9323) (0.0,55.6353)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,57.2000) (10.0,56.5000) (20.0,57.0000) (30.0,56.6000) (40.0,56.7000) (50.0,54.9000) (60.0,58.6000) (70.0,57.0000) (80.0,54.1000) (90.0,53.6000) (100.0,55.1000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,53.0804) (10.0,51.0811) (20.0,53.8795) (30.0,51.2811) (40.0,53.7796) (50.0,50.0804) (60.0,51.3811) (70.0,50.4808) (80.0,54.1790) (90.0,54.0792) (100.0,51.9811) (100.0,48.8189) (90.0,50.9208) (80.0,51.0210) (70.0,47.3192) (60.0,48.2189) (50.0,46.9196) (40.0,50.6204) (30.0,48.1189) (20.0,50.7205) (10.0,47.9189) (0.0,49.9196)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,51.5000) (10.0,49.5000) (20.0,52.3000) (30.0,49.7000) (40.0,52.2000) (50.0,48.5000) (60.0,49.8000) (70.0,48.9000) (80.0,52.6000) (90.0,52.5000) (100.0,50.4000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,13.1313) (10.0,11.2612) (20.0,9.2772) (30.0,8.6480) (40.0,9.4866) (50.0,8.4380) (60.0,8.3329) (70.0,7.2796) (80.0,6.9626) (90.0,6.6451) (100.0,6.3271) (100.0,4.8729) (90.0,5.1549) (80.0,5.4374) (70.0,5.7204) (60.0,6.6671) (50.0,6.7620) (40.0,7.7134) (30.0,6.9520) (20.0,7.5228) (10.0,9.3388) (0.0,11.0687)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,12.1000) (10.0,10.3000) (20.0,8.4000) (30.0,7.8000) (40.0,8.6000) (50.0,7.6000) (60.0,7.5000) (70.0,6.5000) (80.0,6.2000) (90.0,5.9000) (100.0,5.6000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,19.8305) (10.0,22.3903) (20.0,22.3903) (30.0,23.4121) (40.0,26.7765) (50.0,26.8783) (60.0,32.3612) (70.0,33.8799) (80.0,40.4417) (90.0,39.6357) (100.0,43.5608) (100.0,40.4392) (90.0,36.5643) (80.0,37.3583) (70.0,30.9201) (60.0,29.4388) (50.0,24.1217) (40.0,24.0235) (30.0,20.7879) (20.0,19.8097) (10.0,19.8097) (0.0,17.3695)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,18.6000) (10.0,21.1000) (20.0,21.1000) (30.0,22.1000) (40.0,25.4000) (50.0,25.5000) (60.0,30.9000) (70.0,32.4000) (80.0,38.9000) (90.0,38.1000) (100.0,42.0000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,43.1587) (10.0,46.8741) (20.0,42.8570) (30.0,45.4693) (40.0,41.7505) (50.0,43.5608) (60.0,42.9576) (70.0,39.3333) (80.0,36.1043) (90.0,38.2242) (100.0,39.7365) (100.0,36.6635) (90.0,35.1758) (80.0,33.0957) (70.0,36.2667) (60.0,39.8424) (50.0,40.4392) (40.0,38.6495) (30.0,42.3307) (20.0,39.7430) (10.0,43.7259) (0.0,40.0413)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,41.6000) (10.0,45.3000) (20.0,41.3000) (30.0,43.9000) (40.0,40.2000) (50.0,42.0000) (60.0,41.4000) (70.0,37.8000) (80.0,34.6000) (90.0,36.7000) (100.0,38.2000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,51.3811) (10.0,47.5761) (20.0,51.8811) (30.0,50.2806) (40.0,52.0811) (50.0,51.0811) (60.0,51.2811) (70.0,48.9790) (80.0,49.4797) (90.0,51.7811) (100.0,48.4781) (100.0,45.3219) (90.0,48.6189) (80.0,46.3203) (70.0,45.8210) (60.0,48.1189) (50.0,47.9189) (40.0,48.9189) (30.0,47.1194) (20.0,48.7189) (10.0,44.4239) (0.0,48.2189)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,49.8000) (10.0,46.0000) (20.0,50.3000) (30.0,48.7000) (40.0,50.5000) (50.0,49.5000) (60.0,49.7000) (70.0,47.4000) (80.0,47.9000) (90.0,50.2000) (100.0,46.9000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,89.2202) (10.0,92.0004) (20.0,91.0445) (30.0,92.4772) (40.0,92.8579) (50.0,95.0332) (60.0,96.2486) (70.0,95.5021) (80.0,97.9032) (90.0,97.9032) (100.0,97.5394) (100.0,96.4606) (90.0,96.8968) (80.0,96.8968) (70.0,94.0979) (60.0,94.9514) (50.0,93.5668) (40.0,91.1421) (30.0,90.7228) (20.0,89.1555) (10.0,90.1996) (0.0,87.1798)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,88.2000) (10.0,91.1000) (20.0,90.1000) (30.0,91.6000) (40.0,92.0000) (50.0,94.3000) (60.0,95.6000) (70.0,94.8000) (80.0,97.4000) (90.0,97.4000) (100.0,97.0000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,80.8743) (10.0,82.2406) (20.0,79.3100) (30.0,79.5057) (40.0,73.7152) (50.0,70.8573) (60.0,67.3991) (70.0,66.3103) (80.0,60.2570) (90.0,58.8642) (100.0,58.8642) (100.0,55.7358) (90.0,55.7358) (80.0,57.1430) (70.0,63.2897) (60.0,64.4009) (50.0,67.9427) (40.0,70.8848) (30.0,76.8943) (20.0,76.6900) (10.0,79.7594) (0.0,78.3257)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,79.6000) (10.0,81.0000) (20.0,78.0000) (30.0,78.2000) (40.0,72.3000) (50.0,69.4000) (60.0,65.9000) (70.0,64.8000) (80.0,58.7000) (90.0,57.3000) (100.0,57.3000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1em}
}
\vspace{4pt}

{\small \phantom{asdfas} \model{mistral24}\hspace{0.35\textwidth}\model{olmo32}}\\[2pt]

\resizebox{\textwidth}{!}{%
\centering
\def\plotwidth{3.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Accuracy (\%)},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,22.4925) (10.0,23.3100) (20.0,25.0447) (30.0,26.8783) (40.0,27.3871) (50.0,29.2167) (60.0,35.7001) (70.0,42.3541) (80.0,43.2592) (90.0,46.7738) (100.0,49.4797) (100.0,46.3203) (90.0,43.6262) (80.0,40.1408) (70.0,39.2459) (60.0,32.6999) (50.0,26.3833) (40.0,24.6129) (30.0,24.1217) (20.0,22.3553) (10.0,20.6900) (0.0,19.9075)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,21.2000) (10.0,22.0000) (20.0,23.7000) (30.0,25.5000) (40.0,26.0000) (50.0,27.8000) (60.0,34.2000) (70.0,40.8000) (80.0,41.7000) (90.0,45.2000) (100.0,47.9000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,76.5656) (10.0,78.7226) (20.0,82.1431) (30.0,86.4198) (40.0,88.0635) (50.0,91.7140) (60.0,94.4683) (70.0,96.6197) (80.0,98.3534) (90.0,99.1443) (100.0,99.8729) (100.0,99.5271) (90.0,98.4557) (80.0,97.4466) (70.0,95.3803) (60.0,92.9317) (50.0,89.8860) (40.0,85.9365) (30.0,84.1802) (20.0,79.6569) (10.0,76.0774) (0.0,73.8344)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,75.2000) (10.0,77.4000) (20.0,80.9000) (30.0,85.3000) (40.0,87.0000) (50.0,90.8000) (60.0,93.7000) (70.0,96.0000) (80.0,97.9000) (90.0,98.8000) (100.0,99.7000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,1.3146) (10.0,1.4298) (20.0,1.6582) (30.0,1.5443) (40.0,0.9636) (50.0,0.9636) (60.0,0.0000) (70.0,0.1999) (80.0,0.0000) (90.0,0.0000) (100.0,0.0000) (100.0,0.0000) (90.0,0.0000) (80.0,0.0000) (70.0,0.0001) (60.0,0.0000) (50.0,0.4364) (40.0,0.4364) (30.0,0.8557) (20.0,0.9418) (10.0,0.7702) (0.0,0.6854)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,1.0000) (10.0,1.1000) (20.0,1.3000) (30.0,1.2000) (40.0,0.7000) (50.0,0.7000) (60.0,0.0000) (70.0,0.1000) (80.0,0.0000) (90.0,0.0000) (100.0,0.0000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,51.0811) (10.0,52.0811) (20.0,52.0811) (30.0,51.7811) (40.0,53.4800) (50.0,48.6785) (60.0,54.1790) (70.0,52.9805) (80.0,51.7811) (90.0,53.1803) (100.0,57.3705) (100.0,54.2295) (90.0,50.0197) (80.0,48.6189) (70.0,49.8195) (60.0,51.0210) (50.0,45.5215) (40.0,50.3200) (30.0,48.6189) (20.0,48.9189) (10.0,48.9189) (0.0,47.9189)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,49.5000) (10.0,50.5000) (20.0,50.5000) (30.0,50.2000) (40.0,51.9000) (50.0,47.1000) (60.0,52.6000) (70.0,51.4000) (80.0,50.2000) (90.0,51.6000) (100.0,55.8000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,83.4096) (10.0,81.6553) (20.0,82.6305) (30.0,81.0696) (40.0,78.3308) (50.0,75.8783) (60.0,70.2651) (70.0,66.9043) (80.0,64.3285) (90.0,61.1517) (100.0,62.4431) (100.0,59.3569) (90.0,58.0483) (80.0,61.2715) (70.0,63.8957) (60.0,67.3349) (50.0,73.1217) (40.0,75.6692) (30.0,78.5304) (20.0,80.1695) (10.0,79.1447) (0.0,80.9904)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,82.2000) (10.0,80.4000) (20.0,81.4000) (30.0,79.8000) (40.0,77.0000) (50.0,74.5000) (60.0,68.8000) (70.0,65.4000) (80.0,62.8000) (90.0,59.6000) (100.0,60.9000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,25.7582) (10.0,27.5905) (20.0,26.8783) (30.0,28.6072) (40.0,28.5056) (50.0,30.3335) (60.0,27.0819) (70.0,24.0247) (80.0,20.6505) (90.0,16.1292) (100.0,13.1313) (100.0,11.0687) (90.0,13.8708) (80.0,18.1495) (70.0,21.3753) (60.0,24.3181) (50.0,27.4665) (40.0,25.6944) (30.0,25.7928) (20.0,24.1217) (10.0,24.8095) (0.0,23.0418)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,24.4000) (10.0,26.2000) (20.0,25.5000) (30.0,27.2000) (40.0,27.1000) (50.0,28.9000) (60.0,25.7000) (70.0,22.7000) (80.0,19.4000) (90.0,15.0000) (100.0,12.1000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,98.7088) (10.0,99.2298) (20.0,99.3146) (30.0,99.0582) (40.0,98.0840) (50.0,98.7968) (60.0,98.9715) (70.0,99.2298) (80.0,99.9413) (90.0,100.0000) (100.0,100.0000) (100.0,100.0000) (90.0,100.0000) (80.0,99.6587) (70.0,98.5702) (60.0,98.2285) (50.0,98.0032) (40.0,97.1160) (30.0,98.3418) (20.0,98.6854) (10.0,98.5702) (0.0,97.8912)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,98.3000) (10.0,98.9000) (20.0,99.0000) (30.0,98.7000) (40.0,97.6000) (50.0,98.4000) (60.0,98.6000) (70.0,98.9000) (80.0,99.8000) (90.0,100.0000) (100.0,100.0000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,49.4797) (10.0,52.2810) (20.0,51.7811) (30.0,53.6797) (40.0,49.8802) (50.0,51.5811) (60.0,50.4808) (70.0,54.3787) (80.0,52.3809) (90.0,50.4808) (100.0,50.9810) (100.0,47.8190) (90.0,47.3192) (80.0,49.2191) (70.0,51.2213) (60.0,47.3192) (50.0,48.4189) (40.0,46.7198) (30.0,50.5203) (20.0,48.6189) (10.0,49.1190) (0.0,46.3203)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,47.9000) (10.0,50.7000) (20.0,50.2000) (30.0,52.1000) (40.0,48.3000) (50.0,50.0000) (60.0,48.9000) (70.0,52.8000) (80.0,50.8000) (90.0,48.9000) (100.0,49.4000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{0.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small \phantom{Accuracy (\%)}},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,40.1395) (10.0,43.8623) (20.0,48.4781) (30.0,55.4763) (40.0,63.2372) (50.0,70.5612) (60.0,76.3693) (70.0,80.1903) (80.0,80.2880) (90.0,76.7619) (100.0,73.4199) (100.0,70.5801) (90.0,74.0381) (80.0,77.7120) (70.0,77.6097) (60.0,73.6307) (50.0,67.6388) (40.0,60.1628) (30.0,52.3237) (20.0,45.3219) (10.0,40.7377) (0.0,37.0605)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,38.6000) (10.0,42.3000) (20.0,46.9000) (30.0,53.9000) (40.0,61.7000) (50.0,69.1000) (60.0,75.0000) (70.0,78.9000) (80.0,79.0000) (90.0,75.4000) (100.0,72.0000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,62.1452) (10.0,62.8402) (20.0,62.7410) (30.0,63.5349) (40.0,65.3197) (50.0,65.2206) (60.0,68.5858) (70.0,66.0132) (80.0,66.6073) (90.0,63.5349) (100.0,63.5349) (100.0,60.4651) (90.0,60.4651) (80.0,63.5927) (70.0,62.9868) (60.0,65.6142) (50.0,62.1794) (40.0,62.2803) (30.0,60.4651) (20.0,59.6590) (10.0,59.7598) (0.0,59.0548)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,60.6000) (10.0,61.3000) (20.0,61.2000) (30.0,62.0000) (40.0,63.8000) (50.0,63.7000) (60.0,67.1000) (70.0,64.5000) (80.0,65.1000) (90.0,62.0000) (100.0,62.0000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,40.4417) (10.0,39.9380) (20.0,37.2151) (30.0,38.4259) (40.0,38.6276) (50.0,34.9926) (60.0,35.9022) (70.0,33.1714) (80.0,31.4491) (90.0,29.2167) (100.0,24.3308) (100.0,21.6692) (90.0,26.3833) (80.0,28.5509) (70.0,30.2286) (60.0,32.8978) (50.0,32.0074) (40.0,35.5724) (30.0,35.3741) (20.0,34.1849) (10.0,36.8620) (0.0,37.3583)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,38.9000) (10.0,38.4000) (20.0,35.7000) (30.0,36.9000) (40.0,37.1000) (50.0,33.5000) (60.0,34.4000) (70.0,31.7000) (80.0,30.0000) (90.0,27.8000) (100.0,23.0000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,45.8708) (10.0,46.6735) (20.0,46.7738) (30.0,49.8802) (40.0,52.4809) (50.0,50.4808) (60.0,52.1810) (70.0,52.4809) (80.0,49.1793) (90.0,53.0804) (100.0,50.9810) (100.0,47.8190) (90.0,49.9196) (80.0,46.0207) (70.0,49.3191) (60.0,49.0190) (50.0,47.3192) (40.0,49.3191) (30.0,46.7198) (20.0,43.6262) (10.0,43.5265) (0.0,42.7292)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,44.3000) (10.0,45.1000) (20.0,45.2000) (30.0,48.3000) (40.0,50.9000) (50.0,48.9000) (60.0,50.6000) (70.0,50.9000) (80.0,47.6000) (90.0,51.5000) (100.0,49.4000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,32.3612) (10.0,30.9421) (20.0,28.3023) (30.0,24.6368) (40.0,21.8789) (50.0,23.7184) (60.0,20.9577) (70.0,19.9330) (80.0,17.8795) (90.0,25.8601) (100.0,25.8601) (100.0,23.1399) (90.0,23.1399) (80.0,15.5205) (70.0,17.4670) (60.0,18.4423) (50.0,21.0816) (40.0,19.3211) (30.0,21.9632) (20.0,25.4977) (10.0,28.0579) (0.0,29.4388)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,30.9000) (10.0,29.5000) (20.0,26.9000) (30.0,23.3000) (40.0,20.6000) (50.0,22.4000) (60.0,19.7000) (70.0,18.7000) (80.0,16.7000) (90.0,24.5000) (100.0,24.5000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,45.5697) (10.0,42.7565) (20.0,41.6498) (30.0,41.4485) (40.0,42.6559) (50.0,42.4547) (60.0,44.0632) (70.0,40.4417) (80.0,36.3063) (90.0,36.9122) (100.0,36.8113) (100.0,33.7887) (90.0,33.8878) (80.0,33.2937) (70.0,37.3583) (60.0,40.9368) (50.0,39.3453) (40.0,39.5441) (30.0,38.3515) (20.0,38.5502) (10.0,39.6435) (0.0,42.4303)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,44.0000) (10.0,41.2000) (20.0,40.1000) (30.0,39.9000) (40.0,41.1000) (50.0,40.9000) (60.0,42.5000) (70.0,38.9000) (80.0,34.8000) (90.0,35.4000) (100.0,35.3000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,61.3505) (10.0,61.0523) (20.0,63.3365) (30.0,65.0224) (40.0,61.8472) (50.0,62.2445) (60.0,61.3505) (70.0,62.5424) (80.0,67.4980) (90.0,66.8053) (100.0,74.6006) (100.0,71.7994) (90.0,63.7947) (80.0,64.5020) (70.0,59.4576) (60.0,58.2495) (50.0,59.1555) (40.0,58.7528) (30.0,61.9776) (20.0,60.2635) (10.0,57.9477) (0.0,58.2495)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,59.8000) (10.0,59.5000) (20.0,61.8000) (30.0,63.5000) (40.0,60.3000) (50.0,60.7000) (60.0,59.8000) (70.0,61.0000) (80.0,66.0000) (90.0,65.3000) (100.0,73.2000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,50.0804) (10.0,51.1811) (20.0,53.1803) (30.0,52.9805) (40.0,50.5808) (50.0,52.0811) (60.0,51.5811) (70.0,50.8810) (80.0,51.6811) (90.0,50.7809) (100.0,51.5811) (100.0,48.4189) (90.0,47.6191) (80.0,48.5189) (70.0,47.7190) (60.0,48.4189) (50.0,48.9189) (40.0,47.4192) (30.0,49.8195) (20.0,50.0197) (10.0,48.0189) (0.0,46.9196)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,48.5000) (10.0,49.6000) (20.0,51.6000) (30.0,51.4000) (40.0,49.0000) (50.0,50.5000) (60.0,50.0000) (70.0,49.3000) (80.0,50.1000) (90.0,49.2000) (100.0,50.0000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1em}
}
\vspace{4pt}

{\small \phantom{asdfas} \model{qwen14}\hspace{0.35\textwidth}\model{qwen27}}\\[2pt]

\resizebox{\textwidth}{!}{%
\centering
\def\plotwidth{3.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Accuracy (\%)},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,31.0436) (10.0,27.2853) (20.0,25.8601) (30.0,17.6738) (40.0,16.5414) (50.0,10.8445) (60.0,6.8568) (70.0,4.8343) (80.0,3.8649) (90.0,2.5534) (100.0,2.9937) (100.0,2.0063) (90.0,1.6466) (80.0,2.7351) (70.0,3.5657) (60.0,5.3432) (50.0,8.9555) (40.0,14.2586) (30.0,15.3262) (20.0,23.1399) (10.0,24.5147) (0.0,28.1564)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,29.6000) (10.0,25.9000) (20.0,24.5000) (30.0,16.5000) (40.0,15.4000) (50.0,9.9000) (60.0,6.1000) (70.0,4.2000) (80.0,3.3000) (90.0,2.1000) (100.0,2.5000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,73.6167) (10.0,69.9689) (20.0,70.6599) (30.0,67.5969) (40.0,64.3285) (50.0,65.2206) (60.0,59.4613) (70.0,59.5608) (80.0,63.5349) (90.0,68.6846) (100.0,77.2525) (100.0,74.5475) (90.0,65.7154) (80.0,60.4651) (70.0,56.4392) (60.0,56.3387) (50.0,62.1794) (40.0,61.2715) (30.0,64.6031) (20.0,67.7401) (10.0,67.0311) (0.0,70.7833)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,72.2000) (10.0,68.5000) (20.0,69.2000) (30.0,66.1000) (40.0,62.8000) (50.0,63.7000) (60.0,57.9000) (70.0,58.0000) (80.0,62.0000) (90.0,67.2000) (100.0,75.9000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,4.0812) (10.0,3.9731) (20.0,3.7566) (30.0,3.3217) (40.0,3.3217) (50.0,2.7740) (60.0,2.4427) (70.0,2.7740) (80.0,1.4298) (90.0,1.8844) (100.0,1.4298) (100.0,0.7702) (90.0,1.1156) (80.0,0.7702) (70.0,1.8260) (60.0,1.5573) (50.0,1.8260) (40.0,2.2783) (30.0,2.2783) (20.0,2.6434) (10.0,2.8269) (0.0,2.9188)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,3.5000) (10.0,3.4000) (20.0,3.2000) (30.0,2.8000) (40.0,2.8000) (50.0,2.3000) (60.0,2.0000) (70.0,2.3000) (80.0,1.1000) (90.0,1.5000) (100.0,1.1000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,61.5492) (10.0,57.5697) (20.0,60.5553) (30.0,58.3664) (40.0,56.3738) (50.0,54.4785) (60.0,53.1803) (70.0,50.8810) (80.0,49.4797) (90.0,48.3779) (100.0,51.8811) (100.0,48.7189) (90.0,45.2221) (80.0,46.3203) (70.0,47.7190) (60.0,50.0197) (50.0,51.3215) (40.0,53.2262) (30.0,55.2336) (20.0,57.4447) (10.0,54.4303) (0.0,58.4508)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,60.0000) (10.0,56.0000) (20.0,59.0000) (30.0,56.8000) (40.0,54.8000) (50.0,52.9000) (60.0,51.6000) (70.0,49.3000) (80.0,47.9000) (90.0,46.8000) (100.0,50.3000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,71.9421) (10.0,71.9421) (20.0,72.9275) (30.0,76.7619) (40.0,79.8969) (50.0,85.1593) (60.0,91.4272) (70.0,95.4085) (80.0,96.6197) (90.0,99.1443) (100.0,99.5636) (100.0,99.0364) (90.0,98.4557) (80.0,95.3803) (70.0,93.9915) (60.0,89.5728) (50.0,82.8407) (40.0,77.3031) (30.0,74.0381) (20.0,70.0725) (10.0,69.0579) (0.0,69.0579)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,70.5000) (10.0,70.5000) (20.0,71.5000) (30.0,75.4000) (40.0,78.6000) (50.0,84.0000) (60.0,90.5000) (70.0,94.7000) (80.0,96.0000) (90.0,98.8000) (100.0,99.3000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,31.3478) (10.0,33.9811) (20.0,31.3478) (30.0,38.1233) (40.0,43.5608) (50.0,53.3801) (60.0,63.8326) (70.0,74.5023) (80.0,83.8961) (90.0,82.7279) (100.0,82.6305) (100.0,80.1695) (90.0,80.2721) (80.0,81.5039) (70.0,71.6977) (60.0,60.7674) (50.0,50.2199) (40.0,40.4392) (30.0,35.0767) (20.0,28.4522) (10.0,31.0189) (0.0,28.4522)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,29.9000) (10.0,32.5000) (20.0,29.9000) (30.0,36.6000) (40.0,42.0000) (50.0,51.8000) (60.0,62.3000) (70.0,73.1000) (80.0,82.7000) (90.0,81.5000) (100.0,81.4000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,97.3566) (10.0,98.1740) (20.0,97.0812) (30.0,98.1740) (40.0,98.6204) (50.0,97.9937) (60.0,98.2639) (70.0,98.9715) (80.0,99.1443) (90.0,98.7088) (100.0,99.5636) (100.0,99.0364) (90.0,97.8912) (80.0,98.4557) (70.0,98.2285) (60.0,97.3361) (50.0,97.0063) (40.0,97.7796) (30.0,97.2260) (20.0,95.9188) (10.0,97.2260) (0.0,96.2434)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,96.8000) (10.0,97.7000) (20.0,96.5000) (30.0,97.7000) (40.0,98.2000) (50.0,97.5000) (60.0,97.8000) (70.0,98.6000) (80.0,98.8000) (90.0,98.3000) (100.0,99.3000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,45.1681) (10.0,44.7664) (20.0,44.4651) (30.0,45.7705) (40.0,47.0747) (50.0,48.8788) (60.0,48.1775) (70.0,47.8768) (80.0,50.3807) (90.0,51.5811) (100.0,52.7807) (100.0,49.6193) (90.0,48.4189) (80.0,47.2193) (70.0,44.7232) (60.0,45.0225) (50.0,45.7212) (40.0,43.9253) (30.0,42.6295) (20.0,41.3349) (10.0,41.6336) (0.0,42.0319)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,43.6000) (10.0,43.2000) (20.0,42.9000) (30.0,44.2000) (40.0,45.5000) (50.0,47.3000) (60.0,46.6000) (70.0,46.3000) (80.0,48.8000) (90.0,50.0000) (100.0,51.2000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{0.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small \phantom{Accuracy (\%)}},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,53.2802) (10.0,49.6800) (20.0,53.5799) (30.0,51.6811) (40.0,52.1810) (50.0,50.8810) (60.0,51.0811) (70.0,49.7801) (80.0,50.4808) (90.0,49.4797) (100.0,49.8802) (100.0,46.7198) (90.0,46.3203) (80.0,47.3192) (70.0,46.6199) (60.0,47.9189) (50.0,47.7190) (40.0,49.0190) (30.0,48.5189) (20.0,50.4201) (10.0,46.5200) (0.0,50.1198)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,51.7000) (10.0,48.1000) (20.0,52.0000) (30.0,50.1000) (40.0,50.6000) (50.0,49.3000) (60.0,49.5000) (70.0,48.2000) (80.0,48.9000) (90.0,47.9000) (100.0,48.3000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,53.2802) (10.0,53.8795) (20.0,51.2811) (30.0,52.4809) (40.0,48.9790) (50.0,50.2806) (60.0,49.9803) (70.0,51.4811) (80.0,51.1811) (90.0,51.9811) (100.0,52.6808) (100.0,49.5192) (90.0,48.8189) (80.0,48.0189) (70.0,48.3189) (60.0,46.8197) (50.0,47.1194) (40.0,45.8210) (30.0,49.3191) (20.0,48.1189) (10.0,50.7205) (0.0,50.1198)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,51.7000) (10.0,52.3000) (20.0,49.7000) (30.0,50.9000) (40.0,47.4000) (50.0,48.7000) (60.0,48.4000) (70.0,49.9000) (80.0,49.6000) (90.0,50.4000) (100.0,51.1000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,6.9626) (10.0,8.3329) (20.0,7.8068) (30.0,8.2278) (40.0,10.2184) (50.0,10.9487) (60.0,8.0174) (70.0,6.5392) (80.0,5.9021) (90.0,6.6451) (100.0,8.9628) (100.0,7.2372) (90.0,5.1549) (80.0,4.4979) (70.0,5.0608) (60.0,6.3826) (50.0,9.0513) (40.0,8.3816) (30.0,6.5722) (20.0,6.1932) (10.0,6.6671) (0.0,5.4374)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,6.2000) (10.0,7.5000) (20.0,7.0000) (30.0,7.4000) (40.0,9.3000) (50.0,10.0000) (60.0,7.2000) (70.0,5.8000) (80.0,5.2000) (90.0,5.9000) (100.0,8.1000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,52.9805) (10.0,53.6797) (20.0,51.8811) (30.0,53.2802) (40.0,52.7807) (50.0,52.3809) (60.0,52.7807) (70.0,52.1810) (80.0,51.6811) (90.0,52.0811) (100.0,48.7787) (100.0,45.6213) (90.0,48.9189) (80.0,48.5189) (70.0,49.0190) (60.0,49.6193) (50.0,49.2191) (40.0,49.6193) (30.0,50.1198) (20.0,48.7189) (10.0,50.5203) (0.0,49.8195)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,51.4000) (10.0,52.1000) (20.0,50.3000) (30.0,51.7000) (40.0,51.2000) (50.0,50.8000) (60.0,51.2000) (70.0,50.6000) (80.0,50.1000) (90.0,50.5000) (100.0,47.2000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,50.9810) (10.0,53.9793) (20.0,52.4809) (30.0,51.8811) (40.0,52.9805) (50.0,51.7811) (60.0,55.0773) (70.0,60.2570) (80.0,65.9141) (90.0,63.4357) (100.0,67.3991) (100.0,64.4009) (90.0,60.3643) (80.0,62.8859) (70.0,57.1430) (60.0,51.9227) (50.0,48.6189) (40.0,49.8195) (30.0,48.7189) (20.0,49.3191) (10.0,50.8207) (0.0,47.8190)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,49.4000) (10.0,52.4000) (20.0,50.9000) (30.0,50.3000) (40.0,51.4000) (50.0,50.2000) (60.0,53.5000) (70.0,58.7000) (80.0,64.4000) (90.0,61.9000) (100.0,65.9000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,50.5808) (10.0,53.5799) (20.0,50.6809) (30.0,51.9811) (40.0,54.1790) (50.0,56.8722) (60.0,60.1576) (70.0,67.4980) (80.0,74.1088) (90.0,73.5183) (100.0,77.6447) (100.0,74.9553) (90.0,70.6817) (80.0,71.2912) (70.0,64.5020) (60.0,57.0424) (50.0,53.7278) (40.0,51.0210) (30.0,48.8189) (20.0,47.5191) (10.0,50.4201) (0.0,47.4192)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,49.0000) (10.0,52.0000) (20.0,49.1000) (30.0,50.4000) (40.0,52.6000) (50.0,55.3000) (60.0,58.6000) (70.0,66.0000) (80.0,72.7000) (90.0,72.1000) (100.0,76.3000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,93.5226) (10.0,92.7628) (20.0,92.4772) (30.0,91.2359) (40.0,90.3735) (50.0,87.8704) (60.0,89.5088) (70.0,90.8529) (80.0,91.9050) (90.0,94.0906) (100.0,93.2380) (100.0,91.5620) (90.0,92.5094) (80.0,90.0950) (70.0,88.9471) (60.0,87.4912) (50.0,85.7296) (40.0,88.4265) (30.0,89.3641) (20.0,90.7228) (10.0,91.0372) (0.0,91.8774)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,92.7000) (10.0,91.9000) (20.0,91.6000) (30.0,90.3000) (40.0,89.4000) (50.0,86.8000) (60.0,88.5000) (70.0,89.9000) (80.0,91.0000) (90.0,93.3000) (100.0,92.4000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,52.9805) (10.0,51.0811) (20.0,50.4808) (30.0,50.5808) (40.0,51.1811) (50.0,53.1803) (60.0,48.8788) (70.0,49.4797) (80.0,47.9770) (90.0,48.9790) (100.0,52.2810) (100.0,49.1190) (90.0,45.8210) (80.0,44.8230) (70.0,46.3203) (60.0,45.7212) (50.0,50.0197) (40.0,48.0189) (30.0,47.4192) (20.0,47.3192) (10.0,47.9189) (0.0,49.8195)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,51.4000) (10.0,49.5000) (20.0,48.9000) (30.0,49.0000) (40.0,49.6000) (50.0,51.6000) (60.0,47.3000) (70.0,47.9000) (80.0,46.4000) (90.0,47.4000) (100.0,50.7000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1em}
}
\vspace{4pt}

{\small \phantom{asdfas} \model{qwen32}\hspace{0.35\textwidth}\model{seed36}}\\[2pt]

\resizebox{\textwidth}{!}{%
\centering
\def\plotwidth{3.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Accuracy (\%)},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,96.4343) (10.0,96.9891) (20.0,97.5394) (30.0,97.3566) (40.0,98.0840) (50.0,97.4481) (60.0,98.8844) (70.0,98.2639) (80.0,99.3146) (90.0,98.7968) (100.0,99.3146) (100.0,98.6854) (90.0,98.0032) (80.0,98.6854) (70.0,97.3361) (60.0,98.1156) (50.0,96.3519) (40.0,97.1160) (30.0,96.2434) (20.0,96.4606) (10.0,95.8109) (0.0,95.1657)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,95.8000) (10.0,96.4000) (20.0,97.0000) (30.0,96.8000) (40.0,97.6000) (50.0,96.9000) (60.0,98.5000) (70.0,97.8000) (80.0,99.0000) (90.0,98.4000) (100.0,99.0000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,48.7787) (10.0,48.7787) (20.0,55.0773) (30.0,51.0811) (40.0,52.6808) (50.0,53.3801) (60.0,53.2802) (70.0,55.3766) (80.0,58.8642) (90.0,61.8472) (100.0,67.7948) (100.0,64.8052) (90.0,58.7528) (80.0,55.7358) (70.0,52.2234) (60.0,50.1198) (50.0,50.2199) (40.0,49.5192) (30.0,47.9189) (20.0,51.9227) (10.0,45.6213) (0.0,45.6213)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,47.2000) (10.0,47.2000) (20.0,53.5000) (30.0,49.5000) (40.0,51.1000) (50.0,51.8000) (60.0,51.7000) (70.0,53.8000) (80.0,57.3000) (90.0,60.3000) (100.0,66.3000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,1.6582) (10.0,1.0817) (20.0,0.9636) (30.0,0.4729) (40.0,1.0817) (50.0,0.5996) (60.0,0.4729) (70.0,0.5996) (80.0,0.3413) (90.0,0.5996) (100.0,0.5996) (100.0,0.2004) (90.0,0.2004) (80.0,0.0587) (70.0,0.2004) (60.0,0.1271) (50.0,0.2004) (40.0,0.5183) (30.0,0.1271) (20.0,0.4364) (10.0,0.5183) (0.0,0.9418)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,1.3000) (10.0,0.8000) (20.0,0.7000) (30.0,0.3000) (40.0,0.8000) (50.0,0.4000) (60.0,0.3000) (70.0,0.4000) (80.0,0.2000) (90.0,0.4000) (100.0,0.4000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,76.1729) (10.0,73.5183) (20.0,73.7152) (30.0,75.3871) (40.0,71.5478) (50.0,74.3056) (60.0,75.5836) (70.0,72.7305) (80.0,70.8573) (90.0,63.7333) (100.0,59.0632) (100.0,55.9368) (90.0,60.6667) (80.0,67.9427) (70.0,69.8695) (60.0,72.8164) (50.0,71.4944) (40.0,68.6522) (30.0,72.6129) (20.0,70.8848) (10.0,70.6817) (0.0,73.4271)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,74.8000) (10.0,72.1000) (20.0,72.3000) (30.0,74.0000) (40.0,70.1000) (50.0,72.9000) (60.0,74.2000) (70.0,71.3000) (80.0,69.4000) (90.0,62.2000) (100.0,57.5000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,5.0486) (10.0,4.0812) (20.0,5.3693) (30.0,6.0085) (40.0,5.9021) (50.0,7.2796) (60.0,7.4906) (70.0,9.3819) (80.0,10.2184) (90.0,12.8202) (100.0,15.6134) (100.0,13.3866) (90.0,10.7798) (80.0,8.3816) (70.0,7.6181) (60.0,5.9094) (50.0,5.7204) (40.0,4.4979) (30.0,4.5915) (20.0,4.0307) (10.0,2.9188) (0.0,3.7514)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,4.4000) (10.0,3.5000) (20.0,4.7000) (30.0,5.3000) (40.0,5.2000) (50.0,6.5000) (60.0,6.7000) (70.0,8.5000) (80.0,9.3000) (90.0,11.8000) (100.0,14.5000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,55.6758) (10.0,56.3738) (20.0,55.3766) (30.0,60.4559) (40.0,58.1673) (50.0,64.4276) (60.0,68.9811) (70.0,73.9120) (80.0,79.4078) (90.0,82.5330) (100.0,87.7738) (100.0,85.6262) (90.0,80.0670) (80.0,76.7922) (70.0,71.0880) (60.0,66.0189) (50.0,61.3724) (40.0,55.0327) (30.0,57.3441) (20.0,52.2234) (10.0,53.2262) (0.0,52.5242)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,54.1000) (10.0,54.8000) (20.0,53.8000) (30.0,58.9000) (40.0,56.6000) (50.0,62.9000) (60.0,67.5000) (70.0,72.5000) (80.0,78.1000) (90.0,81.3000) (100.0,86.7000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,99.7996) (10.0,99.3986) (20.0,99.1443) (30.0,99.6442) (40.0,99.8729) (50.0,99.8729) (60.0,99.8729) (70.0,99.9999) (80.0,99.9413) (90.0,100.0000) (100.0,99.9413) (100.0,99.6587) (90.0,100.0000) (80.0,99.6587) (70.0,99.8001) (60.0,99.5271) (50.0,99.5271) (40.0,99.5271) (30.0,99.1558) (20.0,98.4557) (10.0,98.8014) (0.0,99.4004)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,99.6000) (10.0,99.1000) (20.0,98.8000) (30.0,99.4000) (40.0,99.7000) (50.0,99.7000) (60.0,99.7000) (70.0,99.9000) (80.0,99.8000) (90.0,100.0000) (100.0,99.8000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,27.8956) (10.0,28.5056) (20.0,26.9801) (30.0,22.9013) (40.0,21.3673) (50.0,17.3651) (60.0,20.0355) (70.0,18.4961) (80.0,21.2649) (90.0,22.9013) (100.0,22.2880) (100.0,19.7120) (90.0,20.2987) (80.0,18.7351) (70.0,16.1039) (60.0,17.5645) (50.0,15.0349) (40.0,18.8327) (30.0,20.2987) (20.0,24.2199) (10.0,25.6944) (0.0,25.1044)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,26.5000) (10.0,27.1000) (20.0,25.6000) (30.0,21.6000) (40.0,20.1000) (50.0,16.2000) (60.0,18.8000) (70.0,17.3000) (80.0,20.0000) (90.0,21.6000) (100.0,21.0000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{0.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small \phantom{Accuracy (\%)}},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,21.3673) (10.0,23.0035) (20.0,26.1656) (30.0,25.3506) (40.0,20.8553) (50.0,11.7815) (60.0,6.6451) (70.0,4.4046) (80.0,5.2624) (90.0,6.0085) (100.0,5.7957) (100.0,4.4043) (90.0,4.5915) (80.0,3.9376) (70.0,3.1954) (60.0,5.1549) (50.0,9.8185) (40.0,18.3447) (30.0,22.6494) (20.0,23.4344) (10.0,20.3965) (0.0,18.8327)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,20.1000) (10.0,21.7000) (20.0,24.8000) (30.0,24.0000) (40.0,19.6000) (50.0,10.8000) (60.0,5.9000) (70.0,3.8000) (80.0,4.6000) (90.0,5.3000) (100.0,5.1000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,48.6785) (10.0,52.5808) (20.0,46.4729) (30.0,46.1719) (40.0,45.5697) (50.0,48.1775) (60.0,49.8802) (70.0,49.7801) (80.0,53.8795) (90.0,57.4701) (100.0,58.1673) (100.0,55.0327) (90.0,54.3299) (80.0,50.7205) (70.0,46.6199) (60.0,46.7198) (50.0,45.0225) (40.0,42.4303) (30.0,43.0281) (20.0,43.3271) (10.0,49.4192) (0.0,45.5215)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,47.1000) (10.0,51.0000) (20.0,44.9000) (30.0,44.6000) (40.0,44.0000) (50.0,46.6000) (60.0,48.3000) (70.0,48.2000) (80.0,52.3000) (90.0,55.9000) (100.0,56.6000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,0.5996) (10.0,1.1986) (20.0,1.1986) (30.0,0.5996) (40.0,0.7230) (50.0,0.8442) (60.0,0.1999) (70.0,0.0000) (80.0,0.0000) (90.0,0.0000) (100.0,0.0000) (100.0,0.0000) (90.0,0.0000) (80.0,0.0000) (70.0,0.0000) (60.0,0.0001) (50.0,0.3558) (40.0,0.2770) (30.0,0.2004) (20.0,0.6014) (10.0,0.6014) (0.0,0.2004)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.4000) (10.0,0.9000) (20.0,0.9000) (30.0,0.4000) (40.0,0.5000) (50.0,0.6000) (60.0,0.1000) (70.0,0.0000) (80.0,0.0000) (90.0,0.0000) (100.0,0.0000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,52.1810) (10.0,52.7807) (20.0,54.1790) (30.0,50.0804) (40.0,51.3811) (50.0,51.3811) (60.0,53.4800) (70.0,53.9793) (80.0,50.0804) (90.0,52.5808) (100.0,50.8810) (100.0,47.7190) (90.0,49.4192) (80.0,46.9196) (70.0,50.8207) (60.0,50.3200) (50.0,48.2189) (40.0,48.2189) (30.0,46.9196) (20.0,51.0210) (10.0,49.6193) (0.0,49.0190)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,50.6000) (10.0,51.2000) (20.0,52.6000) (30.0,48.5000) (40.0,49.8000) (50.0,49.8000) (60.0,51.9000) (70.0,52.4000) (80.0,48.5000) (90.0,51.0000) (100.0,49.3000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, fill=red!70!black, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,82.7279) (10.0,80.8743) (20.0,82.5330) (30.0,89.0276) (40.0,95.1271) (50.0,97.8126) (60.0,98.3534) (70.0,99.1443) (80.0,99.6442) (90.0,99.9999) (100.0,99.6442) (100.0,99.1558) (90.0,99.8001) (80.0,99.1558) (70.0,98.4557) (60.0,97.4466) (50.0,96.7874) (40.0,93.6729) (30.0,86.9724) (20.0,80.0670) (10.0,78.3257) (0.0,80.2721)} --cycle;
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,81.5000) (10.0,79.6000) (20.0,81.3000) (30.0,88.0000) (40.0,94.4000) (50.0,97.3000) (60.0,97.9000) (70.0,98.8000) (80.0,99.4000) (90.0,99.9000) (100.0,99.4000)};
\addplot[red!40, fill=red!40, fill opacity=0.3, draw=none, forget plot] coordinates {(0.0,53.1803) (10.0,53.7796) (20.0,59.6603) (30.0,66.2113) (40.0,67.5969) (50.0,63.6341) (60.0,61.6485) (70.0,53.3801) (80.0,55.3766) (90.0,52.2810) (100.0,51.4811) (100.0,48.3189) (90.0,49.1190) (80.0,52.2234) (70.0,50.2199) (60.0,58.5515) (50.0,60.5659) (40.0,64.6031) (30.0,63.1887) (20.0,56.5397) (10.0,50.6204) (0.0,50.0197)} --cycle;
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,51.6000) (10.0,52.2000) (20.0,58.1000) (30.0,64.7000) (40.0,66.1000) (50.0,62.1000) (60.0,60.1000) (70.0,51.8000) (80.0,53.8000) (90.0,50.7000) (100.0,49.9000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,98.9715) (10.0,99.2298) (20.0,98.0840) (30.0,96.8969) (40.0,95.5021) (50.0,96.8046) (60.0,97.7217) (70.0,99.3986) (80.0,99.2298) (90.0,99.7996) (100.0,99.7230) (100.0,99.2770) (90.0,99.4004) (80.0,98.5702) (70.0,98.8014) (60.0,96.6783) (50.0,95.5954) (40.0,94.0979) (30.0,95.7031) (20.0,97.1160) (10.0,98.5702) (0.0,98.2285)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,98.6000) (10.0,98.9000) (20.0,97.6000) (30.0,96.3000) (40.0,94.8000) (50.0,96.2000) (60.0,97.2000) (70.0,99.1000) (80.0,98.9000) (90.0,99.6000) (100.0,99.5000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,52.2810) (10.0,50.1805) (20.0,53.4800) (30.0,53.0804) (40.0,50.7809) (50.0,51.5811) (60.0,52.4809) (70.0,53.7796) (80.0,52.4809) (90.0,55.1770) (100.0,50.0804) (100.0,46.9196) (90.0,52.0230) (80.0,49.3191) (70.0,50.6204) (60.0,49.3191) (50.0,48.4189) (40.0,47.6191) (30.0,49.9196) (20.0,50.3200) (10.0,47.0195) (0.0,49.1190)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,50.7000) (10.0,48.6000) (20.0,51.9000) (30.0,51.5000) (40.0,49.2000) (50.0,50.0000) (60.0,50.9000) (70.0,52.2000) (80.0,50.9000) (90.0,53.6000) (100.0,48.5000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1em}
}
\caption{\small Zero-shot classification accuracy of every model.}
\label{fig:zero_shot_accuracy_all_models}
\end{figure}


==> plots/11_appendix/zero_shot/controls_qwen32_qwen27.tex <==
% Zero-shot classification controls of Qwen3-32B and Qwen3.8-27B (appendix), eight labels in two rows; only the first
% two panels are cached, so that adding the others left the numbering of the cached figures unchanged.
% Requires pgfplots (compat=1.18), xcolor and graphicx.
\begin{figure}[ht]
\centering
\def\plotwidth{3.5cm}
\mbox{\tikz[baseline=-0.6ex]\draw[brown!70!black, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; {\small Foo/Bar}}\hspace{1em}%
\mbox{\tikz[baseline=-0.6ex]\draw[blue!60!black, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; {\small Rotation/Permutation}}\hspace{1em}%
\mbox{\tikz[baseline=-0.6ex]\draw[green!70!black, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; {\small Vanilla/Chocolate}}\hspace{1em}%
\mbox{\tikz[baseline=-0.6ex]\draw[cyan!40!blue!70, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; {\small X/Y}}\\[2pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}c@{\hspace{1.2cm}}c@{}}
\model{qwen32} & \model{qwen27}\\[2pt]
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Frequency 1st label (\%)},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[brown!70!black, fill=brown!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,90.6612) (10.0,86.5166) (20.0,87.3873) (30.0,84.7709) (40.0,83.2149) (50.0,81.2649) (60.0,79.1142) (70.0,74.8956) (80.0,76.1729) (90.0,75.4853) (100.0,74.5023) (100.0,71.6977) (90.0,72.7147) (80.0,73.4271) (70.0,72.1044) (60.0,76.4858) (50.0,78.7351) (40.0,80.7851) (30.0,82.4291) (20.0,85.2127) (10.0,84.2834) (0.0,88.7388)} --cycle;
\addplot[brown!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,89.7000) (10.0,85.4000) (20.0,86.3000) (30.0,83.6000) (40.0,82.0000) (50.0,80.0000) (60.0,77.8000) (70.0,73.5000) (80.0,74.8000) (90.0,74.1000) (100.0,73.1000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,1.6582) (10.0,1.0817) (20.0,0.9636) (30.0,0.4729) (40.0,1.0817) (50.0,0.5996) (60.0,0.4729) (70.0,0.5996) (80.0,0.3413) (90.0,0.5996) (100.0,0.5996) (100.0,0.2004) (90.0,0.2004) (80.0,0.0587) (70.0,0.2004) (60.0,0.1271) (50.0,0.2004) (40.0,0.5183) (30.0,0.1271) (20.0,0.4364) (10.0,0.5183) (0.0,0.9418)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,1.3000) (10.0,0.8000) (20.0,0.7000) (30.0,0.3000) (40.0,0.8000) (50.0,0.4000) (60.0,0.3000) (70.0,0.4000) (80.0,0.2000) (90.0,0.4000) (100.0,0.4000)};
\addplot[green!70!black, fill=green!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,61.2511) (10.0,56.0747) (20.0,50.9810) (30.0,44.1637) (40.0,39.6357) (50.0,29.5214) (60.0,25.3506) (70.0,20.1381) (80.0,22.2880) (90.0,27.3871) (100.0,35.3969) (100.0,32.4031) (90.0,24.6129) (80.0,19.7120) (70.0,17.6619) (60.0,22.6494) (50.0,26.6786) (40.0,36.5643) (30.0,41.0363) (20.0,47.8190) (10.0,52.9253) (0.0,58.1489)} --cycle;
\addplot[green!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,59.7000) (10.0,54.5000) (20.0,49.4000) (30.0,42.6000) (40.0,38.1000) (50.0,28.1000) (60.0,24.0000) (70.0,18.9000) (80.0,21.0000) (90.0,26.0000) (100.0,33.9000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,76.1729) (10.0,73.5183) (20.0,73.7152) (30.0,75.3871) (40.0,71.5478) (50.0,74.3056) (60.0,75.5836) (70.0,72.7305) (80.0,70.8573) (90.0,63.7333) (100.0,59.0632) (100.0,55.9368) (90.0,60.6667) (80.0,67.9427) (70.0,69.8695) (60.0,72.8164) (50.0,71.4944) (40.0,68.6522) (30.0,72.6129) (20.0,70.8848) (10.0,70.6817) (0.0,73.4271)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,74.8000) (10.0,72.1000) (20.0,72.3000) (30.0,74.0000) (40.0,70.1000) (50.0,72.9000) (60.0,74.2000) (70.0,71.3000) (80.0,69.4000) (90.0,62.2000) (100.0,57.5000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}%
\hspace{0.4cm}%
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    ylabel={\small Frequency 2nd label (\%)},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[brown!70!black, fill=brown!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,13.2350) (10.0,12.1973) (20.0,11.4694) (30.0,11.2612) (40.0,13.5458) (50.0,10.2184) (60.0,10.9487) (70.0,10.0095) (80.0,11.7815) (90.0,11.8855) (100.0,15.2005) (100.0,12.9995) (90.0,9.9145) (80.0,9.8185) (70.0,8.1905) (60.0,9.0513) (50.0,8.3816) (40.0,11.4542) (30.0,9.3388) (20.0,9.5306) (10.0,10.2027) (0.0,11.1650)} --cycle;
\addplot[brown!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,12.2000) (10.0,11.2000) (20.0,10.5000) (30.0,10.3000) (40.0,12.5000) (50.0,9.3000) (60.0,10.0000) (70.0,9.1000) (80.0,10.8000) (90.0,10.9000) (100.0,14.1000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,99.7996) (10.0,99.3986) (20.0,99.1443) (30.0,99.6442) (40.0,99.8729) (50.0,99.8729) (60.0,99.8729) (70.0,99.9999) (80.0,99.9413) (90.0,100.0000) (100.0,99.9413) (100.0,99.6587) (90.0,100.0000) (80.0,99.6587) (70.0,99.8001) (60.0,99.5271) (50.0,99.5271) (40.0,99.5271) (30.0,99.1558) (20.0,98.4557) (10.0,98.8014) (0.0,99.4004)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,99.6000) (10.0,99.1000) (20.0,98.8000) (30.0,99.4000) (40.0,99.7000) (50.0,99.7000) (60.0,99.7000) (70.0,99.9000) (80.0,99.8000) (90.0,100.0000) (100.0,99.8000)};
\addplot[green!70!black, fill=green!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,36.6093) (10.0,39.9380) (20.0,47.8768) (30.0,54.6781) (40.0,66.7063) (50.0,82.8253) (60.0,91.0445) (70.0,95.5957) (80.0,97.7217) (90.0,96.5270) (100.0,96.1556) (100.0,94.8444) (90.0,95.2730) (80.0,96.6783) (70.0,94.2043) (60.0,89.1555) (50.0,80.3747) (40.0,63.6937) (30.0,51.5219) (20.0,44.7232) (10.0,36.8620) (0.0,33.5907)} --cycle;
\addplot[green!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,35.1000) (10.0,38.4000) (20.0,46.3000) (30.0,53.1000) (40.0,65.2000) (50.0,81.6000) (60.0,90.1000) (70.0,94.9000) (80.0,97.2000) (90.0,95.9000) (100.0,95.5000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,27.8956) (10.0,28.5056) (20.0,26.9801) (30.0,22.9013) (40.0,21.3673) (50.0,17.3651) (60.0,20.0355) (70.0,18.4961) (80.0,21.2649) (90.0,22.9013) (100.0,22.2880) (100.0,19.7120) (90.0,20.2987) (80.0,18.7351) (70.0,16.1039) (60.0,17.5645) (50.0,15.0349) (40.0,18.8327) (30.0,20.2987) (20.0,24.2199) (10.0,25.6944) (0.0,25.1044)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,26.5000) (10.0,27.1000) (20.0,25.6000) (30.0,21.6000) (40.0,20.1000) (50.0,16.2000) (60.0,18.8000) (70.0,17.3000) (80.0,20.0000) (90.0,21.6000) (100.0,21.0000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}%
&
\tikzset{external/export next=false}%
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Frequency 1st label (\%)},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[brown!70!black, fill=brown!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,51.0811) (10.0,52.0811) (20.0,50.9810) (30.0,50.9810) (40.0,49.1793) (50.0,54.9775) (60.0,51.9811) (70.0,48.8788) (80.0,50.9810) (90.0,53.6797) (100.0,51.0811) (100.0,47.9189) (90.0,50.5203) (80.0,47.8190) (70.0,45.7212) (60.0,48.8189) (50.0,51.8225) (40.0,46.0207) (30.0,47.8190) (20.0,47.8190) (10.0,48.9189) (0.0,47.9189)} --cycle;
\addplot[brown!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,49.5000) (10.0,50.5000) (20.0,49.4000) (30.0,49.4000) (40.0,47.6000) (50.0,53.4000) (60.0,50.4000) (70.0,47.3000) (80.0,49.4000) (90.0,52.1000) (100.0,49.5000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,6.9626) (10.0,8.3329) (20.0,7.8068) (30.0,8.2278) (40.0,10.2184) (50.0,10.9487) (60.0,8.0174) (70.0,6.5392) (80.0,5.9021) (90.0,6.6451) (100.0,8.9628) (100.0,7.2372) (90.0,5.1549) (80.0,4.4979) (70.0,5.0608) (60.0,6.3826) (50.0,9.0513) (40.0,8.3816) (30.0,6.5722) (20.0,6.1932) (10.0,6.6671) (0.0,5.4374)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,6.2000) (10.0,7.5000) (20.0,7.0000) (30.0,7.4000) (40.0,9.3000) (50.0,10.0000) (60.0,7.2000) (70.0,5.8000) (80.0,5.2000) (90.0,5.9000) (100.0,8.1000)};
\addplot[green!70!black, fill=green!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,50.5808) (10.0,44.8669) (20.0,45.6701) (30.0,40.5424) (40.0,38.1233) (50.0,34.5881) (60.0,30.6378) (70.0,30.1305) (80.0,39.4341) (90.0,51.8811) (100.0,50.6809) (100.0,47.5191) (90.0,48.7189) (80.0,36.3659) (70.0,27.2695) (60.0,27.7622) (50.0,31.6119) (40.0,35.0767) (30.0,37.4576) (20.0,42.5299) (10.0,41.7331) (0.0,47.4192)} --cycle;
\addplot[green!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,49.0000) (10.0,43.3000) (20.0,44.1000) (30.0,39.0000) (40.0,36.6000) (50.0,33.1000) (60.0,29.2000) (70.0,28.7000) (80.0,37.9000) (90.0,50.3000) (100.0,49.1000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,52.9805) (10.0,53.6797) (20.0,51.8811) (30.0,53.2802) (40.0,52.7807) (50.0,52.3809) (60.0,52.7807) (70.0,52.1810) (80.0,51.6811) (90.0,52.0811) (100.0,48.7787) (100.0,45.6213) (90.0,48.9189) (80.0,48.5189) (70.0,49.0190) (60.0,49.6193) (50.0,49.2191) (40.0,49.6193) (30.0,50.1198) (20.0,48.7189) (10.0,50.5203) (0.0,49.8195)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,51.4000) (10.0,52.1000) (20.0,50.3000) (30.0,51.7000) (40.0,51.2000) (50.0,50.8000) (60.0,51.2000) (70.0,50.6000) (80.0,50.1000) (90.0,50.5000) (100.0,47.2000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}%
\hspace{0.4cm}%
\tikzset{external/export next=false}%
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    ylabel={\small Frequency 2nd label (\%)},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[brown!70!black, fill=brown!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,53.2802) (10.0,51.0811) (20.0,50.4808) (30.0,52.5808) (40.0,54.2788) (50.0,52.3809) (60.0,51.6811) (70.0,51.7811) (80.0,51.5811) (90.0,53.6797) (100.0,51.3811) (100.0,48.2189) (90.0,50.5203) (80.0,48.4189) (70.0,48.6189) (60.0,48.5189) (50.0,49.2191) (40.0,51.1212) (30.0,49.4192) (20.0,47.3192) (10.0,47.9189) (0.0,50.1198)} --cycle;
\addplot[brown!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,51.7000) (10.0,49.5000) (20.0,48.9000) (30.0,51.0000) (40.0,52.7000) (50.0,50.8000) (60.0,50.1000) (70.0,50.2000) (80.0,50.0000) (90.0,52.1000) (100.0,49.8000)};
\addplot[blue!60!black, fill=blue!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,93.5226) (10.0,92.7628) (20.0,92.4772) (30.0,91.2359) (40.0,90.3735) (50.0,87.8704) (60.0,89.5088) (70.0,90.8529) (80.0,91.9050) (90.0,94.0906) (100.0,93.2380) (100.0,91.5620) (90.0,92.5094) (80.0,90.0950) (70.0,88.9471) (60.0,87.4912) (50.0,85.7296) (40.0,88.4265) (30.0,89.3641) (20.0,90.7228) (10.0,91.0372) (0.0,91.8774)} --cycle;
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,92.7000) (10.0,91.9000) (20.0,91.6000) (30.0,90.3000) (40.0,89.4000) (50.0,86.8000) (60.0,88.5000) (70.0,89.9000) (80.0,91.0000) (90.0,93.3000) (100.0,92.4000)};
\addplot[green!70!black, fill=green!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,53.9793) (10.0,54.2788) (20.0,51.9811) (30.0,55.2768) (40.0,60.6547) (50.0,71.6464) (60.0,79.2121) (70.0,88.5458) (80.0,90.9487) (90.0,89.5088) (100.0,86.3229) (100.0,84.0771) (90.0,87.4912) (80.0,89.0513) (70.0,86.4542) (60.0,76.5879) (50.0,68.7536) (40.0,57.5453) (30.0,52.1232) (20.0,48.8189) (10.0,51.1212) (0.0,50.8207)} --cycle;
\addplot[green!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,52.4000) (10.0,52.7000) (20.0,50.4000) (30.0,53.7000) (40.0,59.1000) (50.0,70.2000) (60.0,77.9000) (70.0,87.5000) (80.0,90.0000) (90.0,88.5000) (100.0,85.2000)};
\addplot[cyan!40!blue!70, fill=cyan!40!blue!70, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,52.9805) (10.0,51.0811) (20.0,50.4808) (30.0,50.5808) (40.0,51.1811) (50.0,53.1803) (60.0,48.8788) (70.0,49.4797) (80.0,47.9770) (90.0,48.9790) (100.0,52.2810) (100.0,49.1190) (90.0,45.8210) (80.0,44.8230) (70.0,46.3203) (60.0,45.7212) (50.0,50.0197) (40.0,48.0189) (30.0,47.4192) (20.0,47.3192) (10.0,47.9189) (0.0,49.8195)} --cycle;
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,51.4000) (10.0,49.5000) (20.0,48.9000) (30.0,49.0000) (40.0,49.6000) (50.0,51.6000) (60.0,47.3000) (70.0,47.9000) (80.0,46.4000) (90.0,47.4000) (100.0,50.7000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}%
\end{tabular}%
}
\\[8pt]
\mbox{\tikz[baseline=-0.6ex]\draw[cyan!60!black, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; {\small Freezing/Unfreezing}}\hspace{1em}%
\mbox{\tikz[baseline=-0.6ex]\draw[violet!70!black, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; {\small Dorvane/Kenlo}}\hspace{1em}%
\mbox{\tikz[baseline=-0.6ex]\draw[yellow!60!black, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; {\small Beer/Wine}}\hspace{1em}%
\mbox{\tikz[baseline=-0.6ex]\draw[orange!80!black, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; {\small Fire/Water}}\\[4pt]
\resizebox{\linewidth}{!}{%
\begin{tabular}{@{}c@{\hspace{1.2cm}}c@{}}
\model{qwen32} & \model{qwen27}\\[2pt]
\tikzset{external/export next=false}%
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Frequency 1st label (\%)},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,47.1750) (10.0,50.7809) (20.0,49.7801) (30.0,48.9790) (40.0,49.3796) (50.0,49.7801) (60.0,49.1793) (70.0,50.2806) (80.0,48.5783) (90.0,49.4797) (100.0,54.4785) (100.0,51.3215) (90.0,46.3203) (80.0,45.4217) (70.0,47.1194) (60.0,46.0207) (50.0,46.6199) (40.0,46.2204) (30.0,45.8210) (20.0,46.6199) (10.0,47.6191) (0.0,44.0250)} --cycle;
\addplot[cyan!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,45.6000) (10.0,49.2000) (20.0,48.2000) (30.0,47.4000) (40.0,47.8000) (50.0,48.2000) (60.0,47.6000) (70.0,48.7000) (80.0,47.0000) (90.0,47.9000) (100.0,52.9000)};
\addplot[violet!70!black, fill=violet!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,55.0773) (10.0,59.5608) (20.0,59.3618) (30.0,54.8777) (40.0,57.1712) (50.0,59.1628) (60.0,53.3801) (70.0,54.0792) (80.0,53.1803) (90.0,54.5783) (100.0,55.3766) (100.0,52.2234) (90.0,51.4217) (80.0,50.0197) (70.0,50.9208) (60.0,50.2199) (50.0,56.0372) (40.0,54.0288) (30.0,51.7223) (20.0,56.2382) (10.0,56.4392) (0.0,51.9227)} --cycle;
\addplot[violet!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,53.5000) (10.0,58.0000) (20.0,57.8000) (30.0,53.3000) (40.0,55.6000) (50.0,57.6000) (60.0,51.8000) (70.0,52.5000) (80.0,51.6000) (90.0,53.0000) (100.0,53.8000)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,60.5553) (10.0,61.6485) (20.0,62.2445) (30.0,61.6485) (40.0,61.7479) (50.0,65.4188) (60.0,63.6341) (70.0,65.0224) (80.0,67.2012) (90.0,65.7160) (100.0,64.7250) (100.0,61.6750) (90.0,62.6840) (80.0,64.1988) (70.0,61.9776) (60.0,60.5659) (50.0,62.3812) (40.0,58.6521) (30.0,58.5515) (20.0,59.1555) (10.0,58.5515) (0.0,57.4447)} --cycle;
\addplot[yellow!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,59.0000) (10.0,60.1000) (20.0,60.7000) (30.0,60.1000) (40.0,60.2000) (50.0,63.9000) (60.0,62.1000) (70.0,63.5000) (80.0,65.7000) (90.0,64.2000) (100.0,63.2000)};
\addplot[orange!80!black, fill=orange!80!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,49.0792) (10.0,47.0747) (20.0,47.3756) (30.0,50.5808) (40.0,49.5799) (50.0,47.4758) (60.0,47.9770) (70.0,50.5808) (80.0,51.7811) (90.0,50.8810) (100.0,52.4809) (100.0,49.3191) (90.0,47.7190) (80.0,48.6189) (70.0,47.4192) (60.0,44.8230) (50.0,44.3242) (40.0,46.4201) (30.0,47.4192) (20.0,44.2244) (10.0,43.9253) (0.0,45.9208)} --cycle;
\addplot[orange!80!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,47.5000) (10.0,45.5000) (20.0,45.8000) (30.0,49.0000) (40.0,48.0000) (50.0,45.9000) (60.0,46.4000) (70.0,49.0000) (80.0,50.2000) (90.0,49.3000) (100.0,50.9000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}%
\hspace{0.4cm}%
\tikzset{external/export next=false}%
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    ylabel={\small Frequency 2nd label (\%)},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,51.4811) (10.0,55.4763) (20.0,51.8811) (30.0,53.3801) (40.0,51.3811) (50.0,55.1770) (60.0,49.8802) (70.0,51.2811) (80.0,52.0811) (90.0,51.2811) (100.0,50.1805) (100.0,47.0195) (90.0,48.1189) (80.0,48.9189) (70.0,48.1189) (60.0,46.7198) (50.0,52.0230) (40.0,48.2189) (30.0,50.2199) (20.0,48.7189) (10.0,52.3237) (0.0,48.3189)} --cycle;
\addplot[cyan!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,49.9000) (10.0,53.9000) (20.0,50.3000) (30.0,51.8000) (40.0,49.8000) (50.0,53.6000) (60.0,48.3000) (70.0,49.7000) (80.0,50.5000) (90.0,49.7000) (100.0,48.6000)};
\addplot[violet!70!black, fill=violet!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,49.4797) (10.0,45.5697) (20.0,47.2753) (30.0,45.8708) (40.0,49.1793) (50.0,54.5783) (60.0,56.7726) (70.0,57.7689) (80.0,59.8592) (90.0,55.3766) (100.0,53.0804) (100.0,49.9196) (90.0,52.2234) (80.0,56.7408) (70.0,54.6311) (60.0,53.6274) (50.0,51.4217) (40.0,46.0207) (30.0,42.7292) (20.0,44.1247) (10.0,42.4303) (0.0,46.3203)} --cycle;
\addplot[violet!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,47.9000) (10.0,44.0000) (20.0,45.7000) (30.0,44.3000) (40.0,47.6000) (50.0,53.0000) (60.0,55.2000) (70.0,56.2000) (80.0,58.3000) (90.0,53.8000) (100.0,51.5000)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,43.3597) (10.0,43.1587) (20.0,41.7505) (30.0,40.5424) (40.0,35.7001) (50.0,29.7245) (60.0,23.8205) (70.0,24.6368) (80.0,24.1267) (90.0,23.0035) (100.0,26.4711) (100.0,23.7289) (90.0,20.3965) (80.0,21.4733) (70.0,21.9632) (60.0,21.1795) (50.0,26.8755) (40.0,32.6999) (30.0,37.4576) (20.0,38.6495) (10.0,40.0413) (0.0,40.2403)} --cycle;
\addplot[yellow!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,41.8000) (10.0,41.6000) (20.0,40.2000) (30.0,39.0000) (40.0,34.2000) (50.0,28.3000) (60.0,22.5000) (70.0,23.3000) (80.0,22.8000) (90.0,21.7000) (100.0,25.1000)};
\addplot[orange!80!black, fill=orange!80!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,52.2810) (10.0,53.8795) (20.0,55.3766) (30.0,55.7756) (40.0,54.9775) (50.0,54.4785) (60.0,54.4785) (70.0,52.0811) (80.0,53.9793) (90.0,54.0792) (100.0,54.2788) (100.0,51.1212) (90.0,50.9208) (80.0,50.8207) (70.0,48.9189) (60.0,51.3215) (50.0,51.3215) (40.0,51.8225) (30.0,52.6244) (20.0,52.2234) (10.0,50.7205) (0.0,49.1190)} --cycle;
\addplot[orange!80!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,50.7000) (10.0,52.3000) (20.0,53.8000) (30.0,54.2000) (40.0,53.4000) (50.0,52.9000) (60.0,52.9000) (70.0,50.5000) (80.0,52.4000) (90.0,52.5000) (100.0,52.7000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}%
&
\tikzset{external/export next=false}%
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Frequency 1st label (\%)},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,94.2796) (10.0,91.7140) (20.0,91.4272) (30.0,89.7012) (40.0,87.5806) (50.0,84.7709) (60.0,81.9480) (70.0,82.0455) (80.0,86.6134) (90.0,90.1815) (100.0,96.2486) (100.0,94.9514) (90.0,88.2185) (80.0,84.3866) (70.0,79.5545) (60.0,79.4520) (50.0,82.4291) (40.0,85.4194) (30.0,87.6988) (20.0,89.5728) (10.0,89.8860) (0.0,92.7204)} --cycle;
\addplot[cyan!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,93.5000) (10.0,90.8000) (20.0,90.5000) (30.0,88.7000) (40.0,86.5000) (50.0,83.6000) (60.0,80.7000) (70.0,80.8000) (80.0,85.5000) (90.0,89.2000) (100.0,95.6000)};
\addplot[violet!70!black, fill=violet!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,50.2806) (10.0,52.2810) (20.0,52.7807) (30.0,51.1811) (40.0,52.5808) (50.0,51.8811) (60.0,55.0773) (70.0,52.6808) (80.0,50.9810) (90.0,50.9810) (100.0,54.9775) (100.0,51.8225) (90.0,47.8190) (80.0,47.8190) (70.0,49.5192) (60.0,51.9227) (50.0,48.7189) (40.0,49.4192) (30.0,48.0189) (20.0,49.6193) (10.0,49.1190) (0.0,47.1194)} --cycle;
\addplot[violet!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,48.7000) (10.0,50.7000) (20.0,51.2000) (30.0,49.6000) (40.0,51.0000) (50.0,50.3000) (60.0,53.5000) (70.0,51.1000) (80.0,49.4000) (90.0,49.4000) (100.0,53.4000)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,51.1811) (10.0,52.0811) (20.0,50.4808) (30.0,52.3809) (40.0,50.5808) (50.0,53.2802) (60.0,50.1805) (70.0,50.9810) (80.0,50.4808) (90.0,51.7811) (100.0,52.3809) (100.0,49.2191) (90.0,48.6189) (80.0,47.3192) (70.0,47.8190) (60.0,47.0195) (50.0,50.1198) (40.0,47.4192) (30.0,49.2191) (20.0,47.3192) (10.0,48.9189) (0.0,48.0189)} --cycle;
\addplot[yellow!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,49.6000) (10.0,50.5000) (20.0,48.9000) (30.0,50.8000) (40.0,49.0000) (50.0,51.7000) (60.0,48.6000) (70.0,49.4000) (80.0,48.9000) (90.0,50.2000) (100.0,50.8000)};
\addplot[orange!80!black, fill=orange!80!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,48.6785) (10.0,48.5783) (20.0,48.7787) (30.0,49.8802) (40.0,50.2806) (50.0,50.0804) (60.0,52.1810) (70.0,51.5811) (80.0,50.4808) (90.0,50.4808) (100.0,51.2811) (100.0,48.1189) (90.0,47.3192) (80.0,47.3192) (70.0,48.4189) (60.0,49.0190) (50.0,46.9196) (40.0,47.1194) (30.0,46.7198) (20.0,45.6213) (10.0,45.4217) (0.0,45.5215)} --cycle;
\addplot[orange!80!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,47.1000) (10.0,47.0000) (20.0,47.2000) (30.0,48.3000) (40.0,48.7000) (50.0,48.5000) (60.0,50.6000) (70.0,50.0000) (80.0,48.9000) (90.0,48.9000) (100.0,49.7000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}%
\hspace{0.4cm}%
\tikzset{external/export next=false}%
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    ylabel={\small Frequency 2nd label (\%)},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=100.0,
    ytick={0,20,40,60,80,100},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[cyan!60!black, fill=cyan!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,7.5961) (10.0,7.3851) (20.0,9.2772) (30.0,9.1724) (40.0,9.8004) (50.0,19.0096) (60.0,24.1267) (70.0,27.9973) (80.0,29.8260) (90.0,30.7393) (100.0,28.9120) (100.0,26.0880) (90.0,27.8607) (80.0,26.9740) (70.0,25.2027) (60.0,21.4733) (50.0,16.5904) (40.0,7.9996) (30.0,7.4276) (20.0,7.5228) (10.0,5.8149) (0.0,6.0039)} --cycle;
\addplot[cyan!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,6.8000) (10.0,6.6000) (20.0,8.4000) (30.0,8.3000) (40.0,8.9000) (50.0,17.8000) (60.0,22.8000) (70.0,26.6000) (80.0,28.4000) (90.0,29.3000) (100.0,27.5000)};
\addplot[violet!70!black, fill=violet!70!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,50.3807) (10.0,48.9790) (20.0,49.9803) (30.0,53.0804) (40.0,51.7811) (50.0,49.2795) (60.0,52.2810) (70.0,52.4809) (80.0,52.6808) (90.0,50.2806) (100.0,51.5811) (100.0,48.4189) (90.0,47.1194) (80.0,49.5192) (70.0,49.3191) (60.0,49.1190) (50.0,46.1205) (40.0,48.6189) (30.0,49.9196) (20.0,46.8197) (10.0,45.8210) (0.0,47.2193)} --cycle;
\addplot[violet!70!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,48.8000) (10.0,47.4000) (20.0,48.4000) (30.0,51.5000) (40.0,50.2000) (50.0,47.7000) (60.0,50.7000) (70.0,50.9000) (80.0,51.1000) (90.0,48.7000) (100.0,50.0000)};
\addplot[yellow!60!black, fill=yellow!60!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,54.0792) (10.0,51.3811) (20.0,52.4809) (30.0,52.2810) (40.0,51.1811) (50.0,51.8811) (60.0,54.9775) (70.0,52.7807) (80.0,51.4811) (90.0,52.7807) (100.0,51.9811) (100.0,48.8189) (90.0,49.6193) (80.0,48.3189) (70.0,49.6193) (60.0,51.8225) (50.0,48.7189) (40.0,48.0189) (30.0,49.1190) (20.0,49.3191) (10.0,48.2189) (0.0,50.9208)} --cycle;
\addplot[yellow!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,52.5000) (10.0,49.8000) (20.0,50.9000) (30.0,50.7000) (40.0,49.6000) (50.0,50.3000) (60.0,53.4000) (70.0,51.2000) (80.0,49.9000) (90.0,51.2000) (100.0,50.4000)};
\addplot[orange!80!black, fill=orange!80!black, fill opacity=0.15, draw=none, forget plot] coordinates {(0.0,51.2811) (10.0,55.1770) (20.0,54.9775) (30.0,55.2768) (40.0,51.5811) (50.0,54.6781) (60.0,52.4809) (70.0,58.0677) (80.0,51.3811) (90.0,51.9811) (100.0,54.8777) (100.0,51.7223) (90.0,48.8189) (80.0,48.2189) (70.0,54.9323) (60.0,49.3191) (50.0,51.5219) (40.0,48.4189) (30.0,52.1232) (20.0,51.8225) (10.0,52.0230) (0.0,48.1189)} --cycle;
\addplot[orange!80!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,49.7000) (10.0,53.6000) (20.0,53.4000) (30.0,53.7000) (40.0,50.0000) (50.0,53.1000) (60.0,50.9000) (70.0,56.5000) (80.0,49.8000) (90.0,50.4000) (100.0,53.3000)};
\addplot[gray, dashed, line width=0.5pt, forget plot] coordinates {(0,50) (100,50)};
\end{axis}
\end{tikzpicture}%
\end{tabular}%
}
\caption{\small
Zero-shot classification controls of \model{qwen32} (left) and \model{qwen27} (right), with four control labels in each row. We alias the concepts, asking \eg, \emph{``Did we apply X or Y?''} while still applying either dropout (left) or noise (right), and report the \textbf{frequency} of times the model answers, \eg, ``X'' (resp.\ ``Y'') when dropout (resp.\ noise) is applied (frequency under the correct labels coincides with accuracy).
}
\label{fig:zero_shot_controls}
\end{figure}


==> plots/11_appendix/zero_shot/entropy_all_models.tex <==
\begin{figure}[ht]
\centering
\vspace{-5pt}
\scalebox{0.8}{\parbox{\textwidth}{\centering
\tikz\draw[red!70!black, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small Dropout/Noise}\hspace{1em}%
\tikz\draw[red!40, thick, mark=*, mark size=1.5] plot coordinates {(0,0) (0.4,0)}; {\small Masking/Jitter}\\[2pt]%
\tikz\draw[blue!60!black, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; {\small Rotation/Permutation}\hspace{1em}%
\tikz\draw[cyan!40!blue!70, dashed, line width=0.8pt] plot coordinates {(0,0) (0.4,0)}; {\small X/Y}
}}\\[1ex]
{\small \phantom{asdfas} \model{gemma31}\hspace{0.35\textwidth}\model{llama8}}\\[2pt]

\resizebox{\textwidth}{!}{%
\centering
\def\plotwidth{3.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Entropy (nats)},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.0343) (10.0,0.0447) (20.0,0.0530) (30.0,0.0895) (40.0,0.1622) (50.0,0.2513) (60.0,0.3203) (70.0,0.3643) (80.0,0.3509) (90.0,0.3604) (100.0,0.3240)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.1988) (10.0,0.1882) (20.0,0.1873) (30.0,0.1411) (40.0,0.1295) (50.0,0.1077) (60.0,0.0775) (70.0,0.0535) (80.0,0.0393) (90.0,0.0427) (100.0,0.0446)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.0427) (10.0,0.0335) (20.0,0.0281) (30.0,0.0220) (40.0,0.0131) (50.0,0.0069) (60.0,0.0033) (70.0,0.0050) (80.0,0.0071) (90.0,0.0097) (100.0,0.0156)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.2396) (10.0,0.2678) (20.0,0.3256) (30.0,0.3466) (40.0,0.3689) (50.0,0.3832) (60.0,0.4039) (70.0,0.3872) (80.0,0.4202) (90.0,0.4373) (100.0,0.4455)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.0432) (10.0,0.0733) (20.0,0.0809) (30.0,0.0938) (40.0,0.1073) (50.0,0.1228) (60.0,0.1294) (70.0,0.1410) (80.0,0.1305) (90.0,0.1421) (100.0,0.1481)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.1972) (10.0,0.2174) (20.0,0.2002) (30.0,0.1683) (40.0,0.1729) (50.0,0.1479) (60.0,0.1340) (70.0,0.1246) (80.0,0.1121) (90.0,0.1150) (100.0,0.1157)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.0385) (10.0,0.0330) (20.0,0.0205) (30.0,0.0124) (40.0,0.0079) (50.0,0.0074) (60.0,0.0059) (70.0,0.0045) (80.0,0.0049) (90.0,0.0067) (100.0,0.0081)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.2798) (10.0,0.3123) (20.0,0.3222) (30.0,0.2721) (40.0,0.2608) (50.0,0.2229) (60.0,0.2145) (70.0,0.2334) (80.0,0.2482) (90.0,0.2774) (100.0,0.3113)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{0.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small \phantom{Entropy (nats)}},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.6040) (10.0,0.5884) (20.0,0.5727) (30.0,0.5671) (40.0,0.5516) (50.0,0.5406) (60.0,0.5190) (70.0,0.5031) (80.0,0.5005) (90.0,0.4936) (100.0,0.4791)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.5312) (10.0,0.5312) (20.0,0.5192) (30.0,0.5150) (40.0,0.5002) (50.0,0.4923) (60.0,0.4858) (70.0,0.4682) (80.0,0.4519) (90.0,0.4371) (100.0,0.4271)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.5787) (10.0,0.5717) (20.0,0.5561) (30.0,0.5449) (40.0,0.5305) (50.0,0.5121) (60.0,0.4951) (70.0,0.4732) (80.0,0.4644) (90.0,0.4413) (100.0,0.4438)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.8631) (10.0,0.8486) (20.0,0.8278) (30.0,0.8191) (40.0,0.7993) (50.0,0.7762) (60.0,0.7565) (70.0,0.7353) (80.0,0.7173) (90.0,0.6862) (100.0,0.6673)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.6039) (10.0,0.6008) (20.0,0.5906) (30.0,0.5821) (40.0,0.5669) (50.0,0.5450) (60.0,0.5305) (70.0,0.4973) (80.0,0.4830) (90.0,0.4781) (100.0,0.4846)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.5401) (10.0,0.5310) (20.0,0.5380) (30.0,0.5299) (40.0,0.5181) (50.0,0.5047) (60.0,0.4989) (70.0,0.4764) (80.0,0.4660) (90.0,0.4575) (100.0,0.4428)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.5865) (10.0,0.5790) (20.0,0.5616) (30.0,0.5510) (40.0,0.5296) (50.0,0.5110) (60.0,0.4747) (70.0,0.4435) (80.0,0.4197) (90.0,0.4211) (100.0,0.3976)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.8685) (10.0,0.8551) (20.0,0.8387) (30.0,0.8255) (40.0,0.8075) (50.0,0.7877) (60.0,0.7805) (70.0,0.7528) (80.0,0.7351) (90.0,0.7160) (100.0,0.6927)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1em}
}
\vspace{4pt}

{\small \phantom{asdfas} \model{mistral24}\hspace{0.35\textwidth}\model{olmo32}}\\[2pt]

\resizebox{\textwidth}{!}{%
\centering
\def\plotwidth{3.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Entropy (nats)},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.6381) (10.0,0.6390) (20.0,0.6301) (30.0,0.6307) (40.0,0.6244) (50.0,0.6115) (60.0,0.6098) (70.0,0.6069) (80.0,0.6094) (90.0,0.6119) (100.0,0.6266)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.6773) (10.0,0.6571) (20.0,0.6426) (30.0,0.6284) (40.0,0.6180) (50.0,0.6024) (60.0,0.5876) (70.0,0.5749) (80.0,0.5653) (90.0,0.5623) (100.0,0.5619)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.4709) (10.0,0.4707) (20.0,0.4686) (30.0,0.4640) (40.0,0.4589) (50.0,0.4340) (60.0,0.4281) (70.0,0.4132) (80.0,0.4147) (90.0,0.4076) (100.0,0.4235)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,1.2127) (10.0,1.2164) (20.0,1.2184) (30.0,1.2264) (40.0,1.2374) (50.0,1.2280) (60.0,1.2609) (70.0,1.2525) (80.0,1.2423) (90.0,1.2424) (100.0,1.2457)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.6479) (10.0,0.6472) (20.0,0.6429) (30.0,0.6320) (40.0,0.6106) (50.0,0.5801) (60.0,0.5391) (70.0,0.5093) (80.0,0.4698) (90.0,0.4722) (100.0,0.4612)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.6893) (10.0,0.6829) (20.0,0.6725) (30.0,0.6577) (40.0,0.6211) (50.0,0.6018) (60.0,0.5718) (70.0,0.5415) (80.0,0.5285) (90.0,0.5212) (100.0,0.5205)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.4800) (10.0,0.4785) (20.0,0.4800) (30.0,0.4870) (40.0,0.4847) (50.0,0.4828) (60.0,0.4679) (70.0,0.4517) (80.0,0.4387) (90.0,0.4271) (100.0,0.4230)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,1.2269) (10.0,1.2055) (20.0,1.2152) (30.0,1.2107) (40.0,1.2449) (50.0,1.2578) (60.0,1.2745) (70.0,1.2550) (80.0,1.2601) (90.0,1.2636) (100.0,1.2476)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{0.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small \phantom{Entropy (nats)}},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,1.4386) (10.0,1.4187) (20.0,1.3709) (30.0,1.3057) (40.0,1.2369) (50.0,1.1623) (60.0,1.0789) (70.0,1.0056) (80.0,0.9922) (90.0,0.9813) (100.0,1.0318)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.5578) (10.0,0.4982) (20.0,0.4952) (30.0,0.4496) (40.0,0.4345) (50.0,0.4250) (60.0,0.4187) (70.0,0.4301) (80.0,0.4122) (90.0,0.4471) (100.0,0.4479)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.5928) (10.0,0.5683) (20.0,0.5417) (30.0,0.5336) (40.0,0.5182) (50.0,0.5090) (60.0,0.5190) (70.0,0.5197) (80.0,0.5158) (90.0,0.5068) (100.0,0.5058)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,1.2374) (10.0,1.2214) (20.0,1.1925) (30.0,1.1603) (40.0,1.1294) (50.0,1.0630) (60.0,1.0065) (70.0,0.9551) (80.0,0.9103) (90.0,0.9078) (100.0,0.8842)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,1.4895) (10.0,1.4885) (20.0,1.4384) (30.0,1.3469) (40.0,1.1869) (50.0,1.1083) (60.0,1.0211) (70.0,0.9505) (80.0,0.8776) (90.0,0.9246) (100.0,0.9003)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.7490) (10.0,0.6812) (20.0,0.5708) (30.0,0.4992) (40.0,0.4465) (50.0,0.3982) (60.0,0.4216) (70.0,0.4375) (80.0,0.4549) (90.0,0.4680) (100.0,0.4755)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.6959) (10.0,0.6748) (20.0,0.6118) (30.0,0.5598) (40.0,0.5352) (50.0,0.5099) (60.0,0.5360) (70.0,0.5484) (80.0,0.5584) (90.0,0.5540) (100.0,0.5505)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,1.2937) (10.0,1.2718) (20.0,1.2384) (30.0,1.1932) (40.0,1.1428) (50.0,1.0624) (60.0,1.0092) (70.0,0.9782) (80.0,0.9354) (90.0,0.9302) (100.0,0.8973)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1em}
}
\vspace{4pt}

{\small \phantom{asdfas} \model{qwen14}\hspace{0.35\textwidth}\model{qwen27}}\\[2pt]

\resizebox{\textwidth}{!}{%
\centering
\def\plotwidth{3.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Entropy (nats)},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.1865) (10.0,0.1686) (20.0,0.1838) (30.0,0.1640) (40.0,0.1554) (50.0,0.1304) (60.0,0.1083) (70.0,0.0894) (80.0,0.0673) (90.0,0.0673) (100.0,0.0823)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.2072) (10.0,0.2157) (20.0,0.2181) (30.0,0.2171) (40.0,0.2248) (50.0,0.2234) (60.0,0.2275) (70.0,0.2286) (80.0,0.2324) (90.0,0.2205) (100.0,0.2029)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.0993) (10.0,0.1047) (20.0,0.0933) (30.0,0.0896) (40.0,0.0983) (50.0,0.0798) (60.0,0.0770) (70.0,0.0720) (80.0,0.0585) (90.0,0.0657) (100.0,0.0639)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.2938) (10.0,0.3074) (20.0,0.2885) (30.0,0.2920) (40.0,0.2933) (50.0,0.2948) (60.0,0.2860) (70.0,0.2904) (80.0,0.2958) (90.0,0.2950) (100.0,0.2858)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.1823) (10.0,0.1746) (20.0,0.1713) (30.0,0.1692) (40.0,0.1655) (50.0,0.1386) (60.0,0.1083) (70.0,0.0826) (80.0,0.0715) (90.0,0.0402) (100.0,0.0251)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.2169) (10.0,0.2104) (20.0,0.1966) (30.0,0.2019) (40.0,0.2122) (50.0,0.2158) (60.0,0.2036) (70.0,0.1553) (80.0,0.1177) (90.0,0.1331) (100.0,0.1306)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.0973) (10.0,0.0899) (20.0,0.0825) (30.0,0.0808) (40.0,0.0744) (50.0,0.0667) (60.0,0.0528) (70.0,0.0364) (80.0,0.0303) (90.0,0.0342) (100.0,0.0334)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.2982) (10.0,0.2939) (20.0,0.2879) (30.0,0.2978) (40.0,0.2949) (50.0,0.2778) (60.0,0.2611) (70.0,0.2486) (80.0,0.2379) (90.0,0.2288) (100.0,0.2304)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{0.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small \phantom{Entropy (nats)}},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.7135) (10.0,0.7122) (20.0,0.7054) (30.0,0.6968) (40.0,0.6836) (50.0,0.6664) (60.0,0.6481) (70.0,0.6324) (80.0,0.6338) (90.0,0.6501) (100.0,0.6720)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.6840) (10.0,0.6796) (20.0,0.6809) (30.0,0.6735) (40.0,0.6742) (50.0,0.6671) (60.0,0.6670) (70.0,0.6657) (80.0,0.6742) (90.0,0.6861) (100.0,0.6933)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.6832) (10.0,0.6838) (20.0,0.6812) (30.0,0.6789) (40.0,0.6719) (50.0,0.6656) (60.0,0.6584) (70.0,0.6480) (80.0,0.6566) (90.0,0.6742) (100.0,0.6905)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.7253) (10.0,0.7266) (20.0,0.7294) (30.0,0.7305) (40.0,0.7314) (50.0,0.7345) (60.0,0.7360) (70.0,0.7369) (80.0,0.7420) (90.0,0.7444) (100.0,0.7480)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.7130) (10.0,0.7121) (20.0,0.7101) (30.0,0.7048) (40.0,0.6926) (50.0,0.6616) (60.0,0.6332) (70.0,0.6027) (80.0,0.5826) (90.0,0.5694) (100.0,0.5451)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.6843) (10.0,0.6822) (20.0,0.6818) (30.0,0.6807) (40.0,0.6715) (50.0,0.6593) (60.0,0.6499) (70.0,0.6259) (80.0,0.6136) (90.0,0.6092) (100.0,0.5950)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.6853) (10.0,0.6874) (20.0,0.6839) (30.0,0.6847) (40.0,0.6806) (50.0,0.6767) (60.0,0.6655) (70.0,0.6613) (80.0,0.6526) (90.0,0.6434) (100.0,0.6412)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.7274) (10.0,0.7253) (20.0,0.7243) (30.0,0.7264) (40.0,0.7287) (50.0,0.7281) (60.0,0.7292) (70.0,0.7293) (80.0,0.7305) (90.0,0.7311) (100.0,0.7306)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1em}
}
\vspace{4pt}

{\small \phantom{asdfas} \model{qwen32}\hspace{0.35\textwidth}\model{seed36}}\\[2pt]

\resizebox{\textwidth}{!}{%
\centering
\def\plotwidth{3.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small Entropy (nats)},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.2945) (10.0,0.3016) (20.0,0.3125) (30.0,0.3299) (40.0,0.3436) (50.0,0.3414) (60.0,0.3401) (70.0,0.3526) (80.0,0.3441) (90.0,0.3506) (100.0,0.3452)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.4313) (10.0,0.4353) (20.0,0.4448) (30.0,0.4687) (40.0,0.4833) (50.0,0.4780) (60.0,0.4786) (70.0,0.4950) (80.0,0.5059) (90.0,0.5132) (100.0,0.5193)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.1639) (10.0,0.1710) (20.0,0.1663) (30.0,0.1662) (40.0,0.1668) (50.0,0.1658) (60.0,0.1498) (70.0,0.1493) (80.0,0.1446) (90.0,0.1459) (100.0,0.1530)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.4848) (10.0,0.5050) (20.0,0.5172) (30.0,0.5091) (40.0,0.5262) (50.0,0.5257) (60.0,0.5282) (70.0,0.5432) (80.0,0.5508) (90.0,0.5592) (100.0,0.5698)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.2846) (10.0,0.2953) (20.0,0.3153) (30.0,0.3403) (40.0,0.3631) (50.0,0.3915) (60.0,0.4043) (70.0,0.4398) (80.0,0.4728) (90.0,0.4943) (100.0,0.5139)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.4008) (10.0,0.4009) (20.0,0.4189) (30.0,0.4337) (40.0,0.4466) (50.0,0.4422) (60.0,0.4191) (70.0,0.4139) (80.0,0.4085) (90.0,0.4116) (100.0,0.4136)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.1497) (10.0,0.1527) (20.0,0.1500) (30.0,0.1474) (40.0,0.1349) (50.0,0.1263) (60.0,0.1105) (70.0,0.1112) (80.0,0.1188) (90.0,0.1278) (100.0,0.1496)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.4838) (10.0,0.4922) (20.0,0.4974) (30.0,0.5059) (40.0,0.5128) (50.0,0.5038) (60.0,0.5215) (70.0,0.5275) (80.0,0.5443) (90.0,0.5632) (100.0,0.5736)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{0.5cm}
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Dropout rate $p$},
    ylabel={\small \phantom{Entropy (nats)}},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$p_{\min}$},\makebox[0pt][r]{$p_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.3154) (10.0,0.3164) (20.0,0.3470) (30.0,0.3390) (40.0,0.3547) (50.0,0.3257) (60.0,0.3220) (70.0,0.2967) (80.0,0.3150) (90.0,0.3015) (100.0,0.3173)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.5676) (10.0,0.5650) (20.0,0.5515) (30.0,0.5356) (40.0,0.5054) (50.0,0.4676) (60.0,0.4527) (70.0,0.4467) (80.0,0.4550) (90.0,0.4499) (100.0,0.4482)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.2395) (10.0,0.2366) (20.0,0.2443) (30.0,0.2658) (40.0,0.2657) (50.0,0.2408) (60.0,0.2346) (70.0,0.2167) (80.0,0.2299) (90.0,0.2519) (100.0,0.2580)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.5265) (10.0,0.5335) (20.0,0.5419) (30.0,0.5627) (40.0,0.5845) (50.0,0.6035) (60.0,0.6196) (70.0,0.6265) (80.0,0.6369) (90.0,0.6338) (100.0,0.6282)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1.5cm}%
\begin{minipage}{\plotwidth}
  \begin{tikzpicture}
\begin{axis}[
    height=\plotwidth,
    width=\plotwidth,
    scale only axis,
    grid=major,
    xlabel={\small Noise SD $\sigma$},
    yticklabels={},
    xmin=0, xmax=100,
    xtick={0,100},
    xticklabels={\makebox[0pt][l]{$\sigma_{\min}$},\makebox[0pt][r]{$\sigma_{\max}$}},
    ymin=0.0, ymax=1.5,
    ytick={0,0.3,0.6,0.9,1.2,1.5},
    tick label style={font=\footnotesize},
    xlabel style={yshift=1em},
]
\addplot[red!70!black, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.3041) (10.0,0.3140) (20.0,0.3146) (30.0,0.2877) (40.0,0.2965) (50.0,0.2670) (60.0,0.2431) (70.0,0.2285) (80.0,0.2290) (90.0,0.2130) (100.0,0.2170)};
\addplot[red!40, mark=*, mark size=1, line width=1.5pt, forget plot] coordinates {(0.0,0.5550) (10.0,0.5490) (20.0,0.5221) (30.0,0.4779) (40.0,0.4193) (50.0,0.4004) (60.0,0.3731) (70.0,0.3726) (80.0,0.3450) (90.0,0.3484) (100.0,0.3359)};
\addplot[blue!60!black, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.2215) (10.0,0.2285) (20.0,0.2437) (30.0,0.2613) (40.0,0.2809) (50.0,0.2351) (60.0,0.2247) (70.0,0.2046) (80.0,0.2112) (90.0,0.2059) (100.0,0.2064)};
\addplot[cyan!40!blue!70, dashed, line width=0.8pt, forget plot] coordinates {(0.0,0.5138) (10.0,0.5200) (20.0,0.5367) (30.0,0.5530) (40.0,0.5763) (50.0,0.5981) (60.0,0.6179) (70.0,0.6243) (80.0,0.6197) (90.0,0.6219) (100.0,0.6154)};
\end{axis}
\end{tikzpicture}
\end{minipage}%
\hspace{1em}
}
\caption{\small Zero-shot: entropy of the token distribution of every model.}
\label{fig:zero_shot_entropy_all_models}
\end{figure}

